AudioFool: Fast, Universal and synchronization-free Cross-Domain Attack on Speech Recognition

Automatic Speech Recognition systems have been shown to be vulnerable to adversarial attacks that manipulate the command executed on the device. Recent research has focused on exploring methods to create such attacks, however, some issues relating to Over-The-Air (OTA) attacks have not been properly addressed. In our work, we examine the needed properties of robust attacks compatible with the OTA model, and we design a method of generating attacks with arbitrary such desired properties, namely the invariance to synchronization, and the robustness to filtering: this allows a Denial-of-Service (DoS) attack against ASR systems. We achieve these characteristics by constructing attacks in a modified frequency domain through an inverse Fourier transform. We evaluate our method on standard keyword classification tasks and analyze it in OTA, and we analyze the properties of the cross-domain attacks to explain the efficiency of the approach.

==> figures/acc_OTA.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{4.000000in}{3.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.000000in}{3.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.000000in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{0.375000in}}%
\pgfpathlineto{\pgfqpoint{3.600000in}{0.375000in}}%
\pgfpathlineto{\pgfqpoint{3.600000in}{2.640000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{2.640000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.503228in}{0.375000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.503228in,y=0.277778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.285585in}{0.375000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.285585in,y=0.277778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.067942in}{0.375000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.067942in,y=0.277778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.850299in}{0.375000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.850299in,y=0.277778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {30}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.050000in,y=0.098766in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont SNR (dB)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.500000in}{0.375000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.225308in, y=0.326775in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.500000in}{0.828000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.225308in, y=0.779775in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.500000in}{1.281000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.225308in, y=1.232775in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.500000in}{1.734000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.225308in, y=1.685775in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.500000in}{2.187000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.225308in, y=2.138775in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.500000in}{2.640000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.225308in, y=2.591775in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.169753in,y=1.507500in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Accuracy (\%)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.375000in}}{\pgfqpoint{3.100000in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.459091in}{2.161833in}}%
\pgfpathlineto{\pgfqpoint{2.988065in}{2.163092in}}%
\pgfpathlineto{\pgfqpoint{2.752552in}{2.164350in}}%
\pgfpathlineto{\pgfqpoint{2.614786in}{2.164350in}}%
\pgfpathlineto{\pgfqpoint{2.517039in}{2.166447in}}%
\pgfpathlineto{\pgfqpoint{2.379273in}{2.144217in}}%
\pgfpathlineto{\pgfqpoint{2.326897in}{2.137506in}}%
\pgfpathlineto{\pgfqpoint{2.441221in}{2.150928in}}%
\pgfpathlineto{\pgfqpoint{2.281526in}{2.126600in}}%
\pgfpathlineto{\pgfqpoint{2.241507in}{2.112758in}}%
\pgfpathlineto{\pgfqpoint{2.197318in}{2.095561in}}%
\pgfpathlineto{\pgfqpoint{1.965974in}{2.026353in}}%
\pgfpathlineto{\pgfqpoint{1.829609in}{1.985667in}}%
\pgfpathlineto{\pgfqpoint{1.732565in}{1.943303in}}%
\pgfpathlineto{\pgfqpoint{1.657169in}{1.885000in}}%
\pgfpathlineto{\pgfqpoint{1.595503in}{1.856478in}}%
\pgfpathlineto{\pgfqpoint{1.543328in}{1.788108in}}%
\pgfpathlineto{\pgfqpoint{1.498109in}{1.734839in}}%
\pgfpathlineto{\pgfqpoint{1.458207in}{1.647594in}}%
\pgfpathlineto{\pgfqpoint{1.422503in}{1.608586in}}%
\pgfpathlineto{\pgfqpoint{1.390196in}{1.565383in}}%
\pgfpathlineto{\pgfqpoint{1.360696in}{1.476042in}}%
\pgfpathlineto{\pgfqpoint{1.333554in}{1.420256in}}%
\pgfpathlineto{\pgfqpoint{1.308421in}{1.360275in}}%
\pgfpathlineto{\pgfqpoint{1.285019in}{1.282678in}}%
\pgfpathlineto{\pgfqpoint{1.263126in}{1.238217in}}%
\pgfpathlineto{\pgfqpoint{1.242558in}{1.132517in}}%
\pgfpathlineto{\pgfqpoint{1.223165in}{1.120353in}}%
\pgfpathlineto{\pgfqpoint{1.204819in}{1.093508in}}%
\pgfpathlineto{\pgfqpoint{1.187414in}{1.060372in}}%
\pgfpathlineto{\pgfqpoint{1.170856in}{0.921117in}}%
\pgfpathlineto{\pgfqpoint{1.155068in}{0.939572in}}%
\pgfpathlineto{\pgfqpoint{1.139982in}{0.828419in}}%
\pgfpathlineto{\pgfqpoint{1.125536in}{0.822128in}}%
\pgfpathlineto{\pgfqpoint{1.111680in}{0.856522in}}%
\pgfpathlineto{\pgfqpoint{1.098367in}{0.793606in}}%
\pgfpathlineto{\pgfqpoint{1.085556in}{0.773053in}}%
\pgfpathlineto{\pgfqpoint{1.073211in}{0.787733in}}%
\pgfpathlineto{\pgfqpoint{1.061298in}{0.667772in}}%
\pgfpathlineto{\pgfqpoint{1.049789in}{0.672806in}}%
\pgfpathlineto{\pgfqpoint{1.038657in}{0.643864in}}%
\pgfpathlineto{\pgfqpoint{1.027878in}{0.629603in}}%
\pgfpathlineto{\pgfqpoint{1.017431in}{0.611147in}}%
\pgfpathlineto{\pgfqpoint{1.007295in}{0.585142in}}%
\pgfpathlineto{\pgfqpoint{0.997453in}{0.550747in}}%
\pgfpathlineto{\pgfqpoint{0.987888in}{0.520967in}}%
\pgfpathlineto{\pgfqpoint{0.978585in}{0.602339in}}%
\pgfpathlineto{\pgfqpoint{0.969530in}{0.508383in}}%
\pgfpathlineto{\pgfqpoint{0.960710in}{0.495381in}}%
\pgfpathlineto{\pgfqpoint{0.952113in}{0.491606in}}%
\pgfpathlineto{\pgfqpoint{0.943728in}{0.476506in}}%
\pgfpathlineto{\pgfqpoint{0.935545in}{0.505028in}}%
\pgfpathlineto{\pgfqpoint{0.927555in}{0.444628in}}%
\pgfpathlineto{\pgfqpoint{0.919748in}{0.425333in}}%
\pgfpathlineto{\pgfqpoint{0.912117in}{0.437917in}}%
\pgfpathlineto{\pgfqpoint{0.904653in}{0.445467in}}%
\pgfpathlineto{\pgfqpoint{0.897350in}{0.444208in}}%
\pgfpathlineto{\pgfqpoint{0.890200in}{0.433722in}}%
\pgfpathlineto{\pgfqpoint{0.883198in}{0.422397in}}%
\pgfpathlineto{\pgfqpoint{0.876337in}{0.434561in}}%
\pgfpathlineto{\pgfqpoint{0.869612in}{0.428269in}}%
\pgfpathlineto{\pgfqpoint{0.863017in}{0.402683in}}%
\pgfpathlineto{\pgfqpoint{0.856548in}{0.408136in}}%
\pgfpathlineto{\pgfqpoint{0.850200in}{0.415267in}}%
\pgfpathlineto{\pgfqpoint{0.843969in}{0.403103in}}%
\pgfpathlineto{\pgfqpoint{0.837849in}{0.396392in}}%
\pgfpathlineto{\pgfqpoint{0.831838in}{0.401844in}}%
\pgfpathlineto{\pgfqpoint{0.825931in}{0.394714in}}%
\pgfpathlineto{\pgfqpoint{0.820126in}{0.396811in}}%
\pgfpathlineto{\pgfqpoint{0.814417in}{0.402683in}}%
\pgfpathlineto{\pgfqpoint{0.808804in}{0.389681in}}%
\pgfpathlineto{\pgfqpoint{0.803281in}{0.385906in}}%
\pgfpathlineto{\pgfqpoint{0.797847in}{0.388842in}}%
\pgfpathlineto{\pgfqpoint{0.792498in}{0.386744in}}%
\pgfpathlineto{\pgfqpoint{0.787232in}{0.397650in}}%
\pgfpathlineto{\pgfqpoint{0.782046in}{0.385906in}}%
\pgfpathlineto{\pgfqpoint{0.776939in}{0.390100in}}%
\pgfpathlineto{\pgfqpoint{0.771907in}{0.388842in}}%
\pgfpathlineto{\pgfqpoint{0.766948in}{0.384647in}}%
\pgfpathlineto{\pgfqpoint{0.762061in}{0.387164in}}%
\pgfpathlineto{\pgfqpoint{0.757243in}{0.386744in}}%
\pgfpathlineto{\pgfqpoint{0.752493in}{0.385486in}}%
\pgfpathlineto{\pgfqpoint{0.747808in}{0.385906in}}%
\pgfpathlineto{\pgfqpoint{0.743187in}{0.385906in}}%
\pgfpathlineto{\pgfqpoint{0.738627in}{0.386744in}}%
\pgfpathlineto{\pgfqpoint{0.734129in}{0.385067in}}%
\pgfpathlineto{\pgfqpoint{0.729689in}{0.384647in}}%
\pgfpathlineto{\pgfqpoint{0.725306in}{0.386744in}}%
\pgfpathlineto{\pgfqpoint{0.720979in}{0.385486in}}%
\pgfpathlineto{\pgfqpoint{0.716706in}{0.385906in}}%
\pgfpathlineto{\pgfqpoint{0.712487in}{0.384228in}}%
\pgfpathlineto{\pgfqpoint{0.708319in}{0.385067in}}%
\pgfpathlineto{\pgfqpoint{0.704202in}{0.385067in}}%
\pgfpathlineto{\pgfqpoint{0.700134in}{0.384228in}}%
\pgfpathlineto{\pgfqpoint{0.696114in}{0.384228in}}%
\pgfpathlineto{\pgfqpoint{0.692141in}{0.384228in}}%
\pgfpathlineto{\pgfqpoint{0.688214in}{0.384228in}}%
\pgfpathlineto{\pgfqpoint{0.684332in}{0.384228in}}%
\pgfpathlineto{\pgfqpoint{0.680494in}{0.385067in}}%
\pgfpathlineto{\pgfqpoint{0.676698in}{0.384647in}}%
\pgfpathlineto{\pgfqpoint{0.672945in}{0.385067in}}%
\pgfpathlineto{\pgfqpoint{0.669233in}{0.385486in}}%
\pgfpathlineto{\pgfqpoint{0.665560in}{0.384647in}}%
\pgfpathlineto{\pgfqpoint{0.661927in}{0.384647in}}%
\pgfpathlineto{\pgfqpoint{0.658333in}{0.384647in}}%
\pgfpathlineto{\pgfqpoint{0.654776in}{0.384228in}}%
\pgfpathlineto{\pgfqpoint{0.651256in}{0.384228in}}%
\pgfpathlineto{\pgfqpoint{0.647772in}{0.384647in}}%
\pgfpathlineto{\pgfqpoint{0.644323in}{0.384228in}}%
\pgfpathlineto{\pgfqpoint{0.640909in}{0.384228in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.375000in}}{\pgfqpoint{3.100000in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.459091in}{2.162253in}}%
\pgfpathlineto{\pgfqpoint{2.988065in}{2.162672in}}%
\pgfpathlineto{\pgfqpoint{2.752552in}{2.166028in}}%
\pgfpathlineto{\pgfqpoint{2.614786in}{2.165189in}}%
\pgfpathlineto{\pgfqpoint{2.517039in}{2.159317in}}%
\pgfpathlineto{\pgfqpoint{2.379273in}{2.138764in}}%
\pgfpathlineto{\pgfqpoint{2.326897in}{2.124922in}}%
\pgfpathlineto{\pgfqpoint{2.441221in}{2.156381in}}%
\pgfpathlineto{\pgfqpoint{2.281526in}{2.105628in}}%
\pgfpathlineto{\pgfqpoint{2.241507in}{2.111500in}}%
\pgfpathlineto{\pgfqpoint{2.197318in}{2.100175in}}%
\pgfpathlineto{\pgfqpoint{1.965974in}{1.994894in}}%
\pgfpathlineto{\pgfqpoint{1.829609in}{1.940786in}}%
\pgfpathlineto{\pgfqpoint{1.732565in}{1.942464in}}%
\pgfpathlineto{\pgfqpoint{1.657169in}{1.877031in}}%
\pgfpathlineto{\pgfqpoint{1.595503in}{1.808242in}}%
\pgfpathlineto{\pgfqpoint{1.543328in}{1.808242in}}%
\pgfpathlineto{\pgfqpoint{1.498109in}{1.671503in}}%
\pgfpathlineto{\pgfqpoint{1.458207in}{1.665631in}}%
\pgfpathlineto{\pgfqpoint{1.422503in}{1.515889in}}%
\pgfpathlineto{\pgfqpoint{1.390196in}{1.452553in}}%
\pgfpathlineto{\pgfqpoint{1.360696in}{1.383344in}}%
\pgfpathlineto{\pgfqpoint{1.333554in}{1.262125in}}%
\pgfpathlineto{\pgfqpoint{1.308421in}{1.158522in}}%
\pgfpathlineto{\pgfqpoint{1.285019in}{1.129161in}}%
\pgfpathlineto{\pgfqpoint{1.263126in}{1.112383in}}%
\pgfpathlineto{\pgfqpoint{1.242558in}{1.077150in}}%
\pgfpathlineto{\pgfqpoint{1.223165in}{0.965578in}}%
\pgfpathlineto{\pgfqpoint{1.204819in}{0.786056in}}%
\pgfpathlineto{\pgfqpoint{1.187414in}{0.832194in}}%
\pgfpathlineto{\pgfqpoint{1.170856in}{0.848553in}}%
\pgfpathlineto{\pgfqpoint{1.155068in}{0.639669in}}%
\pgfpathlineto{\pgfqpoint{1.139982in}{0.640508in}}%
\pgfpathlineto{\pgfqpoint{1.125536in}{0.552425in}}%
\pgfpathlineto{\pgfqpoint{1.111680in}{0.529775in}}%
\pgfpathlineto{\pgfqpoint{1.098367in}{0.574236in}}%
\pgfpathlineto{\pgfqpoint{1.085556in}{0.501672in}}%
\pgfpathlineto{\pgfqpoint{1.073211in}{0.464761in}}%
\pgfpathlineto{\pgfqpoint{1.061298in}{0.520128in}}%
\pgfpathlineto{\pgfqpoint{1.049789in}{0.523064in}}%
\pgfpathlineto{\pgfqpoint{1.038657in}{0.444208in}}%
\pgfpathlineto{\pgfqpoint{1.027878in}{0.429947in}}%
\pgfpathlineto{\pgfqpoint{1.017431in}{0.423656in}}%
\pgfpathlineto{\pgfqpoint{1.007295in}{0.433303in}}%
\pgfpathlineto{\pgfqpoint{0.997453in}{0.420719in}}%
\pgfpathlineto{\pgfqpoint{0.987888in}{0.409394in}}%
\pgfpathlineto{\pgfqpoint{0.978585in}{0.406039in}}%
\pgfpathlineto{\pgfqpoint{0.969530in}{0.409394in}}%
\pgfpathlineto{\pgfqpoint{0.960710in}{0.409814in}}%
\pgfpathlineto{\pgfqpoint{0.952113in}{0.405200in}}%
\pgfpathlineto{\pgfqpoint{0.943728in}{0.398069in}}%
\pgfpathlineto{\pgfqpoint{0.935545in}{0.395553in}}%
\pgfpathlineto{\pgfqpoint{0.927555in}{0.393456in}}%
\pgfpathlineto{\pgfqpoint{0.919748in}{0.398908in}}%
\pgfpathlineto{\pgfqpoint{0.912117in}{0.390939in}}%
\pgfpathlineto{\pgfqpoint{0.904653in}{0.386744in}}%
\pgfpathlineto{\pgfqpoint{0.897350in}{0.389681in}}%
\pgfpathlineto{\pgfqpoint{0.890200in}{0.387583in}}%
\pgfpathlineto{\pgfqpoint{0.883198in}{0.385906in}}%
\pgfpathlineto{\pgfqpoint{0.876337in}{0.386744in}}%
\pgfpathlineto{\pgfqpoint{0.869612in}{0.385067in}}%
\pgfpathlineto{\pgfqpoint{0.863017in}{0.384228in}}%
\pgfpathlineto{\pgfqpoint{0.856548in}{0.385067in}}%
\pgfpathlineto{\pgfqpoint{0.850200in}{0.385067in}}%
\pgfpathlineto{\pgfqpoint{0.843969in}{0.384647in}}%
\pgfpathlineto{\pgfqpoint{0.837849in}{0.385486in}}%
\pgfpathlineto{\pgfqpoint{0.831838in}{0.384228in}}%
\pgfpathlineto{\pgfqpoint{0.825931in}{0.384228in}}%
\pgfpathlineto{\pgfqpoint{0.820126in}{0.385067in}}%
\pgfpathlineto{\pgfqpoint{0.814417in}{0.384228in}}%
\pgfpathlineto{\pgfqpoint{0.808804in}{0.385067in}}%
\pgfpathlineto{\pgfqpoint{0.803281in}{0.384228in}}%
\pgfpathlineto{\pgfqpoint{0.797847in}{0.384228in}}%
\pgfpathlineto{\pgfqpoint{0.792498in}{0.384228in}}%
\pgfpathlineto{\pgfqpoint{0.787232in}{0.384228in}}%
\pgfpathlineto{\pgfqpoint{0.782046in}{0.384228in}}%
\pgfpathlineto{\pgfqpoint{0.776939in}{0.384228in}}%
\pgfpathlineto{\pgfqpoint{0.771907in}{0.384228in}}%
\pgfpathlineto{\pgfqpoint{0.766948in}{0.384228in}}%
\pgfpathlineto{\pgfqpoint{0.762061in}{0.384228in}}%
\pgfpathlineto{\pgfqpoint{0.757243in}{0.384228in}}%
\pgfpathlineto{\pgfqpoint{0.752493in}{0.384228in}}%
\pgfpathlineto{\pgfqpoint{0.747808in}{0.384228in}}%
\pgfpathlineto{\pgfqpoint{0.743187in}{0.384228in}}%
\pgfpathlineto{\pgfqpoint{0.738627in}{0.384228in}}%
\pgfpathlineto{\pgfqpoint{0.734129in}{0.384228in}}%
\pgfpathlineto{\pgfqpoint{0.729689in}{0.384228in}}%
\pgfpathlineto{\pgfqpoint{0.725306in}{0.384228in}}%
\pgfpathlineto{\pgfqpoint{0.720979in}{0.384228in}}%
\pgfpathlineto{\pgfqpoint{0.716706in}{0.384228in}}%
\pgfpathlineto{\pgfqpoint{0.712487in}{0.384228in}}%
\pgfpathlineto{\pgfqpoint{0.708319in}{0.384228in}}%
\pgfpathlineto{\pgfqpoint{0.704202in}{0.384228in}}%
\pgfpathlineto{\pgfqpoint{0.700134in}{0.384228in}}%
\pgfpathlineto{\pgfqpoint{0.696114in}{0.384228in}}%
\pgfpathlineto{\pgfqpoint{0.692141in}{0.384228in}}%
\pgfpathlineto{\pgfqpoint{0.688214in}{0.384228in}}%
\pgfpathlineto{\pgfqpoint{0.684332in}{0.384228in}}%
\pgfpathlineto{\pgfqpoint{0.680494in}{0.384228in}}%
\pgfpathlineto{\pgfqpoint{0.676698in}{0.384228in}}%
\pgfpathlineto{\pgfqpoint{0.672945in}{0.384228in}}%
\pgfpathlineto{\pgfqpoint{0.669233in}{0.384228in}}%
\pgfpathlineto{\pgfqpoint{0.665560in}{0.384228in}}%
\pgfpathlineto{\pgfqpoint{0.661927in}{0.384228in}}%
\pgfpathlineto{\pgfqpoint{0.658333in}{0.384228in}}%
\pgfpathlineto{\pgfqpoint{0.654776in}{0.384228in}}%
\pgfpathlineto{\pgfqpoint{0.651256in}{0.384228in}}%
\pgfpathlineto{\pgfqpoint{0.647772in}{0.384228in}}%
\pgfpathlineto{\pgfqpoint{0.644323in}{0.384228in}}%
\pgfpathlineto{\pgfqpoint{0.640909in}{0.384228in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.375000in}}{\pgfqpoint{3.100000in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.111680in}{0.375000in}}%
\pgfpathlineto{\pgfqpoint{1.111680in}{2.653889in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{0.375000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{2.640000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.600000in}{0.375000in}}%
\pgfpathlineto{\pgfqpoint{3.600000in}{2.640000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{0.375000in}}%
\pgfpathlineto{\pgfqpoint{3.600000in}{0.375000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{2.640000in}}%
\pgfpathlineto{\pgfqpoint{3.600000in}{2.640000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.777466in}{0.444444in}}%
\pgfpathlineto{\pgfqpoint{3.502778in}{0.444444in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.530556in}{0.444444in}}{\pgfqpoint{3.530556in}{0.472222in}}%
\pgfpathlineto{\pgfqpoint{3.530556in}{1.039352in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.530556in}{1.067129in}}{\pgfqpoint{3.502778in}{1.067129in}}%
\pgfpathlineto{\pgfqpoint{1.777466in}{1.067129in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.749688in}{1.067129in}}{\pgfqpoint{1.749688in}{1.039352in}}%
\pgfpathlineto{\pgfqpoint{1.749688in}{0.472222in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.749688in}{0.444444in}}{\pgfqpoint{1.777466in}{0.444444in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.805244in}{0.962963in}}%
\pgfpathlineto{\pgfqpoint{2.083022in}{0.962963in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.194133in,y=0.914352in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont wav attack on OTA}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.805244in}{0.769290in}}%
\pgfpathlineto{\pgfqpoint{2.083022in}{0.769290in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.194133in,y=0.720679in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont freq attack on OTA}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.805244in}{0.575617in}}%
\pgfpathlineto{\pgfqpoint{2.083022in}{0.575617in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.194133in,y=0.527006in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Max Diff. at 7.78 dB}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/acc_SW.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{4.000000in}{3.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.000000in}{3.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.000000in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{0.375000in}}%
\pgfpathlineto{\pgfqpoint{3.600000in}{0.375000in}}%
\pgfpathlineto{\pgfqpoint{3.600000in}{2.640000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{2.640000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.503228in}{0.375000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.503228in,y=0.277778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.285585in}{0.375000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.285585in,y=0.277778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.067942in}{0.375000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.067942in,y=0.277778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.850299in}{0.375000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.850299in,y=0.277778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {30}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.050000in,y=0.098766in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont SNR (dB)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.500000in}{0.375000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.225308in, y=0.326775in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.500000in}{0.828000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.225308in, y=0.779775in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.500000in}{1.281000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.225308in, y=1.232775in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.500000in}{1.734000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.225308in, y=1.685775in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.500000in}{2.187000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.225308in, y=2.138775in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.500000in}{2.640000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.225308in, y=2.591775in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.169753in,y=1.507500in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Accuracy (\%)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.375000in}}{\pgfqpoint{3.100000in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.459091in}{2.497808in}}%
\pgfpathlineto{\pgfqpoint{2.988065in}{2.496131in}}%
\pgfpathlineto{\pgfqpoint{2.752552in}{2.494033in}}%
\pgfpathlineto{\pgfqpoint{2.614786in}{2.490258in}}%
\pgfpathlineto{\pgfqpoint{2.517039in}{2.479772in}}%
\pgfpathlineto{\pgfqpoint{2.379273in}{2.464253in}}%
\pgfpathlineto{\pgfqpoint{2.326897in}{2.449992in}}%
\pgfpathlineto{\pgfqpoint{2.441221in}{2.478094in}}%
\pgfpathlineto{\pgfqpoint{2.281526in}{2.437408in}}%
\pgfpathlineto{\pgfqpoint{2.241507in}{2.439086in}}%
\pgfpathlineto{\pgfqpoint{2.197318in}{2.421889in}}%
\pgfpathlineto{\pgfqpoint{1.965974in}{2.334644in}}%
\pgfpathlineto{\pgfqpoint{1.829609in}{2.262081in}}%
\pgfpathlineto{\pgfqpoint{1.732565in}{2.241108in}}%
\pgfpathlineto{\pgfqpoint{1.657169in}{2.181547in}}%
\pgfpathlineto{\pgfqpoint{1.595503in}{2.100594in}}%
\pgfpathlineto{\pgfqpoint{1.543328in}{2.080042in}}%
\pgfpathlineto{\pgfqpoint{1.498109in}{1.961339in}}%
\pgfpathlineto{\pgfqpoint{1.458207in}{1.926106in}}%
\pgfpathlineto{\pgfqpoint{1.422503in}{1.848928in}}%
\pgfpathlineto{\pgfqpoint{1.390196in}{1.753294in}}%
\pgfpathlineto{\pgfqpoint{1.360696in}{1.703800in}}%
\pgfpathlineto{\pgfqpoint{1.333554in}{1.588453in}}%
\pgfpathlineto{\pgfqpoint{1.308421in}{1.543992in}}%
\pgfpathlineto{\pgfqpoint{1.285019in}{1.494078in}}%
\pgfpathlineto{\pgfqpoint{1.263126in}{1.447100in}}%
\pgfpathlineto{\pgfqpoint{1.242558in}{1.408931in}}%
\pgfpathlineto{\pgfqpoint{1.223165in}{1.320008in}}%
\pgfpathlineto{\pgfqpoint{1.204819in}{1.131258in}}%
\pgfpathlineto{\pgfqpoint{1.187414in}{1.169428in}}%
\pgfpathlineto{\pgfqpoint{1.170856in}{1.170267in}}%
\pgfpathlineto{\pgfqpoint{1.155068in}{0.989486in}}%
\pgfpathlineto{\pgfqpoint{1.139982in}{0.941250in}}%
\pgfpathlineto{\pgfqpoint{1.125536in}{0.799478in}}%
\pgfpathlineto{\pgfqpoint{1.111680in}{0.768858in}}%
\pgfpathlineto{\pgfqpoint{1.098367in}{0.852328in}}%
\pgfpathlineto{\pgfqpoint{1.085556in}{0.697133in}}%
\pgfpathlineto{\pgfqpoint{1.073211in}{0.601081in}}%
\pgfpathlineto{\pgfqpoint{1.061298in}{0.772633in}}%
\pgfpathlineto{\pgfqpoint{1.049789in}{0.724397in}}%
\pgfpathlineto{\pgfqpoint{1.038657in}{0.583464in}}%
\pgfpathlineto{\pgfqpoint{1.027878in}{0.558717in}}%
\pgfpathlineto{\pgfqpoint{1.017431in}{0.543617in}}%
\pgfpathlineto{\pgfqpoint{1.007295in}{0.539003in}}%
\pgfpathlineto{\pgfqpoint{0.997453in}{0.536067in}}%
\pgfpathlineto{\pgfqpoint{0.987888in}{0.494542in}}%
\pgfpathlineto{\pgfqpoint{0.978585in}{0.488250in}}%
\pgfpathlineto{\pgfqpoint{0.969530in}{0.514256in}}%
\pgfpathlineto{\pgfqpoint{0.960710in}{0.511739in}}%
\pgfpathlineto{\pgfqpoint{0.952113in}{0.462244in}}%
\pgfpathlineto{\pgfqpoint{0.943728in}{0.466019in}}%
\pgfpathlineto{\pgfqpoint{0.935545in}{0.440014in}}%
\pgfpathlineto{\pgfqpoint{0.927555in}{0.443369in}}%
\pgfpathlineto{\pgfqpoint{0.919748in}{0.451339in}}%
\pgfpathlineto{\pgfqpoint{0.912117in}{0.430367in}}%
\pgfpathlineto{\pgfqpoint{0.904653in}{0.403942in}}%
\pgfpathlineto{\pgfqpoint{0.897350in}{0.420300in}}%
\pgfpathlineto{\pgfqpoint{0.890200in}{0.404781in}}%
\pgfpathlineto{\pgfqpoint{0.883198in}{0.408975in}}%
\pgfpathlineto{\pgfqpoint{0.876337in}{0.402264in}}%
\pgfpathlineto{\pgfqpoint{0.869612in}{0.396392in}}%
\pgfpathlineto{\pgfqpoint{0.863017in}{0.390519in}}%
\pgfpathlineto{\pgfqpoint{0.856548in}{0.393036in}}%
\pgfpathlineto{\pgfqpoint{0.850200in}{0.393036in}}%
\pgfpathlineto{\pgfqpoint{0.843969in}{0.393036in}}%
\pgfpathlineto{\pgfqpoint{0.837849in}{0.398069in}}%
\pgfpathlineto{\pgfqpoint{0.831838in}{0.386744in}}%
\pgfpathlineto{\pgfqpoint{0.825931in}{0.387583in}}%
\pgfpathlineto{\pgfqpoint{0.820126in}{0.392197in}}%
\pgfpathlineto{\pgfqpoint{0.814417in}{0.389261in}}%
\pgfpathlineto{\pgfqpoint{0.808804in}{0.389681in}}%
\pgfpathlineto{\pgfqpoint{0.803281in}{0.385906in}}%
\pgfpathlineto{\pgfqpoint{0.797847in}{0.385906in}}%
\pgfpathlineto{\pgfqpoint{0.792498in}{0.388003in}}%
\pgfpathlineto{\pgfqpoint{0.787232in}{0.386325in}}%
\pgfpathlineto{\pgfqpoint{0.782046in}{0.386744in}}%
\pgfpathlineto{\pgfqpoint{0.776939in}{0.385486in}}%
\pgfpathlineto{\pgfqpoint{0.771907in}{0.384647in}}%
\pgfpathlineto{\pgfqpoint{0.766948in}{0.386325in}}%
\pgfpathlineto{\pgfqpoint{0.762061in}{0.385067in}}%
\pgfpathlineto{\pgfqpoint{0.757243in}{0.384228in}}%
\pgfpathlineto{\pgfqpoint{0.752493in}{0.384647in}}%
\pgfpathlineto{\pgfqpoint{0.747808in}{0.384228in}}%
\pgfpathlineto{\pgfqpoint{0.743187in}{0.387164in}}%
\pgfpathlineto{\pgfqpoint{0.738627in}{0.384647in}}%
\pgfpathlineto{\pgfqpoint{0.734129in}{0.384228in}}%
\pgfpathlineto{\pgfqpoint{0.729689in}{0.384228in}}%
\pgfpathlineto{\pgfqpoint{0.725306in}{0.384228in}}%
\pgfpathlineto{\pgfqpoint{0.720979in}{0.384228in}}%
\pgfpathlineto{\pgfqpoint{0.716706in}{0.384647in}}%
\pgfpathlineto{\pgfqpoint{0.712487in}{0.384228in}}%
\pgfpathlineto{\pgfqpoint{0.708319in}{0.384228in}}%
\pgfpathlineto{\pgfqpoint{0.704202in}{0.384228in}}%
\pgfpathlineto{\pgfqpoint{0.700134in}{0.384228in}}%
\pgfpathlineto{\pgfqpoint{0.696114in}{0.384647in}}%
\pgfpathlineto{\pgfqpoint{0.692141in}{0.384228in}}%
\pgfpathlineto{\pgfqpoint{0.688214in}{0.384228in}}%
\pgfpathlineto{\pgfqpoint{0.684332in}{0.384228in}}%
\pgfpathlineto{\pgfqpoint{0.680494in}{0.384228in}}%
\pgfpathlineto{\pgfqpoint{0.676698in}{0.384228in}}%
\pgfpathlineto{\pgfqpoint{0.672945in}{0.384228in}}%
\pgfpathlineto{\pgfqpoint{0.669233in}{0.384228in}}%
\pgfpathlineto{\pgfqpoint{0.665560in}{0.384228in}}%
\pgfpathlineto{\pgfqpoint{0.661927in}{0.384228in}}%
\pgfpathlineto{\pgfqpoint{0.658333in}{0.384228in}}%
\pgfpathlineto{\pgfqpoint{0.654776in}{0.384228in}}%
\pgfpathlineto{\pgfqpoint{0.651256in}{0.384228in}}%
\pgfpathlineto{\pgfqpoint{0.647772in}{0.384228in}}%
\pgfpathlineto{\pgfqpoint{0.644323in}{0.384228in}}%
\pgfpathlineto{\pgfqpoint{0.640909in}{0.384228in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.375000in}}{\pgfqpoint{3.100000in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.459091in}{2.498228in}}%
\pgfpathlineto{\pgfqpoint{2.988065in}{2.495711in}}%
\pgfpathlineto{\pgfqpoint{2.752552in}{2.494453in}}%
\pgfpathlineto{\pgfqpoint{2.614786in}{2.489419in}}%
\pgfpathlineto{\pgfqpoint{2.517039in}{2.487322in}}%
\pgfpathlineto{\pgfqpoint{2.379273in}{2.468447in}}%
\pgfpathlineto{\pgfqpoint{2.326897in}{2.457122in}}%
\pgfpathlineto{\pgfqpoint{2.441221in}{2.478514in}}%
\pgfpathlineto{\pgfqpoint{2.281526in}{2.453347in}}%
\pgfpathlineto{\pgfqpoint{2.241507in}{2.442861in}}%
\pgfpathlineto{\pgfqpoint{2.197318in}{2.436989in}}%
\pgfpathlineto{\pgfqpoint{1.965974in}{2.353939in}}%
\pgfpathlineto{\pgfqpoint{1.829609in}{2.303186in}}%
\pgfpathlineto{\pgfqpoint{1.732565in}{2.237333in}}%
\pgfpathlineto{\pgfqpoint{1.657169in}{2.181547in}}%
\pgfpathlineto{\pgfqpoint{1.595503in}{2.107306in}}%
\pgfpathlineto{\pgfqpoint{1.543328in}{2.059489in}}%
\pgfpathlineto{\pgfqpoint{1.498109in}{2.006219in}}%
\pgfpathlineto{\pgfqpoint{1.458207in}{1.910167in}}%
\pgfpathlineto{\pgfqpoint{1.422503in}{1.853122in}}%
\pgfpathlineto{\pgfqpoint{1.390196in}{1.802789in}}%
\pgfpathlineto{\pgfqpoint{1.360696in}{1.730644in}}%
\pgfpathlineto{\pgfqpoint{1.333554in}{1.655564in}}%
\pgfpathlineto{\pgfqpoint{1.308421in}{1.640044in}}%
\pgfpathlineto{\pgfqpoint{1.285019in}{1.543572in}}%
\pgfpathlineto{\pgfqpoint{1.263126in}{1.454650in}}%
\pgfpathlineto{\pgfqpoint{1.242558in}{1.433258in}}%
\pgfpathlineto{\pgfqpoint{1.223165in}{1.362792in}}%
\pgfpathlineto{\pgfqpoint{1.204819in}{1.377053in}}%
\pgfpathlineto{\pgfqpoint{1.187414in}{1.364889in}}%
\pgfpathlineto{\pgfqpoint{1.170856in}{1.244928in}}%
\pgfpathlineto{\pgfqpoint{1.155068in}{1.219342in}}%
\pgfpathlineto{\pgfqpoint{1.139982in}{1.151392in}}%
\pgfpathlineto{\pgfqpoint{1.125536in}{1.132936in}}%
\pgfpathlineto{\pgfqpoint{1.111680in}{1.160200in}}%
\pgfpathlineto{\pgfqpoint{1.098367in}{1.096864in}}%
\pgfpathlineto{\pgfqpoint{1.085556in}{1.089733in}}%
\pgfpathlineto{\pgfqpoint{1.073211in}{1.093089in}}%
\pgfpathlineto{\pgfqpoint{1.061298in}{0.942508in}}%
\pgfpathlineto{\pgfqpoint{1.049789in}{0.936217in}}%
\pgfpathlineto{\pgfqpoint{1.038657in}{0.933281in}}%
\pgfpathlineto{\pgfqpoint{1.027878in}{0.882108in}}%
\pgfpathlineto{\pgfqpoint{1.017431in}{0.882947in}}%
\pgfpathlineto{\pgfqpoint{1.007295in}{0.814997in}}%
\pgfpathlineto{\pgfqpoint{0.997453in}{0.775150in}}%
\pgfpathlineto{\pgfqpoint{0.987888in}{0.742853in}}%
\pgfpathlineto{\pgfqpoint{0.978585in}{0.785636in}}%
\pgfpathlineto{\pgfqpoint{0.969530in}{0.716428in}}%
\pgfpathlineto{\pgfqpoint{0.960710in}{0.712653in}}%
\pgfpathlineto{\pgfqpoint{0.952113in}{0.701328in}}%
\pgfpathlineto{\pgfqpoint{0.943728in}{0.656867in}}%
\pgfpathlineto{\pgfqpoint{0.935545in}{0.671967in}}%
\pgfpathlineto{\pgfqpoint{0.927555in}{0.585561in}}%
\pgfpathlineto{\pgfqpoint{0.919748in}{0.571300in}}%
\pgfpathlineto{\pgfqpoint{0.912117in}{0.578850in}}%
\pgfpathlineto{\pgfqpoint{0.904653in}{0.603597in}}%
\pgfpathlineto{\pgfqpoint{0.897350in}{0.601500in}}%
\pgfpathlineto{\pgfqpoint{0.890200in}{0.563750in}}%
\pgfpathlineto{\pgfqpoint{0.883198in}{0.546133in}}%
\pgfpathlineto{\pgfqpoint{0.876337in}{0.554103in}}%
\pgfpathlineto{\pgfqpoint{0.869612in}{0.552425in}}%
\pgfpathlineto{\pgfqpoint{0.863017in}{0.502092in}}%
\pgfpathlineto{\pgfqpoint{0.856548in}{0.505867in}}%
\pgfpathlineto{\pgfqpoint{0.850200in}{0.500833in}}%
\pgfpathlineto{\pgfqpoint{0.843969in}{0.510900in}}%
\pgfpathlineto{\pgfqpoint{0.837849in}{0.459308in}}%
\pgfpathlineto{\pgfqpoint{0.831838in}{0.491186in}}%
\pgfpathlineto{\pgfqpoint{0.825931in}{0.475247in}}%
\pgfpathlineto{\pgfqpoint{0.820126in}{0.476506in}}%
\pgfpathlineto{\pgfqpoint{0.814417in}{0.488250in}}%
\pgfpathlineto{\pgfqpoint{0.808804in}{0.444628in}}%
\pgfpathlineto{\pgfqpoint{0.803281in}{0.414847in}}%
\pgfpathlineto{\pgfqpoint{0.797847in}{0.463503in}}%
\pgfpathlineto{\pgfqpoint{0.792498in}{0.431206in}}%
\pgfpathlineto{\pgfqpoint{0.787232in}{0.463922in}}%
\pgfpathlineto{\pgfqpoint{0.782046in}{0.429108in}}%
\pgfpathlineto{\pgfqpoint{0.776939in}{0.441272in}}%
\pgfpathlineto{\pgfqpoint{0.771907in}{0.441272in}}%
\pgfpathlineto{\pgfqpoint{0.766948in}{0.414847in}}%
\pgfpathlineto{\pgfqpoint{0.762061in}{0.427431in}}%
\pgfpathlineto{\pgfqpoint{0.757243in}{0.427011in}}%
\pgfpathlineto{\pgfqpoint{0.752493in}{0.416944in}}%
\pgfpathlineto{\pgfqpoint{0.747808in}{0.424914in}}%
\pgfpathlineto{\pgfqpoint{0.743187in}{0.421978in}}%
\pgfpathlineto{\pgfqpoint{0.738627in}{0.420300in}}%
\pgfpathlineto{\pgfqpoint{0.734129in}{0.406878in}}%
\pgfpathlineto{\pgfqpoint{0.729689in}{0.406878in}}%
\pgfpathlineto{\pgfqpoint{0.725306in}{0.420719in}}%
\pgfpathlineto{\pgfqpoint{0.720979in}{0.406039in}}%
\pgfpathlineto{\pgfqpoint{0.716706in}{0.408975in}}%
\pgfpathlineto{\pgfqpoint{0.712487in}{0.403103in}}%
\pgfpathlineto{\pgfqpoint{0.708319in}{0.395133in}}%
\pgfpathlineto{\pgfqpoint{0.704202in}{0.407297in}}%
\pgfpathlineto{\pgfqpoint{0.700134in}{0.398069in}}%
\pgfpathlineto{\pgfqpoint{0.696114in}{0.393036in}}%
\pgfpathlineto{\pgfqpoint{0.692141in}{0.396392in}}%
\pgfpathlineto{\pgfqpoint{0.688214in}{0.392197in}}%
\pgfpathlineto{\pgfqpoint{0.684332in}{0.386325in}}%
\pgfpathlineto{\pgfqpoint{0.680494in}{0.392617in}}%
\pgfpathlineto{\pgfqpoint{0.676698in}{0.389681in}}%
\pgfpathlineto{\pgfqpoint{0.672945in}{0.396392in}}%
\pgfpathlineto{\pgfqpoint{0.669233in}{0.395133in}}%
\pgfpathlineto{\pgfqpoint{0.665560in}{0.389261in}}%
\pgfpathlineto{\pgfqpoint{0.661927in}{0.392617in}}%
\pgfpathlineto{\pgfqpoint{0.658333in}{0.391358in}}%
\pgfpathlineto{\pgfqpoint{0.654776in}{0.388422in}}%
\pgfpathlineto{\pgfqpoint{0.651256in}{0.385067in}}%
\pgfpathlineto{\pgfqpoint{0.647772in}{0.393456in}}%
\pgfpathlineto{\pgfqpoint{0.644323in}{0.386744in}}%
\pgfpathlineto{\pgfqpoint{0.640909in}{0.386744in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.375000in}}{\pgfqpoint{3.100000in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.073211in}{0.375000in}}%
\pgfpathlineto{\pgfqpoint{1.073211in}{2.653889in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{0.375000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{2.640000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.600000in}{0.375000in}}%
\pgfpathlineto{\pgfqpoint{3.600000in}{2.640000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{0.375000in}}%
\pgfpathlineto{\pgfqpoint{3.600000in}{0.375000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{2.640000in}}%
\pgfpathlineto{\pgfqpoint{3.600000in}{2.640000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.777466in}{0.444444in}}%
\pgfpathlineto{\pgfqpoint{3.502778in}{0.444444in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.530556in}{0.444444in}}{\pgfqpoint{3.530556in}{0.472222in}}%
\pgfpathlineto{\pgfqpoint{3.530556in}{1.039352in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.530556in}{1.067129in}}{\pgfqpoint{3.502778in}{1.067129in}}%
\pgfpathlineto{\pgfqpoint{1.777466in}{1.067129in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.749688in}{1.067129in}}{\pgfqpoint{1.749688in}{1.039352in}}%
\pgfpathlineto{\pgfqpoint{1.749688in}{0.472222in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.749688in}{0.444444in}}{\pgfqpoint{1.777466in}{0.444444in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.805244in}{0.962963in}}%
\pgfpathlineto{\pgfqpoint{2.083022in}{0.962963in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.194133in,y=0.914352in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont freq attack on SW}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.805244in}{0.769290in}}%
\pgfpathlineto{\pgfqpoint{2.083022in}{0.769290in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.194133in,y=0.720679in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont wav attack on SW}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.805244in}{0.575617in}}%
\pgfpathlineto{\pgfqpoint{2.083022in}{0.575617in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.194133in,y=0.527006in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Max Diff. at 7.29 dB}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/accuracy_vs_iterations.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{4.000000in}{3.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.000000in}{3.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.000000in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{0.375000in}}%
\pgfpathlineto{\pgfqpoint{3.600000in}{0.375000in}}%
\pgfpathlineto{\pgfqpoint{3.600000in}{2.640000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{2.640000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.375000in}}{\pgfqpoint{3.100000in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.640909in}{2.537045in}}%
\pgfpathlineto{\pgfqpoint{0.640909in}{1.733159in}}%
\pgfpathlineto{\pgfqpoint{0.993182in}{1.326108in}}%
\pgfpathlineto{\pgfqpoint{1.345455in}{1.143515in}}%
\pgfpathlineto{\pgfqpoint{1.697727in}{0.995463in}}%
\pgfpathlineto{\pgfqpoint{2.050000in}{0.846392in}}%
\pgfpathlineto{\pgfqpoint{2.402273in}{0.749792in}}%
\pgfpathlineto{\pgfqpoint{2.754545in}{0.673493in}}%
\pgfpathlineto{\pgfqpoint{3.106818in}{0.730877in}}%
\pgfpathlineto{\pgfqpoint{3.459091in}{0.666649in}}%
\pgfpathlineto{\pgfqpoint{3.459091in}{1.003255in}}%
\pgfpathlineto{\pgfqpoint{3.459091in}{1.003255in}}%
\pgfpathlineto{\pgfqpoint{3.106818in}{1.029088in}}%
\pgfpathlineto{\pgfqpoint{2.754545in}{1.138542in}}%
\pgfpathlineto{\pgfqpoint{2.402273in}{1.198404in}}%
\pgfpathlineto{\pgfqpoint{2.050000in}{1.294665in}}%
\pgfpathlineto{\pgfqpoint{1.697727in}{1.506495in}}%
\pgfpathlineto{\pgfqpoint{1.345455in}{1.613666in}}%
\pgfpathlineto{\pgfqpoint{0.993182in}{1.916593in}}%
\pgfpathlineto{\pgfqpoint{0.640909in}{2.537045in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.375000in}}{\pgfqpoint{3.100000in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.640909in}{1.172464in}}%
\pgfpathlineto{\pgfqpoint{0.640909in}{0.617145in}}%
\pgfpathlineto{\pgfqpoint{0.993182in}{0.553296in}}%
\pgfpathlineto{\pgfqpoint{1.345455in}{0.477955in}}%
\pgfpathlineto{\pgfqpoint{1.697727in}{0.561468in}}%
\pgfpathlineto{\pgfqpoint{2.050000in}{0.564808in}}%
\pgfpathlineto{\pgfqpoint{2.402273in}{0.540375in}}%
\pgfpathlineto{\pgfqpoint{2.754545in}{0.561007in}}%
\pgfpathlineto{\pgfqpoint{3.106818in}{0.558859in}}%
\pgfpathlineto{\pgfqpoint{3.459091in}{0.526752in}}%
\pgfpathlineto{\pgfqpoint{3.459091in}{1.112328in}}%
\pgfpathlineto{\pgfqpoint{3.459091in}{1.112328in}}%
\pgfpathlineto{\pgfqpoint{3.106818in}{1.095802in}}%
\pgfpathlineto{\pgfqpoint{2.754545in}{1.389602in}}%
\pgfpathlineto{\pgfqpoint{2.402273in}{1.419633in}}%
\pgfpathlineto{\pgfqpoint{2.050000in}{1.264291in}}%
\pgfpathlineto{\pgfqpoint{1.697727in}{1.259627in}}%
\pgfpathlineto{\pgfqpoint{1.345455in}{1.318302in}}%
\pgfpathlineto{\pgfqpoint{0.993182in}{1.257505in}}%
\pgfpathlineto{\pgfqpoint{0.640909in}{1.172464in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.993182in}{0.375000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.993182in,y=0.277778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.697727in}{0.375000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.697727in,y=0.277778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.402273in}{0.375000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.402273in,y=0.277778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.106818in}{0.375000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.106818in,y=0.277778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.050000in,y=0.098766in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Iteration}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.500000in}{0.620461in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.225308in, y=0.572236in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.500000in}{1.093186in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.225308in, y=1.044961in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.500000in}{1.565911in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.225308in, y=1.517686in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.500000in}{2.038637in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.225308in, y=1.990411in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.500000in}{2.511362in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.225308in, y=2.463136in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.169753in,y=1.507500in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Accuracy (\%)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.375000in}}{\pgfqpoint{3.100000in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.640909in}{2.135102in}}%
\pgfpathlineto{\pgfqpoint{0.993182in}{1.621350in}}%
\pgfpathlineto{\pgfqpoint{1.345455in}{1.378590in}}%
\pgfpathlineto{\pgfqpoint{1.697727in}{1.250979in}}%
\pgfpathlineto{\pgfqpoint{2.050000in}{1.070528in}}%
\pgfpathlineto{\pgfqpoint{2.402273in}{0.974098in}}%
\pgfpathlineto{\pgfqpoint{2.754545in}{0.906017in}}%
\pgfpathlineto{\pgfqpoint{3.106818in}{0.879982in}}%
\pgfpathlineto{\pgfqpoint{3.459091in}{0.834952in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.375000in}}{\pgfqpoint{3.100000in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.640909in}{0.894804in}}%
\pgfpathlineto{\pgfqpoint{0.993182in}{0.905401in}}%
\pgfpathlineto{\pgfqpoint{1.345455in}{0.898128in}}%
\pgfpathlineto{\pgfqpoint{1.697727in}{0.910547in}}%
\pgfpathlineto{\pgfqpoint{2.050000in}{0.914550in}}%
\pgfpathlineto{\pgfqpoint{2.402273in}{0.980004in}}%
\pgfpathlineto{\pgfqpoint{2.754545in}{0.975304in}}%
\pgfpathlineto{\pgfqpoint{3.106818in}{0.827331in}}%
\pgfpathlineto{\pgfqpoint{3.459091in}{0.819540in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{0.375000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{2.640000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.600000in}{0.375000in}}%
\pgfpathlineto{\pgfqpoint{3.600000in}{2.640000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{0.375000in}}%
\pgfpathlineto{\pgfqpoint{3.600000in}{0.375000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{2.640000in}}%
\pgfpathlineto{\pgfqpoint{3.600000in}{2.640000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.050000in,y=2.723333in,,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont Accuracy vs. Iterations of proposed algorithm}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.822993in}{2.141543in}}%
\pgfpathlineto{\pgfqpoint{3.502778in}{2.141543in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.530556in}{2.141543in}}{\pgfqpoint{3.530556in}{2.169321in}}%
\pgfpathlineto{\pgfqpoint{3.530556in}{2.542778in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.530556in}{2.570556in}}{\pgfqpoint{3.502778in}{2.570556in}}%
\pgfpathlineto{\pgfqpoint{2.822993in}{2.570556in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.795216in}{2.570556in}}{\pgfqpoint{2.795216in}{2.542778in}}%
\pgfpathlineto{\pgfqpoint{2.795216in}{2.169321in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.795216in}{2.141543in}}{\pgfqpoint{2.822993in}{2.141543in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.850771in}{2.466389in}}%
\pgfpathlineto{\pgfqpoint{3.128549in}{2.466389in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.239660in,y=2.417778in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont wav}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.850771in}{2.272716in}}%
\pgfpathlineto{\pgfqpoint{3.128549in}{2.272716in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.239660in,y=2.224105in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont freq}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/angle_vs_iter.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{4.000000in}{3.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.000000in}{3.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.000000in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{0.375000in}}%
\pgfpathlineto{\pgfqpoint{3.600000in}{0.375000in}}%
\pgfpathlineto{\pgfqpoint{3.600000in}{2.640000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{2.640000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.375000in}}{\pgfqpoint{3.100000in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.727180in}{0.990691in}}%
\pgfpathlineto{\pgfqpoint{0.727180in}{2.537045in}}%
\pgfpathlineto{\pgfqpoint{0.755937in}{1.851762in}}%
\pgfpathlineto{\pgfqpoint{0.784694in}{1.881324in}}%
\pgfpathlineto{\pgfqpoint{0.813451in}{1.399329in}}%
\pgfpathlineto{\pgfqpoint{0.842208in}{1.420858in}}%
\pgfpathlineto{\pgfqpoint{0.870965in}{1.204189in}}%
\pgfpathlineto{\pgfqpoint{0.899722in}{1.117214in}}%
\pgfpathlineto{\pgfqpoint{0.928479in}{1.025134in}}%
\pgfpathlineto{\pgfqpoint{0.957236in}{0.943442in}}%
\pgfpathlineto{\pgfqpoint{0.985993in}{0.864443in}}%
\pgfpathlineto{\pgfqpoint{1.014750in}{0.830567in}}%
\pgfpathlineto{\pgfqpoint{1.043506in}{0.779139in}}%
\pgfpathlineto{\pgfqpoint{1.072263in}{0.757716in}}%
\pgfpathlineto{\pgfqpoint{1.101020in}{0.715031in}}%
\pgfpathlineto{\pgfqpoint{1.129777in}{0.714764in}}%
\pgfpathlineto{\pgfqpoint{1.158534in}{0.677462in}}%
\pgfpathlineto{\pgfqpoint{1.187291in}{0.669353in}}%
\pgfpathlineto{\pgfqpoint{1.216048in}{0.641806in}}%
\pgfpathlineto{\pgfqpoint{1.244805in}{0.628758in}}%
\pgfpathlineto{\pgfqpoint{1.273562in}{0.616095in}}%
\pgfpathlineto{\pgfqpoint{1.302319in}{0.604573in}}%
\pgfpathlineto{\pgfqpoint{1.331076in}{0.596580in}}%
\pgfpathlineto{\pgfqpoint{1.359833in}{0.587557in}}%
\pgfpathlineto{\pgfqpoint{1.388590in}{0.581222in}}%
\pgfpathlineto{\pgfqpoint{1.417347in}{0.573533in}}%
\pgfpathlineto{\pgfqpoint{1.446104in}{0.576227in}}%
\pgfpathlineto{\pgfqpoint{1.474861in}{0.566637in}}%
\pgfpathlineto{\pgfqpoint{1.503618in}{0.564504in}}%
\pgfpathlineto{\pgfqpoint{1.532375in}{0.557801in}}%
\pgfpathlineto{\pgfqpoint{1.561132in}{0.559251in}}%
\pgfpathlineto{\pgfqpoint{1.589889in}{0.552723in}}%
\pgfpathlineto{\pgfqpoint{1.618646in}{0.552379in}}%
\pgfpathlineto{\pgfqpoint{1.647403in}{0.547702in}}%
\pgfpathlineto{\pgfqpoint{1.676160in}{0.548293in}}%
\pgfpathlineto{\pgfqpoint{1.704916in}{0.540629in}}%
\pgfpathlineto{\pgfqpoint{1.733673in}{0.542838in}}%
\pgfpathlineto{\pgfqpoint{1.762430in}{0.536838in}}%
\pgfpathlineto{\pgfqpoint{1.791187in}{0.538715in}}%
\pgfpathlineto{\pgfqpoint{1.819944in}{0.531429in}}%
\pgfpathlineto{\pgfqpoint{1.848701in}{0.533167in}}%
\pgfpathlineto{\pgfqpoint{1.877458in}{0.529564in}}%
\pgfpathlineto{\pgfqpoint{1.906215in}{0.528925in}}%
\pgfpathlineto{\pgfqpoint{1.934972in}{0.525506in}}%
\pgfpathlineto{\pgfqpoint{1.963729in}{0.527550in}}%
\pgfpathlineto{\pgfqpoint{1.992486in}{0.521610in}}%
\pgfpathlineto{\pgfqpoint{2.021243in}{0.523423in}}%
\pgfpathlineto{\pgfqpoint{2.050000in}{0.519101in}}%
\pgfpathlineto{\pgfqpoint{2.078757in}{0.520091in}}%
\pgfpathlineto{\pgfqpoint{2.107514in}{0.517395in}}%
\pgfpathlineto{\pgfqpoint{2.136271in}{0.519280in}}%
\pgfpathlineto{\pgfqpoint{2.165028in}{0.515202in}}%
\pgfpathlineto{\pgfqpoint{2.193785in}{0.515195in}}%
\pgfpathlineto{\pgfqpoint{2.222542in}{0.513149in}}%
\pgfpathlineto{\pgfqpoint{2.251299in}{0.512904in}}%
\pgfpathlineto{\pgfqpoint{2.280056in}{0.511680in}}%
\pgfpathlineto{\pgfqpoint{2.308813in}{0.510570in}}%
\pgfpathlineto{\pgfqpoint{2.337569in}{0.509317in}}%
\pgfpathlineto{\pgfqpoint{2.366326in}{0.508853in}}%
\pgfpathlineto{\pgfqpoint{2.395083in}{0.507741in}}%
\pgfpathlineto{\pgfqpoint{2.423840in}{0.506858in}}%
\pgfpathlineto{\pgfqpoint{2.452597in}{0.506397in}}%
\pgfpathlineto{\pgfqpoint{2.481354in}{0.505724in}}%
\pgfpathlineto{\pgfqpoint{2.510111in}{0.504946in}}%
\pgfpathlineto{\pgfqpoint{2.538868in}{0.504217in}}%
\pgfpathlineto{\pgfqpoint{2.567625in}{0.503362in}}%
\pgfpathlineto{\pgfqpoint{2.596382in}{0.503482in}}%
\pgfpathlineto{\pgfqpoint{2.625139in}{0.502349in}}%
\pgfpathlineto{\pgfqpoint{2.653896in}{0.502732in}}%
\pgfpathlineto{\pgfqpoint{2.682653in}{0.501387in}}%
\pgfpathlineto{\pgfqpoint{2.711410in}{0.501370in}}%
\pgfpathlineto{\pgfqpoint{2.740167in}{0.500614in}}%
\pgfpathlineto{\pgfqpoint{2.768924in}{0.500312in}}%
\pgfpathlineto{\pgfqpoint{2.797681in}{0.499733in}}%
\pgfpathlineto{\pgfqpoint{2.826438in}{0.500271in}}%
\pgfpathlineto{\pgfqpoint{2.855195in}{0.498925in}}%
\pgfpathlineto{\pgfqpoint{2.883952in}{0.499430in}}%
\pgfpathlineto{\pgfqpoint{2.912709in}{0.498319in}}%
\pgfpathlineto{\pgfqpoint{2.941466in}{0.498699in}}%
\pgfpathlineto{\pgfqpoint{2.970223in}{0.498011in}}%
\pgfpathlineto{\pgfqpoint{2.998980in}{0.497705in}}%
\pgfpathlineto{\pgfqpoint{3.027737in}{0.497116in}}%
\pgfpathlineto{\pgfqpoint{3.056494in}{0.497036in}}%
\pgfpathlineto{\pgfqpoint{3.085251in}{0.496620in}}%
\pgfpathlineto{\pgfqpoint{3.114007in}{0.496362in}}%
\pgfpathlineto{\pgfqpoint{3.142764in}{0.496004in}}%
\pgfpathlineto{\pgfqpoint{3.171521in}{0.496306in}}%
\pgfpathlineto{\pgfqpoint{3.200278in}{0.495366in}}%
\pgfpathlineto{\pgfqpoint{3.229035in}{0.495526in}}%
\pgfpathlineto{\pgfqpoint{3.257792in}{0.494855in}}%
\pgfpathlineto{\pgfqpoint{3.286549in}{0.495041in}}%
\pgfpathlineto{\pgfqpoint{3.315306in}{0.494390in}}%
\pgfpathlineto{\pgfqpoint{3.344063in}{0.494154in}}%
\pgfpathlineto{\pgfqpoint{3.372820in}{0.493878in}}%
\pgfpathlineto{\pgfqpoint{3.401577in}{0.493546in}}%
\pgfpathlineto{\pgfqpoint{3.430334in}{0.493396in}}%
\pgfpathlineto{\pgfqpoint{3.459091in}{0.493296in}}%
\pgfpathlineto{\pgfqpoint{3.459091in}{0.486787in}}%
\pgfpathlineto{\pgfqpoint{3.459091in}{0.486787in}}%
\pgfpathlineto{\pgfqpoint{3.430334in}{0.486901in}}%
\pgfpathlineto{\pgfqpoint{3.401577in}{0.487226in}}%
\pgfpathlineto{\pgfqpoint{3.372820in}{0.487171in}}%
\pgfpathlineto{\pgfqpoint{3.344063in}{0.487467in}}%
\pgfpathlineto{\pgfqpoint{3.315306in}{0.487624in}}%
\pgfpathlineto{\pgfqpoint{3.286549in}{0.487894in}}%
\pgfpathlineto{\pgfqpoint{3.257792in}{0.487771in}}%
\pgfpathlineto{\pgfqpoint{3.229035in}{0.487842in}}%
\pgfpathlineto{\pgfqpoint{3.200278in}{0.487981in}}%
\pgfpathlineto{\pgfqpoint{3.171521in}{0.488053in}}%
\pgfpathlineto{\pgfqpoint{3.142764in}{0.488175in}}%
\pgfpathlineto{\pgfqpoint{3.114007in}{0.488467in}}%
\pgfpathlineto{\pgfqpoint{3.085251in}{0.488484in}}%
\pgfpathlineto{\pgfqpoint{3.056494in}{0.488726in}}%
\pgfpathlineto{\pgfqpoint{3.027737in}{0.488845in}}%
\pgfpathlineto{\pgfqpoint{2.998980in}{0.488947in}}%
\pgfpathlineto{\pgfqpoint{2.970223in}{0.489188in}}%
\pgfpathlineto{\pgfqpoint{2.941466in}{0.489270in}}%
\pgfpathlineto{\pgfqpoint{2.912709in}{0.489869in}}%
\pgfpathlineto{\pgfqpoint{2.883952in}{0.489474in}}%
\pgfpathlineto{\pgfqpoint{2.855195in}{0.490047in}}%
\pgfpathlineto{\pgfqpoint{2.826438in}{0.489789in}}%
\pgfpathlineto{\pgfqpoint{2.797681in}{0.490545in}}%
\pgfpathlineto{\pgfqpoint{2.768924in}{0.490687in}}%
\pgfpathlineto{\pgfqpoint{2.740167in}{0.490999in}}%
\pgfpathlineto{\pgfqpoint{2.711410in}{0.491053in}}%
\pgfpathlineto{\pgfqpoint{2.682653in}{0.491681in}}%
\pgfpathlineto{\pgfqpoint{2.653896in}{0.491574in}}%
\pgfpathlineto{\pgfqpoint{2.625139in}{0.492134in}}%
\pgfpathlineto{\pgfqpoint{2.596382in}{0.492621in}}%
\pgfpathlineto{\pgfqpoint{2.567625in}{0.492631in}}%
\pgfpathlineto{\pgfqpoint{2.538868in}{0.493164in}}%
\pgfpathlineto{\pgfqpoint{2.510111in}{0.493244in}}%
\pgfpathlineto{\pgfqpoint{2.481354in}{0.493711in}}%
\pgfpathlineto{\pgfqpoint{2.452597in}{0.493778in}}%
\pgfpathlineto{\pgfqpoint{2.423840in}{0.493660in}}%
\pgfpathlineto{\pgfqpoint{2.395083in}{0.494414in}}%
\pgfpathlineto{\pgfqpoint{2.366326in}{0.494280in}}%
\pgfpathlineto{\pgfqpoint{2.337569in}{0.494953in}}%
\pgfpathlineto{\pgfqpoint{2.308813in}{0.495166in}}%
\pgfpathlineto{\pgfqpoint{2.280056in}{0.495831in}}%
\pgfpathlineto{\pgfqpoint{2.251299in}{0.496138in}}%
\pgfpathlineto{\pgfqpoint{2.222542in}{0.497243in}}%
\pgfpathlineto{\pgfqpoint{2.193785in}{0.496645in}}%
\pgfpathlineto{\pgfqpoint{2.165028in}{0.497669in}}%
\pgfpathlineto{\pgfqpoint{2.136271in}{0.497023in}}%
\pgfpathlineto{\pgfqpoint{2.107514in}{0.498483in}}%
\pgfpathlineto{\pgfqpoint{2.078757in}{0.498726in}}%
\pgfpathlineto{\pgfqpoint{2.050000in}{0.499908in}}%
\pgfpathlineto{\pgfqpoint{2.021243in}{0.499702in}}%
\pgfpathlineto{\pgfqpoint{1.992486in}{0.501246in}}%
\pgfpathlineto{\pgfqpoint{1.963729in}{0.500644in}}%
\pgfpathlineto{\pgfqpoint{1.934972in}{0.502885in}}%
\pgfpathlineto{\pgfqpoint{1.906215in}{0.503247in}}%
\pgfpathlineto{\pgfqpoint{1.877458in}{0.504070in}}%
\pgfpathlineto{\pgfqpoint{1.848701in}{0.504374in}}%
\pgfpathlineto{\pgfqpoint{1.819944in}{0.506043in}}%
\pgfpathlineto{\pgfqpoint{1.791187in}{0.505948in}}%
\pgfpathlineto{\pgfqpoint{1.762430in}{0.508222in}}%
\pgfpathlineto{\pgfqpoint{1.733673in}{0.507746in}}%
\pgfpathlineto{\pgfqpoint{1.704916in}{0.510021in}}%
\pgfpathlineto{\pgfqpoint{1.676160in}{0.509569in}}%
\pgfpathlineto{\pgfqpoint{1.647403in}{0.512851in}}%
\pgfpathlineto{\pgfqpoint{1.618646in}{0.514095in}}%
\pgfpathlineto{\pgfqpoint{1.589889in}{0.515396in}}%
\pgfpathlineto{\pgfqpoint{1.561132in}{0.516785in}}%
\pgfpathlineto{\pgfqpoint{1.532375in}{0.519416in}}%
\pgfpathlineto{\pgfqpoint{1.503618in}{0.524264in}}%
\pgfpathlineto{\pgfqpoint{1.474861in}{0.524245in}}%
\pgfpathlineto{\pgfqpoint{1.446104in}{0.528314in}}%
\pgfpathlineto{\pgfqpoint{1.417347in}{0.531002in}}%
\pgfpathlineto{\pgfqpoint{1.388590in}{0.533519in}}%
\pgfpathlineto{\pgfqpoint{1.359833in}{0.538146in}}%
\pgfpathlineto{\pgfqpoint{1.331076in}{0.540238in}}%
\pgfpathlineto{\pgfqpoint{1.302319in}{0.546240in}}%
\pgfpathlineto{\pgfqpoint{1.273562in}{0.549917in}}%
\pgfpathlineto{\pgfqpoint{1.244805in}{0.553721in}}%
\pgfpathlineto{\pgfqpoint{1.216048in}{0.564521in}}%
\pgfpathlineto{\pgfqpoint{1.187291in}{0.563411in}}%
\pgfpathlineto{\pgfqpoint{1.158534in}{0.575737in}}%
\pgfpathlineto{\pgfqpoint{1.129777in}{0.570738in}}%
\pgfpathlineto{\pgfqpoint{1.101020in}{0.599600in}}%
\pgfpathlineto{\pgfqpoint{1.072263in}{0.601048in}}%
\pgfpathlineto{\pgfqpoint{1.043506in}{0.633686in}}%
\pgfpathlineto{\pgfqpoint{1.014750in}{0.626171in}}%
\pgfpathlineto{\pgfqpoint{0.985993in}{0.654413in}}%
\pgfpathlineto{\pgfqpoint{0.957236in}{0.681366in}}%
\pgfpathlineto{\pgfqpoint{0.928479in}{0.722862in}}%
\pgfpathlineto{\pgfqpoint{0.899722in}{0.754508in}}%
\pgfpathlineto{\pgfqpoint{0.870965in}{0.812714in}}%
\pgfpathlineto{\pgfqpoint{0.842208in}{0.872313in}}%
\pgfpathlineto{\pgfqpoint{0.813451in}{0.885455in}}%
\pgfpathlineto{\pgfqpoint{0.784694in}{0.950052in}}%
\pgfpathlineto{\pgfqpoint{0.755937in}{1.085686in}}%
\pgfpathlineto{\pgfqpoint{0.727180in}{0.990691in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.375000in}}{\pgfqpoint{3.100000in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.640909in}{0.504831in}}%
\pgfpathlineto{\pgfqpoint{0.640909in}{0.505835in}}%
\pgfpathlineto{\pgfqpoint{0.669666in}{0.489498in}}%
\pgfpathlineto{\pgfqpoint{0.698423in}{0.487456in}}%
\pgfpathlineto{\pgfqpoint{0.727180in}{0.484443in}}%
\pgfpathlineto{\pgfqpoint{0.755937in}{0.483724in}}%
\pgfpathlineto{\pgfqpoint{0.784694in}{0.482660in}}%
\pgfpathlineto{\pgfqpoint{0.813451in}{0.482300in}}%
\pgfpathlineto{\pgfqpoint{0.842208in}{0.481758in}}%
\pgfpathlineto{\pgfqpoint{0.870965in}{0.481570in}}%
\pgfpathlineto{\pgfqpoint{0.899722in}{0.481066in}}%
\pgfpathlineto{\pgfqpoint{0.928479in}{0.480942in}}%
\pgfpathlineto{\pgfqpoint{0.957236in}{0.481017in}}%
\pgfpathlineto{\pgfqpoint{0.985993in}{0.481047in}}%
\pgfpathlineto{\pgfqpoint{1.014750in}{0.480511in}}%
\pgfpathlineto{\pgfqpoint{1.043506in}{0.480462in}}%
\pgfpathlineto{\pgfqpoint{1.072263in}{0.480704in}}%
\pgfpathlineto{\pgfqpoint{1.101020in}{0.480565in}}%
\pgfpathlineto{\pgfqpoint{1.129777in}{0.480120in}}%
\pgfpathlineto{\pgfqpoint{1.158534in}{0.480071in}}%
\pgfpathlineto{\pgfqpoint{1.187291in}{0.480095in}}%
\pgfpathlineto{\pgfqpoint{1.216048in}{0.479978in}}%
\pgfpathlineto{\pgfqpoint{1.244805in}{0.480042in}}%
\pgfpathlineto{\pgfqpoint{1.273562in}{0.480085in}}%
\pgfpathlineto{\pgfqpoint{1.302319in}{0.480005in}}%
\pgfpathlineto{\pgfqpoint{1.331076in}{0.479870in}}%
\pgfpathlineto{\pgfqpoint{1.359833in}{0.479718in}}%
\pgfpathlineto{\pgfqpoint{1.388590in}{0.479777in}}%
\pgfpathlineto{\pgfqpoint{1.417347in}{0.479908in}}%
\pgfpathlineto{\pgfqpoint{1.446104in}{0.479630in}}%
\pgfpathlineto{\pgfqpoint{1.474861in}{0.479558in}}%
\pgfpathlineto{\pgfqpoint{1.503618in}{0.479778in}}%
\pgfpathlineto{\pgfqpoint{1.532375in}{0.479854in}}%
\pgfpathlineto{\pgfqpoint{1.561132in}{0.479668in}}%
\pgfpathlineto{\pgfqpoint{1.589889in}{0.479789in}}%
\pgfpathlineto{\pgfqpoint{1.618646in}{0.479797in}}%
\pgfpathlineto{\pgfqpoint{1.647403in}{0.479640in}}%
\pgfpathlineto{\pgfqpoint{1.676160in}{0.479278in}}%
\pgfpathlineto{\pgfqpoint{1.704916in}{0.479463in}}%
\pgfpathlineto{\pgfqpoint{1.733673in}{0.479490in}}%
\pgfpathlineto{\pgfqpoint{1.762430in}{0.479161in}}%
\pgfpathlineto{\pgfqpoint{1.791187in}{0.479344in}}%
\pgfpathlineto{\pgfqpoint{1.819944in}{0.479500in}}%
\pgfpathlineto{\pgfqpoint{1.848701in}{0.479558in}}%
\pgfpathlineto{\pgfqpoint{1.877458in}{0.479659in}}%
\pgfpathlineto{\pgfqpoint{1.906215in}{0.479902in}}%
\pgfpathlineto{\pgfqpoint{1.934972in}{0.479846in}}%
\pgfpathlineto{\pgfqpoint{1.963729in}{0.480054in}}%
\pgfpathlineto{\pgfqpoint{1.992486in}{0.479678in}}%
\pgfpathlineto{\pgfqpoint{2.021243in}{0.479814in}}%
\pgfpathlineto{\pgfqpoint{2.050000in}{0.479901in}}%
\pgfpathlineto{\pgfqpoint{2.078757in}{0.479642in}}%
\pgfpathlineto{\pgfqpoint{2.107514in}{0.479337in}}%
\pgfpathlineto{\pgfqpoint{2.136271in}{0.479545in}}%
\pgfpathlineto{\pgfqpoint{2.165028in}{0.479537in}}%
\pgfpathlineto{\pgfqpoint{2.193785in}{0.479437in}}%
\pgfpathlineto{\pgfqpoint{2.222542in}{0.479496in}}%
\pgfpathlineto{\pgfqpoint{2.251299in}{0.479567in}}%
\pgfpathlineto{\pgfqpoint{2.280056in}{0.479627in}}%
\pgfpathlineto{\pgfqpoint{2.308813in}{0.479597in}}%
\pgfpathlineto{\pgfqpoint{2.337569in}{0.479684in}}%
\pgfpathlineto{\pgfqpoint{2.366326in}{0.479491in}}%
\pgfpathlineto{\pgfqpoint{2.395083in}{0.479775in}}%
\pgfpathlineto{\pgfqpoint{2.423840in}{0.479553in}}%
\pgfpathlineto{\pgfqpoint{2.452597in}{0.479519in}}%
\pgfpathlineto{\pgfqpoint{2.481354in}{0.479340in}}%
\pgfpathlineto{\pgfqpoint{2.510111in}{0.479846in}}%
\pgfpathlineto{\pgfqpoint{2.538868in}{0.479250in}}%
\pgfpathlineto{\pgfqpoint{2.567625in}{0.479739in}}%
\pgfpathlineto{\pgfqpoint{2.596382in}{0.479615in}}%
\pgfpathlineto{\pgfqpoint{2.625139in}{0.479678in}}%
\pgfpathlineto{\pgfqpoint{2.653896in}{0.479789in}}%
\pgfpathlineto{\pgfqpoint{2.682653in}{0.479771in}}%
\pgfpathlineto{\pgfqpoint{2.711410in}{0.479678in}}%
\pgfpathlineto{\pgfqpoint{2.740167in}{0.479344in}}%
\pgfpathlineto{\pgfqpoint{2.768924in}{0.479210in}}%
\pgfpathlineto{\pgfqpoint{2.797681in}{0.479425in}}%
\pgfpathlineto{\pgfqpoint{2.826438in}{0.479239in}}%
\pgfpathlineto{\pgfqpoint{2.855195in}{0.479210in}}%
\pgfpathlineto{\pgfqpoint{2.883952in}{0.479301in}}%
\pgfpathlineto{\pgfqpoint{2.912709in}{0.478998in}}%
\pgfpathlineto{\pgfqpoint{2.941466in}{0.479239in}}%
\pgfpathlineto{\pgfqpoint{2.970223in}{0.479344in}}%
\pgfpathlineto{\pgfqpoint{2.998980in}{0.479100in}}%
\pgfpathlineto{\pgfqpoint{3.027737in}{0.479210in}}%
\pgfpathlineto{\pgfqpoint{3.056494in}{0.479463in}}%
\pgfpathlineto{\pgfqpoint{3.085251in}{0.479294in}}%
\pgfpathlineto{\pgfqpoint{3.114007in}{0.479532in}}%
\pgfpathlineto{\pgfqpoint{3.142764in}{0.479372in}}%
\pgfpathlineto{\pgfqpoint{3.171521in}{0.479597in}}%
\pgfpathlineto{\pgfqpoint{3.200278in}{0.479986in}}%
\pgfpathlineto{\pgfqpoint{3.229035in}{0.479593in}}%
\pgfpathlineto{\pgfqpoint{3.257792in}{0.479678in}}%
\pgfpathlineto{\pgfqpoint{3.286549in}{0.479657in}}%
\pgfpathlineto{\pgfqpoint{3.315306in}{0.479395in}}%
\pgfpathlineto{\pgfqpoint{3.344063in}{0.479789in}}%
\pgfpathlineto{\pgfqpoint{3.372820in}{0.479668in}}%
\pgfpathlineto{\pgfqpoint{3.401577in}{0.479719in}}%
\pgfpathlineto{\pgfqpoint{3.430334in}{0.479704in}}%
\pgfpathlineto{\pgfqpoint{3.459091in}{0.479908in}}%
\pgfpathlineto{\pgfqpoint{3.459091in}{0.478101in}}%
\pgfpathlineto{\pgfqpoint{3.459091in}{0.478101in}}%
\pgfpathlineto{\pgfqpoint{3.430334in}{0.478014in}}%
\pgfpathlineto{\pgfqpoint{3.401577in}{0.477969in}}%
\pgfpathlineto{\pgfqpoint{3.372820in}{0.477989in}}%
\pgfpathlineto{\pgfqpoint{3.344063in}{0.478021in}}%
\pgfpathlineto{\pgfqpoint{3.315306in}{0.477955in}}%
\pgfpathlineto{\pgfqpoint{3.286549in}{0.477955in}}%
\pgfpathlineto{\pgfqpoint{3.257792in}{0.478023in}}%
\pgfpathlineto{\pgfqpoint{3.229035in}{0.478041in}}%
\pgfpathlineto{\pgfqpoint{3.200278in}{0.478140in}}%
\pgfpathlineto{\pgfqpoint{3.171521in}{0.478205in}}%
\pgfpathlineto{\pgfqpoint{3.142764in}{0.478104in}}%
\pgfpathlineto{\pgfqpoint{3.114007in}{0.478194in}}%
\pgfpathlineto{\pgfqpoint{3.085251in}{0.478106in}}%
\pgfpathlineto{\pgfqpoint{3.056494in}{0.478185in}}%
\pgfpathlineto{\pgfqpoint{3.027737in}{0.478114in}}%
\pgfpathlineto{\pgfqpoint{2.998980in}{0.478083in}}%
\pgfpathlineto{\pgfqpoint{2.970223in}{0.478142in}}%
\pgfpathlineto{\pgfqpoint{2.941466in}{0.478070in}}%
\pgfpathlineto{\pgfqpoint{2.912709in}{0.478108in}}%
\pgfpathlineto{\pgfqpoint{2.883952in}{0.478131in}}%
\pgfpathlineto{\pgfqpoint{2.855195in}{0.478114in}}%
\pgfpathlineto{\pgfqpoint{2.826438in}{0.478070in}}%
\pgfpathlineto{\pgfqpoint{2.797681in}{0.478170in}}%
\pgfpathlineto{\pgfqpoint{2.768924in}{0.478114in}}%
\pgfpathlineto{\pgfqpoint{2.740167in}{0.478142in}}%
\pgfpathlineto{\pgfqpoint{2.711410in}{0.478023in}}%
\pgfpathlineto{\pgfqpoint{2.682653in}{0.478061in}}%
\pgfpathlineto{\pgfqpoint{2.653896in}{0.478024in}}%
\pgfpathlineto{\pgfqpoint{2.625139in}{0.478023in}}%
\pgfpathlineto{\pgfqpoint{2.596382in}{0.478010in}}%
\pgfpathlineto{\pgfqpoint{2.567625in}{0.478039in}}%
\pgfpathlineto{\pgfqpoint{2.538868in}{0.477991in}}%
\pgfpathlineto{\pgfqpoint{2.510111in}{0.478041in}}%
\pgfpathlineto{\pgfqpoint{2.481354in}{0.478009in}}%
\pgfpathlineto{\pgfqpoint{2.452597in}{0.478007in}}%
\pgfpathlineto{\pgfqpoint{2.423840in}{0.478132in}}%
\pgfpathlineto{\pgfqpoint{2.395083in}{0.478257in}}%
\pgfpathlineto{\pgfqpoint{2.366326in}{0.478149in}}%
\pgfpathlineto{\pgfqpoint{2.337569in}{0.478186in}}%
\pgfpathlineto{\pgfqpoint{2.308813in}{0.478205in}}%
\pgfpathlineto{\pgfqpoint{2.280056in}{0.478198in}}%
\pgfpathlineto{\pgfqpoint{2.251299in}{0.478213in}}%
\pgfpathlineto{\pgfqpoint{2.222542in}{0.478176in}}%
\pgfpathlineto{\pgfqpoint{2.193785in}{0.478074in}}%
\pgfpathlineto{\pgfqpoint{2.165028in}{0.478068in}}%
\pgfpathlineto{\pgfqpoint{2.136271in}{0.478097in}}%
\pgfpathlineto{\pgfqpoint{2.107514in}{0.478117in}}%
\pgfpathlineto{\pgfqpoint{2.078757in}{0.478000in}}%
\pgfpathlineto{\pgfqpoint{2.050000in}{0.478065in}}%
\pgfpathlineto{\pgfqpoint{2.021243in}{0.478016in}}%
\pgfpathlineto{\pgfqpoint{1.992486in}{0.478023in}}%
\pgfpathlineto{\pgfqpoint{1.963729in}{0.478139in}}%
\pgfpathlineto{\pgfqpoint{1.934972in}{0.478041in}}%
\pgfpathlineto{\pgfqpoint{1.906215in}{0.478242in}}%
\pgfpathlineto{\pgfqpoint{1.877458in}{0.478220in}}%
\pgfpathlineto{\pgfqpoint{1.848701in}{0.478158in}}%
\pgfpathlineto{\pgfqpoint{1.819944in}{0.478203in}}%
\pgfpathlineto{\pgfqpoint{1.791187in}{0.478142in}}%
\pgfpathlineto{\pgfqpoint{1.762430in}{0.478108in}}%
\pgfpathlineto{\pgfqpoint{1.733673in}{0.478145in}}%
\pgfpathlineto{\pgfqpoint{1.704916in}{0.478185in}}%
\pgfpathlineto{\pgfqpoint{1.676160in}{0.478059in}}%
\pgfpathlineto{\pgfqpoint{1.647403in}{0.478107in}}%
\pgfpathlineto{\pgfqpoint{1.618646in}{0.478058in}}%
\pgfpathlineto{\pgfqpoint{1.589889in}{0.478024in}}%
\pgfpathlineto{\pgfqpoint{1.561132in}{0.477989in}}%
\pgfpathlineto{\pgfqpoint{1.532375in}{0.478078in}}%
\pgfpathlineto{\pgfqpoint{1.503618in}{0.478287in}}%
\pgfpathlineto{\pgfqpoint{1.474861in}{0.478158in}}%
\pgfpathlineto{\pgfqpoint{1.446104in}{0.478226in}}%
\pgfpathlineto{\pgfqpoint{1.417347in}{0.478346in}}%
\pgfpathlineto{\pgfqpoint{1.388590in}{0.478277in}}%
\pgfpathlineto{\pgfqpoint{1.359833in}{0.478228in}}%
\pgfpathlineto{\pgfqpoint{1.331076in}{0.478037in}}%
\pgfpathlineto{\pgfqpoint{1.302319in}{0.478114in}}%
\pgfpathlineto{\pgfqpoint{1.273562in}{0.478208in}}%
\pgfpathlineto{\pgfqpoint{1.244805in}{0.478062in}}%
\pgfpathlineto{\pgfqpoint{1.216048in}{0.478457in}}%
\pgfpathlineto{\pgfqpoint{1.187291in}{0.478634in}}%
\pgfpathlineto{\pgfqpoint{1.158534in}{0.478359in}}%
\pgfpathlineto{\pgfqpoint{1.129777in}{0.478610in}}%
\pgfpathlineto{\pgfqpoint{1.101020in}{0.478536in}}%
\pgfpathlineto{\pgfqpoint{1.072263in}{0.478634in}}%
\pgfpathlineto{\pgfqpoint{1.043506in}{0.479283in}}%
\pgfpathlineto{\pgfqpoint{1.014750in}{0.479008in}}%
\pgfpathlineto{\pgfqpoint{0.985993in}{0.479226in}}%
\pgfpathlineto{\pgfqpoint{0.957236in}{0.479494in}}%
\pgfpathlineto{\pgfqpoint{0.928479in}{0.480160in}}%
\pgfpathlineto{\pgfqpoint{0.899722in}{0.480186in}}%
\pgfpathlineto{\pgfqpoint{0.870965in}{0.480766in}}%
\pgfpathlineto{\pgfqpoint{0.842208in}{0.481181in}}%
\pgfpathlineto{\pgfqpoint{0.813451in}{0.481682in}}%
\pgfpathlineto{\pgfqpoint{0.784694in}{0.482032in}}%
\pgfpathlineto{\pgfqpoint{0.755937in}{0.483137in}}%
\pgfpathlineto{\pgfqpoint{0.727180in}{0.483828in}}%
\pgfpathlineto{\pgfqpoint{0.698423in}{0.486481in}}%
\pgfpathlineto{\pgfqpoint{0.669666in}{0.488181in}}%
\pgfpathlineto{\pgfqpoint{0.640909in}{0.504831in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.640909in}{0.375000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.640909in,y=0.277778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.204545in}{0.375000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.204545in,y=0.277778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.768182in}{0.375000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.768182in,y=0.277778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {40}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.331818in}{0.375000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.331818in,y=0.277778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {60}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.895455in}{0.375000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.895455in,y=0.277778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {80}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.459091in}{0.375000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.459091in,y=0.277778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {100}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.050000in,y=0.098766in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Iteration}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.500000in}{0.478391in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.333333in, y=0.430165in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.500000in}{0.821143in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.333333in, y=0.772918in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.500000in}{1.163896in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.263888in, y=1.115671in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.500000in}{1.506649in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.263888in, y=1.458424in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {15}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.500000in}{1.849402in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.263888in, y=1.801177in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.500000in}{2.192155in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.263888in, y=2.143930in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {25}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.500000in}{2.534908in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.263888in, y=2.486683in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {30}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.208333in,y=1.507500in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Angle (degrees)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.375000in}}{\pgfqpoint{3.100000in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.725455in}{1.763868in}}%
\pgfpathlineto{\pgfqpoint{0.753636in}{1.468724in}}%
\pgfpathlineto{\pgfqpoint{0.781818in}{1.415688in}}%
\pgfpathlineto{\pgfqpoint{0.810000in}{1.142392in}}%
\pgfpathlineto{\pgfqpoint{0.838182in}{1.146586in}}%
\pgfpathlineto{\pgfqpoint{0.866364in}{1.008451in}}%
\pgfpathlineto{\pgfqpoint{0.894545in}{0.935861in}}%
\pgfpathlineto{\pgfqpoint{0.922727in}{0.873998in}}%
\pgfpathlineto{\pgfqpoint{0.950909in}{0.812404in}}%
\pgfpathlineto{\pgfqpoint{0.979091in}{0.759428in}}%
\pgfpathlineto{\pgfqpoint{1.007273in}{0.728369in}}%
\pgfpathlineto{\pgfqpoint{1.035455in}{0.706413in}}%
\pgfpathlineto{\pgfqpoint{1.063636in}{0.679382in}}%
\pgfpathlineto{\pgfqpoint{1.091818in}{0.657316in}}%
\pgfpathlineto{\pgfqpoint{1.120000in}{0.642751in}}%
\pgfpathlineto{\pgfqpoint{1.148182in}{0.626600in}}%
\pgfpathlineto{\pgfqpoint{1.176364in}{0.616382in}}%
\pgfpathlineto{\pgfqpoint{1.204545in}{0.603164in}}%
\pgfpathlineto{\pgfqpoint{1.232727in}{0.591239in}}%
\pgfpathlineto{\pgfqpoint{1.260909in}{0.583006in}}%
\pgfpathlineto{\pgfqpoint{1.289091in}{0.575406in}}%
\pgfpathlineto{\pgfqpoint{1.317273in}{0.568409in}}%
\pgfpathlineto{\pgfqpoint{1.345455in}{0.562852in}}%
\pgfpathlineto{\pgfqpoint{1.373636in}{0.557371in}}%
\pgfpathlineto{\pgfqpoint{1.401818in}{0.552268in}}%
\pgfpathlineto{\pgfqpoint{1.430000in}{0.552271in}}%
\pgfpathlineto{\pgfqpoint{1.458182in}{0.545441in}}%
\pgfpathlineto{\pgfqpoint{1.486364in}{0.544384in}}%
\pgfpathlineto{\pgfqpoint{1.514545in}{0.538608in}}%
\pgfpathlineto{\pgfqpoint{1.542727in}{0.538018in}}%
\pgfpathlineto{\pgfqpoint{1.570909in}{0.534060in}}%
\pgfpathlineto{\pgfqpoint{1.599091in}{0.533237in}}%
\pgfpathlineto{\pgfqpoint{1.627273in}{0.530276in}}%
\pgfpathlineto{\pgfqpoint{1.655455in}{0.528931in}}%
\pgfpathlineto{\pgfqpoint{1.683636in}{0.525325in}}%
\pgfpathlineto{\pgfqpoint{1.711818in}{0.525292in}}%
\pgfpathlineto{\pgfqpoint{1.740000in}{0.522530in}}%
\pgfpathlineto{\pgfqpoint{1.768182in}{0.522332in}}%
\pgfpathlineto{\pgfqpoint{1.796364in}{0.518736in}}%
\pgfpathlineto{\pgfqpoint{1.824545in}{0.518770in}}%
\pgfpathlineto{\pgfqpoint{1.852727in}{0.516817in}}%
\pgfpathlineto{\pgfqpoint{1.880909in}{0.516086in}}%
\pgfpathlineto{\pgfqpoint{1.909091in}{0.514195in}}%
\pgfpathlineto{\pgfqpoint{1.937273in}{0.514097in}}%
\pgfpathlineto{\pgfqpoint{1.965455in}{0.511428in}}%
\pgfpathlineto{\pgfqpoint{1.993636in}{0.511563in}}%
\pgfpathlineto{\pgfqpoint{2.021818in}{0.509505in}}%
\pgfpathlineto{\pgfqpoint{2.050000in}{0.509408in}}%
\pgfpathlineto{\pgfqpoint{2.078182in}{0.507939in}}%
\pgfpathlineto{\pgfqpoint{2.106364in}{0.508152in}}%
\pgfpathlineto{\pgfqpoint{2.134545in}{0.506436in}}%
\pgfpathlineto{\pgfqpoint{2.162727in}{0.505920in}}%
\pgfpathlineto{\pgfqpoint{2.190909in}{0.505196in}}%
\pgfpathlineto{\pgfqpoint{2.219091in}{0.504521in}}%
\pgfpathlineto{\pgfqpoint{2.247273in}{0.503755in}}%
\pgfpathlineto{\pgfqpoint{2.275455in}{0.502868in}}%
\pgfpathlineto{\pgfqpoint{2.303636in}{0.502135in}}%
\pgfpathlineto{\pgfqpoint{2.331818in}{0.501566in}}%
\pgfpathlineto{\pgfqpoint{2.360000in}{0.501077in}}%
\pgfpathlineto{\pgfqpoint{2.388182in}{0.500259in}}%
\pgfpathlineto{\pgfqpoint{2.416364in}{0.500088in}}%
\pgfpathlineto{\pgfqpoint{2.444545in}{0.499718in}}%
\pgfpathlineto{\pgfqpoint{2.472727in}{0.499095in}}%
\pgfpathlineto{\pgfqpoint{2.500909in}{0.498690in}}%
\pgfpathlineto{\pgfqpoint{2.529091in}{0.497996in}}%
\pgfpathlineto{\pgfqpoint{2.557273in}{0.498052in}}%
\pgfpathlineto{\pgfqpoint{2.585455in}{0.497241in}}%
\pgfpathlineto{\pgfqpoint{2.613636in}{0.497153in}}%
\pgfpathlineto{\pgfqpoint{2.641818in}{0.496534in}}%
\pgfpathlineto{\pgfqpoint{2.670000in}{0.496211in}}%
\pgfpathlineto{\pgfqpoint{2.698182in}{0.495806in}}%
\pgfpathlineto{\pgfqpoint{2.726364in}{0.495500in}}%
\pgfpathlineto{\pgfqpoint{2.754545in}{0.495139in}}%
\pgfpathlineto{\pgfqpoint{2.782727in}{0.495030in}}%
\pgfpathlineto{\pgfqpoint{2.810909in}{0.494486in}}%
\pgfpathlineto{\pgfqpoint{2.839091in}{0.494452in}}%
\pgfpathlineto{\pgfqpoint{2.867273in}{0.494094in}}%
\pgfpathlineto{\pgfqpoint{2.895455in}{0.493985in}}%
\pgfpathlineto{\pgfqpoint{2.923636in}{0.493600in}}%
\pgfpathlineto{\pgfqpoint{2.951818in}{0.493326in}}%
\pgfpathlineto{\pgfqpoint{2.980000in}{0.492981in}}%
\pgfpathlineto{\pgfqpoint{3.008182in}{0.492881in}}%
\pgfpathlineto{\pgfqpoint{3.036364in}{0.492552in}}%
\pgfpathlineto{\pgfqpoint{3.064545in}{0.492415in}}%
\pgfpathlineto{\pgfqpoint{3.092727in}{0.492090in}}%
\pgfpathlineto{\pgfqpoint{3.120909in}{0.492180in}}%
\pgfpathlineto{\pgfqpoint{3.149091in}{0.491673in}}%
\pgfpathlineto{\pgfqpoint{3.177273in}{0.491684in}}%
\pgfpathlineto{\pgfqpoint{3.205455in}{0.491313in}}%
\pgfpathlineto{\pgfqpoint{3.233636in}{0.491467in}}%
\pgfpathlineto{\pgfqpoint{3.261818in}{0.491007in}}%
\pgfpathlineto{\pgfqpoint{3.290000in}{0.490811in}}%
\pgfpathlineto{\pgfqpoint{3.318182in}{0.490525in}}%
\pgfpathlineto{\pgfqpoint{3.346364in}{0.490386in}}%
\pgfpathlineto{\pgfqpoint{3.374545in}{0.490149in}}%
\pgfpathlineto{\pgfqpoint{3.402727in}{0.490042in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.375000in}}{\pgfqpoint{3.100000in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.640909in}{0.505333in}}%
\pgfpathlineto{\pgfqpoint{0.669666in}{0.488839in}}%
\pgfpathlineto{\pgfqpoint{0.698423in}{0.486969in}}%
\pgfpathlineto{\pgfqpoint{0.727180in}{0.484136in}}%
\pgfpathlineto{\pgfqpoint{0.755937in}{0.483431in}}%
\pgfpathlineto{\pgfqpoint{0.784694in}{0.482346in}}%
\pgfpathlineto{\pgfqpoint{0.813451in}{0.481991in}}%
\pgfpathlineto{\pgfqpoint{0.842208in}{0.481470in}}%
\pgfpathlineto{\pgfqpoint{0.870965in}{0.481168in}}%
\pgfpathlineto{\pgfqpoint{0.899722in}{0.480626in}}%
\pgfpathlineto{\pgfqpoint{0.928479in}{0.480551in}}%
\pgfpathlineto{\pgfqpoint{0.957236in}{0.480255in}}%
\pgfpathlineto{\pgfqpoint{0.985993in}{0.480137in}}%
\pgfpathlineto{\pgfqpoint{1.014750in}{0.479760in}}%
\pgfpathlineto{\pgfqpoint{1.043506in}{0.479873in}}%
\pgfpathlineto{\pgfqpoint{1.072263in}{0.479669in}}%
\pgfpathlineto{\pgfqpoint{1.101020in}{0.479550in}}%
\pgfpathlineto{\pgfqpoint{1.129777in}{0.479365in}}%
\pgfpathlineto{\pgfqpoint{1.158534in}{0.479215in}}%
\pgfpathlineto{\pgfqpoint{1.187291in}{0.479364in}}%
\pgfpathlineto{\pgfqpoint{1.216048in}{0.479217in}}%
\pgfpathlineto{\pgfqpoint{1.244805in}{0.479052in}}%
\pgfpathlineto{\pgfqpoint{1.273562in}{0.479146in}}%
\pgfpathlineto{\pgfqpoint{1.302319in}{0.479060in}}%
\pgfpathlineto{\pgfqpoint{1.331076in}{0.478953in}}%
\pgfpathlineto{\pgfqpoint{1.359833in}{0.478973in}}%
\pgfpathlineto{\pgfqpoint{1.388590in}{0.479027in}}%
\pgfpathlineto{\pgfqpoint{1.417347in}{0.479127in}}%
\pgfpathlineto{\pgfqpoint{1.446104in}{0.478928in}}%
\pgfpathlineto{\pgfqpoint{1.474861in}{0.478858in}}%
\pgfpathlineto{\pgfqpoint{1.503618in}{0.479032in}}%
\pgfpathlineto{\pgfqpoint{1.532375in}{0.478966in}}%
\pgfpathlineto{\pgfqpoint{1.561132in}{0.478828in}}%
\pgfpathlineto{\pgfqpoint{1.589889in}{0.478906in}}%
\pgfpathlineto{\pgfqpoint{1.618646in}{0.478927in}}%
\pgfpathlineto{\pgfqpoint{1.647403in}{0.478873in}}%
\pgfpathlineto{\pgfqpoint{1.676160in}{0.478668in}}%
\pgfpathlineto{\pgfqpoint{1.704916in}{0.478824in}}%
\pgfpathlineto{\pgfqpoint{1.733673in}{0.478817in}}%
\pgfpathlineto{\pgfqpoint{1.762430in}{0.478635in}}%
\pgfpathlineto{\pgfqpoint{1.791187in}{0.478743in}}%
\pgfpathlineto{\pgfqpoint{1.819944in}{0.478852in}}%
\pgfpathlineto{\pgfqpoint{1.848701in}{0.478858in}}%
\pgfpathlineto{\pgfqpoint{1.877458in}{0.478940in}}%
\pgfpathlineto{\pgfqpoint{1.906215in}{0.479072in}}%
\pgfpathlineto{\pgfqpoint{1.934972in}{0.478943in}}%
\pgfpathlineto{\pgfqpoint{1.963729in}{0.479097in}}%
\pgfpathlineto{\pgfqpoint{1.992486in}{0.478851in}}%
\pgfpathlineto{\pgfqpoint{2.021243in}{0.478915in}}%
\pgfpathlineto{\pgfqpoint{2.050000in}{0.478983in}}%
\pgfpathlineto{\pgfqpoint{2.078757in}{0.478821in}}%
\pgfpathlineto{\pgfqpoint{2.107514in}{0.478727in}}%
\pgfpathlineto{\pgfqpoint{2.136271in}{0.478821in}}%
\pgfpathlineto{\pgfqpoint{2.165028in}{0.478803in}}%
\pgfpathlineto{\pgfqpoint{2.193785in}{0.478756in}}%
\pgfpathlineto{\pgfqpoint{2.222542in}{0.478836in}}%
\pgfpathlineto{\pgfqpoint{2.251299in}{0.478890in}}%
\pgfpathlineto{\pgfqpoint{2.280056in}{0.478912in}}%
\pgfpathlineto{\pgfqpoint{2.308813in}{0.478901in}}%
\pgfpathlineto{\pgfqpoint{2.337569in}{0.478935in}}%
\pgfpathlineto{\pgfqpoint{2.366326in}{0.478820in}}%
\pgfpathlineto{\pgfqpoint{2.395083in}{0.479016in}}%
\pgfpathlineto{\pgfqpoint{2.423840in}{0.478842in}}%
\pgfpathlineto{\pgfqpoint{2.452597in}{0.478763in}}%
\pgfpathlineto{\pgfqpoint{2.481354in}{0.478675in}}%
\pgfpathlineto{\pgfqpoint{2.510111in}{0.478943in}}%
\pgfpathlineto{\pgfqpoint{2.538868in}{0.478621in}}%
\pgfpathlineto{\pgfqpoint{2.567625in}{0.478889in}}%
\pgfpathlineto{\pgfqpoint{2.596382in}{0.478812in}}%
\pgfpathlineto{\pgfqpoint{2.625139in}{0.478851in}}%
\pgfpathlineto{\pgfqpoint{2.653896in}{0.478906in}}%
\pgfpathlineto{\pgfqpoint{2.682653in}{0.478916in}}%
\pgfpathlineto{\pgfqpoint{2.711410in}{0.478851in}}%
\pgfpathlineto{\pgfqpoint{2.740167in}{0.478743in}}%
\pgfpathlineto{\pgfqpoint{2.768924in}{0.478662in}}%
\pgfpathlineto{\pgfqpoint{2.797681in}{0.478797in}}%
\pgfpathlineto{\pgfqpoint{2.826438in}{0.478654in}}%
\pgfpathlineto{\pgfqpoint{2.855195in}{0.478662in}}%
\pgfpathlineto{\pgfqpoint{2.883952in}{0.478716in}}%
\pgfpathlineto{\pgfqpoint{2.912709in}{0.478553in}}%
\pgfpathlineto{\pgfqpoint{2.941466in}{0.478654in}}%
\pgfpathlineto{\pgfqpoint{2.970223in}{0.478743in}}%
\pgfpathlineto{\pgfqpoint{2.998980in}{0.478592in}}%
\pgfpathlineto{\pgfqpoint{3.027737in}{0.478662in}}%
\pgfpathlineto{\pgfqpoint{3.056494in}{0.478824in}}%
\pgfpathlineto{\pgfqpoint{3.085251in}{0.478700in}}%
\pgfpathlineto{\pgfqpoint{3.114007in}{0.478863in}}%
\pgfpathlineto{\pgfqpoint{3.142764in}{0.478738in}}%
\pgfpathlineto{\pgfqpoint{3.171521in}{0.478901in}}%
\pgfpathlineto{\pgfqpoint{3.200278in}{0.479063in}}%
\pgfpathlineto{\pgfqpoint{3.229035in}{0.478817in}}%
\pgfpathlineto{\pgfqpoint{3.257792in}{0.478851in}}%
\pgfpathlineto{\pgfqpoint{3.286549in}{0.478806in}}%
\pgfpathlineto{\pgfqpoint{3.315306in}{0.478675in}}%
\pgfpathlineto{\pgfqpoint{3.344063in}{0.478905in}}%
\pgfpathlineto{\pgfqpoint{3.372820in}{0.478828in}}%
\pgfpathlineto{\pgfqpoint{3.401577in}{0.478844in}}%
\pgfpathlineto{\pgfqpoint{3.430334in}{0.478859in}}%
\pgfpathlineto{\pgfqpoint{3.459091in}{0.479004in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{0.375000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{2.640000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.600000in}{0.375000in}}%
\pgfpathlineto{\pgfqpoint{3.600000in}{2.640000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{0.375000in}}%
\pgfpathlineto{\pgfqpoint{3.600000in}{0.375000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{2.640000in}}%
\pgfpathlineto{\pgfqpoint{3.600000in}{2.640000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.050000in,y=2.723333in,,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont Update Angle vs Iteration}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.475385in}{2.141543in}}%
\pgfpathlineto{\pgfqpoint{3.502778in}{2.141543in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.530556in}{2.141543in}}{\pgfqpoint{3.530556in}{2.169321in}}%
\pgfpathlineto{\pgfqpoint{3.530556in}{2.542778in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.530556in}{2.570556in}}{\pgfqpoint{3.502778in}{2.570556in}}%
\pgfpathlineto{\pgfqpoint{2.475385in}{2.570556in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.447607in}{2.570556in}}{\pgfqpoint{2.447607in}{2.542778in}}%
\pgfpathlineto{\pgfqpoint{2.447607in}{2.169321in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.447607in}{2.141543in}}{\pgfqpoint{2.475385in}{2.141543in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.503162in}{2.466389in}}%
\pgfpathlineto{\pgfqpoint{2.780940in}{2.466389in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.892051in,y=2.417778in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont waveform}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.503162in}{2.272716in}}%
\pgfpathlineto{\pgfqpoint{2.780940in}{2.272716in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.892051in,y=2.224105in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont frequency}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/angle_vs_iter_freq.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{4.000000in}{3.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.000000in}{3.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.000000in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{0.375000in}}%
\pgfpathlineto{\pgfqpoint{3.600000in}{0.375000in}}%
\pgfpathlineto{\pgfqpoint{3.600000in}{2.640000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{2.640000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.375000in}}{\pgfqpoint{3.100000in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.640909in}{2.462953in}}%
\pgfpathlineto{\pgfqpoint{0.640909in}{2.537045in}}%
\pgfpathlineto{\pgfqpoint{0.669666in}{1.330474in}}%
\pgfpathlineto{\pgfqpoint{0.698423in}{1.179679in}}%
\pgfpathlineto{\pgfqpoint{0.727180in}{0.957179in}}%
\pgfpathlineto{\pgfqpoint{0.755937in}{0.904079in}}%
\pgfpathlineto{\pgfqpoint{0.784694in}{0.825480in}}%
\pgfpathlineto{\pgfqpoint{0.813451in}{0.798894in}}%
\pgfpathlineto{\pgfqpoint{0.842208in}{0.758885in}}%
\pgfpathlineto{\pgfqpoint{0.870965in}{0.744945in}}%
\pgfpathlineto{\pgfqpoint{0.899722in}{0.707726in}}%
\pgfpathlineto{\pgfqpoint{0.928479in}{0.698621in}}%
\pgfpathlineto{\pgfqpoint{0.957236in}{0.704103in}}%
\pgfpathlineto{\pgfqpoint{0.985993in}{0.706378in}}%
\pgfpathlineto{\pgfqpoint{1.014750in}{0.666747in}}%
\pgfpathlineto{\pgfqpoint{1.043506in}{0.663172in}}%
\pgfpathlineto{\pgfqpoint{1.072263in}{0.681038in}}%
\pgfpathlineto{\pgfqpoint{1.101020in}{0.670739in}}%
\pgfpathlineto{\pgfqpoint{1.129777in}{0.637871in}}%
\pgfpathlineto{\pgfqpoint{1.158534in}{0.634255in}}%
\pgfpathlineto{\pgfqpoint{1.187291in}{0.636025in}}%
\pgfpathlineto{\pgfqpoint{1.216048in}{0.627389in}}%
\pgfpathlineto{\pgfqpoint{1.244805in}{0.632104in}}%
\pgfpathlineto{\pgfqpoint{1.273562in}{0.635287in}}%
\pgfpathlineto{\pgfqpoint{1.302319in}{0.629415in}}%
\pgfpathlineto{\pgfqpoint{1.331076in}{0.619418in}}%
\pgfpathlineto{\pgfqpoint{1.359833in}{0.608164in}}%
\pgfpathlineto{\pgfqpoint{1.388590in}{0.612546in}}%
\pgfpathlineto{\pgfqpoint{1.417347in}{0.622226in}}%
\pgfpathlineto{\pgfqpoint{1.446104in}{0.601729in}}%
\pgfpathlineto{\pgfqpoint{1.474861in}{0.596385in}}%
\pgfpathlineto{\pgfqpoint{1.503618in}{0.612596in}}%
\pgfpathlineto{\pgfqpoint{1.532375in}{0.618211in}}%
\pgfpathlineto{\pgfqpoint{1.561132in}{0.604505in}}%
\pgfpathlineto{\pgfqpoint{1.589889in}{0.613450in}}%
\pgfpathlineto{\pgfqpoint{1.618646in}{0.614054in}}%
\pgfpathlineto{\pgfqpoint{1.647403in}{0.602435in}}%
\pgfpathlineto{\pgfqpoint{1.676160in}{0.575692in}}%
\pgfpathlineto{\pgfqpoint{1.704916in}{0.589396in}}%
\pgfpathlineto{\pgfqpoint{1.733673in}{0.591332in}}%
\pgfpathlineto{\pgfqpoint{1.762430in}{0.567049in}}%
\pgfpathlineto{\pgfqpoint{1.791187in}{0.580570in}}%
\pgfpathlineto{\pgfqpoint{1.819944in}{0.592131in}}%
\pgfpathlineto{\pgfqpoint{1.848701in}{0.596385in}}%
\pgfpathlineto{\pgfqpoint{1.877458in}{0.603861in}}%
\pgfpathlineto{\pgfqpoint{1.906215in}{0.621817in}}%
\pgfpathlineto{\pgfqpoint{1.934972in}{0.617619in}}%
\pgfpathlineto{\pgfqpoint{1.963729in}{0.633045in}}%
\pgfpathlineto{\pgfqpoint{1.992486in}{0.605252in}}%
\pgfpathlineto{\pgfqpoint{2.021243in}{0.615263in}}%
\pgfpathlineto{\pgfqpoint{2.050000in}{0.621714in}}%
\pgfpathlineto{\pgfqpoint{2.078757in}{0.602586in}}%
\pgfpathlineto{\pgfqpoint{2.107514in}{0.580078in}}%
\pgfpathlineto{\pgfqpoint{2.136271in}{0.595412in}}%
\pgfpathlineto{\pgfqpoint{2.165028in}{0.594851in}}%
\pgfpathlineto{\pgfqpoint{2.193785in}{0.587453in}}%
\pgfpathlineto{\pgfqpoint{2.222542in}{0.591786in}}%
\pgfpathlineto{\pgfqpoint{2.251299in}{0.597050in}}%
\pgfpathlineto{\pgfqpoint{2.280056in}{0.601451in}}%
\pgfpathlineto{\pgfqpoint{2.308813in}{0.599276in}}%
\pgfpathlineto{\pgfqpoint{2.337569in}{0.605665in}}%
\pgfpathlineto{\pgfqpoint{2.366326in}{0.591400in}}%
\pgfpathlineto{\pgfqpoint{2.395083in}{0.612431in}}%
\pgfpathlineto{\pgfqpoint{2.423840in}{0.595992in}}%
\pgfpathlineto{\pgfqpoint{2.452597in}{0.593489in}}%
\pgfpathlineto{\pgfqpoint{2.481354in}{0.580307in}}%
\pgfpathlineto{\pgfqpoint{2.510111in}{0.617619in}}%
\pgfpathlineto{\pgfqpoint{2.538868in}{0.573644in}}%
\pgfpathlineto{\pgfqpoint{2.567625in}{0.609738in}}%
\pgfpathlineto{\pgfqpoint{2.596382in}{0.600583in}}%
\pgfpathlineto{\pgfqpoint{2.625139in}{0.605252in}}%
\pgfpathlineto{\pgfqpoint{2.653896in}{0.613450in}}%
\pgfpathlineto{\pgfqpoint{2.682653in}{0.612139in}}%
\pgfpathlineto{\pgfqpoint{2.711410in}{0.605252in}}%
\pgfpathlineto{\pgfqpoint{2.740167in}{0.580570in}}%
\pgfpathlineto{\pgfqpoint{2.768924in}{0.570652in}}%
\pgfpathlineto{\pgfqpoint{2.797681in}{0.586561in}}%
\pgfpathlineto{\pgfqpoint{2.826438in}{0.572821in}}%
\pgfpathlineto{\pgfqpoint{2.855195in}{0.570652in}}%
\pgfpathlineto{\pgfqpoint{2.883952in}{0.577398in}}%
\pgfpathlineto{\pgfqpoint{2.912709in}{0.555048in}}%
\pgfpathlineto{\pgfqpoint{2.941466in}{0.572821in}}%
\pgfpathlineto{\pgfqpoint{2.970223in}{0.580570in}}%
\pgfpathlineto{\pgfqpoint{2.998980in}{0.562589in}}%
\pgfpathlineto{\pgfqpoint{3.027737in}{0.570652in}}%
\pgfpathlineto{\pgfqpoint{3.056494in}{0.589396in}}%
\pgfpathlineto{\pgfqpoint{3.085251in}{0.576870in}}%
\pgfpathlineto{\pgfqpoint{3.114007in}{0.594464in}}%
\pgfpathlineto{\pgfqpoint{3.142764in}{0.582670in}}%
\pgfpathlineto{\pgfqpoint{3.171521in}{0.599276in}}%
\pgfpathlineto{\pgfqpoint{3.200278in}{0.627996in}}%
\pgfpathlineto{\pgfqpoint{3.229035in}{0.598982in}}%
\pgfpathlineto{\pgfqpoint{3.257792in}{0.605252in}}%
\pgfpathlineto{\pgfqpoint{3.286549in}{0.603700in}}%
\pgfpathlineto{\pgfqpoint{3.315306in}{0.584309in}}%
\pgfpathlineto{\pgfqpoint{3.344063in}{0.613410in}}%
\pgfpathlineto{\pgfqpoint{3.372820in}{0.604505in}}%
\pgfpathlineto{\pgfqpoint{3.401577in}{0.608289in}}%
\pgfpathlineto{\pgfqpoint{3.430334in}{0.607185in}}%
\pgfpathlineto{\pgfqpoint{3.459091in}{0.622220in}}%
\pgfpathlineto{\pgfqpoint{3.459091in}{0.488735in}}%
\pgfpathlineto{\pgfqpoint{3.459091in}{0.488735in}}%
\pgfpathlineto{\pgfqpoint{3.430334in}{0.482380in}}%
\pgfpathlineto{\pgfqpoint{3.401577in}{0.479031in}}%
\pgfpathlineto{\pgfqpoint{3.372820in}{0.480468in}}%
\pgfpathlineto{\pgfqpoint{3.344063in}{0.482895in}}%
\pgfpathlineto{\pgfqpoint{3.315306in}{0.478002in}}%
\pgfpathlineto{\pgfqpoint{3.286549in}{0.477955in}}%
\pgfpathlineto{\pgfqpoint{3.257792in}{0.483040in}}%
\pgfpathlineto{\pgfqpoint{3.229035in}{0.484332in}}%
\pgfpathlineto{\pgfqpoint{3.200278in}{0.491658in}}%
\pgfpathlineto{\pgfqpoint{3.171521in}{0.496459in}}%
\pgfpathlineto{\pgfqpoint{3.142764in}{0.489028in}}%
\pgfpathlineto{\pgfqpoint{3.114007in}{0.495606in}}%
\pgfpathlineto{\pgfqpoint{3.085251in}{0.489163in}}%
\pgfpathlineto{\pgfqpoint{3.056494in}{0.495008in}}%
\pgfpathlineto{\pgfqpoint{3.027737in}{0.489715in}}%
\pgfpathlineto{\pgfqpoint{2.998980in}{0.487419in}}%
\pgfpathlineto{\pgfqpoint{2.970223in}{0.491815in}}%
\pgfpathlineto{\pgfqpoint{2.941466in}{0.486472in}}%
\pgfpathlineto{\pgfqpoint{2.912709in}{0.489294in}}%
\pgfpathlineto{\pgfqpoint{2.883952in}{0.490981in}}%
\pgfpathlineto{\pgfqpoint{2.855195in}{0.489715in}}%
\pgfpathlineto{\pgfqpoint{2.826438in}{0.486472in}}%
\pgfpathlineto{\pgfqpoint{2.797681in}{0.493836in}}%
\pgfpathlineto{\pgfqpoint{2.768924in}{0.489715in}}%
\pgfpathlineto{\pgfqpoint{2.740167in}{0.491815in}}%
\pgfpathlineto{\pgfqpoint{2.711410in}{0.483040in}}%
\pgfpathlineto{\pgfqpoint{2.682653in}{0.485825in}}%
\pgfpathlineto{\pgfqpoint{2.653896in}{0.483054in}}%
\pgfpathlineto{\pgfqpoint{2.625139in}{0.483040in}}%
\pgfpathlineto{\pgfqpoint{2.596382in}{0.482044in}}%
\pgfpathlineto{\pgfqpoint{2.567625in}{0.484220in}}%
\pgfpathlineto{\pgfqpoint{2.538868in}{0.480654in}}%
\pgfpathlineto{\pgfqpoint{2.510111in}{0.484351in}}%
\pgfpathlineto{\pgfqpoint{2.481354in}{0.482004in}}%
\pgfpathlineto{\pgfqpoint{2.452597in}{0.481812in}}%
\pgfpathlineto{\pgfqpoint{2.423840in}{0.491043in}}%
\pgfpathlineto{\pgfqpoint{2.395083in}{0.500301in}}%
\pgfpathlineto{\pgfqpoint{2.366326in}{0.492317in}}%
\pgfpathlineto{\pgfqpoint{2.337569in}{0.495048in}}%
\pgfpathlineto{\pgfqpoint{2.308813in}{0.496459in}}%
\pgfpathlineto{\pgfqpoint{2.280056in}{0.495943in}}%
\pgfpathlineto{\pgfqpoint{2.251299in}{0.497025in}}%
\pgfpathlineto{\pgfqpoint{2.222542in}{0.494277in}}%
\pgfpathlineto{\pgfqpoint{2.193785in}{0.486791in}}%
\pgfpathlineto{\pgfqpoint{2.165028in}{0.486332in}}%
\pgfpathlineto{\pgfqpoint{2.136271in}{0.488504in}}%
\pgfpathlineto{\pgfqpoint{2.107514in}{0.489960in}}%
\pgfpathlineto{\pgfqpoint{2.078757in}{0.481314in}}%
\pgfpathlineto{\pgfqpoint{2.050000in}{0.486122in}}%
\pgfpathlineto{\pgfqpoint{2.021243in}{0.482514in}}%
\pgfpathlineto{\pgfqpoint{1.992486in}{0.483040in}}%
\pgfpathlineto{\pgfqpoint{1.963729in}{0.491588in}}%
\pgfpathlineto{\pgfqpoint{1.934972in}{0.484351in}}%
\pgfpathlineto{\pgfqpoint{1.906215in}{0.499212in}}%
\pgfpathlineto{\pgfqpoint{1.877458in}{0.497540in}}%
\pgfpathlineto{\pgfqpoint{1.848701in}{0.492997in}}%
\pgfpathlineto{\pgfqpoint{1.819944in}{0.496279in}}%
\pgfpathlineto{\pgfqpoint{1.791187in}{0.491815in}}%
\pgfpathlineto{\pgfqpoint{1.762430in}{0.489311in}}%
\pgfpathlineto{\pgfqpoint{1.733673in}{0.491998in}}%
\pgfpathlineto{\pgfqpoint{1.704916in}{0.495008in}}%
\pgfpathlineto{\pgfqpoint{1.676160in}{0.485647in}}%
\pgfpathlineto{\pgfqpoint{1.647403in}{0.489192in}}%
\pgfpathlineto{\pgfqpoint{1.618646in}{0.485570in}}%
\pgfpathlineto{\pgfqpoint{1.589889in}{0.483054in}}%
\pgfpathlineto{\pgfqpoint{1.561132in}{0.480468in}}%
\pgfpathlineto{\pgfqpoint{1.532375in}{0.487078in}}%
\pgfpathlineto{\pgfqpoint{1.503618in}{0.502483in}}%
\pgfpathlineto{\pgfqpoint{1.474861in}{0.492997in}}%
\pgfpathlineto{\pgfqpoint{1.446104in}{0.498013in}}%
\pgfpathlineto{\pgfqpoint{1.417347in}{0.506832in}}%
\pgfpathlineto{\pgfqpoint{1.388590in}{0.501760in}}%
\pgfpathlineto{\pgfqpoint{1.359833in}{0.498130in}}%
\pgfpathlineto{\pgfqpoint{1.331076in}{0.484025in}}%
\pgfpathlineto{\pgfqpoint{1.302319in}{0.489752in}}%
\pgfpathlineto{\pgfqpoint{1.273562in}{0.496670in}}%
\pgfpathlineto{\pgfqpoint{1.244805in}{0.485891in}}%
\pgfpathlineto{\pgfqpoint{1.216048in}{0.515046in}}%
\pgfpathlineto{\pgfqpoint{1.187291in}{0.528100in}}%
\pgfpathlineto{\pgfqpoint{1.158534in}{0.507807in}}%
\pgfpathlineto{\pgfqpoint{1.129777in}{0.526369in}}%
\pgfpathlineto{\pgfqpoint{1.101020in}{0.520909in}}%
\pgfpathlineto{\pgfqpoint{1.072263in}{0.528108in}}%
\pgfpathlineto{\pgfqpoint{1.043506in}{0.576079in}}%
\pgfpathlineto{\pgfqpoint{1.014750in}{0.555792in}}%
\pgfpathlineto{\pgfqpoint{0.985993in}{0.571848in}}%
\pgfpathlineto{\pgfqpoint{0.957236in}{0.591674in}}%
\pgfpathlineto{\pgfqpoint{0.928479in}{0.640824in}}%
\pgfpathlineto{\pgfqpoint{0.899722in}{0.642747in}}%
\pgfpathlineto{\pgfqpoint{0.870965in}{0.685574in}}%
\pgfpathlineto{\pgfqpoint{0.842208in}{0.716240in}}%
\pgfpathlineto{\pgfqpoint{0.813451in}{0.753234in}}%
\pgfpathlineto{\pgfqpoint{0.784694in}{0.779076in}}%
\pgfpathlineto{\pgfqpoint{0.755937in}{0.860721in}}%
\pgfpathlineto{\pgfqpoint{0.727180in}{0.911777in}}%
\pgfpathlineto{\pgfqpoint{0.698423in}{1.107706in}}%
\pgfpathlineto{\pgfqpoint{0.669666in}{1.233241in}}%
\pgfpathlineto{\pgfqpoint{0.640909in}{2.462953in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.640909in}{0.375000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.640909in,y=0.277778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.204545in}{0.375000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.204545in,y=0.277778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.768182in}{0.375000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.768182in,y=0.277778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {40}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.331818in}{0.375000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.331818in,y=0.277778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {60}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.895455in}{0.375000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.895455in,y=0.277778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {80}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.459091in}{0.375000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.459091in,y=0.277778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {100}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.050000in,y=0.098766in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Iteration}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.500000in}{0.510152in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.225308in, y=0.461927in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.500000in}{1.016435in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.225308in, y=0.968210in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.500000in}{1.522718in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.225308in, y=1.474493in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.500000in}{2.029001in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.225308in, y=1.980776in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.3}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.500000in}{2.535284in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.225308in, y=2.487059in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.169753in,y=1.507500in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Angle (degrees)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.375000in}}{\pgfqpoint{3.100000in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.640909in}{2.499999in}}%
\pgfpathlineto{\pgfqpoint{0.669666in}{1.281857in}}%
\pgfpathlineto{\pgfqpoint{0.698423in}{1.143693in}}%
\pgfpathlineto{\pgfqpoint{0.727180in}{0.934478in}}%
\pgfpathlineto{\pgfqpoint{0.755937in}{0.882400in}}%
\pgfpathlineto{\pgfqpoint{0.784694in}{0.802278in}}%
\pgfpathlineto{\pgfqpoint{0.813451in}{0.776064in}}%
\pgfpathlineto{\pgfqpoint{0.842208in}{0.737563in}}%
\pgfpathlineto{\pgfqpoint{0.870965in}{0.715259in}}%
\pgfpathlineto{\pgfqpoint{0.899722in}{0.675237in}}%
\pgfpathlineto{\pgfqpoint{0.928479in}{0.669723in}}%
\pgfpathlineto{\pgfqpoint{0.957236in}{0.647889in}}%
\pgfpathlineto{\pgfqpoint{0.985993in}{0.639113in}}%
\pgfpathlineto{\pgfqpoint{1.014750in}{0.611269in}}%
\pgfpathlineto{\pgfqpoint{1.043506in}{0.619625in}}%
\pgfpathlineto{\pgfqpoint{1.072263in}{0.604573in}}%
\pgfpathlineto{\pgfqpoint{1.101020in}{0.595824in}}%
\pgfpathlineto{\pgfqpoint{1.129777in}{0.582120in}}%
\pgfpathlineto{\pgfqpoint{1.158534in}{0.571031in}}%
\pgfpathlineto{\pgfqpoint{1.187291in}{0.582062in}}%
\pgfpathlineto{\pgfqpoint{1.216048in}{0.571217in}}%
\pgfpathlineto{\pgfqpoint{1.244805in}{0.558997in}}%
\pgfpathlineto{\pgfqpoint{1.273562in}{0.565979in}}%
\pgfpathlineto{\pgfqpoint{1.302319in}{0.559583in}}%
\pgfpathlineto{\pgfqpoint{1.331076in}{0.551722in}}%
\pgfpathlineto{\pgfqpoint{1.359833in}{0.553147in}}%
\pgfpathlineto{\pgfqpoint{1.388590in}{0.557153in}}%
\pgfpathlineto{\pgfqpoint{1.417347in}{0.564529in}}%
\pgfpathlineto{\pgfqpoint{1.446104in}{0.549871in}}%
\pgfpathlineto{\pgfqpoint{1.474861in}{0.544691in}}%
\pgfpathlineto{\pgfqpoint{1.503618in}{0.557539in}}%
\pgfpathlineto{\pgfqpoint{1.532375in}{0.552644in}}%
\pgfpathlineto{\pgfqpoint{1.561132in}{0.542487in}}%
\pgfpathlineto{\pgfqpoint{1.589889in}{0.548252in}}%
\pgfpathlineto{\pgfqpoint{1.618646in}{0.549812in}}%
\pgfpathlineto{\pgfqpoint{1.647403in}{0.545814in}}%
\pgfpathlineto{\pgfqpoint{1.676160in}{0.530669in}}%
\pgfpathlineto{\pgfqpoint{1.704916in}{0.542202in}}%
\pgfpathlineto{\pgfqpoint{1.733673in}{0.541665in}}%
\pgfpathlineto{\pgfqpoint{1.762430in}{0.528180in}}%
\pgfpathlineto{\pgfqpoint{1.791187in}{0.536193in}}%
\pgfpathlineto{\pgfqpoint{1.819944in}{0.544205in}}%
\pgfpathlineto{\pgfqpoint{1.848701in}{0.544691in}}%
\pgfpathlineto{\pgfqpoint{1.877458in}{0.550700in}}%
\pgfpathlineto{\pgfqpoint{1.906215in}{0.560514in}}%
\pgfpathlineto{\pgfqpoint{1.934972in}{0.550985in}}%
\pgfpathlineto{\pgfqpoint{1.963729in}{0.562316in}}%
\pgfpathlineto{\pgfqpoint{1.992486in}{0.544146in}}%
\pgfpathlineto{\pgfqpoint{2.021243in}{0.548889in}}%
\pgfpathlineto{\pgfqpoint{2.050000in}{0.553918in}}%
\pgfpathlineto{\pgfqpoint{2.078757in}{0.541950in}}%
\pgfpathlineto{\pgfqpoint{2.107514in}{0.535019in}}%
\pgfpathlineto{\pgfqpoint{2.136271in}{0.541958in}}%
\pgfpathlineto{\pgfqpoint{2.165028in}{0.540592in}}%
\pgfpathlineto{\pgfqpoint{2.193785in}{0.537122in}}%
\pgfpathlineto{\pgfqpoint{2.222542in}{0.543032in}}%
\pgfpathlineto{\pgfqpoint{2.251299in}{0.547038in}}%
\pgfpathlineto{\pgfqpoint{2.280056in}{0.548697in}}%
\pgfpathlineto{\pgfqpoint{2.308813in}{0.547868in}}%
\pgfpathlineto{\pgfqpoint{2.337569in}{0.550357in}}%
\pgfpathlineto{\pgfqpoint{2.366326in}{0.541858in}}%
\pgfpathlineto{\pgfqpoint{2.395083in}{0.556366in}}%
\pgfpathlineto{\pgfqpoint{2.423840in}{0.543518in}}%
\pgfpathlineto{\pgfqpoint{2.452597in}{0.537651in}}%
\pgfpathlineto{\pgfqpoint{2.481354in}{0.531155in}}%
\pgfpathlineto{\pgfqpoint{2.510111in}{0.550985in}}%
\pgfpathlineto{\pgfqpoint{2.538868in}{0.527149in}}%
\pgfpathlineto{\pgfqpoint{2.567625in}{0.546979in}}%
\pgfpathlineto{\pgfqpoint{2.596382in}{0.541313in}}%
\pgfpathlineto{\pgfqpoint{2.625139in}{0.544146in}}%
\pgfpathlineto{\pgfqpoint{2.653896in}{0.548252in}}%
\pgfpathlineto{\pgfqpoint{2.682653in}{0.548982in}}%
\pgfpathlineto{\pgfqpoint{2.711410in}{0.544146in}}%
\pgfpathlineto{\pgfqpoint{2.740167in}{0.536193in}}%
\pgfpathlineto{\pgfqpoint{2.768924in}{0.530183in}}%
\pgfpathlineto{\pgfqpoint{2.797681in}{0.540199in}}%
\pgfpathlineto{\pgfqpoint{2.826438in}{0.529647in}}%
\pgfpathlineto{\pgfqpoint{2.855195in}{0.530183in}}%
\pgfpathlineto{\pgfqpoint{2.883952in}{0.534190in}}%
\pgfpathlineto{\pgfqpoint{2.912709in}{0.522171in}}%
\pgfpathlineto{\pgfqpoint{2.941466in}{0.529647in}}%
\pgfpathlineto{\pgfqpoint{2.970223in}{0.536193in}}%
\pgfpathlineto{\pgfqpoint{2.998980in}{0.525004in}}%
\pgfpathlineto{\pgfqpoint{3.027737in}{0.530183in}}%
\pgfpathlineto{\pgfqpoint{3.056494in}{0.542202in}}%
\pgfpathlineto{\pgfqpoint{3.085251in}{0.533016in}}%
\pgfpathlineto{\pgfqpoint{3.114007in}{0.545035in}}%
\pgfpathlineto{\pgfqpoint{3.142764in}{0.535849in}}%
\pgfpathlineto{\pgfqpoint{3.171521in}{0.547868in}}%
\pgfpathlineto{\pgfqpoint{3.200278in}{0.559827in}}%
\pgfpathlineto{\pgfqpoint{3.229035in}{0.541657in}}%
\pgfpathlineto{\pgfqpoint{3.257792in}{0.544146in}}%
\pgfpathlineto{\pgfqpoint{3.286549in}{0.540827in}}%
\pgfpathlineto{\pgfqpoint{3.315306in}{0.531155in}}%
\pgfpathlineto{\pgfqpoint{3.344063in}{0.548152in}}%
\pgfpathlineto{\pgfqpoint{3.372820in}{0.542487in}}%
\pgfpathlineto{\pgfqpoint{3.401577in}{0.543660in}}%
\pgfpathlineto{\pgfqpoint{3.430334in}{0.544783in}}%
\pgfpathlineto{\pgfqpoint{3.459091in}{0.555477in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{0.375000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{2.640000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.600000in}{0.375000in}}%
\pgfpathlineto{\pgfqpoint{3.600000in}{2.640000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{0.375000in}}%
\pgfpathlineto{\pgfqpoint{3.600000in}{0.375000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{2.640000in}}%
\pgfpathlineto{\pgfqpoint{3.600000in}{2.640000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.050000in,y=2.723333in,,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont Update Angle vs Iteration for frequency domain}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/diagram.tex <==


% Pattern Info
 
\tikzset{
pattern size/.store in=\mcSize, 
pattern size = 5pt,
pattern thickness/.store in=\mcThickness, 
pattern thickness = 0.3pt,
pattern radius/.store in=\mcRadius, 
pattern radius = 1pt}
\makeatletter
\pgfutil@ifundefined{pgf@pattern@name@_gcje2e437}{
\pgfdeclarepatternformonly[\mcThickness,\mcSize]{_gcje2e437}
{\pgfqpoint{0pt}{0pt}}
{\pgfpoint{\mcSize+\mcThickness}{\mcSize+\mcThickness}}
{\pgfpoint{\mcSize}{\mcSize}}
{
\pgfsetcolor{\tikz@pattern@color}
\pgfsetlinewidth{\mcThickness}
\pgfpathmoveto{\pgfqpoint{0pt}{0pt}}
\pgfpathlineto{\pgfpoint{\mcSize+\mcThickness}{\mcSize+\mcThickness}}
\pgfusepath{stroke}
}}
\makeatother
\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,529); %set diagram left start at 0, and has height of 529

%Shape: Circle [id:dp2751198934828817] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (207.03,161.82) .. controls (207.03,110.92) and (248.29,69.67) .. (299.18,69.67) .. controls (350.08,69.67) and (391.33,110.92) .. (391.33,161.82) .. controls (391.33,212.71) and (350.08,253.97) .. (299.18,253.97) .. controls (248.29,253.97) and (207.03,212.71) .. (207.03,161.82) -- cycle ;
%Shape: Polygon Curved [id:ds9629859796632511] 
\draw  [pattern=_gcje2e437,pattern size=5.1pt,pattern thickness=1.5pt,pattern radius=0pt, pattern color={rgb, 255:red, 248; green, 231; blue, 28}][dash pattern={on 4.5pt off 4.5pt}] (253.33,106.63) .. controls (265.33,79.33) and (327.33,103.33) .. (307.33,123.33) .. controls (287.33,143.33) and (315.33,155.63) .. (307.33,183.33) .. controls (299.33,211.03) and (239.33,221.03) .. (217.33,183.33) .. controls (195.33,145.63) and (241.33,133.93) .. (253.33,106.63) -- cycle ;
%Shape: Circle [id:dp666529055063793] 
\draw  [fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=1 ] (4.47,130.77) .. controls (4.47,104.57) and (25.7,83.33) .. (51.9,83.33) .. controls (78.1,83.33) and (99.33,104.57) .. (99.33,130.77) .. controls (99.33,156.96) and (78.1,178.2) .. (51.9,178.2) .. controls (25.7,178.2) and (4.47,156.96) .. (4.47,130.77) -- cycle ;
%Curve Lines [id:da5990909336854818] 
\draw    (39.2,165.43) .. controls (131.32,200.71) and (221.52,192.78) .. (252.38,181.15) ;
\draw [shift={(254.2,180.43)}, rotate = 157.52] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Curve Lines [id:da2723215318325637] 
\draw    (17.2,130.43) .. controls (46.06,82.67) and (195.69,78.47) .. (271.07,106.02) ;
\draw [shift={(272.2,106.43)}, rotate = 200.47] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Curve Lines [id:da18780768491691657] 
\draw    (71.2,139.43) .. controls (132.89,134.46) and (207.45,101.76) .. (297.82,160.92) ;
\draw [shift={(299.18,161.82)}, rotate = 213.57] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Curve Lines [id:da5368004433606943] 
\draw    (35.2,144.43) .. controls (76,110.6) and (189.06,94.59) .. (259.15,122.02) ;
\draw [shift={(260.2,122.43)}, rotate = 201.8] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Curve Lines [id:da2689670273996828] 
\draw    (59.2,152.43) .. controls (94.03,184.27) and (173.4,170.57) .. (253.99,152.7) ;
\draw [shift={(255.2,152.43)}, rotate = 167.47] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da9988990832728962] 
\draw [line width=0.75]    (166.07,192.87) -- (177.2,235.43) ;
%Straight Lines [id:da9225013531426545] 
\draw    (57.2,192.63) -- (51.9,178.2) ;
%Straight Lines [id:da06726265538383314] 
\draw    (311.2,290.63) -- (299.18,253.97) ;
%Straight Lines [id:da37509922293608033] 
\draw    (240.2,59.43) -- (275.2,94.43) ;

% Text Node
\draw (138.8,239.67) node [anchor=north west][inner sep=0.75pt]   [align=left] {\begin{minipage}[lt]{57.72pt}\setlength\topsep{0pt}
\begin{center}
Inverse FFT\\$\displaystyle g_{F}( z)$
\end{center}

\end{minipage}};
% Text Node
\draw (5.07,193.8) node [anchor=north west][inner sep=0.75pt]   [align=left] {\begin{minipage}[lt]{88.94pt}\setlength\topsep{0pt}
\begin{center}
Constrained\\Frequency Domain\\$\displaystyle \mathcal{Z}$
\end{center}

\end{minipage}};
% Text Node
\draw (225.07,295.4) node [anchor=north west][inner sep=0.75pt]   [align=left] {\begin{minipage}[lt]{133.35pt}\setlength\topsep{0pt}
\begin{center}
Complete Waveform Domain\\$\displaystyle \mathcal{X}$
\end{center}

\end{minipage}};
% Text Node
\draw (162.07,9.93) node [anchor=north west][inner sep=0.75pt]   [align=left] {\begin{minipage}[lt]{102.56pt}\setlength\topsep{0pt}
\begin{center}
Limited Search Space\\$\displaystyle \mathcal{X}_{z} \ \subseteq \ \mathcal{X}$
\end{center}

\end{minipage}};


\end{tikzpicture}


==> figures/diagram2.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,496); %set diagram left start at 0, and has height of 496

%Straight Lines [id:da4100660009025281] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][line width=2.25]    (280,320) -- (278.13,264) ;
\draw [shift={(278,260)}, rotate = 88.09] [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][line width=2.25]    (17.49,-5.26) .. controls (11.12,-2.23) and (5.29,-0.48) .. (0,0) .. controls (5.29,0.48) and (11.12,2.23) .. (17.49,5.26)   ;
%Straight Lines [id:da9809040776196948] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][line width=2.25]    (128,170) -- (128,124) ;
\draw [shift={(128,120)}, rotate = 90] [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][line width=2.25]    (17.49,-5.26) .. controls (11.12,-2.23) and (5.29,-0.48) .. (0,0) .. controls (5.29,0.48) and (11.12,2.23) .. (17.49,5.26)   ;
%Straight Lines [id:da12624369426686433] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=2.25]    (48,120) -- (48,166) ;
\draw [shift={(48,170)}, rotate = 270] [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=2.25]    (17.49,-5.26) .. controls (11.12,-2.23) and (5.29,-0.48) .. (0,0) .. controls (5.29,0.48) and (11.12,2.23) .. (17.49,5.26)   ;
%Shape: Circle [id:dp1881986402801773] 
\draw  [fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=1 ] (38,89) .. controls (38,60.83) and (60.83,38) .. (89,38) .. controls (117.17,38) and (140,60.83) .. (140,89) .. controls (140,117.17) and (117.17,140) .. (89,140) .. controls (60.83,140) and (38,117.17) .. (38,89) -- cycle ;
%Shape: Rectangle [id:dp0359447267798606] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (18,170) -- (160,170) -- (160,210) -- (18,210) -- cycle ;
%Shape: Circle [id:dp08327296756934932] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (200,85) .. controls (200,54.62) and (224.62,30) .. (255,30) .. controls (285.38,30) and (310,54.62) .. (310,85) .. controls (310,115.38) and (285.38,140) .. (255,140) .. controls (224.62,140) and (200,115.38) .. (200,85) -- cycle ;
%Shape: Rectangle [id:dp4073814235957086] 
\draw   (190,320) -- (340,320) -- (340,410) -- (190,410) -- cycle ;
%Straight Lines [id:da6029534867531798] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=2.25]    (240,260) -- (240,316) ;
\draw [shift={(240,320)}, rotate = 270] [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=2.25]    (17.49,-5.26) .. controls (11.12,-2.23) and (5.29,-0.48) .. (0,0) .. controls (5.29,0.48) and (11.12,2.23) .. (17.49,5.26)   ;
%Straight Lines [id:da12507379899845605] 
\draw    (255,140) -- (255,208) ;
\draw [shift={(255,210)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da45790222139143777] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=2.25]    (48,210) -- (48,250) -- (226,250) ;
\draw [shift={(230,250)}, rotate = 180] [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=2.25]    (17.49,-5.26) .. controls (11.12,-2.23) and (5.29,-0.48) .. (0,0) .. controls (5.29,0.48) and (11.12,2.23) .. (17.49,5.26)   ;
%Straight Lines [id:da3345982662056167] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=2.25]    (220,410) -- (220,430.23) -- (220,436) ;
\draw [shift={(220,440)}, rotate = 270] [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=2.25]    (17.49,-5.26) .. controls (11.12,-2.23) and (5.29,-0.48) .. (0,0) .. controls (5.29,0.48) and (11.12,2.23) .. (17.49,5.26)   ;
%Straight Lines [id:da7546144539111461] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][line width=2.25]    (310,440) -- (310,414) ;
\draw [shift={(310,410)}, rotate = 90] [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][line width=2.25]    (17.49,-5.26) .. controls (11.12,-2.23) and (5.29,-0.48) .. (0,0) .. controls (5.29,0.48) and (11.12,2.23) .. (17.49,5.26)   ;
%Straight Lines [id:da07025632332726672] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][line width=2.25]    (230,230) -- (128,230) -- (128,214) ;
\draw [shift={(128,210)}, rotate = 90] [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][line width=2.25]    (17.49,-5.26) .. controls (11.12,-2.23) and (5.29,-0.48) .. (0,0) .. controls (5.29,0.48) and (11.12,2.23) .. (17.49,5.26)   ;
%Shape: Rectangle [id:dp17282059682218331] 
\draw   (8,10) -- (170,10) -- (170,340) -- (8,340) -- cycle ;
%Shape: Rectangle [id:dp7509637870250256] 
\draw   (190,170) -- (340,170) -- (340,300) -- (190,300) -- cycle ;
%Straight Lines [id:da06505630287746411] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][line width=2.25]    (10,361) -- (66,361) ;
\draw [shift={(70,361)}, rotate = 180] [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][line width=2.25]    (17.49,-5.26) .. controls (11.12,-2.23) and (5.29,-0.48) .. (0,0) .. controls (5.29,0.48) and (11.12,2.23) .. (17.49,5.26)   ;
%Straight Lines [id:da13365187106887355] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=2.25]    (10,401) -- (50,401) -- (66,401) ;
\draw [shift={(70,401)}, rotate = 180] [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=2.25]    (17.49,-5.26) .. controls (11.12,-2.23) and (5.29,-0.48) .. (0,0) .. controls (5.29,0.48) and (11.12,2.23) .. (17.49,5.26)   ;
%Shape: Ellipse [id:dp6329250094551218] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (225,240) .. controls (225,223.43) and (238.43,210) .. (255,210) .. controls (271.57,210) and (285,223.43) .. (285,240) .. controls (285,256.57) and (271.57,270) .. (255,270) .. controls (238.43,270) and (225,256.57) .. (225,240) -- cycle ;
%Shape: Cross [id:dp9790614718422594] 
\draw   (255,223.09) -- (255,223.09) -- (255,240) -- (271.91,240) -- (271.91,240) -- (255,240) -- (255,256.91) -- (255,256.91) -- (255,240) -- (238.09,240) -- (238.09,240) -- (255,240) -- cycle ;

% Text Node
\draw (40,79) node [anchor=north west][inner sep=0.75pt]   [align=left] {\begin{minipage}[lt]{69.07pt}\setlength\topsep{0pt}
Attack Domain
\begin{center}
 $\displaystyle \mathcal{Z}$
\end{center}

\end{minipage}};
% Text Node
\draw (80,182) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ] [align=left] {$\displaystyle g( z)$};
% Text Node
\draw (213,342) node [anchor=north west][inner sep=0.75pt]   [align=left] {\begin{minipage}[lt]{66.74pt}\setlength\topsep{0pt}
Classifier $\displaystyle f( .)$
\begin{center}
\textbf{User Device}
\end{center}

\end{minipage}};
% Text Node
\draw (181,442.4) node [anchor=north west][inner sep=0.75pt]    {$f( x\ +x_{z})$};
% Text Node
\draw (257,442.4) node [anchor=north west][inner sep=0.75pt]    {$\frac{\partial f( x\ +g( z))}{\partial z}$};
% Text Node
\draw (41,311) node [anchor=north west][inner sep=0.75pt]   [align=left] {\begin{minipage}[lt]{79.31pt}\setlength\topsep{0pt}
\begin{center}
\textbf{Attacker Device}
\end{center}

\end{minipage}};
% Text Node
\draw (257,143) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\footnotesize User Speech $\displaystyle x$}};
% Text Node
\draw (21,252) node [anchor=north west][inner sep=0.75pt]   [align=left] {\begin{minipage}[lt]{81.06pt}\setlength\topsep{0pt}
\begin{center}
{\footnotesize Physical Attack Vector}\\{\footnotesize  $\displaystyle x_{z} \ =\ g( z)$}
\end{center}

\end{minipage}};
% Text Node
\draw (269,172) node [anchor=north west][inner sep=0.75pt]   [align=left] {\begin{minipage}[lt]{49.5pt}\setlength\topsep{0pt}
\begin{center}
{\footnotesize \textbf{Physical}}\\{\footnotesize \textbf{Propagation}}
\end{center}

\end{minipage}};
% Text Node
\draw (71,352) node [anchor=north west][inner sep=0.75pt]   [align=left] {: Gradient Path};
% Text Node
\draw (71,392) node [anchor=north west][inner sep=0.75pt]   [align=left] {: Forward Path};
% Text Node
\draw (211,72) node [anchor=north west][inner sep=0.75pt]   [align=left] {\begin{minipage}[lt]{62.28pt}\setlength\topsep{0pt}
\begin{center}
Data Domain\\$\displaystyle \mathcal{X}$
\end{center}

\end{minipage}};


\end{tikzpicture}


==> figures/f_accuracy_vs_theta_phi.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{4.000000in}{3.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.000000in}{3.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.000000in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{0.375000in}}%
\pgfpathlineto{\pgfqpoint{2.980000in}{0.375000in}}%
\pgfpathlineto{\pgfqpoint{2.980000in}{2.640000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{2.640000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.375000in}}{\pgfqpoint{2.480000in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.110536,0.047399,0.262912}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.379573in}{1.090263in}}%
\pgfpathlineto{\pgfqpoint{1.413684in}{1.092660in}}%
\pgfpathlineto{\pgfqpoint{1.417620in}{1.090263in}}%
\pgfpathlineto{\pgfqpoint{1.413684in}{1.087554in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.375000in}}{\pgfqpoint{2.480000in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.110536,0.047399,0.262912}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.445372in}{1.924737in}}%
\pgfpathlineto{\pgfqpoint{2.457895in}{1.935141in}}%
\pgfpathlineto{\pgfqpoint{2.523513in}{1.924737in}}%
\pgfpathlineto{\pgfqpoint{2.457895in}{1.912040in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.375000in}}{\pgfqpoint{2.480000in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.224763,0.036405,0.388129}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.145964in}{1.090263in}}%
\pgfpathlineto{\pgfqpoint{1.152632in}{1.097538in}}%
\pgfpathlineto{\pgfqpoint{1.283158in}{1.141600in}}%
\pgfpathlineto{\pgfqpoint{1.413684in}{1.157351in}}%
\pgfpathlineto{\pgfqpoint{1.523868in}{1.090263in}}%
\pgfpathlineto{\pgfqpoint{1.544211in}{1.039416in}}%
\pgfpathlineto{\pgfqpoint{1.639025in}{0.971053in}}%
\pgfpathlineto{\pgfqpoint{1.544211in}{0.959136in}}%
\pgfpathlineto{\pgfqpoint{1.504705in}{0.971053in}}%
\pgfpathlineto{\pgfqpoint{1.413684in}{1.014425in}}%
\pgfpathlineto{\pgfqpoint{1.283158in}{1.050635in}}%
\pgfpathlineto{\pgfqpoint{1.152632in}{1.075316in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.413684in}{1.087554in}}%
\pgfpathlineto{\pgfqpoint{1.417620in}{1.090263in}}%
\pgfpathlineto{\pgfqpoint{1.413684in}{1.092660in}}%
\pgfpathlineto{\pgfqpoint{1.379573in}{1.090263in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.375000in}}{\pgfqpoint{2.480000in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.224763,0.036405,0.388129}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.126087in}{2.163158in}}%
\pgfpathlineto{\pgfqpoint{1.152632in}{2.206697in}}%
\pgfpathlineto{\pgfqpoint{1.226448in}{2.282368in}}%
\pgfpathlineto{\pgfqpoint{1.283158in}{2.328314in}}%
\pgfpathlineto{\pgfqpoint{1.390711in}{2.282368in}}%
\pgfpathlineto{\pgfqpoint{1.413684in}{2.231664in}}%
\pgfpathlineto{\pgfqpoint{1.544211in}{2.189915in}}%
\pgfpathlineto{\pgfqpoint{1.578716in}{2.163158in}}%
\pgfpathlineto{\pgfqpoint{1.544211in}{2.074525in}}%
\pgfpathlineto{\pgfqpoint{1.413684in}{2.151244in}}%
\pgfpathlineto{\pgfqpoint{1.283158in}{2.140736in}}%
\pgfpathlineto{\pgfqpoint{1.152632in}{2.143585in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.375000in}}{\pgfqpoint{2.480000in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.224763,0.036405,0.388129}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.453695in}{0.732632in}}%
\pgfpathlineto{\pgfqpoint{2.338353in}{0.851842in}}%
\pgfpathlineto{\pgfqpoint{2.457895in}{0.875372in}}%
\pgfpathlineto{\pgfqpoint{2.588421in}{0.873712in}}%
\pgfpathlineto{\pgfqpoint{2.718948in}{0.917098in}}%
\pgfpathlineto{\pgfqpoint{2.828871in}{0.851842in}}%
\pgfpathlineto{\pgfqpoint{2.718948in}{0.806838in}}%
\pgfpathlineto{\pgfqpoint{2.641693in}{0.732632in}}%
\pgfpathlineto{\pgfqpoint{2.588421in}{0.692525in}}%
\pgfpathlineto{\pgfqpoint{2.457895in}{0.726118in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.375000in}}{\pgfqpoint{2.480000in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.224763,0.036405,0.388129}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.403197in}{1.924737in}}%
\pgfpathlineto{\pgfqpoint{2.457895in}{1.970183in}}%
\pgfpathlineto{\pgfqpoint{2.588421in}{1.972256in}}%
\pgfpathlineto{\pgfqpoint{2.718948in}{2.042916in}}%
\pgfpathlineto{\pgfqpoint{2.719358in}{2.043948in}}%
\pgfpathlineto{\pgfqpoint{2.849474in}{2.070993in}}%
\pgfpathlineto{\pgfqpoint{2.887139in}{2.043948in}}%
\pgfpathlineto{\pgfqpoint{2.849474in}{1.987925in}}%
\pgfpathlineto{\pgfqpoint{2.750636in}{1.924737in}}%
\pgfpathlineto{\pgfqpoint{2.718948in}{1.897980in}}%
\pgfpathlineto{\pgfqpoint{2.588421in}{1.876576in}}%
\pgfpathlineto{\pgfqpoint{2.457895in}{1.869278in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.457895in}{1.912040in}}%
\pgfpathlineto{\pgfqpoint{2.523513in}{1.924737in}}%
\pgfpathlineto{\pgfqpoint{2.457895in}{1.935141in}}%
\pgfpathlineto{\pgfqpoint{2.445372in}{1.924737in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.375000in}}{\pgfqpoint{2.480000in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.341500,0.062325,0.429425}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.105039in}{1.090263in}}%
\pgfpathlineto{\pgfqpoint{1.152632in}{1.142192in}}%
\pgfpathlineto{\pgfqpoint{1.283158in}{1.198940in}}%
\pgfpathlineto{\pgfqpoint{1.346593in}{1.209474in}}%
\pgfpathlineto{\pgfqpoint{1.413684in}{1.227971in}}%
\pgfpathlineto{\pgfqpoint{1.446213in}{1.209474in}}%
\pgfpathlineto{\pgfqpoint{1.544211in}{1.159413in}}%
\pgfpathlineto{\pgfqpoint{1.653165in}{1.090263in}}%
\pgfpathlineto{\pgfqpoint{1.674737in}{1.072313in}}%
\pgfpathlineto{\pgfqpoint{1.737892in}{0.971053in}}%
\pgfpathlineto{\pgfqpoint{1.674737in}{0.935453in}}%
\pgfpathlineto{\pgfqpoint{1.544211in}{0.912843in}}%
\pgfpathlineto{\pgfqpoint{1.413684in}{0.956281in}}%
\pgfpathlineto{\pgfqpoint{1.369602in}{0.971053in}}%
\pgfpathlineto{\pgfqpoint{1.283158in}{1.006372in}}%
\pgfpathlineto{\pgfqpoint{1.152632in}{0.983572in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.152632in}{1.075316in}}%
\pgfpathlineto{\pgfqpoint{1.283158in}{1.050635in}}%
\pgfpathlineto{\pgfqpoint{1.413684in}{1.014425in}}%
\pgfpathlineto{\pgfqpoint{1.504705in}{0.971053in}}%
\pgfpathlineto{\pgfqpoint{1.544211in}{0.959136in}}%
\pgfpathlineto{\pgfqpoint{1.639025in}{0.971053in}}%
\pgfpathlineto{\pgfqpoint{1.544211in}{1.039416in}}%
\pgfpathlineto{\pgfqpoint{1.523868in}{1.090263in}}%
\pgfpathlineto{\pgfqpoint{1.413684in}{1.157351in}}%
\pgfpathlineto{\pgfqpoint{1.283158in}{1.141600in}}%
\pgfpathlineto{\pgfqpoint{1.152632in}{1.097538in}}%
\pgfpathlineto{\pgfqpoint{1.145964in}{1.090263in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.375000in}}{\pgfqpoint{2.480000in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.341500,0.062325,0.429425}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.140341in}{1.567105in}}%
\pgfpathlineto{\pgfqpoint{1.152632in}{1.570422in}}%
\pgfpathlineto{\pgfqpoint{1.283158in}{1.576466in}}%
\pgfpathlineto{\pgfqpoint{1.328059in}{1.567105in}}%
\pgfpathlineto{\pgfqpoint{1.283158in}{1.556603in}}%
\pgfpathlineto{\pgfqpoint{1.152632in}{1.565050in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.375000in}}{\pgfqpoint{2.480000in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.341500,0.062325,0.429425}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.063304in}{2.163158in}}%
\pgfpathlineto{\pgfqpoint{1.141004in}{2.282368in}}%
\pgfpathlineto{\pgfqpoint{1.152632in}{2.302045in}}%
\pgfpathlineto{\pgfqpoint{1.274120in}{2.401579in}}%
\pgfpathlineto{\pgfqpoint{1.283158in}{2.405452in}}%
\pgfpathlineto{\pgfqpoint{1.413684in}{2.404312in}}%
\pgfpathlineto{\pgfqpoint{1.544211in}{2.402816in}}%
\pgfpathlineto{\pgfqpoint{1.545892in}{2.401579in}}%
\pgfpathlineto{\pgfqpoint{1.546047in}{2.282368in}}%
\pgfpathlineto{\pgfqpoint{1.674737in}{2.174733in}}%
\pgfpathlineto{\pgfqpoint{1.692707in}{2.163158in}}%
\pgfpathlineto{\pgfqpoint{1.674737in}{2.125241in}}%
\pgfpathlineto{\pgfqpoint{1.630232in}{2.043948in}}%
\pgfpathlineto{\pgfqpoint{1.544211in}{2.016163in}}%
\pgfpathlineto{\pgfqpoint{1.458189in}{2.043948in}}%
\pgfpathlineto{\pgfqpoint{1.413684in}{2.078114in}}%
\pgfpathlineto{\pgfqpoint{1.283158in}{2.105450in}}%
\pgfpathlineto{\pgfqpoint{1.152632in}{2.097292in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.152632in}{2.143585in}}%
\pgfpathlineto{\pgfqpoint{1.283158in}{2.140736in}}%
\pgfpathlineto{\pgfqpoint{1.413684in}{2.151244in}}%
\pgfpathlineto{\pgfqpoint{1.544211in}{2.074525in}}%
\pgfpathlineto{\pgfqpoint{1.578716in}{2.163158in}}%
\pgfpathlineto{\pgfqpoint{1.544211in}{2.189915in}}%
\pgfpathlineto{\pgfqpoint{1.413684in}{2.231664in}}%
\pgfpathlineto{\pgfqpoint{1.390711in}{2.282368in}}%
\pgfpathlineto{\pgfqpoint{1.283158in}{2.328314in}}%
\pgfpathlineto{\pgfqpoint{1.226448in}{2.282368in}}%
\pgfpathlineto{\pgfqpoint{1.152632in}{2.206697in}}%
\pgfpathlineto{\pgfqpoint{1.126087in}{2.163158in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.375000in}}{\pgfqpoint{2.480000in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.341500,0.062325,0.429425}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.285027in}{0.851842in}}%
\pgfpathlineto{\pgfqpoint{2.327369in}{0.940641in}}%
\pgfpathlineto{\pgfqpoint{2.457895in}{0.918871in}}%
\pgfpathlineto{\pgfqpoint{2.588421in}{0.922702in}}%
\pgfpathlineto{\pgfqpoint{2.671041in}{0.971053in}}%
\pgfpathlineto{\pgfqpoint{2.718948in}{0.987368in}}%
\pgfpathlineto{\pgfqpoint{2.849474in}{0.977288in}}%
\pgfpathlineto{\pgfqpoint{2.865403in}{0.971053in}}%
\pgfpathlineto{\pgfqpoint{2.903122in}{0.851842in}}%
\pgfpathlineto{\pgfqpoint{2.849474in}{0.796942in}}%
\pgfpathlineto{\pgfqpoint{2.734877in}{0.732632in}}%
\pgfpathlineto{\pgfqpoint{2.767064in}{0.613421in}}%
\pgfpathlineto{\pgfqpoint{2.718948in}{0.590541in}}%
\pgfpathlineto{\pgfqpoint{2.617902in}{0.613421in}}%
\pgfpathlineto{\pgfqpoint{2.588421in}{0.624337in}}%
\pgfpathlineto{\pgfqpoint{2.457895in}{0.630911in}}%
\pgfpathlineto{\pgfqpoint{2.392307in}{0.732632in}}%
\pgfpathlineto{\pgfqpoint{2.327369in}{0.795429in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.457895in}{0.726118in}}%
\pgfpathlineto{\pgfqpoint{2.588421in}{0.692525in}}%
\pgfpathlineto{\pgfqpoint{2.641693in}{0.732632in}}%
\pgfpathlineto{\pgfqpoint{2.718948in}{0.806838in}}%
\pgfpathlineto{\pgfqpoint{2.828871in}{0.851842in}}%
\pgfpathlineto{\pgfqpoint{2.718948in}{0.917098in}}%
\pgfpathlineto{\pgfqpoint{2.588421in}{0.873712in}}%
\pgfpathlineto{\pgfqpoint{2.457895in}{0.875372in}}%
\pgfpathlineto{\pgfqpoint{2.338353in}{0.851842in}}%
\pgfpathlineto{\pgfqpoint{2.453695in}{0.732632in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.375000in}}{\pgfqpoint{2.480000in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.341500,0.062325,0.429425}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.310789in}{2.043948in}}%
\pgfpathlineto{\pgfqpoint{2.327369in}{2.066431in}}%
\pgfpathlineto{\pgfqpoint{2.342697in}{2.043948in}}%
\pgfpathlineto{\pgfqpoint{2.457895in}{2.005224in}}%
\pgfpathlineto{\pgfqpoint{2.588421in}{2.039535in}}%
\pgfpathlineto{\pgfqpoint{2.596473in}{2.043948in}}%
\pgfpathlineto{\pgfqpoint{2.718948in}{2.077958in}}%
\pgfpathlineto{\pgfqpoint{2.849474in}{2.105792in}}%
\pgfpathlineto{\pgfqpoint{2.935603in}{2.043948in}}%
\pgfpathlineto{\pgfqpoint{2.864297in}{1.924737in}}%
\pgfpathlineto{\pgfqpoint{2.849474in}{1.909548in}}%
\pgfpathlineto{\pgfqpoint{2.723266in}{1.805526in}}%
\pgfpathlineto{\pgfqpoint{2.718948in}{1.802665in}}%
\pgfpathlineto{\pgfqpoint{2.665691in}{1.805526in}}%
\pgfpathlineto{\pgfqpoint{2.588421in}{1.808387in}}%
\pgfpathlineto{\pgfqpoint{2.457895in}{1.826515in}}%
\pgfpathlineto{\pgfqpoint{2.361022in}{1.924737in}}%
\pgfpathlineto{\pgfqpoint{2.327369in}{2.025399in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.457895in}{1.869278in}}%
\pgfpathlineto{\pgfqpoint{2.588421in}{1.876576in}}%
\pgfpathlineto{\pgfqpoint{2.718948in}{1.897980in}}%
\pgfpathlineto{\pgfqpoint{2.750636in}{1.924737in}}%
\pgfpathlineto{\pgfqpoint{2.849474in}{1.987925in}}%
\pgfpathlineto{\pgfqpoint{2.887139in}{2.043948in}}%
\pgfpathlineto{\pgfqpoint{2.849474in}{2.070993in}}%
\pgfpathlineto{\pgfqpoint{2.719358in}{2.043948in}}%
\pgfpathlineto{\pgfqpoint{2.718948in}{2.042916in}}%
\pgfpathlineto{\pgfqpoint{2.588421in}{1.972256in}}%
\pgfpathlineto{\pgfqpoint{2.457895in}{1.970183in}}%
\pgfpathlineto{\pgfqpoint{2.403197in}{1.924737in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.375000in}}{\pgfqpoint{2.480000in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.341500,0.062325,0.429425}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.454645in}{1.447895in}}%
\pgfpathlineto{\pgfqpoint{2.457895in}{1.448256in}}%
\pgfpathlineto{\pgfqpoint{2.459615in}{1.447895in}}%
\pgfpathlineto{\pgfqpoint{2.457895in}{1.447391in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.375000in}}{\pgfqpoint{2.480000in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.447428,0.101597,0.431080}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{1.447895in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{1.496442in}}%
\pgfpathlineto{\pgfqpoint{0.601477in}{1.447895in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{1.432679in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.375000in}}{\pgfqpoint{2.480000in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.447428,0.101597,0.431080}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{1.924737in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{2.043948in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{2.082157in}}%
\pgfpathlineto{\pgfqpoint{0.532718in}{2.043948in}}%
\pgfpathlineto{\pgfqpoint{0.630526in}{1.942967in}}%
\pgfpathlineto{\pgfqpoint{0.693131in}{1.924737in}}%
\pgfpathlineto{\pgfqpoint{0.630526in}{1.882807in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{1.905132in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.375000in}}{\pgfqpoint{2.480000in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.447428,0.101597,0.431080}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.719761in}{0.851842in}}%
\pgfpathlineto{\pgfqpoint{0.761053in}{0.871334in}}%
\pgfpathlineto{\pgfqpoint{0.891579in}{0.898458in}}%
\pgfpathlineto{\pgfqpoint{0.990936in}{0.971053in}}%
\pgfpathlineto{\pgfqpoint{1.022105in}{0.992537in}}%
\pgfpathlineto{\pgfqpoint{1.064113in}{1.090263in}}%
\pgfpathlineto{\pgfqpoint{1.152632in}{1.186847in}}%
\pgfpathlineto{\pgfqpoint{1.202623in}{1.209474in}}%
\pgfpathlineto{\pgfqpoint{1.283158in}{1.278123in}}%
\pgfpathlineto{\pgfqpoint{1.413684in}{1.323178in}}%
\pgfpathlineto{\pgfqpoint{1.544211in}{1.281624in}}%
\pgfpathlineto{\pgfqpoint{1.590030in}{1.209474in}}%
\pgfpathlineto{\pgfqpoint{1.674737in}{1.152589in}}%
\pgfpathlineto{\pgfqpoint{1.756149in}{1.090263in}}%
\pgfpathlineto{\pgfqpoint{1.805263in}{0.979097in}}%
\pgfpathlineto{\pgfqpoint{1.807592in}{0.971053in}}%
\pgfpathlineto{\pgfqpoint{1.805263in}{0.968410in}}%
\pgfpathlineto{\pgfqpoint{1.674737in}{0.896032in}}%
\pgfpathlineto{\pgfqpoint{1.544211in}{0.866550in}}%
\pgfpathlineto{\pgfqpoint{1.413684in}{0.919979in}}%
\pgfpathlineto{\pgfqpoint{1.283158in}{0.958770in}}%
\pgfpathlineto{\pgfqpoint{1.152632in}{0.894608in}}%
\pgfpathlineto{\pgfqpoint{1.060597in}{0.851842in}}%
\pgfpathlineto{\pgfqpoint{1.022105in}{0.830603in}}%
\pgfpathlineto{\pgfqpoint{0.891579in}{0.829213in}}%
\pgfpathlineto{\pgfqpoint{0.761053in}{0.831190in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.152632in}{0.983572in}}%
\pgfpathlineto{\pgfqpoint{1.283158in}{1.006372in}}%
\pgfpathlineto{\pgfqpoint{1.369602in}{0.971053in}}%
\pgfpathlineto{\pgfqpoint{1.413684in}{0.956281in}}%
\pgfpathlineto{\pgfqpoint{1.544211in}{0.912843in}}%
\pgfpathlineto{\pgfqpoint{1.674737in}{0.935453in}}%
\pgfpathlineto{\pgfqpoint{1.737892in}{0.971053in}}%
\pgfpathlineto{\pgfqpoint{1.674737in}{1.072313in}}%
\pgfpathlineto{\pgfqpoint{1.653165in}{1.090263in}}%
\pgfpathlineto{\pgfqpoint{1.544211in}{1.159413in}}%
\pgfpathlineto{\pgfqpoint{1.446213in}{1.209474in}}%
\pgfpathlineto{\pgfqpoint{1.413684in}{1.227971in}}%
\pgfpathlineto{\pgfqpoint{1.346593in}{1.209474in}}%
\pgfpathlineto{\pgfqpoint{1.283158in}{1.198940in}}%
\pgfpathlineto{\pgfqpoint{1.152632in}{1.142192in}}%
\pgfpathlineto{\pgfqpoint{1.105039in}{1.090263in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.375000in}}{\pgfqpoint{2.480000in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.447428,0.101597,0.431080}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.633311in}{1.567105in}}%
\pgfpathlineto{\pgfqpoint{0.761053in}{1.614221in}}%
\pgfpathlineto{\pgfqpoint{0.891579in}{1.625550in}}%
\pgfpathlineto{\pgfqpoint{1.022105in}{1.680921in}}%
\pgfpathlineto{\pgfqpoint{1.152632in}{1.685102in}}%
\pgfpathlineto{\pgfqpoint{1.283158in}{1.631313in}}%
\pgfpathlineto{\pgfqpoint{1.413684in}{1.593697in}}%
\pgfpathlineto{\pgfqpoint{1.544211in}{1.596679in}}%
\pgfpathlineto{\pgfqpoint{1.674737in}{1.572093in}}%
\pgfpathlineto{\pgfqpoint{1.805263in}{1.573565in}}%
\pgfpathlineto{\pgfqpoint{1.844874in}{1.567105in}}%
\pgfpathlineto{\pgfqpoint{1.935790in}{1.517285in}}%
\pgfpathlineto{\pgfqpoint{2.066316in}{1.507651in}}%
\pgfpathlineto{\pgfqpoint{2.196842in}{1.499635in}}%
\pgfpathlineto{\pgfqpoint{2.327369in}{1.499840in}}%
\pgfpathlineto{\pgfqpoint{2.457895in}{1.516444in}}%
\pgfpathlineto{\pgfqpoint{2.588421in}{1.495490in}}%
\pgfpathlineto{\pgfqpoint{2.718948in}{1.494689in}}%
\pgfpathlineto{\pgfqpoint{2.849474in}{1.480865in}}%
\pgfpathlineto{\pgfqpoint{2.980000in}{1.503855in}}%
\pgfpathlineto{\pgfqpoint{2.980000in}{1.447895in}}%
\pgfpathlineto{\pgfqpoint{2.980000in}{1.426478in}}%
\pgfpathlineto{\pgfqpoint{2.849474in}{1.424816in}}%
\pgfpathlineto{\pgfqpoint{2.718948in}{1.426130in}}%
\pgfpathlineto{\pgfqpoint{2.588421in}{1.420203in}}%
\pgfpathlineto{\pgfqpoint{2.457895in}{1.352185in}}%
\pgfpathlineto{\pgfqpoint{2.327369in}{1.345337in}}%
\pgfpathlineto{\pgfqpoint{2.268111in}{1.328684in}}%
\pgfpathlineto{\pgfqpoint{2.196842in}{1.319706in}}%
\pgfpathlineto{\pgfqpoint{2.173728in}{1.328684in}}%
\pgfpathlineto{\pgfqpoint{2.066316in}{1.399855in}}%
\pgfpathlineto{\pgfqpoint{1.935790in}{1.417460in}}%
\pgfpathlineto{\pgfqpoint{1.817077in}{1.447895in}}%
\pgfpathlineto{\pgfqpoint{1.805263in}{1.476666in}}%
\pgfpathlineto{\pgfqpoint{1.674737in}{1.560191in}}%
\pgfpathlineto{\pgfqpoint{1.544211in}{1.524799in}}%
\pgfpathlineto{\pgfqpoint{1.413684in}{1.506325in}}%
\pgfpathlineto{\pgfqpoint{1.283158in}{1.495067in}}%
\pgfpathlineto{\pgfqpoint{1.152632in}{1.493980in}}%
\pgfpathlineto{\pgfqpoint{1.022105in}{1.509294in}}%
\pgfpathlineto{\pgfqpoint{0.891579in}{1.519097in}}%
\pgfpathlineto{\pgfqpoint{0.761053in}{1.460584in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.152632in}{1.565050in}}%
\pgfpathlineto{\pgfqpoint{1.283158in}{1.556603in}}%
\pgfpathlineto{\pgfqpoint{1.328059in}{1.567105in}}%
\pgfpathlineto{\pgfqpoint{1.283158in}{1.576466in}}%
\pgfpathlineto{\pgfqpoint{1.152632in}{1.570422in}}%
\pgfpathlineto{\pgfqpoint{1.140341in}{1.567105in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.457895in}{1.447391in}}%
\pgfpathlineto{\pgfqpoint{2.459615in}{1.447895in}}%
\pgfpathlineto{\pgfqpoint{2.457895in}{1.448256in}}%
\pgfpathlineto{\pgfqpoint{2.454645in}{1.447895in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.375000in}}{\pgfqpoint{2.480000in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.447428,0.101597,0.431080}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.885735in}{2.043948in}}%
\pgfpathlineto{\pgfqpoint{0.891579in}{2.047485in}}%
\pgfpathlineto{\pgfqpoint{1.002723in}{2.163158in}}%
\pgfpathlineto{\pgfqpoint{1.022105in}{2.183098in}}%
\pgfpathlineto{\pgfqpoint{1.097156in}{2.282368in}}%
\pgfpathlineto{\pgfqpoint{1.152632in}{2.376250in}}%
\pgfpathlineto{\pgfqpoint{1.183547in}{2.401579in}}%
\pgfpathlineto{\pgfqpoint{1.283158in}{2.444267in}}%
\pgfpathlineto{\pgfqpoint{1.413684in}{2.456332in}}%
\pgfpathlineto{\pgfqpoint{1.544211in}{2.445578in}}%
\pgfpathlineto{\pgfqpoint{1.604049in}{2.401579in}}%
\pgfpathlineto{\pgfqpoint{1.609552in}{2.282368in}}%
\pgfpathlineto{\pgfqpoint{1.674737in}{2.227848in}}%
\pgfpathlineto{\pgfqpoint{1.775168in}{2.163158in}}%
\pgfpathlineto{\pgfqpoint{1.699473in}{2.043948in}}%
\pgfpathlineto{\pgfqpoint{1.674737in}{2.013046in}}%
\pgfpathlineto{\pgfqpoint{1.544211in}{1.985395in}}%
\pgfpathlineto{\pgfqpoint{1.413684in}{2.027454in}}%
\pgfpathlineto{\pgfqpoint{1.359173in}{2.043948in}}%
\pgfpathlineto{\pgfqpoint{1.283158in}{2.070164in}}%
\pgfpathlineto{\pgfqpoint{1.152632in}{2.050999in}}%
\pgfpathlineto{\pgfqpoint{1.087891in}{2.043948in}}%
\pgfpathlineto{\pgfqpoint{1.022105in}{2.024897in}}%
\pgfpathlineto{\pgfqpoint{0.891579in}{2.037609in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.152632in}{2.097292in}}%
\pgfpathlineto{\pgfqpoint{1.283158in}{2.105450in}}%
\pgfpathlineto{\pgfqpoint{1.413684in}{2.078114in}}%
\pgfpathlineto{\pgfqpoint{1.458189in}{2.043948in}}%
\pgfpathlineto{\pgfqpoint{1.544211in}{2.016163in}}%
\pgfpathlineto{\pgfqpoint{1.630232in}{2.043948in}}%
\pgfpathlineto{\pgfqpoint{1.674737in}{2.125241in}}%
\pgfpathlineto{\pgfqpoint{1.692707in}{2.163158in}}%
\pgfpathlineto{\pgfqpoint{1.674737in}{2.174733in}}%
\pgfpathlineto{\pgfqpoint{1.546047in}{2.282368in}}%
\pgfpathlineto{\pgfqpoint{1.545892in}{2.401579in}}%
\pgfpathlineto{\pgfqpoint{1.544211in}{2.402816in}}%
\pgfpathlineto{\pgfqpoint{1.413684in}{2.404312in}}%
\pgfpathlineto{\pgfqpoint{1.283158in}{2.405452in}}%
\pgfpathlineto{\pgfqpoint{1.274120in}{2.401579in}}%
\pgfpathlineto{\pgfqpoint{1.152632in}{2.302045in}}%
\pgfpathlineto{\pgfqpoint{1.141004in}{2.282368in}}%
\pgfpathlineto{\pgfqpoint{1.063304in}{2.163158in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.375000in}}{\pgfqpoint{2.480000in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.447428,0.101597,0.431080}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.949615in}{2.401579in}}%
\pgfpathlineto{\pgfqpoint{1.022105in}{2.417706in}}%
\pgfpathlineto{\pgfqpoint{1.077198in}{2.401579in}}%
\pgfpathlineto{\pgfqpoint{1.022105in}{2.386424in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.375000in}}{\pgfqpoint{2.480000in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.447428,0.101597,0.431080}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.908949in}{1.090263in}}%
\pgfpathlineto{\pgfqpoint{1.935790in}{1.113086in}}%
\pgfpathlineto{\pgfqpoint{1.963662in}{1.090263in}}%
\pgfpathlineto{\pgfqpoint{1.935790in}{1.082990in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.375000in}}{\pgfqpoint{2.480000in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.447428,0.101597,0.431080}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.991769in}{2.163158in}}%
\pgfpathlineto{\pgfqpoint{2.066316in}{2.205877in}}%
\pgfpathlineto{\pgfqpoint{2.153061in}{2.163158in}}%
\pgfpathlineto{\pgfqpoint{2.066316in}{2.124935in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.375000in}}{\pgfqpoint{2.480000in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.447428,0.101597,0.431080}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.236920in}{0.613421in}}%
\pgfpathlineto{\pgfqpoint{2.327369in}{0.715464in}}%
\pgfpathlineto{\pgfqpoint{2.330919in}{0.732632in}}%
\pgfpathlineto{\pgfqpoint{2.327369in}{0.736065in}}%
\pgfpathlineto{\pgfqpoint{2.240472in}{0.851842in}}%
\pgfpathlineto{\pgfqpoint{2.267259in}{0.971053in}}%
\pgfpathlineto{\pgfqpoint{2.327369in}{1.025951in}}%
\pgfpathlineto{\pgfqpoint{2.428092in}{0.971053in}}%
\pgfpathlineto{\pgfqpoint{2.457895in}{0.962371in}}%
\pgfpathlineto{\pgfqpoint{2.580416in}{0.971053in}}%
\pgfpathlineto{\pgfqpoint{2.588421in}{0.971480in}}%
\pgfpathlineto{\pgfqpoint{2.718948in}{1.015876in}}%
\pgfpathlineto{\pgfqpoint{2.849474in}{1.019690in}}%
\pgfpathlineto{\pgfqpoint{2.973734in}{0.971053in}}%
\pgfpathlineto{\pgfqpoint{2.962529in}{0.851842in}}%
\pgfpathlineto{\pgfqpoint{2.849474in}{0.736148in}}%
\pgfpathlineto{\pgfqpoint{2.843208in}{0.732632in}}%
\pgfpathlineto{\pgfqpoint{2.849474in}{0.674264in}}%
\pgfpathlineto{\pgfqpoint{2.853175in}{0.613421in}}%
\pgfpathlineto{\pgfqpoint{2.849474in}{0.610114in}}%
\pgfpathlineto{\pgfqpoint{2.718948in}{0.548839in}}%
\pgfpathlineto{\pgfqpoint{2.588421in}{0.574539in}}%
\pgfpathlineto{\pgfqpoint{2.457895in}{0.573039in}}%
\pgfpathlineto{\pgfqpoint{2.327369in}{0.592265in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.327369in}{0.795429in}}%
\pgfpathlineto{\pgfqpoint{2.392307in}{0.732632in}}%
\pgfpathlineto{\pgfqpoint{2.457895in}{0.630911in}}%
\pgfpathlineto{\pgfqpoint{2.588421in}{0.624337in}}%
\pgfpathlineto{\pgfqpoint{2.617902in}{0.613421in}}%
\pgfpathlineto{\pgfqpoint{2.718948in}{0.590541in}}%
\pgfpathlineto{\pgfqpoint{2.767064in}{0.613421in}}%
\pgfpathlineto{\pgfqpoint{2.734877in}{0.732632in}}%
\pgfpathlineto{\pgfqpoint{2.849474in}{0.796942in}}%
\pgfpathlineto{\pgfqpoint{2.903122in}{0.851842in}}%
\pgfpathlineto{\pgfqpoint{2.865403in}{0.971053in}}%
\pgfpathlineto{\pgfqpoint{2.849474in}{0.977288in}}%
\pgfpathlineto{\pgfqpoint{2.718948in}{0.987368in}}%
\pgfpathlineto{\pgfqpoint{2.671041in}{0.971053in}}%
\pgfpathlineto{\pgfqpoint{2.588421in}{0.922702in}}%
\pgfpathlineto{\pgfqpoint{2.457895in}{0.918871in}}%
\pgfpathlineto{\pgfqpoint{2.327369in}{0.940641in}}%
\pgfpathlineto{\pgfqpoint{2.285027in}{0.851842in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.375000in}}{\pgfqpoint{2.480000in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.447428,0.101597,0.431080}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.314826in}{1.924737in}}%
\pgfpathlineto{\pgfqpoint{2.198036in}{2.043948in}}%
\pgfpathlineto{\pgfqpoint{2.267664in}{2.163158in}}%
\pgfpathlineto{\pgfqpoint{2.327369in}{2.222963in}}%
\pgfpathlineto{\pgfqpoint{2.358599in}{2.163158in}}%
\pgfpathlineto{\pgfqpoint{2.446940in}{2.043948in}}%
\pgfpathlineto{\pgfqpoint{2.457895in}{2.040265in}}%
\pgfpathlineto{\pgfqpoint{2.471089in}{2.043948in}}%
\pgfpathlineto{\pgfqpoint{2.588421in}{2.080783in}}%
\pgfpathlineto{\pgfqpoint{2.718948in}{2.112052in}}%
\pgfpathlineto{\pgfqpoint{2.849474in}{2.140592in}}%
\pgfpathlineto{\pgfqpoint{2.980000in}{2.055710in}}%
\pgfpathlineto{\pgfqpoint{2.980000in}{2.043948in}}%
\pgfpathlineto{\pgfqpoint{2.980000in}{1.924737in}}%
\pgfpathlineto{\pgfqpoint{2.980000in}{1.921179in}}%
\pgfpathlineto{\pgfqpoint{2.864478in}{1.805526in}}%
\pgfpathlineto{\pgfqpoint{2.849474in}{1.785499in}}%
\pgfpathlineto{\pgfqpoint{2.718948in}{1.703725in}}%
\pgfpathlineto{\pgfqpoint{2.588421in}{1.722178in}}%
\pgfpathlineto{\pgfqpoint{2.457895in}{1.763408in}}%
\pgfpathlineto{\pgfqpoint{2.420880in}{1.805526in}}%
\pgfpathlineto{\pgfqpoint{2.327369in}{1.908555in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.327369in}{2.025399in}}%
\pgfpathlineto{\pgfqpoint{2.361022in}{1.924737in}}%
\pgfpathlineto{\pgfqpoint{2.457895in}{1.826515in}}%
\pgfpathlineto{\pgfqpoint{2.588421in}{1.808387in}}%
\pgfpathlineto{\pgfqpoint{2.665691in}{1.805526in}}%
\pgfpathlineto{\pgfqpoint{2.718948in}{1.802665in}}%
\pgfpathlineto{\pgfqpoint{2.723266in}{1.805526in}}%
\pgfpathlineto{\pgfqpoint{2.849474in}{1.909548in}}%
\pgfpathlineto{\pgfqpoint{2.864297in}{1.924737in}}%
\pgfpathlineto{\pgfqpoint{2.935603in}{2.043948in}}%
\pgfpathlineto{\pgfqpoint{2.849474in}{2.105792in}}%
\pgfpathlineto{\pgfqpoint{2.718948in}{2.077958in}}%
\pgfpathlineto{\pgfqpoint{2.596473in}{2.043948in}}%
\pgfpathlineto{\pgfqpoint{2.588421in}{2.039535in}}%
\pgfpathlineto{\pgfqpoint{2.457895in}{2.005224in}}%
\pgfpathlineto{\pgfqpoint{2.342697in}{2.043948in}}%
\pgfpathlineto{\pgfqpoint{2.327369in}{2.066431in}}%
\pgfpathlineto{\pgfqpoint{2.310789in}{2.043948in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.375000in}}{\pgfqpoint{2.480000in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.553392,0.139134,0.411829}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.630526in}{0.406988in}}%
\pgfpathlineto{\pgfqpoint{0.759849in}{0.375000in}}%
\pgfpathlineto{\pgfqpoint{0.630526in}{0.375000in}}%
\pgfpathlineto{\pgfqpoint{0.531634in}{0.375000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.375000in}}{\pgfqpoint{2.480000in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.553392,0.139134,0.411829}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{0.732632in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{0.851842in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{0.971053in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{1.057258in}}%
\pgfpathlineto{\pgfqpoint{0.541498in}{0.971053in}}%
\pgfpathlineto{\pgfqpoint{0.630526in}{0.866253in}}%
\pgfpathlineto{\pgfqpoint{0.761053in}{0.928030in}}%
\pgfpathlineto{\pgfqpoint{0.856337in}{0.971053in}}%
\pgfpathlineto{\pgfqpoint{0.891579in}{0.990453in}}%
\pgfpathlineto{\pgfqpoint{1.022105in}{1.087744in}}%
\pgfpathlineto{\pgfqpoint{1.023188in}{1.090263in}}%
\pgfpathlineto{\pgfqpoint{1.122682in}{1.209474in}}%
\pgfpathlineto{\pgfqpoint{1.152632in}{1.270184in}}%
\pgfpathlineto{\pgfqpoint{1.223609in}{1.328684in}}%
\pgfpathlineto{\pgfqpoint{1.152632in}{1.397213in}}%
\pgfpathlineto{\pgfqpoint{1.022105in}{1.432986in}}%
\pgfpathlineto{\pgfqpoint{0.891579in}{1.434495in}}%
\pgfpathlineto{\pgfqpoint{0.761053in}{1.392615in}}%
\pgfpathlineto{\pgfqpoint{0.630526in}{1.396220in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{1.357366in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{1.432679in}}%
\pgfpathlineto{\pgfqpoint{0.601477in}{1.447895in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{1.496442in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{1.567105in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{1.686316in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{1.792176in}}%
\pgfpathlineto{\pgfqpoint{0.506091in}{1.805526in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{1.808094in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{1.905132in}}%
\pgfpathlineto{\pgfqpoint{0.630526in}{1.882807in}}%
\pgfpathlineto{\pgfqpoint{0.693131in}{1.924737in}}%
\pgfpathlineto{\pgfqpoint{0.630526in}{1.942967in}}%
\pgfpathlineto{\pgfqpoint{0.532718in}{2.043948in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{2.082157in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{2.163158in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{2.282368in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{2.305285in}}%
\pgfpathlineto{\pgfqpoint{0.518274in}{2.282368in}}%
\pgfpathlineto{\pgfqpoint{0.502089in}{2.163158in}}%
\pgfpathlineto{\pgfqpoint{0.603551in}{2.043948in}}%
\pgfpathlineto{\pgfqpoint{0.630526in}{2.016097in}}%
\pgfpathlineto{\pgfqpoint{0.761053in}{2.010347in}}%
\pgfpathlineto{\pgfqpoint{0.788807in}{2.043948in}}%
\pgfpathlineto{\pgfqpoint{0.891579in}{2.106159in}}%
\pgfpathlineto{\pgfqpoint{0.946347in}{2.163158in}}%
\pgfpathlineto{\pgfqpoint{1.022105in}{2.241097in}}%
\pgfpathlineto{\pgfqpoint{1.053307in}{2.282368in}}%
\pgfpathlineto{\pgfqpoint{1.022105in}{2.325629in}}%
\pgfpathlineto{\pgfqpoint{0.891579in}{2.365837in}}%
\pgfpathlineto{\pgfqpoint{0.838299in}{2.401579in}}%
\pgfpathlineto{\pgfqpoint{0.891579in}{2.480772in}}%
\pgfpathlineto{\pgfqpoint{1.022105in}{2.482398in}}%
\pgfpathlineto{\pgfqpoint{1.152632in}{2.454334in}}%
\pgfpathlineto{\pgfqpoint{1.283158in}{2.483082in}}%
\pgfpathlineto{\pgfqpoint{1.413684in}{2.508352in}}%
\pgfpathlineto{\pgfqpoint{1.544211in}{2.488340in}}%
\pgfpathlineto{\pgfqpoint{1.662207in}{2.401579in}}%
\pgfpathlineto{\pgfqpoint{1.673057in}{2.282368in}}%
\pgfpathlineto{\pgfqpoint{1.674737in}{2.280963in}}%
\pgfpathlineto{\pgfqpoint{1.805263in}{2.260260in}}%
\pgfpathlineto{\pgfqpoint{1.935790in}{2.212432in}}%
\pgfpathlineto{\pgfqpoint{2.066316in}{2.255347in}}%
\pgfpathlineto{\pgfqpoint{2.196842in}{2.261321in}}%
\pgfpathlineto{\pgfqpoint{2.217726in}{2.282368in}}%
\pgfpathlineto{\pgfqpoint{2.327369in}{2.332437in}}%
\pgfpathlineto{\pgfqpoint{2.427612in}{2.282368in}}%
\pgfpathlineto{\pgfqpoint{2.443597in}{2.163158in}}%
\pgfpathlineto{\pgfqpoint{2.457895in}{2.144296in}}%
\pgfpathlineto{\pgfqpoint{2.588421in}{2.120205in}}%
\pgfpathlineto{\pgfqpoint{2.718948in}{2.146146in}}%
\pgfpathlineto{\pgfqpoint{2.795523in}{2.163158in}}%
\pgfpathlineto{\pgfqpoint{2.837789in}{2.282368in}}%
\pgfpathlineto{\pgfqpoint{2.849474in}{2.289838in}}%
\pgfpathlineto{\pgfqpoint{2.863106in}{2.282368in}}%
\pgfpathlineto{\pgfqpoint{2.980000in}{2.208458in}}%
\pgfpathlineto{\pgfqpoint{2.980000in}{2.163158in}}%
\pgfpathlineto{\pgfqpoint{2.980000in}{2.055710in}}%
\pgfpathlineto{\pgfqpoint{2.849474in}{2.140592in}}%
\pgfpathlineto{\pgfqpoint{2.718948in}{2.112052in}}%
\pgfpathlineto{\pgfqpoint{2.588421in}{2.080783in}}%
\pgfpathlineto{\pgfqpoint{2.471089in}{2.043948in}}%
\pgfpathlineto{\pgfqpoint{2.457895in}{2.040265in}}%
\pgfpathlineto{\pgfqpoint{2.446940in}{2.043948in}}%
\pgfpathlineto{\pgfqpoint{2.358599in}{2.163158in}}%
\pgfpathlineto{\pgfqpoint{2.327369in}{2.222963in}}%
\pgfpathlineto{\pgfqpoint{2.267664in}{2.163158in}}%
\pgfpathlineto{\pgfqpoint{2.198036in}{2.043948in}}%
\pgfpathlineto{\pgfqpoint{2.314826in}{1.924737in}}%
\pgfpathlineto{\pgfqpoint{2.327369in}{1.908555in}}%
\pgfpathlineto{\pgfqpoint{2.420880in}{1.805526in}}%
\pgfpathlineto{\pgfqpoint{2.457895in}{1.763408in}}%
\pgfpathlineto{\pgfqpoint{2.588421in}{1.722178in}}%
\pgfpathlineto{\pgfqpoint{2.718948in}{1.703725in}}%
\pgfpathlineto{\pgfqpoint{2.849474in}{1.785499in}}%
\pgfpathlineto{\pgfqpoint{2.864478in}{1.805526in}}%
\pgfpathlineto{\pgfqpoint{2.980000in}{1.921179in}}%
\pgfpathlineto{\pgfqpoint{2.980000in}{1.824142in}}%
\pgfpathlineto{\pgfqpoint{2.961406in}{1.805526in}}%
\pgfpathlineto{\pgfqpoint{2.925332in}{1.686316in}}%
\pgfpathlineto{\pgfqpoint{2.980000in}{1.660595in}}%
\pgfpathlineto{\pgfqpoint{2.980000in}{1.567105in}}%
\pgfpathlineto{\pgfqpoint{2.980000in}{1.503855in}}%
\pgfpathlineto{\pgfqpoint{2.849474in}{1.480865in}}%
\pgfpathlineto{\pgfqpoint{2.718948in}{1.494689in}}%
\pgfpathlineto{\pgfqpoint{2.588421in}{1.495490in}}%
\pgfpathlineto{\pgfqpoint{2.457895in}{1.516444in}}%
\pgfpathlineto{\pgfqpoint{2.327369in}{1.499840in}}%
\pgfpathlineto{\pgfqpoint{2.196842in}{1.499635in}}%
\pgfpathlineto{\pgfqpoint{2.066316in}{1.507651in}}%
\pgfpathlineto{\pgfqpoint{1.935790in}{1.517285in}}%
\pgfpathlineto{\pgfqpoint{1.844874in}{1.567105in}}%
\pgfpathlineto{\pgfqpoint{1.805263in}{1.573565in}}%
\pgfpathlineto{\pgfqpoint{1.674737in}{1.572093in}}%
\pgfpathlineto{\pgfqpoint{1.544211in}{1.596679in}}%
\pgfpathlineto{\pgfqpoint{1.413684in}{1.593697in}}%
\pgfpathlineto{\pgfqpoint{1.283158in}{1.631313in}}%
\pgfpathlineto{\pgfqpoint{1.152632in}{1.685102in}}%
\pgfpathlineto{\pgfqpoint{1.022105in}{1.680921in}}%
\pgfpathlineto{\pgfqpoint{0.891579in}{1.625550in}}%
\pgfpathlineto{\pgfqpoint{0.761053in}{1.614221in}}%
\pgfpathlineto{\pgfqpoint{0.633311in}{1.567105in}}%
\pgfpathlineto{\pgfqpoint{0.761053in}{1.460584in}}%
\pgfpathlineto{\pgfqpoint{0.891579in}{1.519097in}}%
\pgfpathlineto{\pgfqpoint{1.022105in}{1.509294in}}%
\pgfpathlineto{\pgfqpoint{1.152632in}{1.493980in}}%
\pgfpathlineto{\pgfqpoint{1.283158in}{1.495067in}}%
\pgfpathlineto{\pgfqpoint{1.413684in}{1.506325in}}%
\pgfpathlineto{\pgfqpoint{1.544211in}{1.524799in}}%
\pgfpathlineto{\pgfqpoint{1.674737in}{1.560191in}}%
\pgfpathlineto{\pgfqpoint{1.805263in}{1.476666in}}%
\pgfpathlineto{\pgfqpoint{1.817077in}{1.447895in}}%
\pgfpathlineto{\pgfqpoint{1.935790in}{1.417460in}}%
\pgfpathlineto{\pgfqpoint{2.066316in}{1.399855in}}%
\pgfpathlineto{\pgfqpoint{2.173728in}{1.328684in}}%
\pgfpathlineto{\pgfqpoint{2.196842in}{1.319706in}}%
\pgfpathlineto{\pgfqpoint{2.268111in}{1.328684in}}%
\pgfpathlineto{\pgfqpoint{2.327369in}{1.345337in}}%
\pgfpathlineto{\pgfqpoint{2.457895in}{1.352185in}}%
\pgfpathlineto{\pgfqpoint{2.588421in}{1.420203in}}%
\pgfpathlineto{\pgfqpoint{2.718948in}{1.426130in}}%
\pgfpathlineto{\pgfqpoint{2.849474in}{1.424816in}}%
\pgfpathlineto{\pgfqpoint{2.980000in}{1.426478in}}%
\pgfpathlineto{\pgfqpoint{2.980000in}{1.364182in}}%
\pgfpathlineto{\pgfqpoint{2.849474in}{1.352731in}}%
\pgfpathlineto{\pgfqpoint{2.718948in}{1.387014in}}%
\pgfpathlineto{\pgfqpoint{2.588421in}{1.374331in}}%
\pgfpathlineto{\pgfqpoint{2.514127in}{1.328684in}}%
\pgfpathlineto{\pgfqpoint{2.457895in}{1.265344in}}%
\pgfpathlineto{\pgfqpoint{2.327369in}{1.257773in}}%
\pgfpathlineto{\pgfqpoint{2.196842in}{1.261707in}}%
\pgfpathlineto{\pgfqpoint{2.125761in}{1.209474in}}%
\pgfpathlineto{\pgfqpoint{2.196131in}{1.090263in}}%
\pgfpathlineto{\pgfqpoint{2.196842in}{1.088675in}}%
\pgfpathlineto{\pgfqpoint{2.198581in}{1.090263in}}%
\pgfpathlineto{\pgfqpoint{2.327369in}{1.121398in}}%
\pgfpathlineto{\pgfqpoint{2.354966in}{1.090263in}}%
\pgfpathlineto{\pgfqpoint{2.457895in}{1.031334in}}%
\pgfpathlineto{\pgfqpoint{2.588421in}{1.004246in}}%
\pgfpathlineto{\pgfqpoint{2.718948in}{1.044384in}}%
\pgfpathlineto{\pgfqpoint{2.849474in}{1.062093in}}%
\pgfpathlineto{\pgfqpoint{2.980000in}{1.046515in}}%
\pgfpathlineto{\pgfqpoint{2.980000in}{0.971053in}}%
\pgfpathlineto{\pgfqpoint{2.980000in}{0.851842in}}%
\pgfpathlineto{\pgfqpoint{2.980000in}{0.758105in}}%
\pgfpathlineto{\pgfqpoint{2.957919in}{0.732632in}}%
\pgfpathlineto{\pgfqpoint{2.914563in}{0.613421in}}%
\pgfpathlineto{\pgfqpoint{2.849474in}{0.555267in}}%
\pgfpathlineto{\pgfqpoint{2.718948in}{0.507136in}}%
\pgfpathlineto{\pgfqpoint{2.588421in}{0.528246in}}%
\pgfpathlineto{\pgfqpoint{2.457895in}{0.523569in}}%
\pgfpathlineto{\pgfqpoint{2.327369in}{0.530730in}}%
\pgfpathlineto{\pgfqpoint{2.196842in}{0.494607in}}%
\pgfpathlineto{\pgfqpoint{2.066316in}{0.580042in}}%
\pgfpathlineto{\pgfqpoint{2.050966in}{0.613421in}}%
\pgfpathlineto{\pgfqpoint{2.066316in}{0.620723in}}%
\pgfpathlineto{\pgfqpoint{2.196842in}{0.655355in}}%
\pgfpathlineto{\pgfqpoint{2.278261in}{0.732632in}}%
\pgfpathlineto{\pgfqpoint{2.196842in}{0.850276in}}%
\pgfpathlineto{\pgfqpoint{2.195101in}{0.851842in}}%
\pgfpathlineto{\pgfqpoint{2.066316in}{0.942110in}}%
\pgfpathlineto{\pgfqpoint{2.023732in}{0.971053in}}%
\pgfpathlineto{\pgfqpoint{1.935790in}{1.027540in}}%
\pgfpathlineto{\pgfqpoint{1.871096in}{0.971053in}}%
\pgfpathlineto{\pgfqpoint{1.805263in}{0.896325in}}%
\pgfpathlineto{\pgfqpoint{1.674737in}{0.856611in}}%
\pgfpathlineto{\pgfqpoint{1.655081in}{0.851842in}}%
\pgfpathlineto{\pgfqpoint{1.578383in}{0.732632in}}%
\pgfpathlineto{\pgfqpoint{1.544211in}{0.725765in}}%
\pgfpathlineto{\pgfqpoint{1.537118in}{0.732632in}}%
\pgfpathlineto{\pgfqpoint{1.487095in}{0.851842in}}%
\pgfpathlineto{\pgfqpoint{1.413684in}{0.883677in}}%
\pgfpathlineto{\pgfqpoint{1.283158in}{0.897975in}}%
\pgfpathlineto{\pgfqpoint{1.205519in}{0.851842in}}%
\pgfpathlineto{\pgfqpoint{1.152632in}{0.761900in}}%
\pgfpathlineto{\pgfqpoint{1.059696in}{0.732632in}}%
\pgfpathlineto{\pgfqpoint{1.022105in}{0.726910in}}%
\pgfpathlineto{\pgfqpoint{1.013562in}{0.732632in}}%
\pgfpathlineto{\pgfqpoint{0.891579in}{0.780223in}}%
\pgfpathlineto{\pgfqpoint{0.761053in}{0.771120in}}%
\pgfpathlineto{\pgfqpoint{0.630526in}{0.807118in}}%
\pgfpathlineto{\pgfqpoint{0.506046in}{0.732632in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{0.730912in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.630526in}{1.678051in}}%
\pgfpathlineto{\pgfqpoint{0.659615in}{1.686316in}}%
\pgfpathlineto{\pgfqpoint{0.630526in}{1.700621in}}%
\pgfpathlineto{\pgfqpoint{0.596590in}{1.686316in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.761053in}{0.831190in}}%
\pgfpathlineto{\pgfqpoint{0.891579in}{0.829213in}}%
\pgfpathlineto{\pgfqpoint{1.022105in}{0.830603in}}%
\pgfpathlineto{\pgfqpoint{1.060597in}{0.851842in}}%
\pgfpathlineto{\pgfqpoint{1.152632in}{0.894608in}}%
\pgfpathlineto{\pgfqpoint{1.283158in}{0.958770in}}%
\pgfpathlineto{\pgfqpoint{1.413684in}{0.919979in}}%
\pgfpathlineto{\pgfqpoint{1.544211in}{0.866550in}}%
\pgfpathlineto{\pgfqpoint{1.674737in}{0.896032in}}%
\pgfpathlineto{\pgfqpoint{1.805263in}{0.968410in}}%
\pgfpathlineto{\pgfqpoint{1.807592in}{0.971053in}}%
\pgfpathlineto{\pgfqpoint{1.805263in}{0.979097in}}%
\pgfpathlineto{\pgfqpoint{1.756149in}{1.090263in}}%
\pgfpathlineto{\pgfqpoint{1.674737in}{1.152589in}}%
\pgfpathlineto{\pgfqpoint{1.590030in}{1.209474in}}%
\pgfpathlineto{\pgfqpoint{1.544211in}{1.281624in}}%
\pgfpathlineto{\pgfqpoint{1.413684in}{1.323178in}}%
\pgfpathlineto{\pgfqpoint{1.283158in}{1.278123in}}%
\pgfpathlineto{\pgfqpoint{1.202623in}{1.209474in}}%
\pgfpathlineto{\pgfqpoint{1.152632in}{1.186847in}}%
\pgfpathlineto{\pgfqpoint{1.064113in}{1.090263in}}%
\pgfpathlineto{\pgfqpoint{1.022105in}{0.992537in}}%
\pgfpathlineto{\pgfqpoint{0.990936in}{0.971053in}}%
\pgfpathlineto{\pgfqpoint{0.891579in}{0.898458in}}%
\pgfpathlineto{\pgfqpoint{0.761053in}{0.871334in}}%
\pgfpathlineto{\pgfqpoint{0.719761in}{0.851842in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.891579in}{1.739904in}}%
\pgfpathlineto{\pgfqpoint{1.022105in}{1.761290in}}%
\pgfpathlineto{\pgfqpoint{1.152632in}{1.755657in}}%
\pgfpathlineto{\pgfqpoint{1.282785in}{1.686316in}}%
\pgfpathlineto{\pgfqpoint{1.283158in}{1.686161in}}%
\pgfpathlineto{\pgfqpoint{1.413684in}{1.633118in}}%
\pgfpathlineto{\pgfqpoint{1.544211in}{1.645669in}}%
\pgfpathlineto{\pgfqpoint{1.674737in}{1.654813in}}%
\pgfpathlineto{\pgfqpoint{1.805263in}{1.633636in}}%
\pgfpathlineto{\pgfqpoint{1.935790in}{1.617111in}}%
\pgfpathlineto{\pgfqpoint{2.066316in}{1.599307in}}%
\pgfpathlineto{\pgfqpoint{2.196131in}{1.567105in}}%
\pgfpathlineto{\pgfqpoint{2.196842in}{1.566915in}}%
\pgfpathlineto{\pgfqpoint{2.327369in}{1.565371in}}%
\pgfpathlineto{\pgfqpoint{2.339550in}{1.567105in}}%
\pgfpathlineto{\pgfqpoint{2.449153in}{1.686316in}}%
\pgfpathlineto{\pgfqpoint{2.348184in}{1.805526in}}%
\pgfpathlineto{\pgfqpoint{2.327369in}{1.828460in}}%
\pgfpathlineto{\pgfqpoint{2.252748in}{1.924737in}}%
\pgfpathlineto{\pgfqpoint{2.196842in}{1.981541in}}%
\pgfpathlineto{\pgfqpoint{2.125850in}{2.043948in}}%
\pgfpathlineto{\pgfqpoint{2.066316in}{2.080673in}}%
\pgfpathlineto{\pgfqpoint{1.935790in}{2.126957in}}%
\pgfpathlineto{\pgfqpoint{1.805263in}{2.123598in}}%
\pgfpathlineto{\pgfqpoint{1.745901in}{2.043948in}}%
\pgfpathlineto{\pgfqpoint{1.674737in}{1.955046in}}%
\pgfpathlineto{\pgfqpoint{1.544211in}{1.954627in}}%
\pgfpathlineto{\pgfqpoint{1.413684in}{1.996497in}}%
\pgfpathlineto{\pgfqpoint{1.283158in}{2.027319in}}%
\pgfpathlineto{\pgfqpoint{1.156188in}{1.924737in}}%
\pgfpathlineto{\pgfqpoint{1.152632in}{1.917734in}}%
\pgfpathlineto{\pgfqpoint{1.022105in}{1.895381in}}%
\pgfpathlineto{\pgfqpoint{0.928601in}{1.924737in}}%
\pgfpathlineto{\pgfqpoint{0.891579in}{1.932486in}}%
\pgfpathlineto{\pgfqpoint{0.879601in}{1.924737in}}%
\pgfpathlineto{\pgfqpoint{0.807752in}{1.805526in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.891579in}{2.037609in}}%
\pgfpathlineto{\pgfqpoint{1.022105in}{2.024897in}}%
\pgfpathlineto{\pgfqpoint{1.087891in}{2.043948in}}%
\pgfpathlineto{\pgfqpoint{1.152632in}{2.050999in}}%
\pgfpathlineto{\pgfqpoint{1.283158in}{2.070164in}}%
\pgfpathlineto{\pgfqpoint{1.359173in}{2.043948in}}%
\pgfpathlineto{\pgfqpoint{1.413684in}{2.027454in}}%
\pgfpathlineto{\pgfqpoint{1.544211in}{1.985395in}}%
\pgfpathlineto{\pgfqpoint{1.674737in}{2.013046in}}%
\pgfpathlineto{\pgfqpoint{1.699473in}{2.043948in}}%
\pgfpathlineto{\pgfqpoint{1.775168in}{2.163158in}}%
\pgfpathlineto{\pgfqpoint{1.674737in}{2.227848in}}%
\pgfpathlineto{\pgfqpoint{1.609552in}{2.282368in}}%
\pgfpathlineto{\pgfqpoint{1.604049in}{2.401579in}}%
\pgfpathlineto{\pgfqpoint{1.544211in}{2.445578in}}%
\pgfpathlineto{\pgfqpoint{1.413684in}{2.456332in}}%
\pgfpathlineto{\pgfqpoint{1.283158in}{2.444267in}}%
\pgfpathlineto{\pgfqpoint{1.183547in}{2.401579in}}%
\pgfpathlineto{\pgfqpoint{1.152632in}{2.376250in}}%
\pgfpathlineto{\pgfqpoint{1.097156in}{2.282368in}}%
\pgfpathlineto{\pgfqpoint{1.022105in}{2.183098in}}%
\pgfpathlineto{\pgfqpoint{1.002723in}{2.163158in}}%
\pgfpathlineto{\pgfqpoint{0.891579in}{2.047485in}}%
\pgfpathlineto{\pgfqpoint{0.885735in}{2.043948in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.022105in}{2.386424in}}%
\pgfpathlineto{\pgfqpoint{1.077198in}{2.401579in}}%
\pgfpathlineto{\pgfqpoint{1.022105in}{2.417706in}}%
\pgfpathlineto{\pgfqpoint{0.949615in}{2.401579in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.544211in}{1.433862in}}%
\pgfpathlineto{\pgfqpoint{1.651761in}{1.447895in}}%
\pgfpathlineto{\pgfqpoint{1.544211in}{1.454716in}}%
\pgfpathlineto{\pgfqpoint{1.515907in}{1.447895in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.805263in}{1.233996in}}%
\pgfpathlineto{\pgfqpoint{1.935790in}{1.327932in}}%
\pgfpathlineto{\pgfqpoint{1.937094in}{1.328684in}}%
\pgfpathlineto{\pgfqpoint{1.935790in}{1.328935in}}%
\pgfpathlineto{\pgfqpoint{1.805263in}{1.354177in}}%
\pgfpathlineto{\pgfqpoint{1.684310in}{1.328684in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.935790in}{1.082990in}}%
\pgfpathlineto{\pgfqpoint{1.963662in}{1.090263in}}%
\pgfpathlineto{\pgfqpoint{1.935790in}{1.113086in}}%
\pgfpathlineto{\pgfqpoint{1.908949in}{1.090263in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.066316in}{2.124935in}}%
\pgfpathlineto{\pgfqpoint{2.153061in}{2.163158in}}%
\pgfpathlineto{\pgfqpoint{2.066316in}{2.205877in}}%
\pgfpathlineto{\pgfqpoint{1.991769in}{2.163158in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.327369in}{0.592265in}}%
\pgfpathlineto{\pgfqpoint{2.457895in}{0.573039in}}%
\pgfpathlineto{\pgfqpoint{2.588421in}{0.574539in}}%
\pgfpathlineto{\pgfqpoint{2.718948in}{0.548839in}}%
\pgfpathlineto{\pgfqpoint{2.849474in}{0.610114in}}%
\pgfpathlineto{\pgfqpoint{2.853175in}{0.613421in}}%
\pgfpathlineto{\pgfqpoint{2.849474in}{0.674264in}}%
\pgfpathlineto{\pgfqpoint{2.843208in}{0.732632in}}%
\pgfpathlineto{\pgfqpoint{2.849474in}{0.736148in}}%
\pgfpathlineto{\pgfqpoint{2.962529in}{0.851842in}}%
\pgfpathlineto{\pgfqpoint{2.973734in}{0.971053in}}%
\pgfpathlineto{\pgfqpoint{2.849474in}{1.019690in}}%
\pgfpathlineto{\pgfqpoint{2.718948in}{1.015876in}}%
\pgfpathlineto{\pgfqpoint{2.588421in}{0.971480in}}%
\pgfpathlineto{\pgfqpoint{2.580416in}{0.971053in}}%
\pgfpathlineto{\pgfqpoint{2.457895in}{0.962371in}}%
\pgfpathlineto{\pgfqpoint{2.428092in}{0.971053in}}%
\pgfpathlineto{\pgfqpoint{2.327369in}{1.025951in}}%
\pgfpathlineto{\pgfqpoint{2.267259in}{0.971053in}}%
\pgfpathlineto{\pgfqpoint{2.240472in}{0.851842in}}%
\pgfpathlineto{\pgfqpoint{2.327369in}{0.736065in}}%
\pgfpathlineto{\pgfqpoint{2.330919in}{0.732632in}}%
\pgfpathlineto{\pgfqpoint{2.327369in}{0.715464in}}%
\pgfpathlineto{\pgfqpoint{2.236920in}{0.613421in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.375000in}}{\pgfqpoint{2.480000in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.553392,0.139134,0.411829}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{1.209474in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{1.227543in}}%
\pgfpathlineto{\pgfqpoint{0.508543in}{1.209474in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{1.189279in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.375000in}}{\pgfqpoint{2.480000in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.553392,0.139134,0.411829}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{2.520790in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{2.558140in}}%
\pgfpathlineto{\pgfqpoint{0.541367in}{2.640000in}}%
\pgfpathlineto{\pgfqpoint{0.630526in}{2.640000in}}%
\pgfpathlineto{\pgfqpoint{0.761053in}{2.640000in}}%
\pgfpathlineto{\pgfqpoint{0.891579in}{2.640000in}}%
\pgfpathlineto{\pgfqpoint{1.020149in}{2.640000in}}%
\pgfpathlineto{\pgfqpoint{0.891579in}{2.602425in}}%
\pgfpathlineto{\pgfqpoint{0.761053in}{2.532926in}}%
\pgfpathlineto{\pgfqpoint{0.630526in}{2.551784in}}%
\pgfpathlineto{\pgfqpoint{0.549076in}{2.520790in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{2.516788in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.375000in}}{\pgfqpoint{2.480000in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.553392,0.139134,0.411829}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.022105in}{0.436990in}}%
\pgfpathlineto{\pgfqpoint{1.152632in}{0.392097in}}%
\pgfpathlineto{\pgfqpoint{1.200600in}{0.375000in}}%
\pgfpathlineto{\pgfqpoint{1.152632in}{0.375000in}}%
\pgfpathlineto{\pgfqpoint{1.022105in}{0.375000in}}%
\pgfpathlineto{\pgfqpoint{0.941505in}{0.375000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.375000in}}{\pgfqpoint{2.480000in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.553392,0.139134,0.411829}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.114151in}{0.613421in}}%
\pgfpathlineto{\pgfqpoint{1.152632in}{0.705251in}}%
\pgfpathlineto{\pgfqpoint{1.225119in}{0.613421in}}%
\pgfpathlineto{\pgfqpoint{1.152632in}{0.565171in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.375000in}}{\pgfqpoint{2.480000in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.553392,0.139134,0.411829}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.024061in}{2.640000in}}%
\pgfpathlineto{\pgfqpoint{1.152632in}{2.640000in}}%
\pgfpathlineto{\pgfqpoint{1.283158in}{2.640000in}}%
\pgfpathlineto{\pgfqpoint{1.413684in}{2.640000in}}%
\pgfpathlineto{\pgfqpoint{1.459723in}{2.640000in}}%
\pgfpathlineto{\pgfqpoint{1.413684in}{2.606962in}}%
\pgfpathlineto{\pgfqpoint{1.283158in}{2.632197in}}%
\pgfpathlineto{\pgfqpoint{1.152632in}{2.618154in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.375000in}}{\pgfqpoint{2.480000in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.553392,0.139134,0.411829}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.413684in}{0.384338in}}%
\pgfpathlineto{\pgfqpoint{1.435991in}{0.375000in}}%
\pgfpathlineto{\pgfqpoint{1.413684in}{0.375000in}}%
\pgfpathlineto{\pgfqpoint{1.393236in}{0.375000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.375000in}}{\pgfqpoint{2.480000in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.553392,0.139134,0.411829}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.637147in}{2.640000in}}%
\pgfpathlineto{\pgfqpoint{1.674737in}{2.640000in}}%
\pgfpathlineto{\pgfqpoint{1.749920in}{2.640000in}}%
\pgfpathlineto{\pgfqpoint{1.674737in}{2.629596in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.375000in}}{\pgfqpoint{2.480000in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.553392,0.139134,0.411829}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.717427in}{0.494211in}}%
\pgfpathlineto{\pgfqpoint{1.805263in}{0.541237in}}%
\pgfpathlineto{\pgfqpoint{1.883854in}{0.494211in}}%
\pgfpathlineto{\pgfqpoint{1.805263in}{0.426022in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.375000in}}{\pgfqpoint{2.480000in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.553392,0.139134,0.411829}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.935790in}{0.412280in}}%
\pgfpathlineto{\pgfqpoint{1.999934in}{0.375000in}}%
\pgfpathlineto{\pgfqpoint{1.935790in}{0.375000in}}%
\pgfpathlineto{\pgfqpoint{1.898372in}{0.375000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.375000in}}{\pgfqpoint{2.480000in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.553392,0.139134,0.411829}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.418786in}{2.401579in}}%
\pgfpathlineto{\pgfqpoint{2.457895in}{2.457257in}}%
\pgfpathlineto{\pgfqpoint{2.502955in}{2.401579in}}%
\pgfpathlineto{\pgfqpoint{2.457895in}{2.322702in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.375000in}}{\pgfqpoint{2.480000in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.553392,0.139134,0.411829}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.401624in}{2.640000in}}%
\pgfpathlineto{\pgfqpoint{2.457895in}{2.640000in}}%
\pgfpathlineto{\pgfqpoint{2.588421in}{2.640000in}}%
\pgfpathlineto{\pgfqpoint{2.718948in}{2.640000in}}%
\pgfpathlineto{\pgfqpoint{2.763667in}{2.640000in}}%
\pgfpathlineto{\pgfqpoint{2.718948in}{2.605208in}}%
\pgfpathlineto{\pgfqpoint{2.588421in}{2.618417in}}%
\pgfpathlineto{\pgfqpoint{2.457895in}{2.618976in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.375000in}}{\pgfqpoint{2.480000in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.553392,0.139134,0.411829}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.588421in}{0.388215in}}%
\pgfpathlineto{\pgfqpoint{2.672828in}{0.375000in}}%
\pgfpathlineto{\pgfqpoint{2.588421in}{0.375000in}}%
\pgfpathlineto{\pgfqpoint{2.461807in}{0.375000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.375000in}}{\pgfqpoint{2.480000in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.553392,0.139134,0.411829}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.980000in}{0.400289in}}%
\pgfpathlineto{\pgfqpoint{2.980000in}{0.375000in}}%
\pgfpathlineto{\pgfqpoint{2.850778in}{0.375000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.375000in}}{\pgfqpoint{2.480000in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.553392,0.139134,0.411829}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.930400in}{2.520790in}}%
\pgfpathlineto{\pgfqpoint{2.980000in}{2.604918in}}%
\pgfpathlineto{\pgfqpoint{2.980000in}{2.520790in}}%
\pgfpathlineto{\pgfqpoint{2.980000in}{2.497695in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.375000in}}{\pgfqpoint{2.480000in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.658463,0.178962,0.372748}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{0.494211in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{0.551039in}}%
\pgfpathlineto{\pgfqpoint{0.630526in}{0.511059in}}%
\pgfpathlineto{\pgfqpoint{0.761053in}{0.503208in}}%
\pgfpathlineto{\pgfqpoint{0.891579in}{0.526419in}}%
\pgfpathlineto{\pgfqpoint{1.022105in}{0.576684in}}%
\pgfpathlineto{\pgfqpoint{1.045942in}{0.613421in}}%
\pgfpathlineto{\pgfqpoint{1.022105in}{0.642811in}}%
\pgfpathlineto{\pgfqpoint{0.891579in}{0.730631in}}%
\pgfpathlineto{\pgfqpoint{0.761053in}{0.709683in}}%
\pgfpathlineto{\pgfqpoint{0.630526in}{0.690193in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{0.648191in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{0.730912in}}%
\pgfpathlineto{\pgfqpoint{0.506046in}{0.732632in}}%
\pgfpathlineto{\pgfqpoint{0.630526in}{0.807118in}}%
\pgfpathlineto{\pgfqpoint{0.761053in}{0.771120in}}%
\pgfpathlineto{\pgfqpoint{0.891579in}{0.780223in}}%
\pgfpathlineto{\pgfqpoint{1.013562in}{0.732632in}}%
\pgfpathlineto{\pgfqpoint{1.022105in}{0.726910in}}%
\pgfpathlineto{\pgfqpoint{1.059696in}{0.732632in}}%
\pgfpathlineto{\pgfqpoint{1.152632in}{0.761900in}}%
\pgfpathlineto{\pgfqpoint{1.205519in}{0.851842in}}%
\pgfpathlineto{\pgfqpoint{1.283158in}{0.897975in}}%
\pgfpathlineto{\pgfqpoint{1.413684in}{0.883677in}}%
\pgfpathlineto{\pgfqpoint{1.487095in}{0.851842in}}%
\pgfpathlineto{\pgfqpoint{1.537118in}{0.732632in}}%
\pgfpathlineto{\pgfqpoint{1.544211in}{0.725765in}}%
\pgfpathlineto{\pgfqpoint{1.578383in}{0.732632in}}%
\pgfpathlineto{\pgfqpoint{1.655081in}{0.851842in}}%
\pgfpathlineto{\pgfqpoint{1.674737in}{0.856611in}}%
\pgfpathlineto{\pgfqpoint{1.805263in}{0.896325in}}%
\pgfpathlineto{\pgfqpoint{1.871096in}{0.971053in}}%
\pgfpathlineto{\pgfqpoint{1.935790in}{1.027540in}}%
\pgfpathlineto{\pgfqpoint{2.023732in}{0.971053in}}%
\pgfpathlineto{\pgfqpoint{2.066316in}{0.942110in}}%
\pgfpathlineto{\pgfqpoint{2.195101in}{0.851842in}}%
\pgfpathlineto{\pgfqpoint{2.196842in}{0.850276in}}%
\pgfpathlineto{\pgfqpoint{2.278261in}{0.732632in}}%
\pgfpathlineto{\pgfqpoint{2.196842in}{0.655355in}}%
\pgfpathlineto{\pgfqpoint{2.066316in}{0.620723in}}%
\pgfpathlineto{\pgfqpoint{2.050966in}{0.613421in}}%
\pgfpathlineto{\pgfqpoint{2.066316in}{0.580042in}}%
\pgfpathlineto{\pgfqpoint{2.196842in}{0.494607in}}%
\pgfpathlineto{\pgfqpoint{2.327369in}{0.530730in}}%
\pgfpathlineto{\pgfqpoint{2.457895in}{0.523569in}}%
\pgfpathlineto{\pgfqpoint{2.588421in}{0.528246in}}%
\pgfpathlineto{\pgfqpoint{2.718948in}{0.507136in}}%
\pgfpathlineto{\pgfqpoint{2.849474in}{0.555267in}}%
\pgfpathlineto{\pgfqpoint{2.914563in}{0.613421in}}%
\pgfpathlineto{\pgfqpoint{2.957919in}{0.732632in}}%
\pgfpathlineto{\pgfqpoint{2.980000in}{0.758105in}}%
\pgfpathlineto{\pgfqpoint{2.980000in}{0.732632in}}%
\pgfpathlineto{\pgfqpoint{2.980000in}{0.622417in}}%
\pgfpathlineto{\pgfqpoint{2.975951in}{0.613421in}}%
\pgfpathlineto{\pgfqpoint{2.849474in}{0.500420in}}%
\pgfpathlineto{\pgfqpoint{2.831077in}{0.494211in}}%
\pgfpathlineto{\pgfqpoint{2.849474in}{0.482056in}}%
\pgfpathlineto{\pgfqpoint{2.980000in}{0.490396in}}%
\pgfpathlineto{\pgfqpoint{2.980000in}{0.400289in}}%
\pgfpathlineto{\pgfqpoint{2.850778in}{0.375000in}}%
\pgfpathlineto{\pgfqpoint{2.849474in}{0.375000in}}%
\pgfpathlineto{\pgfqpoint{2.718948in}{0.375000in}}%
\pgfpathlineto{\pgfqpoint{2.672828in}{0.375000in}}%
\pgfpathlineto{\pgfqpoint{2.588421in}{0.388215in}}%
\pgfpathlineto{\pgfqpoint{2.461807in}{0.375000in}}%
\pgfpathlineto{\pgfqpoint{2.457895in}{0.375000in}}%
\pgfpathlineto{\pgfqpoint{2.327369in}{0.375000in}}%
\pgfpathlineto{\pgfqpoint{2.196842in}{0.375000in}}%
\pgfpathlineto{\pgfqpoint{2.066316in}{0.375000in}}%
\pgfpathlineto{\pgfqpoint{1.999934in}{0.375000in}}%
\pgfpathlineto{\pgfqpoint{1.935790in}{0.412280in}}%
\pgfpathlineto{\pgfqpoint{1.898372in}{0.375000in}}%
\pgfpathlineto{\pgfqpoint{1.805263in}{0.375000in}}%
\pgfpathlineto{\pgfqpoint{1.674737in}{0.375000in}}%
\pgfpathlineto{\pgfqpoint{1.544211in}{0.375000in}}%
\pgfpathlineto{\pgfqpoint{1.435991in}{0.375000in}}%
\pgfpathlineto{\pgfqpoint{1.413684in}{0.384338in}}%
\pgfpathlineto{\pgfqpoint{1.393236in}{0.375000in}}%
\pgfpathlineto{\pgfqpoint{1.283158in}{0.375000in}}%
\pgfpathlineto{\pgfqpoint{1.200600in}{0.375000in}}%
\pgfpathlineto{\pgfqpoint{1.152632in}{0.392097in}}%
\pgfpathlineto{\pgfqpoint{1.022105in}{0.436990in}}%
\pgfpathlineto{\pgfqpoint{0.941505in}{0.375000in}}%
\pgfpathlineto{\pgfqpoint{0.891579in}{0.375000in}}%
\pgfpathlineto{\pgfqpoint{0.761053in}{0.375000in}}%
\pgfpathlineto{\pgfqpoint{0.759849in}{0.375000in}}%
\pgfpathlineto{\pgfqpoint{0.630526in}{0.406988in}}%
\pgfpathlineto{\pgfqpoint{0.531634in}{0.375000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{0.375000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.152632in}{0.565171in}}%
\pgfpathlineto{\pgfqpoint{1.225119in}{0.613421in}}%
\pgfpathlineto{\pgfqpoint{1.152632in}{0.705251in}}%
\pgfpathlineto{\pgfqpoint{1.114151in}{0.613421in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.413684in}{0.677991in}}%
\pgfpathlineto{\pgfqpoint{1.432874in}{0.732632in}}%
\pgfpathlineto{\pgfqpoint{1.413684in}{0.804085in}}%
\pgfpathlineto{\pgfqpoint{1.362832in}{0.732632in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.544211in}{0.601266in}}%
\pgfpathlineto{\pgfqpoint{1.674737in}{0.610471in}}%
\pgfpathlineto{\pgfqpoint{1.687659in}{0.613421in}}%
\pgfpathlineto{\pgfqpoint{1.674737in}{0.616119in}}%
\pgfpathlineto{\pgfqpoint{1.544211in}{0.624847in}}%
\pgfpathlineto{\pgfqpoint{1.499532in}{0.613421in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.805263in}{0.426022in}}%
\pgfpathlineto{\pgfqpoint{1.883854in}{0.494211in}}%
\pgfpathlineto{\pgfqpoint{1.805263in}{0.541237in}}%
\pgfpathlineto{\pgfqpoint{1.717427in}{0.494211in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.935790in}{0.606054in}}%
\pgfpathlineto{\pgfqpoint{1.940468in}{0.613421in}}%
\pgfpathlineto{\pgfqpoint{2.066316in}{0.673285in}}%
\pgfpathlineto{\pgfqpoint{2.196842in}{0.704825in}}%
\pgfpathlineto{\pgfqpoint{2.226139in}{0.732632in}}%
\pgfpathlineto{\pgfqpoint{2.196842in}{0.774964in}}%
\pgfpathlineto{\pgfqpoint{2.111391in}{0.851842in}}%
\pgfpathlineto{\pgfqpoint{2.066316in}{0.883436in}}%
\pgfpathlineto{\pgfqpoint{1.937405in}{0.971053in}}%
\pgfpathlineto{\pgfqpoint{1.935790in}{0.972090in}}%
\pgfpathlineto{\pgfqpoint{1.934601in}{0.971053in}}%
\pgfpathlineto{\pgfqpoint{1.833852in}{0.851842in}}%
\pgfpathlineto{\pgfqpoint{1.852568in}{0.732632in}}%
\pgfpathlineto{\pgfqpoint{1.909800in}{0.613421in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.375000in}}{\pgfqpoint{2.480000in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.658463,0.178962,0.372748}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.541498in}{0.971053in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{1.057258in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{1.090263in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{1.189279in}}%
\pgfpathlineto{\pgfqpoint{0.508543in}{1.209474in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{1.227543in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{1.328684in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{1.357366in}}%
\pgfpathlineto{\pgfqpoint{0.630526in}{1.396220in}}%
\pgfpathlineto{\pgfqpoint{0.761053in}{1.392615in}}%
\pgfpathlineto{\pgfqpoint{0.891579in}{1.434495in}}%
\pgfpathlineto{\pgfqpoint{1.022105in}{1.432986in}}%
\pgfpathlineto{\pgfqpoint{1.152632in}{1.397213in}}%
\pgfpathlineto{\pgfqpoint{1.223609in}{1.328684in}}%
\pgfpathlineto{\pgfqpoint{1.152632in}{1.270184in}}%
\pgfpathlineto{\pgfqpoint{1.122682in}{1.209474in}}%
\pgfpathlineto{\pgfqpoint{1.023188in}{1.090263in}}%
\pgfpathlineto{\pgfqpoint{1.022105in}{1.087744in}}%
\pgfpathlineto{\pgfqpoint{0.891579in}{0.990453in}}%
\pgfpathlineto{\pgfqpoint{0.856337in}{0.971053in}}%
\pgfpathlineto{\pgfqpoint{0.761053in}{0.928030in}}%
\pgfpathlineto{\pgfqpoint{0.630526in}{0.866253in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.630526in}{0.922319in}}%
\pgfpathlineto{\pgfqpoint{0.732703in}{0.971053in}}%
\pgfpathlineto{\pgfqpoint{0.761053in}{0.987065in}}%
\pgfpathlineto{\pgfqpoint{0.891579in}{1.059575in}}%
\pgfpathlineto{\pgfqpoint{0.932460in}{1.090263in}}%
\pgfpathlineto{\pgfqpoint{0.891579in}{1.141177in}}%
\pgfpathlineto{\pgfqpoint{0.761053in}{1.200730in}}%
\pgfpathlineto{\pgfqpoint{0.630526in}{1.206343in}}%
\pgfpathlineto{\pgfqpoint{0.550437in}{1.090263in}}%
\pgfpathlineto{\pgfqpoint{0.589127in}{0.971053in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.630526in}{1.222566in}}%
\pgfpathlineto{\pgfqpoint{0.761053in}{1.278455in}}%
\pgfpathlineto{\pgfqpoint{0.891579in}{1.266173in}}%
\pgfpathlineto{\pgfqpoint{0.953660in}{1.209474in}}%
\pgfpathlineto{\pgfqpoint{1.022105in}{1.161458in}}%
\pgfpathlineto{\pgfqpoint{1.061969in}{1.209474in}}%
\pgfpathlineto{\pgfqpoint{1.093474in}{1.328684in}}%
\pgfpathlineto{\pgfqpoint{1.022105in}{1.369113in}}%
\pgfpathlineto{\pgfqpoint{0.891579in}{1.370622in}}%
\pgfpathlineto{\pgfqpoint{0.761053in}{1.333941in}}%
\pgfpathlineto{\pgfqpoint{0.630526in}{1.341372in}}%
\pgfpathlineto{\pgfqpoint{0.595023in}{1.328684in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.375000in}}{\pgfqpoint{2.480000in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.658463,0.178962,0.372748}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.596590in}{1.686316in}}%
\pgfpathlineto{\pgfqpoint{0.630526in}{1.700621in}}%
\pgfpathlineto{\pgfqpoint{0.659615in}{1.686316in}}%
\pgfpathlineto{\pgfqpoint{0.630526in}{1.678051in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.375000in}}{\pgfqpoint{2.480000in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.658463,0.178962,0.372748}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{1.805526in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{1.808094in}}%
\pgfpathlineto{\pgfqpoint{0.506091in}{1.805526in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{1.792176in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.375000in}}{\pgfqpoint{2.480000in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.658463,0.178962,0.372748}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.603551in}{2.043948in}}%
\pgfpathlineto{\pgfqpoint{0.502089in}{2.163158in}}%
\pgfpathlineto{\pgfqpoint{0.518274in}{2.282368in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{2.305285in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{2.380598in}}%
\pgfpathlineto{\pgfqpoint{0.578327in}{2.282368in}}%
\pgfpathlineto{\pgfqpoint{0.602541in}{2.163158in}}%
\pgfpathlineto{\pgfqpoint{0.630526in}{2.126165in}}%
\pgfpathlineto{\pgfqpoint{0.761053in}{2.078910in}}%
\pgfpathlineto{\pgfqpoint{0.889448in}{2.163158in}}%
\pgfpathlineto{\pgfqpoint{0.891579in}{2.166948in}}%
\pgfpathlineto{\pgfqpoint{0.989585in}{2.282368in}}%
\pgfpathlineto{\pgfqpoint{0.891579in}{2.321183in}}%
\pgfpathlineto{\pgfqpoint{0.771734in}{2.401579in}}%
\pgfpathlineto{\pgfqpoint{0.761053in}{2.418447in}}%
\pgfpathlineto{\pgfqpoint{0.630526in}{2.434234in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{2.426682in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{2.516788in}}%
\pgfpathlineto{\pgfqpoint{0.549076in}{2.520790in}}%
\pgfpathlineto{\pgfqpoint{0.630526in}{2.551784in}}%
\pgfpathlineto{\pgfqpoint{0.761053in}{2.532926in}}%
\pgfpathlineto{\pgfqpoint{0.891579in}{2.602425in}}%
\pgfpathlineto{\pgfqpoint{1.020149in}{2.640000in}}%
\pgfpathlineto{\pgfqpoint{1.022105in}{2.640000in}}%
\pgfpathlineto{\pgfqpoint{1.024061in}{2.640000in}}%
\pgfpathlineto{\pgfqpoint{1.152632in}{2.618154in}}%
\pgfpathlineto{\pgfqpoint{1.283158in}{2.632197in}}%
\pgfpathlineto{\pgfqpoint{1.413684in}{2.606962in}}%
\pgfpathlineto{\pgfqpoint{1.459723in}{2.640000in}}%
\pgfpathlineto{\pgfqpoint{1.544211in}{2.640000in}}%
\pgfpathlineto{\pgfqpoint{1.637147in}{2.640000in}}%
\pgfpathlineto{\pgfqpoint{1.674737in}{2.629596in}}%
\pgfpathlineto{\pgfqpoint{1.749920in}{2.640000in}}%
\pgfpathlineto{\pgfqpoint{1.805263in}{2.640000in}}%
\pgfpathlineto{\pgfqpoint{1.935790in}{2.640000in}}%
\pgfpathlineto{\pgfqpoint{2.066316in}{2.640000in}}%
\pgfpathlineto{\pgfqpoint{2.196842in}{2.640000in}}%
\pgfpathlineto{\pgfqpoint{2.327369in}{2.640000in}}%
\pgfpathlineto{\pgfqpoint{2.401624in}{2.640000in}}%
\pgfpathlineto{\pgfqpoint{2.457895in}{2.618976in}}%
\pgfpathlineto{\pgfqpoint{2.588421in}{2.618417in}}%
\pgfpathlineto{\pgfqpoint{2.718948in}{2.605208in}}%
\pgfpathlineto{\pgfqpoint{2.763667in}{2.640000in}}%
\pgfpathlineto{\pgfqpoint{2.849474in}{2.640000in}}%
\pgfpathlineto{\pgfqpoint{2.980000in}{2.640000in}}%
\pgfpathlineto{\pgfqpoint{2.980000in}{2.604918in}}%
\pgfpathlineto{\pgfqpoint{2.930400in}{2.520790in}}%
\pgfpathlineto{\pgfqpoint{2.980000in}{2.497695in}}%
\pgfpathlineto{\pgfqpoint{2.980000in}{2.401579in}}%
\pgfpathlineto{\pgfqpoint{2.980000in}{2.282368in}}%
\pgfpathlineto{\pgfqpoint{2.980000in}{2.208458in}}%
\pgfpathlineto{\pgfqpoint{2.863106in}{2.282368in}}%
\pgfpathlineto{\pgfqpoint{2.849474in}{2.289838in}}%
\pgfpathlineto{\pgfqpoint{2.837789in}{2.282368in}}%
\pgfpathlineto{\pgfqpoint{2.795523in}{2.163158in}}%
\pgfpathlineto{\pgfqpoint{2.718948in}{2.146146in}}%
\pgfpathlineto{\pgfqpoint{2.588421in}{2.120205in}}%
\pgfpathlineto{\pgfqpoint{2.457895in}{2.144296in}}%
\pgfpathlineto{\pgfqpoint{2.443597in}{2.163158in}}%
\pgfpathlineto{\pgfqpoint{2.427612in}{2.282368in}}%
\pgfpathlineto{\pgfqpoint{2.327369in}{2.332437in}}%
\pgfpathlineto{\pgfqpoint{2.217726in}{2.282368in}}%
\pgfpathlineto{\pgfqpoint{2.196842in}{2.261321in}}%
\pgfpathlineto{\pgfqpoint{2.066316in}{2.255347in}}%
\pgfpathlineto{\pgfqpoint{1.935790in}{2.212432in}}%
\pgfpathlineto{\pgfqpoint{1.805263in}{2.260260in}}%
\pgfpathlineto{\pgfqpoint{1.674737in}{2.280963in}}%
\pgfpathlineto{\pgfqpoint{1.673057in}{2.282368in}}%
\pgfpathlineto{\pgfqpoint{1.662207in}{2.401579in}}%
\pgfpathlineto{\pgfqpoint{1.544211in}{2.488340in}}%
\pgfpathlineto{\pgfqpoint{1.413684in}{2.508352in}}%
\pgfpathlineto{\pgfqpoint{1.283158in}{2.483082in}}%
\pgfpathlineto{\pgfqpoint{1.152632in}{2.454334in}}%
\pgfpathlineto{\pgfqpoint{1.022105in}{2.482398in}}%
\pgfpathlineto{\pgfqpoint{0.891579in}{2.480772in}}%
\pgfpathlineto{\pgfqpoint{0.838299in}{2.401579in}}%
\pgfpathlineto{\pgfqpoint{0.891579in}{2.365837in}}%
\pgfpathlineto{\pgfqpoint{1.022105in}{2.325629in}}%
\pgfpathlineto{\pgfqpoint{1.053307in}{2.282368in}}%
\pgfpathlineto{\pgfqpoint{1.022105in}{2.241097in}}%
\pgfpathlineto{\pgfqpoint{0.946347in}{2.163158in}}%
\pgfpathlineto{\pgfqpoint{0.891579in}{2.106159in}}%
\pgfpathlineto{\pgfqpoint{0.788807in}{2.043948in}}%
\pgfpathlineto{\pgfqpoint{0.761053in}{2.010347in}}%
\pgfpathlineto{\pgfqpoint{0.630526in}{2.016097in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.805263in}{2.344925in}}%
\pgfpathlineto{\pgfqpoint{1.935790in}{2.323146in}}%
\pgfpathlineto{\pgfqpoint{2.066316in}{2.311353in}}%
\pgfpathlineto{\pgfqpoint{2.196842in}{2.335809in}}%
\pgfpathlineto{\pgfqpoint{2.314040in}{2.401579in}}%
\pgfpathlineto{\pgfqpoint{2.196842in}{2.484289in}}%
\pgfpathlineto{\pgfqpoint{2.066316in}{2.479055in}}%
\pgfpathlineto{\pgfqpoint{1.935790in}{2.509642in}}%
\pgfpathlineto{\pgfqpoint{1.805263in}{2.510166in}}%
\pgfpathlineto{\pgfqpoint{1.740411in}{2.401579in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.457895in}{2.322702in}}%
\pgfpathlineto{\pgfqpoint{2.502955in}{2.401579in}}%
\pgfpathlineto{\pgfqpoint{2.457895in}{2.457257in}}%
\pgfpathlineto{\pgfqpoint{2.418786in}{2.401579in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.588421in}{2.159626in}}%
\pgfpathlineto{\pgfqpoint{2.608220in}{2.163158in}}%
\pgfpathlineto{\pgfqpoint{2.588421in}{2.181240in}}%
\pgfpathlineto{\pgfqpoint{2.575730in}{2.163158in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.718948in}{2.371615in}}%
\pgfpathlineto{\pgfqpoint{2.765178in}{2.401579in}}%
\pgfpathlineto{\pgfqpoint{2.718948in}{2.431543in}}%
\pgfpathlineto{\pgfqpoint{2.668095in}{2.401579in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.375000in}}{\pgfqpoint{2.480000in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.658463,0.178962,0.372748}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{2.640000in}}%
\pgfpathlineto{\pgfqpoint{0.541367in}{2.640000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{2.558140in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.375000in}}{\pgfqpoint{2.480000in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.658463,0.178962,0.372748}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.807752in}{1.805526in}}%
\pgfpathlineto{\pgfqpoint{0.879601in}{1.924737in}}%
\pgfpathlineto{\pgfqpoint{0.891579in}{1.932486in}}%
\pgfpathlineto{\pgfqpoint{0.928601in}{1.924737in}}%
\pgfpathlineto{\pgfqpoint{1.022105in}{1.895381in}}%
\pgfpathlineto{\pgfqpoint{1.152632in}{1.917734in}}%
\pgfpathlineto{\pgfqpoint{1.156188in}{1.924737in}}%
\pgfpathlineto{\pgfqpoint{1.283158in}{2.027319in}}%
\pgfpathlineto{\pgfqpoint{1.413684in}{1.996497in}}%
\pgfpathlineto{\pgfqpoint{1.544211in}{1.954627in}}%
\pgfpathlineto{\pgfqpoint{1.674737in}{1.955046in}}%
\pgfpathlineto{\pgfqpoint{1.745901in}{2.043948in}}%
\pgfpathlineto{\pgfqpoint{1.805263in}{2.123598in}}%
\pgfpathlineto{\pgfqpoint{1.935790in}{2.126957in}}%
\pgfpathlineto{\pgfqpoint{2.066316in}{2.080673in}}%
\pgfpathlineto{\pgfqpoint{2.125850in}{2.043948in}}%
\pgfpathlineto{\pgfqpoint{2.196842in}{1.981541in}}%
\pgfpathlineto{\pgfqpoint{2.252748in}{1.924737in}}%
\pgfpathlineto{\pgfqpoint{2.327369in}{1.828460in}}%
\pgfpathlineto{\pgfqpoint{2.348184in}{1.805526in}}%
\pgfpathlineto{\pgfqpoint{2.449153in}{1.686316in}}%
\pgfpathlineto{\pgfqpoint{2.339550in}{1.567105in}}%
\pgfpathlineto{\pgfqpoint{2.327369in}{1.565371in}}%
\pgfpathlineto{\pgfqpoint{2.196842in}{1.566915in}}%
\pgfpathlineto{\pgfqpoint{2.196131in}{1.567105in}}%
\pgfpathlineto{\pgfqpoint{2.066316in}{1.599307in}}%
\pgfpathlineto{\pgfqpoint{1.935790in}{1.617111in}}%
\pgfpathlineto{\pgfqpoint{1.805263in}{1.633636in}}%
\pgfpathlineto{\pgfqpoint{1.674737in}{1.654813in}}%
\pgfpathlineto{\pgfqpoint{1.544211in}{1.645669in}}%
\pgfpathlineto{\pgfqpoint{1.413684in}{1.633118in}}%
\pgfpathlineto{\pgfqpoint{1.283158in}{1.686161in}}%
\pgfpathlineto{\pgfqpoint{1.282785in}{1.686316in}}%
\pgfpathlineto{\pgfqpoint{1.152632in}{1.755657in}}%
\pgfpathlineto{\pgfqpoint{1.022105in}{1.761290in}}%
\pgfpathlineto{\pgfqpoint{0.891579in}{1.739904in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.283158in}{1.743494in}}%
\pgfpathlineto{\pgfqpoint{1.379811in}{1.686316in}}%
\pgfpathlineto{\pgfqpoint{1.413684in}{1.672539in}}%
\pgfpathlineto{\pgfqpoint{1.501446in}{1.686316in}}%
\pgfpathlineto{\pgfqpoint{1.534094in}{1.805526in}}%
\pgfpathlineto{\pgfqpoint{1.541444in}{1.924737in}}%
\pgfpathlineto{\pgfqpoint{1.413684in}{1.965541in}}%
\pgfpathlineto{\pgfqpoint{1.283158in}{1.962627in}}%
\pgfpathlineto{\pgfqpoint{1.236259in}{1.924737in}}%
\pgfpathlineto{\pgfqpoint{1.180105in}{1.805526in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.805263in}{1.853235in}}%
\pgfpathlineto{\pgfqpoint{1.935790in}{1.829382in}}%
\pgfpathlineto{\pgfqpoint{2.066316in}{1.813127in}}%
\pgfpathlineto{\pgfqpoint{2.188520in}{1.924737in}}%
\pgfpathlineto{\pgfqpoint{2.066316in}{2.031494in}}%
\pgfpathlineto{\pgfqpoint{1.935790in}{2.028894in}}%
\pgfpathlineto{\pgfqpoint{1.882222in}{2.043948in}}%
\pgfpathlineto{\pgfqpoint{1.805263in}{2.061302in}}%
\pgfpathlineto{\pgfqpoint{1.792329in}{2.043948in}}%
\pgfpathlineto{\pgfqpoint{1.736078in}{1.924737in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.935790in}{1.683505in}}%
\pgfpathlineto{\pgfqpoint{2.066316in}{1.661603in}}%
\pgfpathlineto{\pgfqpoint{2.196842in}{1.645725in}}%
\pgfpathlineto{\pgfqpoint{2.315360in}{1.686316in}}%
\pgfpathlineto{\pgfqpoint{2.196842in}{1.767498in}}%
\pgfpathlineto{\pgfqpoint{2.066316in}{1.781638in}}%
\pgfpathlineto{\pgfqpoint{1.935790in}{1.699668in}}%
\pgfpathlineto{\pgfqpoint{1.902374in}{1.686316in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.375000in}}{\pgfqpoint{2.480000in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.658463,0.178962,0.372748}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.515907in}{1.447895in}}%
\pgfpathlineto{\pgfqpoint{1.544211in}{1.454716in}}%
\pgfpathlineto{\pgfqpoint{1.651761in}{1.447895in}}%
\pgfpathlineto{\pgfqpoint{1.544211in}{1.433862in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.375000in}}{\pgfqpoint{2.480000in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.658463,0.178962,0.372748}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.684310in}{1.328684in}}%
\pgfpathlineto{\pgfqpoint{1.805263in}{1.354177in}}%
\pgfpathlineto{\pgfqpoint{1.935790in}{1.328935in}}%
\pgfpathlineto{\pgfqpoint{1.937094in}{1.328684in}}%
\pgfpathlineto{\pgfqpoint{1.935790in}{1.327932in}}%
\pgfpathlineto{\pgfqpoint{1.805263in}{1.233996in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.375000in}}{\pgfqpoint{2.480000in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.658463,0.178962,0.372748}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.196131in}{1.090263in}}%
\pgfpathlineto{\pgfqpoint{2.125761in}{1.209474in}}%
\pgfpathlineto{\pgfqpoint{2.196842in}{1.261707in}}%
\pgfpathlineto{\pgfqpoint{2.327369in}{1.257773in}}%
\pgfpathlineto{\pgfqpoint{2.457895in}{1.265344in}}%
\pgfpathlineto{\pgfqpoint{2.514127in}{1.328684in}}%
\pgfpathlineto{\pgfqpoint{2.588421in}{1.374331in}}%
\pgfpathlineto{\pgfqpoint{2.718948in}{1.387014in}}%
\pgfpathlineto{\pgfqpoint{2.849474in}{1.352731in}}%
\pgfpathlineto{\pgfqpoint{2.980000in}{1.364182in}}%
\pgfpathlineto{\pgfqpoint{2.980000in}{1.328684in}}%
\pgfpathlineto{\pgfqpoint{2.980000in}{1.209474in}}%
\pgfpathlineto{\pgfqpoint{2.980000in}{1.090263in}}%
\pgfpathlineto{\pgfqpoint{2.980000in}{1.046515in}}%
\pgfpathlineto{\pgfqpoint{2.849474in}{1.062093in}}%
\pgfpathlineto{\pgfqpoint{2.718948in}{1.044384in}}%
\pgfpathlineto{\pgfqpoint{2.588421in}{1.004246in}}%
\pgfpathlineto{\pgfqpoint{2.457895in}{1.031334in}}%
\pgfpathlineto{\pgfqpoint{2.354966in}{1.090263in}}%
\pgfpathlineto{\pgfqpoint{2.327369in}{1.121398in}}%
\pgfpathlineto{\pgfqpoint{2.198581in}{1.090263in}}%
\pgfpathlineto{\pgfqpoint{2.196842in}{1.088675in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.588421in}{1.037012in}}%
\pgfpathlineto{\pgfqpoint{2.718948in}{1.072892in}}%
\pgfpathlineto{\pgfqpoint{2.803111in}{1.090263in}}%
\pgfpathlineto{\pgfqpoint{2.818128in}{1.209474in}}%
\pgfpathlineto{\pgfqpoint{2.774333in}{1.328684in}}%
\pgfpathlineto{\pgfqpoint{2.718948in}{1.347898in}}%
\pgfpathlineto{\pgfqpoint{2.589714in}{1.328684in}}%
\pgfpathlineto{\pgfqpoint{2.588421in}{1.328370in}}%
\pgfpathlineto{\pgfqpoint{2.477836in}{1.209474in}}%
\pgfpathlineto{\pgfqpoint{2.473303in}{1.090263in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.375000in}}{\pgfqpoint{2.480000in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.658463,0.178962,0.372748}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.925332in}{1.686316in}}%
\pgfpathlineto{\pgfqpoint{2.961406in}{1.805526in}}%
\pgfpathlineto{\pgfqpoint{2.980000in}{1.824142in}}%
\pgfpathlineto{\pgfqpoint{2.980000in}{1.805526in}}%
\pgfpathlineto{\pgfqpoint{2.980000in}{1.686316in}}%
\pgfpathlineto{\pgfqpoint{2.980000in}{1.660595in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.375000in}}{\pgfqpoint{2.480000in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.758422,0.229097,0.315266}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{0.613421in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{0.648191in}}%
\pgfpathlineto{\pgfqpoint{0.630526in}{0.690193in}}%
\pgfpathlineto{\pgfqpoint{0.761053in}{0.709683in}}%
\pgfpathlineto{\pgfqpoint{0.891579in}{0.730631in}}%
\pgfpathlineto{\pgfqpoint{1.022105in}{0.642811in}}%
\pgfpathlineto{\pgfqpoint{1.045942in}{0.613421in}}%
\pgfpathlineto{\pgfqpoint{1.022105in}{0.576684in}}%
\pgfpathlineto{\pgfqpoint{0.891579in}{0.526419in}}%
\pgfpathlineto{\pgfqpoint{0.761053in}{0.503208in}}%
\pgfpathlineto{\pgfqpoint{0.630526in}{0.511059in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{0.551039in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.630526in}{0.609999in}}%
\pgfpathlineto{\pgfqpoint{0.761053in}{0.576338in}}%
\pgfpathlineto{\pgfqpoint{0.891579in}{0.578439in}}%
\pgfpathlineto{\pgfqpoint{0.957924in}{0.613421in}}%
\pgfpathlineto{\pgfqpoint{0.891579in}{0.660549in}}%
\pgfpathlineto{\pgfqpoint{0.761053in}{0.645810in}}%
\pgfpathlineto{\pgfqpoint{0.630526in}{0.615988in}}%
\pgfpathlineto{\pgfqpoint{0.623176in}{0.613421in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.375000in}}{\pgfqpoint{2.480000in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.758422,0.229097,0.315266}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.589127in}{0.971053in}}%
\pgfpathlineto{\pgfqpoint{0.550437in}{1.090263in}}%
\pgfpathlineto{\pgfqpoint{0.630526in}{1.206343in}}%
\pgfpathlineto{\pgfqpoint{0.761053in}{1.200730in}}%
\pgfpathlineto{\pgfqpoint{0.891579in}{1.141177in}}%
\pgfpathlineto{\pgfqpoint{0.932460in}{1.090263in}}%
\pgfpathlineto{\pgfqpoint{0.891579in}{1.059575in}}%
\pgfpathlineto{\pgfqpoint{0.761053in}{0.987065in}}%
\pgfpathlineto{\pgfqpoint{0.732703in}{0.971053in}}%
\pgfpathlineto{\pgfqpoint{0.630526in}{0.922319in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.630526in}{1.053548in}}%
\pgfpathlineto{\pgfqpoint{0.761053in}{1.053459in}}%
\pgfpathlineto{\pgfqpoint{0.826216in}{1.090263in}}%
\pgfpathlineto{\pgfqpoint{0.761053in}{1.129660in}}%
\pgfpathlineto{\pgfqpoint{0.630526in}{1.096648in}}%
\pgfpathlineto{\pgfqpoint{0.626121in}{1.090263in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.375000in}}{\pgfqpoint{2.480000in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.758422,0.229097,0.315266}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.595023in}{1.328684in}}%
\pgfpathlineto{\pgfqpoint{0.630526in}{1.341372in}}%
\pgfpathlineto{\pgfqpoint{0.761053in}{1.333941in}}%
\pgfpathlineto{\pgfqpoint{0.891579in}{1.370622in}}%
\pgfpathlineto{\pgfqpoint{1.022105in}{1.369113in}}%
\pgfpathlineto{\pgfqpoint{1.093474in}{1.328684in}}%
\pgfpathlineto{\pgfqpoint{1.061969in}{1.209474in}}%
\pgfpathlineto{\pgfqpoint{1.022105in}{1.161458in}}%
\pgfpathlineto{\pgfqpoint{0.953660in}{1.209474in}}%
\pgfpathlineto{\pgfqpoint{0.891579in}{1.266173in}}%
\pgfpathlineto{\pgfqpoint{0.761053in}{1.278455in}}%
\pgfpathlineto{\pgfqpoint{0.630526in}{1.222566in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.375000in}}{\pgfqpoint{2.480000in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.758422,0.229097,0.315266}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.602541in}{2.163158in}}%
\pgfpathlineto{\pgfqpoint{0.578327in}{2.282368in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{2.380598in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{2.401579in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{2.426682in}}%
\pgfpathlineto{\pgfqpoint{0.630526in}{2.434234in}}%
\pgfpathlineto{\pgfqpoint{0.761053in}{2.418447in}}%
\pgfpathlineto{\pgfqpoint{0.771734in}{2.401579in}}%
\pgfpathlineto{\pgfqpoint{0.891579in}{2.321183in}}%
\pgfpathlineto{\pgfqpoint{0.989585in}{2.282368in}}%
\pgfpathlineto{\pgfqpoint{0.891579in}{2.166948in}}%
\pgfpathlineto{\pgfqpoint{0.889448in}{2.163158in}}%
\pgfpathlineto{\pgfqpoint{0.761053in}{2.078910in}}%
\pgfpathlineto{\pgfqpoint{0.630526in}{2.126165in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.761053in}{2.127899in}}%
\pgfpathlineto{\pgfqpoint{0.814787in}{2.163158in}}%
\pgfpathlineto{\pgfqpoint{0.825888in}{2.282368in}}%
\pgfpathlineto{\pgfqpoint{0.761053in}{2.298255in}}%
\pgfpathlineto{\pgfqpoint{0.696217in}{2.282368in}}%
\pgfpathlineto{\pgfqpoint{0.695866in}{2.163158in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.375000in}}{\pgfqpoint{2.480000in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.758422,0.229097,0.315266}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.180105in}{1.805526in}}%
\pgfpathlineto{\pgfqpoint{1.236259in}{1.924737in}}%
\pgfpathlineto{\pgfqpoint{1.283158in}{1.962627in}}%
\pgfpathlineto{\pgfqpoint{1.413684in}{1.965541in}}%
\pgfpathlineto{\pgfqpoint{1.541444in}{1.924737in}}%
\pgfpathlineto{\pgfqpoint{1.534094in}{1.805526in}}%
\pgfpathlineto{\pgfqpoint{1.501446in}{1.686316in}}%
\pgfpathlineto{\pgfqpoint{1.413684in}{1.672539in}}%
\pgfpathlineto{\pgfqpoint{1.379811in}{1.686316in}}%
\pgfpathlineto{\pgfqpoint{1.283158in}{1.743494in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.283158in}{1.800834in}}%
\pgfpathlineto{\pgfqpoint{1.413684in}{1.732549in}}%
\pgfpathlineto{\pgfqpoint{1.474686in}{1.805526in}}%
\pgfpathlineto{\pgfqpoint{1.444516in}{1.924737in}}%
\pgfpathlineto{\pgfqpoint{1.413684in}{1.934584in}}%
\pgfpathlineto{\pgfqpoint{1.356994in}{1.924737in}}%
\pgfpathlineto{\pgfqpoint{1.283158in}{1.825190in}}%
\pgfpathlineto{\pgfqpoint{1.275363in}{1.805526in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.375000in}}{\pgfqpoint{2.480000in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.758422,0.229097,0.315266}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.362832in}{0.732632in}}%
\pgfpathlineto{\pgfqpoint{1.413684in}{0.804085in}}%
\pgfpathlineto{\pgfqpoint{1.432874in}{0.732632in}}%
\pgfpathlineto{\pgfqpoint{1.413684in}{0.677991in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.375000in}}{\pgfqpoint{2.480000in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.758422,0.229097,0.315266}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.499532in}{0.613421in}}%
\pgfpathlineto{\pgfqpoint{1.544211in}{0.624847in}}%
\pgfpathlineto{\pgfqpoint{1.674737in}{0.616119in}}%
\pgfpathlineto{\pgfqpoint{1.687659in}{0.613421in}}%
\pgfpathlineto{\pgfqpoint{1.674737in}{0.610471in}}%
\pgfpathlineto{\pgfqpoint{1.544211in}{0.601266in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.375000in}}{\pgfqpoint{2.480000in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.758422,0.229097,0.315266}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.736078in}{1.924737in}}%
\pgfpathlineto{\pgfqpoint{1.792329in}{2.043948in}}%
\pgfpathlineto{\pgfqpoint{1.805263in}{2.061302in}}%
\pgfpathlineto{\pgfqpoint{1.882222in}{2.043948in}}%
\pgfpathlineto{\pgfqpoint{1.935790in}{2.028894in}}%
\pgfpathlineto{\pgfqpoint{2.066316in}{2.031494in}}%
\pgfpathlineto{\pgfqpoint{2.188520in}{1.924737in}}%
\pgfpathlineto{\pgfqpoint{2.066316in}{1.813127in}}%
\pgfpathlineto{\pgfqpoint{1.935790in}{1.829382in}}%
\pgfpathlineto{\pgfqpoint{1.805263in}{1.853235in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.935790in}{1.900452in}}%
\pgfpathlineto{\pgfqpoint{2.066316in}{1.889581in}}%
\pgfpathlineto{\pgfqpoint{2.104809in}{1.924737in}}%
\pgfpathlineto{\pgfqpoint{2.066316in}{1.958365in}}%
\pgfpathlineto{\pgfqpoint{1.935790in}{1.951264in}}%
\pgfpathlineto{\pgfqpoint{1.880262in}{1.924737in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.375000in}}{\pgfqpoint{2.480000in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.758422,0.229097,0.315266}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.740411in}{2.401579in}}%
\pgfpathlineto{\pgfqpoint{1.805263in}{2.510166in}}%
\pgfpathlineto{\pgfqpoint{1.935790in}{2.509642in}}%
\pgfpathlineto{\pgfqpoint{2.066316in}{2.479055in}}%
\pgfpathlineto{\pgfqpoint{2.196842in}{2.484289in}}%
\pgfpathlineto{\pgfqpoint{2.314040in}{2.401579in}}%
\pgfpathlineto{\pgfqpoint{2.196842in}{2.335809in}}%
\pgfpathlineto{\pgfqpoint{2.066316in}{2.311353in}}%
\pgfpathlineto{\pgfqpoint{1.935790in}{2.323146in}}%
\pgfpathlineto{\pgfqpoint{1.805263in}{2.344925in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.066316in}{2.375226in}}%
\pgfpathlineto{\pgfqpoint{2.196842in}{2.396604in}}%
\pgfpathlineto{\pgfqpoint{2.205707in}{2.401579in}}%
\pgfpathlineto{\pgfqpoint{2.196842in}{2.407836in}}%
\pgfpathlineto{\pgfqpoint{2.066316in}{2.424208in}}%
\pgfpathlineto{\pgfqpoint{1.946341in}{2.401579in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.375000in}}{\pgfqpoint{2.480000in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.758422,0.229097,0.315266}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.909800in}{0.613421in}}%
\pgfpathlineto{\pgfqpoint{1.852568in}{0.732632in}}%
\pgfpathlineto{\pgfqpoint{1.833852in}{0.851842in}}%
\pgfpathlineto{\pgfqpoint{1.934601in}{0.971053in}}%
\pgfpathlineto{\pgfqpoint{1.935790in}{0.972090in}}%
\pgfpathlineto{\pgfqpoint{1.937405in}{0.971053in}}%
\pgfpathlineto{\pgfqpoint{2.066316in}{0.883436in}}%
\pgfpathlineto{\pgfqpoint{2.111391in}{0.851842in}}%
\pgfpathlineto{\pgfqpoint{2.196842in}{0.774964in}}%
\pgfpathlineto{\pgfqpoint{2.226139in}{0.732632in}}%
\pgfpathlineto{\pgfqpoint{2.196842in}{0.704825in}}%
\pgfpathlineto{\pgfqpoint{2.066316in}{0.673285in}}%
\pgfpathlineto{\pgfqpoint{1.940468in}{0.613421in}}%
\pgfpathlineto{\pgfqpoint{1.935790in}{0.606054in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.935790in}{0.775030in}}%
\pgfpathlineto{\pgfqpoint{1.993460in}{0.851842in}}%
\pgfpathlineto{\pgfqpoint{1.935790in}{0.884184in}}%
\pgfpathlineto{\pgfqpoint{1.908513in}{0.851842in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.066316in}{0.725847in}}%
\pgfpathlineto{\pgfqpoint{2.096032in}{0.732632in}}%
\pgfpathlineto{\pgfqpoint{2.066316in}{0.758686in}}%
\pgfpathlineto{\pgfqpoint{2.015373in}{0.732632in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.375000in}}{\pgfqpoint{2.480000in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.758422,0.229097,0.315266}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.902374in}{1.686316in}}%
\pgfpathlineto{\pgfqpoint{1.935790in}{1.699668in}}%
\pgfpathlineto{\pgfqpoint{2.066316in}{1.781638in}}%
\pgfpathlineto{\pgfqpoint{2.196842in}{1.767498in}}%
\pgfpathlineto{\pgfqpoint{2.315360in}{1.686316in}}%
\pgfpathlineto{\pgfqpoint{2.196842in}{1.645725in}}%
\pgfpathlineto{\pgfqpoint{2.066316in}{1.661603in}}%
\pgfpathlineto{\pgfqpoint{1.935790in}{1.683505in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.375000in}}{\pgfqpoint{2.480000in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.758422,0.229097,0.315266}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.473303in}{1.090263in}}%
\pgfpathlineto{\pgfqpoint{2.477836in}{1.209474in}}%
\pgfpathlineto{\pgfqpoint{2.588421in}{1.328370in}}%
\pgfpathlineto{\pgfqpoint{2.589714in}{1.328684in}}%
\pgfpathlineto{\pgfqpoint{2.718948in}{1.347898in}}%
\pgfpathlineto{\pgfqpoint{2.774333in}{1.328684in}}%
\pgfpathlineto{\pgfqpoint{2.818128in}{1.209474in}}%
\pgfpathlineto{\pgfqpoint{2.803111in}{1.090263in}}%
\pgfpathlineto{\pgfqpoint{2.718948in}{1.072892in}}%
\pgfpathlineto{\pgfqpoint{2.588421in}{1.037012in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.588421in}{1.069777in}}%
\pgfpathlineto{\pgfqpoint{2.668752in}{1.090263in}}%
\pgfpathlineto{\pgfqpoint{2.717057in}{1.209474in}}%
\pgfpathlineto{\pgfqpoint{2.588421in}{1.264498in}}%
\pgfpathlineto{\pgfqpoint{2.537243in}{1.209474in}}%
\pgfpathlineto{\pgfqpoint{2.544136in}{1.090263in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.375000in}}{\pgfqpoint{2.480000in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.758422,0.229097,0.315266}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.575730in}{2.163158in}}%
\pgfpathlineto{\pgfqpoint{2.588421in}{2.181240in}}%
\pgfpathlineto{\pgfqpoint{2.608220in}{2.163158in}}%
\pgfpathlineto{\pgfqpoint{2.588421in}{2.159626in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.375000in}}{\pgfqpoint{2.480000in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.758422,0.229097,0.315266}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.668095in}{2.401579in}}%
\pgfpathlineto{\pgfqpoint{2.718948in}{2.431543in}}%
\pgfpathlineto{\pgfqpoint{2.765178in}{2.401579in}}%
\pgfpathlineto{\pgfqpoint{2.718948in}{2.371615in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.375000in}}{\pgfqpoint{2.480000in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.758422,0.229097,0.315266}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.831077in}{0.494211in}}%
\pgfpathlineto{\pgfqpoint{2.849474in}{0.500420in}}%
\pgfpathlineto{\pgfqpoint{2.975951in}{0.613421in}}%
\pgfpathlineto{\pgfqpoint{2.980000in}{0.622417in}}%
\pgfpathlineto{\pgfqpoint{2.980000in}{0.613421in}}%
\pgfpathlineto{\pgfqpoint{2.980000in}{0.494211in}}%
\pgfpathlineto{\pgfqpoint{2.980000in}{0.490396in}}%
\pgfpathlineto{\pgfqpoint{2.849474in}{0.482056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.375000in}}{\pgfqpoint{2.480000in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.846709,0.297559,0.244113}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.623176in}{0.613421in}}%
\pgfpathlineto{\pgfqpoint{0.630526in}{0.615988in}}%
\pgfpathlineto{\pgfqpoint{0.761053in}{0.645810in}}%
\pgfpathlineto{\pgfqpoint{0.891579in}{0.660549in}}%
\pgfpathlineto{\pgfqpoint{0.957924in}{0.613421in}}%
\pgfpathlineto{\pgfqpoint{0.891579in}{0.578439in}}%
\pgfpathlineto{\pgfqpoint{0.761053in}{0.576338in}}%
\pgfpathlineto{\pgfqpoint{0.630526in}{0.609999in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.375000in}}{\pgfqpoint{2.480000in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.846709,0.297559,0.244113}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.626121in}{1.090263in}}%
\pgfpathlineto{\pgfqpoint{0.630526in}{1.096648in}}%
\pgfpathlineto{\pgfqpoint{0.761053in}{1.129660in}}%
\pgfpathlineto{\pgfqpoint{0.826216in}{1.090263in}}%
\pgfpathlineto{\pgfqpoint{0.761053in}{1.053459in}}%
\pgfpathlineto{\pgfqpoint{0.630526in}{1.053548in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.375000in}}{\pgfqpoint{2.480000in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.846709,0.297559,0.244113}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.695866in}{2.163158in}}%
\pgfpathlineto{\pgfqpoint{0.696217in}{2.282368in}}%
\pgfpathlineto{\pgfqpoint{0.761053in}{2.298255in}}%
\pgfpathlineto{\pgfqpoint{0.825888in}{2.282368in}}%
\pgfpathlineto{\pgfqpoint{0.814787in}{2.163158in}}%
\pgfpathlineto{\pgfqpoint{0.761053in}{2.127899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.375000in}}{\pgfqpoint{2.480000in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.846709,0.297559,0.244113}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.275363in}{1.805526in}}%
\pgfpathlineto{\pgfqpoint{1.283158in}{1.825190in}}%
\pgfpathlineto{\pgfqpoint{1.356994in}{1.924737in}}%
\pgfpathlineto{\pgfqpoint{1.413684in}{1.934584in}}%
\pgfpathlineto{\pgfqpoint{1.444516in}{1.924737in}}%
\pgfpathlineto{\pgfqpoint{1.474686in}{1.805526in}}%
\pgfpathlineto{\pgfqpoint{1.413684in}{1.732549in}}%
\pgfpathlineto{\pgfqpoint{1.283158in}{1.800834in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.413684in}{1.803619in}}%
\pgfpathlineto{\pgfqpoint{1.415278in}{1.805526in}}%
\pgfpathlineto{\pgfqpoint{1.413684in}{1.810040in}}%
\pgfpathlineto{\pgfqpoint{1.409977in}{1.805526in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.375000in}}{\pgfqpoint{2.480000in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.846709,0.297559,0.244113}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.908513in}{0.851842in}}%
\pgfpathlineto{\pgfqpoint{1.935790in}{0.884184in}}%
\pgfpathlineto{\pgfqpoint{1.993460in}{0.851842in}}%
\pgfpathlineto{\pgfqpoint{1.935790in}{0.775030in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.375000in}}{\pgfqpoint{2.480000in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.846709,0.297559,0.244113}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.880262in}{1.924737in}}%
\pgfpathlineto{\pgfqpoint{1.935790in}{1.951264in}}%
\pgfpathlineto{\pgfqpoint{2.066316in}{1.958365in}}%
\pgfpathlineto{\pgfqpoint{2.104809in}{1.924737in}}%
\pgfpathlineto{\pgfqpoint{2.066316in}{1.889581in}}%
\pgfpathlineto{\pgfqpoint{1.935790in}{1.900452in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.375000in}}{\pgfqpoint{2.480000in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.846709,0.297559,0.244113}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.015373in}{0.732632in}}%
\pgfpathlineto{\pgfqpoint{2.066316in}{0.758686in}}%
\pgfpathlineto{\pgfqpoint{2.096032in}{0.732632in}}%
\pgfpathlineto{\pgfqpoint{2.066316in}{0.725847in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.375000in}}{\pgfqpoint{2.480000in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.846709,0.297559,0.244113}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.946341in}{2.401579in}}%
\pgfpathlineto{\pgfqpoint{2.066316in}{2.424208in}}%
\pgfpathlineto{\pgfqpoint{2.196842in}{2.407836in}}%
\pgfpathlineto{\pgfqpoint{2.205707in}{2.401579in}}%
\pgfpathlineto{\pgfqpoint{2.196842in}{2.396604in}}%
\pgfpathlineto{\pgfqpoint{2.066316in}{2.375226in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.375000in}}{\pgfqpoint{2.480000in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.846709,0.297559,0.244113}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.544136in}{1.090263in}}%
\pgfpathlineto{\pgfqpoint{2.537243in}{1.209474in}}%
\pgfpathlineto{\pgfqpoint{2.588421in}{1.264498in}}%
\pgfpathlineto{\pgfqpoint{2.717057in}{1.209474in}}%
\pgfpathlineto{\pgfqpoint{2.668752in}{1.090263in}}%
\pgfpathlineto{\pgfqpoint{2.588421in}{1.069777in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.375000in}}{\pgfqpoint{2.480000in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.916462,0.387481,0.164924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.409977in}{1.805526in}}%
\pgfpathlineto{\pgfqpoint{1.413684in}{1.810040in}}%
\pgfpathlineto{\pgfqpoint{1.415278in}{1.805526in}}%
\pgfpathlineto{\pgfqpoint{1.413684in}{1.803619in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.500000in}{0.375000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.500000in,y=0.277778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.188889in}{0.375000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.188889in,y=0.277778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {100}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.877778in}{0.375000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.877778in,y=0.277778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {200}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.566667in}{0.375000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.566667in,y=0.277778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {300}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.740000in,y=0.125in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont $\Theta$ (deg)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.500000in}{0.375000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.333333in, y=0.326775in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.500000in}{0.689583in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.263888in, y=0.641358in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {50}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.500000in}{1.004167in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.194444in, y=0.955941in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {100}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.500000in}{1.318750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.194444in, y=1.270525in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {150}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.500000in}{1.633333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.194444in, y=1.585108in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {200}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.500000in}{1.947917in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.194444in, y=1.899691in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {250}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.500000in}{2.262500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.194444in, y=2.214275in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {300}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.500000in}{2.577083in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.194444in, y=2.528858in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {350}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.138888in,y=1.507500in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont $\Phi$ (deg)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{0.375000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{2.640000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.980000in}{0.375000in}}%
\pgfpathlineto{\pgfqpoint{2.980000in}{2.640000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{0.375000in}}%
\pgfpathlineto{\pgfqpoint{2.980000in}{0.375000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{2.640000in}}%
\pgfpathlineto{\pgfqpoint{2.980000in}{2.640000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.740000in,y=2.723333in,,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont Frequency Accuracy vs. Theta and Phi}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.135000in}{0.375000in}}%
\pgfpathlineto{\pgfqpoint{3.248250in}{0.375000in}}%
\pgfpathlineto{\pgfqpoint{3.248250in}{2.640000in}}%
\pgfpathlineto{\pgfqpoint{3.135000in}{2.640000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.135000in}{0.375000in}}{\pgfqpoint{0.113250in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.135000in}{0.375000in}}%
\pgfpathlineto{\pgfqpoint{3.135000in}{0.383848in}}%
\pgfpathlineto{\pgfqpoint{3.135000in}{2.631152in}}%
\pgfpathlineto{\pgfqpoint{3.135000in}{2.640000in}}%
\pgfpathlineto{\pgfqpoint{3.248250in}{2.640000in}}%
\pgfpathlineto{\pgfqpoint{3.248250in}{2.631152in}}%
\pgfpathlineto{\pgfqpoint{3.248250in}{0.383848in}}%
\pgfpathlineto{\pgfqpoint{3.248250in}{0.375000in}}%
\pgfpathlineto{\pgfqpoint{3.248250in}{0.375000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.138889in}{0.375000in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.111111in,height=2.263889in]{f_accuracy_vs_theta_phi-img0.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.248250in}{0.563750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.345472in, y=0.515525in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.64}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.248250in}{0.941250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.345472in, y=0.893025in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.66}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.248250in}{1.318750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.345472in, y=1.270525in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.68}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.248250in}{1.696250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.345472in, y=1.648025in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.70}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.248250in}{2.073750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.345472in, y=2.025525in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.72}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.248250in}{2.451250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.345472in, y=2.403025in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.74}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.135000in}{0.375000in}}%
\pgfpathlineto{\pgfqpoint{3.135000in}{0.383848in}}%
\pgfpathlineto{\pgfqpoint{3.135000in}{2.631152in}}%
\pgfpathlineto{\pgfqpoint{3.135000in}{2.640000in}}%
\pgfpathlineto{\pgfqpoint{3.248250in}{2.640000in}}%
\pgfpathlineto{\pgfqpoint{3.248250in}{2.631152in}}%
\pgfpathlineto{\pgfqpoint{3.248250in}{0.383848in}}%
\pgfpathlineto{\pgfqpoint{3.248250in}{0.375000in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/fft_composition.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{4.000000in}{3.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.000000in}{3.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.000000in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{0.375000in}}%
\pgfpathlineto{\pgfqpoint{3.600000in}{0.375000in}}%
\pgfpathlineto{\pgfqpoint{3.600000in}{2.640000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{2.640000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.375000in}}{\pgfqpoint{3.100000in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.640909in}{1.218662in}}%
\pgfpathlineto{\pgfqpoint{0.640909in}{0.426724in}}%
\pgfpathlineto{\pgfqpoint{0.641614in}{0.456115in}}%
\pgfpathlineto{\pgfqpoint{0.642318in}{0.477387in}}%
\pgfpathlineto{\pgfqpoint{0.643023in}{0.471479in}}%
\pgfpathlineto{\pgfqpoint{0.643727in}{0.474774in}}%
\pgfpathlineto{\pgfqpoint{0.644432in}{0.474893in}}%
\pgfpathlineto{\pgfqpoint{0.645136in}{0.485782in}}%
\pgfpathlineto{\pgfqpoint{0.645841in}{0.497498in}}%
\pgfpathlineto{\pgfqpoint{0.646545in}{0.486518in}}%
\pgfpathlineto{\pgfqpoint{0.647250in}{0.468783in}}%
\pgfpathlineto{\pgfqpoint{0.647955in}{0.466456in}}%
\pgfpathlineto{\pgfqpoint{0.648659in}{0.479909in}}%
\pgfpathlineto{\pgfqpoint{0.649364in}{0.483558in}}%
\pgfpathlineto{\pgfqpoint{0.650068in}{0.490868in}}%
\pgfpathlineto{\pgfqpoint{0.650773in}{0.489139in}}%
\pgfpathlineto{\pgfqpoint{0.651477in}{0.493040in}}%
\pgfpathlineto{\pgfqpoint{0.652182in}{0.483359in}}%
\pgfpathlineto{\pgfqpoint{0.652886in}{0.483121in}}%
\pgfpathlineto{\pgfqpoint{0.653591in}{0.489819in}}%
\pgfpathlineto{\pgfqpoint{0.654295in}{0.492186in}}%
\pgfpathlineto{\pgfqpoint{0.655000in}{0.480550in}}%
\pgfpathlineto{\pgfqpoint{0.655705in}{0.473952in}}%
\pgfpathlineto{\pgfqpoint{0.656409in}{0.471411in}}%
\pgfpathlineto{\pgfqpoint{0.657114in}{0.473690in}}%
\pgfpathlineto{\pgfqpoint{0.657818in}{0.479730in}}%
\pgfpathlineto{\pgfqpoint{0.658523in}{0.475872in}}%
\pgfpathlineto{\pgfqpoint{0.659227in}{0.477468in}}%
\pgfpathlineto{\pgfqpoint{0.659932in}{0.445879in}}%
\pgfpathlineto{\pgfqpoint{0.660636in}{0.448234in}}%
\pgfpathlineto{\pgfqpoint{0.661341in}{0.462402in}}%
\pgfpathlineto{\pgfqpoint{0.662045in}{0.492781in}}%
\pgfpathlineto{\pgfqpoint{0.662750in}{0.497565in}}%
\pgfpathlineto{\pgfqpoint{0.663455in}{0.498147in}}%
\pgfpathlineto{\pgfqpoint{0.664159in}{0.486211in}}%
\pgfpathlineto{\pgfqpoint{0.664864in}{0.473580in}}%
\pgfpathlineto{\pgfqpoint{0.665568in}{0.464271in}}%
\pgfpathlineto{\pgfqpoint{0.666273in}{0.469357in}}%
\pgfpathlineto{\pgfqpoint{0.666977in}{0.485486in}}%
\pgfpathlineto{\pgfqpoint{0.667682in}{0.500112in}}%
\pgfpathlineto{\pgfqpoint{0.668386in}{0.496266in}}%
\pgfpathlineto{\pgfqpoint{0.669091in}{0.488893in}}%
\pgfpathlineto{\pgfqpoint{0.669795in}{0.474397in}}%
\pgfpathlineto{\pgfqpoint{0.670500in}{0.476831in}}%
\pgfpathlineto{\pgfqpoint{0.671205in}{0.484964in}}%
\pgfpathlineto{\pgfqpoint{0.671909in}{0.481052in}}%
\pgfpathlineto{\pgfqpoint{0.672614in}{0.474364in}}%
\pgfpathlineto{\pgfqpoint{0.673318in}{0.472889in}}%
\pgfpathlineto{\pgfqpoint{0.674023in}{0.465958in}}%
\pgfpathlineto{\pgfqpoint{0.674727in}{0.467065in}}%
\pgfpathlineto{\pgfqpoint{0.675432in}{0.467827in}}%
\pgfpathlineto{\pgfqpoint{0.676136in}{0.477103in}}%
\pgfpathlineto{\pgfqpoint{0.676841in}{0.477815in}}%
\pgfpathlineto{\pgfqpoint{0.677545in}{0.479436in}}%
\pgfpathlineto{\pgfqpoint{0.678250in}{0.469708in}}%
\pgfpathlineto{\pgfqpoint{0.678955in}{0.469074in}}%
\pgfpathlineto{\pgfqpoint{0.679659in}{0.475256in}}%
\pgfpathlineto{\pgfqpoint{0.680364in}{0.467398in}}%
\pgfpathlineto{\pgfqpoint{0.681068in}{0.453098in}}%
\pgfpathlineto{\pgfqpoint{0.681773in}{0.456718in}}%
\pgfpathlineto{\pgfqpoint{0.682477in}{0.455173in}}%
\pgfpathlineto{\pgfqpoint{0.683182in}{0.476143in}}%
\pgfpathlineto{\pgfqpoint{0.683886in}{0.487339in}}%
\pgfpathlineto{\pgfqpoint{0.684591in}{0.477676in}}%
\pgfpathlineto{\pgfqpoint{0.685295in}{0.475434in}}%
\pgfpathlineto{\pgfqpoint{0.686000in}{0.479880in}}%
\pgfpathlineto{\pgfqpoint{0.686705in}{0.492323in}}%
\pgfpathlineto{\pgfqpoint{0.687409in}{0.506443in}}%
\pgfpathlineto{\pgfqpoint{0.688114in}{0.489320in}}%
\pgfpathlineto{\pgfqpoint{0.688818in}{0.482401in}}%
\pgfpathlineto{\pgfqpoint{0.689523in}{0.477763in}}%
\pgfpathlineto{\pgfqpoint{0.690227in}{0.473845in}}%
\pgfpathlineto{\pgfqpoint{0.690932in}{0.483955in}}%
\pgfpathlineto{\pgfqpoint{0.691636in}{0.482277in}}%
\pgfpathlineto{\pgfqpoint{0.692341in}{0.483143in}}%
\pgfpathlineto{\pgfqpoint{0.693045in}{0.481494in}}%
\pgfpathlineto{\pgfqpoint{0.693750in}{0.465931in}}%
\pgfpathlineto{\pgfqpoint{0.694455in}{0.476596in}}%
\pgfpathlineto{\pgfqpoint{0.695159in}{0.480067in}}%
\pgfpathlineto{\pgfqpoint{0.695864in}{0.485173in}}%
\pgfpathlineto{\pgfqpoint{0.696568in}{0.477879in}}%
\pgfpathlineto{\pgfqpoint{0.697273in}{0.475378in}}%
\pgfpathlineto{\pgfqpoint{0.697977in}{0.465214in}}%
\pgfpathlineto{\pgfqpoint{0.698682in}{0.478833in}}%
\pgfpathlineto{\pgfqpoint{0.699386in}{0.493004in}}%
\pgfpathlineto{\pgfqpoint{0.700091in}{0.509578in}}%
\pgfpathlineto{\pgfqpoint{0.700795in}{0.510256in}}%
\pgfpathlineto{\pgfqpoint{0.701500in}{0.503761in}}%
\pgfpathlineto{\pgfqpoint{0.702205in}{0.509587in}}%
\pgfpathlineto{\pgfqpoint{0.702909in}{0.516748in}}%
\pgfpathlineto{\pgfqpoint{0.703614in}{0.534114in}}%
\pgfpathlineto{\pgfqpoint{0.704318in}{0.535112in}}%
\pgfpathlineto{\pgfqpoint{0.705023in}{0.524079in}}%
\pgfpathlineto{\pgfqpoint{0.705727in}{0.514320in}}%
\pgfpathlineto{\pgfqpoint{0.706432in}{0.500017in}}%
\pgfpathlineto{\pgfqpoint{0.707136in}{0.480904in}}%
\pgfpathlineto{\pgfqpoint{0.707841in}{0.469596in}}%
\pgfpathlineto{\pgfqpoint{0.708545in}{0.469167in}}%
\pgfpathlineto{\pgfqpoint{0.709250in}{0.475235in}}%
\pgfpathlineto{\pgfqpoint{0.709955in}{0.485949in}}%
\pgfpathlineto{\pgfqpoint{0.710659in}{0.495325in}}%
\pgfpathlineto{\pgfqpoint{0.711364in}{0.491619in}}%
\pgfpathlineto{\pgfqpoint{0.712068in}{0.484375in}}%
\pgfpathlineto{\pgfqpoint{0.712773in}{0.483111in}}%
\pgfpathlineto{\pgfqpoint{0.713477in}{0.493808in}}%
\pgfpathlineto{\pgfqpoint{0.714182in}{0.500152in}}%
\pgfpathlineto{\pgfqpoint{0.714886in}{0.504642in}}%
\pgfpathlineto{\pgfqpoint{0.715591in}{0.507141in}}%
\pgfpathlineto{\pgfqpoint{0.716295in}{0.507400in}}%
\pgfpathlineto{\pgfqpoint{0.717000in}{0.525676in}}%
\pgfpathlineto{\pgfqpoint{0.717705in}{0.518874in}}%
\pgfpathlineto{\pgfqpoint{0.718409in}{0.528068in}}%
\pgfpathlineto{\pgfqpoint{0.719114in}{0.528993in}}%
\pgfpathlineto{\pgfqpoint{0.719818in}{0.525947in}}%
\pgfpathlineto{\pgfqpoint{0.720523in}{0.515427in}}%
\pgfpathlineto{\pgfqpoint{0.721227in}{0.508643in}}%
\pgfpathlineto{\pgfqpoint{0.721932in}{0.518557in}}%
\pgfpathlineto{\pgfqpoint{0.722636in}{0.520823in}}%
\pgfpathlineto{\pgfqpoint{0.723341in}{0.513165in}}%
\pgfpathlineto{\pgfqpoint{0.724045in}{0.498842in}}%
\pgfpathlineto{\pgfqpoint{0.724750in}{0.487811in}}%
\pgfpathlineto{\pgfqpoint{0.725455in}{0.503378in}}%
\pgfpathlineto{\pgfqpoint{0.726159in}{0.505328in}}%
\pgfpathlineto{\pgfqpoint{0.726864in}{0.507920in}}%
\pgfpathlineto{\pgfqpoint{0.727568in}{0.504465in}}%
\pgfpathlineto{\pgfqpoint{0.728273in}{0.492541in}}%
\pgfpathlineto{\pgfqpoint{0.728977in}{0.498936in}}%
\pgfpathlineto{\pgfqpoint{0.729682in}{0.515220in}}%
\pgfpathlineto{\pgfqpoint{0.730386in}{0.533480in}}%
\pgfpathlineto{\pgfqpoint{0.731091in}{0.549853in}}%
\pgfpathlineto{\pgfqpoint{0.731795in}{0.560021in}}%
\pgfpathlineto{\pgfqpoint{0.732500in}{0.557773in}}%
\pgfpathlineto{\pgfqpoint{0.733205in}{0.541516in}}%
\pgfpathlineto{\pgfqpoint{0.733909in}{0.527149in}}%
\pgfpathlineto{\pgfqpoint{0.734614in}{0.526936in}}%
\pgfpathlineto{\pgfqpoint{0.735318in}{0.529819in}}%
\pgfpathlineto{\pgfqpoint{0.736023in}{0.514636in}}%
\pgfpathlineto{\pgfqpoint{0.736727in}{0.523245in}}%
\pgfpathlineto{\pgfqpoint{0.737432in}{0.514657in}}%
\pgfpathlineto{\pgfqpoint{0.738136in}{0.522126in}}%
\pgfpathlineto{\pgfqpoint{0.738841in}{0.518394in}}%
\pgfpathlineto{\pgfqpoint{0.739545in}{0.507326in}}%
\pgfpathlineto{\pgfqpoint{0.740250in}{0.509759in}}%
\pgfpathlineto{\pgfqpoint{0.740955in}{0.528598in}}%
\pgfpathlineto{\pgfqpoint{0.741659in}{0.563269in}}%
\pgfpathlineto{\pgfqpoint{0.742364in}{0.572164in}}%
\pgfpathlineto{\pgfqpoint{0.743068in}{0.570718in}}%
\pgfpathlineto{\pgfqpoint{0.743773in}{0.568835in}}%
\pgfpathlineto{\pgfqpoint{0.744477in}{0.554985in}}%
\pgfpathlineto{\pgfqpoint{0.745182in}{0.582409in}}%
\pgfpathlineto{\pgfqpoint{0.745886in}{0.574720in}}%
\pgfpathlineto{\pgfqpoint{0.746591in}{0.568307in}}%
\pgfpathlineto{\pgfqpoint{0.747295in}{0.562067in}}%
\pgfpathlineto{\pgfqpoint{0.748000in}{0.585635in}}%
\pgfpathlineto{\pgfqpoint{0.748705in}{0.605925in}}%
\pgfpathlineto{\pgfqpoint{0.749409in}{0.624471in}}%
\pgfpathlineto{\pgfqpoint{0.750114in}{0.635869in}}%
\pgfpathlineto{\pgfqpoint{0.750818in}{0.618373in}}%
\pgfpathlineto{\pgfqpoint{0.751523in}{0.605871in}}%
\pgfpathlineto{\pgfqpoint{0.752227in}{0.617429in}}%
\pgfpathlineto{\pgfqpoint{0.752932in}{0.615638in}}%
\pgfpathlineto{\pgfqpoint{0.753636in}{0.626342in}}%
\pgfpathlineto{\pgfqpoint{0.754341in}{0.620623in}}%
\pgfpathlineto{\pgfqpoint{0.755045in}{0.642742in}}%
\pgfpathlineto{\pgfqpoint{0.755750in}{0.629079in}}%
\pgfpathlineto{\pgfqpoint{0.756455in}{0.611737in}}%
\pgfpathlineto{\pgfqpoint{0.757159in}{0.612779in}}%
\pgfpathlineto{\pgfqpoint{0.757864in}{0.603255in}}%
\pgfpathlineto{\pgfqpoint{0.758568in}{0.601182in}}%
\pgfpathlineto{\pgfqpoint{0.759273in}{0.596969in}}%
\pgfpathlineto{\pgfqpoint{0.759977in}{0.604254in}}%
\pgfpathlineto{\pgfqpoint{0.760682in}{0.585764in}}%
\pgfpathlineto{\pgfqpoint{0.761386in}{0.604086in}}%
\pgfpathlineto{\pgfqpoint{0.762091in}{0.599804in}}%
\pgfpathlineto{\pgfqpoint{0.762795in}{0.612371in}}%
\pgfpathlineto{\pgfqpoint{0.763500in}{0.606933in}}%
\pgfpathlineto{\pgfqpoint{0.764205in}{0.632379in}}%
\pgfpathlineto{\pgfqpoint{0.764909in}{0.638749in}}%
\pgfpathlineto{\pgfqpoint{0.765614in}{0.641585in}}%
\pgfpathlineto{\pgfqpoint{0.766318in}{0.616357in}}%
\pgfpathlineto{\pgfqpoint{0.767023in}{0.609895in}}%
\pgfpathlineto{\pgfqpoint{0.767727in}{0.592438in}}%
\pgfpathlineto{\pgfqpoint{0.768432in}{0.602524in}}%
\pgfpathlineto{\pgfqpoint{0.769136in}{0.604311in}}%
\pgfpathlineto{\pgfqpoint{0.769841in}{0.606496in}}%
\pgfpathlineto{\pgfqpoint{0.770545in}{0.602553in}}%
\pgfpathlineto{\pgfqpoint{0.771250in}{0.632390in}}%
\pgfpathlineto{\pgfqpoint{0.771955in}{0.640429in}}%
\pgfpathlineto{\pgfqpoint{0.772659in}{0.631947in}}%
\pgfpathlineto{\pgfqpoint{0.773364in}{0.605563in}}%
\pgfpathlineto{\pgfqpoint{0.774068in}{0.595368in}}%
\pgfpathlineto{\pgfqpoint{0.774773in}{0.615354in}}%
\pgfpathlineto{\pgfqpoint{0.775477in}{0.626977in}}%
\pgfpathlineto{\pgfqpoint{0.776182in}{0.628038in}}%
\pgfpathlineto{\pgfqpoint{0.776886in}{0.642650in}}%
\pgfpathlineto{\pgfqpoint{0.777591in}{0.643604in}}%
\pgfpathlineto{\pgfqpoint{0.778295in}{0.662839in}}%
\pgfpathlineto{\pgfqpoint{0.779000in}{0.637856in}}%
\pgfpathlineto{\pgfqpoint{0.779705in}{0.634975in}}%
\pgfpathlineto{\pgfqpoint{0.780409in}{0.610806in}}%
\pgfpathlineto{\pgfqpoint{0.781114in}{0.609202in}}%
\pgfpathlineto{\pgfqpoint{0.781818in}{0.613825in}}%
\pgfpathlineto{\pgfqpoint{0.782523in}{0.624198in}}%
\pgfpathlineto{\pgfqpoint{0.783227in}{0.630293in}}%
\pgfpathlineto{\pgfqpoint{0.783932in}{0.641940in}}%
\pgfpathlineto{\pgfqpoint{0.784636in}{0.644641in}}%
\pgfpathlineto{\pgfqpoint{0.785341in}{0.650263in}}%
\pgfpathlineto{\pgfqpoint{0.786045in}{0.639206in}}%
\pgfpathlineto{\pgfqpoint{0.786750in}{0.627313in}}%
\pgfpathlineto{\pgfqpoint{0.787455in}{0.625151in}}%
\pgfpathlineto{\pgfqpoint{0.788159in}{0.631876in}}%
\pgfpathlineto{\pgfqpoint{0.788864in}{0.640030in}}%
\pgfpathlineto{\pgfqpoint{0.789568in}{0.638879in}}%
\pgfpathlineto{\pgfqpoint{0.790273in}{0.636413in}}%
\pgfpathlineto{\pgfqpoint{0.790977in}{0.643993in}}%
\pgfpathlineto{\pgfqpoint{0.791682in}{0.647567in}}%
\pgfpathlineto{\pgfqpoint{0.792386in}{0.636890in}}%
\pgfpathlineto{\pgfqpoint{0.793091in}{0.628312in}}%
\pgfpathlineto{\pgfqpoint{0.793795in}{0.608011in}}%
\pgfpathlineto{\pgfqpoint{0.794500in}{0.608502in}}%
\pgfpathlineto{\pgfqpoint{0.795205in}{0.616569in}}%
\pgfpathlineto{\pgfqpoint{0.795909in}{0.621196in}}%
\pgfpathlineto{\pgfqpoint{0.796614in}{0.641099in}}%
\pgfpathlineto{\pgfqpoint{0.797318in}{0.650696in}}%
\pgfpathlineto{\pgfqpoint{0.798023in}{0.658589in}}%
\pgfpathlineto{\pgfqpoint{0.798727in}{0.663815in}}%
\pgfpathlineto{\pgfqpoint{0.799432in}{0.661612in}}%
\pgfpathlineto{\pgfqpoint{0.800136in}{0.645866in}}%
\pgfpathlineto{\pgfqpoint{0.800841in}{0.652145in}}%
\pgfpathlineto{\pgfqpoint{0.801545in}{0.650505in}}%
\pgfpathlineto{\pgfqpoint{0.802250in}{0.649698in}}%
\pgfpathlineto{\pgfqpoint{0.802955in}{0.642975in}}%
\pgfpathlineto{\pgfqpoint{0.803659in}{0.633245in}}%
\pgfpathlineto{\pgfqpoint{0.804364in}{0.631006in}}%
\pgfpathlineto{\pgfqpoint{0.805068in}{0.630045in}}%
\pgfpathlineto{\pgfqpoint{0.805773in}{0.653750in}}%
\pgfpathlineto{\pgfqpoint{0.806477in}{0.669662in}}%
\pgfpathlineto{\pgfqpoint{0.807182in}{0.677292in}}%
\pgfpathlineto{\pgfqpoint{0.807886in}{0.683317in}}%
\pgfpathlineto{\pgfqpoint{0.808591in}{0.670725in}}%
\pgfpathlineto{\pgfqpoint{0.809295in}{0.667980in}}%
\pgfpathlineto{\pgfqpoint{0.810000in}{0.656218in}}%
\pgfpathlineto{\pgfqpoint{0.810705in}{0.653878in}}%
\pgfpathlineto{\pgfqpoint{0.811409in}{0.661080in}}%
\pgfpathlineto{\pgfqpoint{0.812114in}{0.661451in}}%
\pgfpathlineto{\pgfqpoint{0.812818in}{0.653706in}}%
\pgfpathlineto{\pgfqpoint{0.813523in}{0.638995in}}%
\pgfpathlineto{\pgfqpoint{0.814227in}{0.638354in}}%
\pgfpathlineto{\pgfqpoint{0.814932in}{0.658554in}}%
\pgfpathlineto{\pgfqpoint{0.815636in}{0.665282in}}%
\pgfpathlineto{\pgfqpoint{0.816341in}{0.652873in}}%
\pgfpathlineto{\pgfqpoint{0.817045in}{0.628286in}}%
\pgfpathlineto{\pgfqpoint{0.817750in}{0.637880in}}%
\pgfpathlineto{\pgfqpoint{0.818455in}{0.649673in}}%
\pgfpathlineto{\pgfqpoint{0.819159in}{0.662371in}}%
\pgfpathlineto{\pgfqpoint{0.819864in}{0.640896in}}%
\pgfpathlineto{\pgfqpoint{0.820568in}{0.634423in}}%
\pgfpathlineto{\pgfqpoint{0.821273in}{0.645244in}}%
\pgfpathlineto{\pgfqpoint{0.821977in}{0.664691in}}%
\pgfpathlineto{\pgfqpoint{0.822682in}{0.668097in}}%
\pgfpathlineto{\pgfqpoint{0.823386in}{0.664467in}}%
\pgfpathlineto{\pgfqpoint{0.824091in}{0.661728in}}%
\pgfpathlineto{\pgfqpoint{0.824795in}{0.669433in}}%
\pgfpathlineto{\pgfqpoint{0.825500in}{0.668019in}}%
\pgfpathlineto{\pgfqpoint{0.826205in}{0.665385in}}%
\pgfpathlineto{\pgfqpoint{0.826909in}{0.659108in}}%
\pgfpathlineto{\pgfqpoint{0.827614in}{0.656973in}}%
\pgfpathlineto{\pgfqpoint{0.828318in}{0.655238in}}%
\pgfpathlineto{\pgfqpoint{0.829023in}{0.673157in}}%
\pgfpathlineto{\pgfqpoint{0.829727in}{0.668016in}}%
\pgfpathlineto{\pgfqpoint{0.830432in}{0.663581in}}%
\pgfpathlineto{\pgfqpoint{0.831136in}{0.655663in}}%
\pgfpathlineto{\pgfqpoint{0.831841in}{0.664578in}}%
\pgfpathlineto{\pgfqpoint{0.832545in}{0.664281in}}%
\pgfpathlineto{\pgfqpoint{0.833250in}{0.642694in}}%
\pgfpathlineto{\pgfqpoint{0.833955in}{0.635251in}}%
\pgfpathlineto{\pgfqpoint{0.834659in}{0.621414in}}%
\pgfpathlineto{\pgfqpoint{0.835364in}{0.637254in}}%
\pgfpathlineto{\pgfqpoint{0.836068in}{0.639824in}}%
\pgfpathlineto{\pgfqpoint{0.836773in}{0.624899in}}%
\pgfpathlineto{\pgfqpoint{0.837477in}{0.645745in}}%
\pgfpathlineto{\pgfqpoint{0.838182in}{0.627639in}}%
\pgfpathlineto{\pgfqpoint{0.838886in}{0.626191in}}%
\pgfpathlineto{\pgfqpoint{0.839591in}{0.611295in}}%
\pgfpathlineto{\pgfqpoint{0.840295in}{0.609218in}}%
\pgfpathlineto{\pgfqpoint{0.841000in}{0.624727in}}%
\pgfpathlineto{\pgfqpoint{0.841705in}{0.635997in}}%
\pgfpathlineto{\pgfqpoint{0.842409in}{0.651503in}}%
\pgfpathlineto{\pgfqpoint{0.843114in}{0.655769in}}%
\pgfpathlineto{\pgfqpoint{0.843818in}{0.653113in}}%
\pgfpathlineto{\pgfqpoint{0.844523in}{0.643164in}}%
\pgfpathlineto{\pgfqpoint{0.845227in}{0.633008in}}%
\pgfpathlineto{\pgfqpoint{0.845932in}{0.621238in}}%
\pgfpathlineto{\pgfqpoint{0.846636in}{0.636702in}}%
\pgfpathlineto{\pgfqpoint{0.847341in}{0.626310in}}%
\pgfpathlineto{\pgfqpoint{0.848045in}{0.616648in}}%
\pgfpathlineto{\pgfqpoint{0.848750in}{0.605839in}}%
\pgfpathlineto{\pgfqpoint{0.849455in}{0.624392in}}%
\pgfpathlineto{\pgfqpoint{0.850159in}{0.651691in}}%
\pgfpathlineto{\pgfqpoint{0.850864in}{0.670183in}}%
\pgfpathlineto{\pgfqpoint{0.851568in}{0.685696in}}%
\pgfpathlineto{\pgfqpoint{0.852273in}{0.672873in}}%
\pgfpathlineto{\pgfqpoint{0.852977in}{0.662363in}}%
\pgfpathlineto{\pgfqpoint{0.853682in}{0.645983in}}%
\pgfpathlineto{\pgfqpoint{0.854386in}{0.622210in}}%
\pgfpathlineto{\pgfqpoint{0.855091in}{0.622228in}}%
\pgfpathlineto{\pgfqpoint{0.855795in}{0.641862in}}%
\pgfpathlineto{\pgfqpoint{0.856500in}{0.660463in}}%
\pgfpathlineto{\pgfqpoint{0.857205in}{0.675745in}}%
\pgfpathlineto{\pgfqpoint{0.857909in}{0.666014in}}%
\pgfpathlineto{\pgfqpoint{0.858614in}{0.662366in}}%
\pgfpathlineto{\pgfqpoint{0.859318in}{0.649463in}}%
\pgfpathlineto{\pgfqpoint{0.860023in}{0.655928in}}%
\pgfpathlineto{\pgfqpoint{0.860727in}{0.644496in}}%
\pgfpathlineto{\pgfqpoint{0.861432in}{0.631378in}}%
\pgfpathlineto{\pgfqpoint{0.862136in}{0.626926in}}%
\pgfpathlineto{\pgfqpoint{0.862841in}{0.617244in}}%
\pgfpathlineto{\pgfqpoint{0.863545in}{0.626151in}}%
\pgfpathlineto{\pgfqpoint{0.864250in}{0.638575in}}%
\pgfpathlineto{\pgfqpoint{0.864955in}{0.648750in}}%
\pgfpathlineto{\pgfqpoint{0.865659in}{0.646701in}}%
\pgfpathlineto{\pgfqpoint{0.866364in}{0.654997in}}%
\pgfpathlineto{\pgfqpoint{0.867068in}{0.652583in}}%
\pgfpathlineto{\pgfqpoint{0.867773in}{0.651974in}}%
\pgfpathlineto{\pgfqpoint{0.868477in}{0.655368in}}%
\pgfpathlineto{\pgfqpoint{0.869182in}{0.680327in}}%
\pgfpathlineto{\pgfqpoint{0.869886in}{0.696108in}}%
\pgfpathlineto{\pgfqpoint{0.870591in}{0.712023in}}%
\pgfpathlineto{\pgfqpoint{0.871295in}{0.701761in}}%
\pgfpathlineto{\pgfqpoint{0.872000in}{0.677365in}}%
\pgfpathlineto{\pgfqpoint{0.872705in}{0.656474in}}%
\pgfpathlineto{\pgfqpoint{0.873409in}{0.653817in}}%
\pgfpathlineto{\pgfqpoint{0.874114in}{0.653902in}}%
\pgfpathlineto{\pgfqpoint{0.874818in}{0.669211in}}%
\pgfpathlineto{\pgfqpoint{0.875523in}{0.680421in}}%
\pgfpathlineto{\pgfqpoint{0.876227in}{0.687009in}}%
\pgfpathlineto{\pgfqpoint{0.876932in}{0.721324in}}%
\pgfpathlineto{\pgfqpoint{0.877636in}{0.712752in}}%
\pgfpathlineto{\pgfqpoint{0.878341in}{0.718604in}}%
\pgfpathlineto{\pgfqpoint{0.879045in}{0.704363in}}%
\pgfpathlineto{\pgfqpoint{0.879750in}{0.709041in}}%
\pgfpathlineto{\pgfqpoint{0.880455in}{0.686619in}}%
\pgfpathlineto{\pgfqpoint{0.881159in}{0.697452in}}%
\pgfpathlineto{\pgfqpoint{0.881864in}{0.690298in}}%
\pgfpathlineto{\pgfqpoint{0.882568in}{0.701358in}}%
\pgfpathlineto{\pgfqpoint{0.883273in}{0.695302in}}%
\pgfpathlineto{\pgfqpoint{0.883977in}{0.697767in}}%
\pgfpathlineto{\pgfqpoint{0.884682in}{0.694425in}}%
\pgfpathlineto{\pgfqpoint{0.885386in}{0.700817in}}%
\pgfpathlineto{\pgfqpoint{0.886091in}{0.690910in}}%
\pgfpathlineto{\pgfqpoint{0.886795in}{0.685396in}}%
\pgfpathlineto{\pgfqpoint{0.887500in}{0.700645in}}%
\pgfpathlineto{\pgfqpoint{0.888205in}{0.731791in}}%
\pgfpathlineto{\pgfqpoint{0.888909in}{0.743750in}}%
\pgfpathlineto{\pgfqpoint{0.889614in}{0.725093in}}%
\pgfpathlineto{\pgfqpoint{0.890318in}{0.715207in}}%
\pgfpathlineto{\pgfqpoint{0.891023in}{0.748909in}}%
\pgfpathlineto{\pgfqpoint{0.891727in}{0.754908in}}%
\pgfpathlineto{\pgfqpoint{0.892432in}{0.748295in}}%
\pgfpathlineto{\pgfqpoint{0.893136in}{0.711671in}}%
\pgfpathlineto{\pgfqpoint{0.893841in}{0.706041in}}%
\pgfpathlineto{\pgfqpoint{0.894545in}{0.715670in}}%
\pgfpathlineto{\pgfqpoint{0.895250in}{0.739040in}}%
\pgfpathlineto{\pgfqpoint{0.895955in}{0.746872in}}%
\pgfpathlineto{\pgfqpoint{0.896659in}{0.760341in}}%
\pgfpathlineto{\pgfqpoint{0.897364in}{0.774878in}}%
\pgfpathlineto{\pgfqpoint{0.898068in}{0.760308in}}%
\pgfpathlineto{\pgfqpoint{0.898773in}{0.736366in}}%
\pgfpathlineto{\pgfqpoint{0.899477in}{0.716912in}}%
\pgfpathlineto{\pgfqpoint{0.900182in}{0.714830in}}%
\pgfpathlineto{\pgfqpoint{0.900886in}{0.719332in}}%
\pgfpathlineto{\pgfqpoint{0.901591in}{0.712859in}}%
\pgfpathlineto{\pgfqpoint{0.902295in}{0.705250in}}%
\pgfpathlineto{\pgfqpoint{0.903000in}{0.708725in}}%
\pgfpathlineto{\pgfqpoint{0.903705in}{0.706421in}}%
\pgfpathlineto{\pgfqpoint{0.904409in}{0.698260in}}%
\pgfpathlineto{\pgfqpoint{0.905114in}{0.660011in}}%
\pgfpathlineto{\pgfqpoint{0.905818in}{0.654317in}}%
\pgfpathlineto{\pgfqpoint{0.906523in}{0.667130in}}%
\pgfpathlineto{\pgfqpoint{0.907227in}{0.699403in}}%
\pgfpathlineto{\pgfqpoint{0.907932in}{0.699602in}}%
\pgfpathlineto{\pgfqpoint{0.908636in}{0.703622in}}%
\pgfpathlineto{\pgfqpoint{0.909341in}{0.704929in}}%
\pgfpathlineto{\pgfqpoint{0.910045in}{0.692442in}}%
\pgfpathlineto{\pgfqpoint{0.910750in}{0.721881in}}%
\pgfpathlineto{\pgfqpoint{0.911455in}{0.706086in}}%
\pgfpathlineto{\pgfqpoint{0.912159in}{0.725593in}}%
\pgfpathlineto{\pgfqpoint{0.912864in}{0.729822in}}%
\pgfpathlineto{\pgfqpoint{0.913568in}{0.725044in}}%
\pgfpathlineto{\pgfqpoint{0.914273in}{0.753237in}}%
\pgfpathlineto{\pgfqpoint{0.914977in}{0.759775in}}%
\pgfpathlineto{\pgfqpoint{0.915682in}{0.752676in}}%
\pgfpathlineto{\pgfqpoint{0.916386in}{0.739938in}}%
\pgfpathlineto{\pgfqpoint{0.917091in}{0.744949in}}%
\pgfpathlineto{\pgfqpoint{0.917795in}{0.755530in}}%
\pgfpathlineto{\pgfqpoint{0.918500in}{0.770989in}}%
\pgfpathlineto{\pgfqpoint{0.919205in}{0.772434in}}%
\pgfpathlineto{\pgfqpoint{0.919909in}{0.745079in}}%
\pgfpathlineto{\pgfqpoint{0.920614in}{0.758331in}}%
\pgfpathlineto{\pgfqpoint{0.921318in}{0.737899in}}%
\pgfpathlineto{\pgfqpoint{0.922023in}{0.752604in}}%
\pgfpathlineto{\pgfqpoint{0.922727in}{0.757318in}}%
\pgfpathlineto{\pgfqpoint{0.923432in}{0.763245in}}%
\pgfpathlineto{\pgfqpoint{0.924136in}{0.749320in}}%
\pgfpathlineto{\pgfqpoint{0.924841in}{0.744271in}}%
\pgfpathlineto{\pgfqpoint{0.925545in}{0.715915in}}%
\pgfpathlineto{\pgfqpoint{0.926250in}{0.707759in}}%
\pgfpathlineto{\pgfqpoint{0.926955in}{0.704533in}}%
\pgfpathlineto{\pgfqpoint{0.927659in}{0.732501in}}%
\pgfpathlineto{\pgfqpoint{0.928364in}{0.731641in}}%
\pgfpathlineto{\pgfqpoint{0.929068in}{0.725478in}}%
\pgfpathlineto{\pgfqpoint{0.929773in}{0.726869in}}%
\pgfpathlineto{\pgfqpoint{0.930477in}{0.773452in}}%
\pgfpathlineto{\pgfqpoint{0.931182in}{0.796544in}}%
\pgfpathlineto{\pgfqpoint{0.931886in}{0.808503in}}%
\pgfpathlineto{\pgfqpoint{0.932591in}{0.780667in}}%
\pgfpathlineto{\pgfqpoint{0.933295in}{0.770022in}}%
\pgfpathlineto{\pgfqpoint{0.934000in}{0.747583in}}%
\pgfpathlineto{\pgfqpoint{0.934705in}{0.761139in}}%
\pgfpathlineto{\pgfqpoint{0.935409in}{0.749264in}}%
\pgfpathlineto{\pgfqpoint{0.936114in}{0.747246in}}%
\pgfpathlineto{\pgfqpoint{0.936818in}{0.757709in}}%
\pgfpathlineto{\pgfqpoint{0.937523in}{0.758152in}}%
\pgfpathlineto{\pgfqpoint{0.938227in}{0.764732in}}%
\pgfpathlineto{\pgfqpoint{0.938932in}{0.748264in}}%
\pgfpathlineto{\pgfqpoint{0.939636in}{0.735526in}}%
\pgfpathlineto{\pgfqpoint{0.940341in}{0.730607in}}%
\pgfpathlineto{\pgfqpoint{0.941045in}{0.762999in}}%
\pgfpathlineto{\pgfqpoint{0.941750in}{0.761791in}}%
\pgfpathlineto{\pgfqpoint{0.942455in}{0.763035in}}%
\pgfpathlineto{\pgfqpoint{0.943159in}{0.755186in}}%
\pgfpathlineto{\pgfqpoint{0.943864in}{0.764395in}}%
\pgfpathlineto{\pgfqpoint{0.944568in}{0.767762in}}%
\pgfpathlineto{\pgfqpoint{0.945273in}{0.767333in}}%
\pgfpathlineto{\pgfqpoint{0.945977in}{0.747598in}}%
\pgfpathlineto{\pgfqpoint{0.946682in}{0.759809in}}%
\pgfpathlineto{\pgfqpoint{0.947386in}{0.751610in}}%
\pgfpathlineto{\pgfqpoint{0.948091in}{0.748354in}}%
\pgfpathlineto{\pgfqpoint{0.948795in}{0.756818in}}%
\pgfpathlineto{\pgfqpoint{0.949500in}{0.763646in}}%
\pgfpathlineto{\pgfqpoint{0.950205in}{0.742251in}}%
\pgfpathlineto{\pgfqpoint{0.950909in}{0.749756in}}%
\pgfpathlineto{\pgfqpoint{0.951614in}{0.780069in}}%
\pgfpathlineto{\pgfqpoint{0.952318in}{0.781284in}}%
\pgfpathlineto{\pgfqpoint{0.953023in}{0.789452in}}%
\pgfpathlineto{\pgfqpoint{0.953727in}{0.773611in}}%
\pgfpathlineto{\pgfqpoint{0.954432in}{0.766847in}}%
\pgfpathlineto{\pgfqpoint{0.955136in}{0.750424in}}%
\pgfpathlineto{\pgfqpoint{0.955841in}{0.745836in}}%
\pgfpathlineto{\pgfqpoint{0.956545in}{0.730581in}}%
\pgfpathlineto{\pgfqpoint{0.957250in}{0.711677in}}%
\pgfpathlineto{\pgfqpoint{0.957955in}{0.707029in}}%
\pgfpathlineto{\pgfqpoint{0.958659in}{0.726725in}}%
\pgfpathlineto{\pgfqpoint{0.959364in}{0.753039in}}%
\pgfpathlineto{\pgfqpoint{0.960068in}{0.782486in}}%
\pgfpathlineto{\pgfqpoint{0.960773in}{0.796715in}}%
\pgfpathlineto{\pgfqpoint{0.961477in}{0.808157in}}%
\pgfpathlineto{\pgfqpoint{0.962182in}{0.784676in}}%
\pgfpathlineto{\pgfqpoint{0.962886in}{0.766452in}}%
\pgfpathlineto{\pgfqpoint{0.963591in}{0.730978in}}%
\pgfpathlineto{\pgfqpoint{0.964295in}{0.731589in}}%
\pgfpathlineto{\pgfqpoint{0.965000in}{0.763150in}}%
\pgfpathlineto{\pgfqpoint{0.965705in}{0.759548in}}%
\pgfpathlineto{\pgfqpoint{0.966409in}{0.754395in}}%
\pgfpathlineto{\pgfqpoint{0.967114in}{0.741107in}}%
\pgfpathlineto{\pgfqpoint{0.967818in}{0.764799in}}%
\pgfpathlineto{\pgfqpoint{0.968523in}{0.788835in}}%
\pgfpathlineto{\pgfqpoint{0.969227in}{0.794619in}}%
\pgfpathlineto{\pgfqpoint{0.969932in}{0.790444in}}%
\pgfpathlineto{\pgfqpoint{0.970636in}{0.769096in}}%
\pgfpathlineto{\pgfqpoint{0.971341in}{0.768875in}}%
\pgfpathlineto{\pgfqpoint{0.972045in}{0.764559in}}%
\pgfpathlineto{\pgfqpoint{0.972750in}{0.753938in}}%
\pgfpathlineto{\pgfqpoint{0.973455in}{0.741166in}}%
\pgfpathlineto{\pgfqpoint{0.974159in}{0.745940in}}%
\pgfpathlineto{\pgfqpoint{0.974864in}{0.748377in}}%
\pgfpathlineto{\pgfqpoint{0.975568in}{0.750954in}}%
\pgfpathlineto{\pgfqpoint{0.976273in}{0.748541in}}%
\pgfpathlineto{\pgfqpoint{0.976977in}{0.717833in}}%
\pgfpathlineto{\pgfqpoint{0.977682in}{0.721392in}}%
\pgfpathlineto{\pgfqpoint{0.978386in}{0.729231in}}%
\pgfpathlineto{\pgfqpoint{0.979091in}{0.773393in}}%
\pgfpathlineto{\pgfqpoint{0.979795in}{0.783852in}}%
\pgfpathlineto{\pgfqpoint{0.980500in}{0.806143in}}%
\pgfpathlineto{\pgfqpoint{0.981205in}{0.803017in}}%
\pgfpathlineto{\pgfqpoint{0.981909in}{0.801538in}}%
\pgfpathlineto{\pgfqpoint{0.982614in}{0.811049in}}%
\pgfpathlineto{\pgfqpoint{0.983318in}{0.804435in}}%
\pgfpathlineto{\pgfqpoint{0.984023in}{0.821590in}}%
\pgfpathlineto{\pgfqpoint{0.984727in}{0.784659in}}%
\pgfpathlineto{\pgfqpoint{0.985432in}{0.748708in}}%
\pgfpathlineto{\pgfqpoint{0.986136in}{0.737654in}}%
\pgfpathlineto{\pgfqpoint{0.986841in}{0.764525in}}%
\pgfpathlineto{\pgfqpoint{0.987545in}{0.780952in}}%
\pgfpathlineto{\pgfqpoint{0.988250in}{0.793748in}}%
\pgfpathlineto{\pgfqpoint{0.988955in}{0.780453in}}%
\pgfpathlineto{\pgfqpoint{0.989659in}{0.768032in}}%
\pgfpathlineto{\pgfqpoint{0.990364in}{0.772098in}}%
\pgfpathlineto{\pgfqpoint{0.991068in}{0.792233in}}%
\pgfpathlineto{\pgfqpoint{0.991773in}{0.800501in}}%
\pgfpathlineto{\pgfqpoint{0.992477in}{0.791202in}}%
\pgfpathlineto{\pgfqpoint{0.993182in}{0.771561in}}%
\pgfpathlineto{\pgfqpoint{0.993886in}{0.765635in}}%
\pgfpathlineto{\pgfqpoint{0.994591in}{0.746558in}}%
\pgfpathlineto{\pgfqpoint{0.995295in}{0.744677in}}%
\pgfpathlineto{\pgfqpoint{0.996000in}{0.736191in}}%
\pgfpathlineto{\pgfqpoint{0.996705in}{0.752004in}}%
\pgfpathlineto{\pgfqpoint{0.997409in}{0.767856in}}%
\pgfpathlineto{\pgfqpoint{0.998114in}{0.746597in}}%
\pgfpathlineto{\pgfqpoint{0.998818in}{0.751559in}}%
\pgfpathlineto{\pgfqpoint{0.999523in}{0.727437in}}%
\pgfpathlineto{\pgfqpoint{1.000227in}{0.743913in}}%
\pgfpathlineto{\pgfqpoint{1.000932in}{0.742248in}}%
\pgfpathlineto{\pgfqpoint{1.001636in}{0.755895in}}%
\pgfpathlineto{\pgfqpoint{1.002341in}{0.759447in}}%
\pgfpathlineto{\pgfqpoint{1.003045in}{0.737374in}}%
\pgfpathlineto{\pgfqpoint{1.003750in}{0.726871in}}%
\pgfpathlineto{\pgfqpoint{1.004455in}{0.718189in}}%
\pgfpathlineto{\pgfqpoint{1.005159in}{0.743358in}}%
\pgfpathlineto{\pgfqpoint{1.005864in}{0.740037in}}%
\pgfpathlineto{\pgfqpoint{1.006568in}{0.759110in}}%
\pgfpathlineto{\pgfqpoint{1.007273in}{0.751228in}}%
\pgfpathlineto{\pgfqpoint{1.007977in}{0.749399in}}%
\pgfpathlineto{\pgfqpoint{1.008682in}{0.745849in}}%
\pgfpathlineto{\pgfqpoint{1.009386in}{0.750444in}}%
\pgfpathlineto{\pgfqpoint{1.010091in}{0.768689in}}%
\pgfpathlineto{\pgfqpoint{1.010795in}{0.802357in}}%
\pgfpathlineto{\pgfqpoint{1.011500in}{0.799230in}}%
\pgfpathlineto{\pgfqpoint{1.012205in}{0.793874in}}%
\pgfpathlineto{\pgfqpoint{1.012909in}{0.764194in}}%
\pgfpathlineto{\pgfqpoint{1.013614in}{0.757867in}}%
\pgfpathlineto{\pgfqpoint{1.014318in}{0.766660in}}%
\pgfpathlineto{\pgfqpoint{1.015023in}{0.763847in}}%
\pgfpathlineto{\pgfqpoint{1.015727in}{0.756159in}}%
\pgfpathlineto{\pgfqpoint{1.016432in}{0.768801in}}%
\pgfpathlineto{\pgfqpoint{1.017136in}{0.778892in}}%
\pgfpathlineto{\pgfqpoint{1.017841in}{0.778422in}}%
\pgfpathlineto{\pgfqpoint{1.018545in}{0.766332in}}%
\pgfpathlineto{\pgfqpoint{1.019250in}{0.766827in}}%
\pgfpathlineto{\pgfqpoint{1.019955in}{0.772499in}}%
\pgfpathlineto{\pgfqpoint{1.020659in}{0.790354in}}%
\pgfpathlineto{\pgfqpoint{1.021364in}{0.820474in}}%
\pgfpathlineto{\pgfqpoint{1.022068in}{0.831553in}}%
\pgfpathlineto{\pgfqpoint{1.022773in}{0.817480in}}%
\pgfpathlineto{\pgfqpoint{1.023477in}{0.816952in}}%
\pgfpathlineto{\pgfqpoint{1.024182in}{0.784503in}}%
\pgfpathlineto{\pgfqpoint{1.024886in}{0.775043in}}%
\pgfpathlineto{\pgfqpoint{1.025591in}{0.776596in}}%
\pgfpathlineto{\pgfqpoint{1.026295in}{0.781414in}}%
\pgfpathlineto{\pgfqpoint{1.027000in}{0.771515in}}%
\pgfpathlineto{\pgfqpoint{1.027705in}{0.754874in}}%
\pgfpathlineto{\pgfqpoint{1.028409in}{0.744474in}}%
\pgfpathlineto{\pgfqpoint{1.029114in}{0.757674in}}%
\pgfpathlineto{\pgfqpoint{1.029818in}{0.749370in}}%
\pgfpathlineto{\pgfqpoint{1.030523in}{0.751041in}}%
\pgfpathlineto{\pgfqpoint{1.031227in}{0.739849in}}%
\pgfpathlineto{\pgfqpoint{1.031932in}{0.754134in}}%
\pgfpathlineto{\pgfqpoint{1.032636in}{0.766053in}}%
\pgfpathlineto{\pgfqpoint{1.033341in}{0.774831in}}%
\pgfpathlineto{\pgfqpoint{1.034045in}{0.772836in}}%
\pgfpathlineto{\pgfqpoint{1.034750in}{0.753801in}}%
\pgfpathlineto{\pgfqpoint{1.035455in}{0.765487in}}%
\pgfpathlineto{\pgfqpoint{1.036159in}{0.758213in}}%
\pgfpathlineto{\pgfqpoint{1.036864in}{0.739820in}}%
\pgfpathlineto{\pgfqpoint{1.037568in}{0.717782in}}%
\pgfpathlineto{\pgfqpoint{1.038273in}{0.715153in}}%
\pgfpathlineto{\pgfqpoint{1.038977in}{0.714273in}}%
\pgfpathlineto{\pgfqpoint{1.039682in}{0.733741in}}%
\pgfpathlineto{\pgfqpoint{1.040386in}{0.746533in}}%
\pgfpathlineto{\pgfqpoint{1.041091in}{0.747582in}}%
\pgfpathlineto{\pgfqpoint{1.041795in}{0.728891in}}%
\pgfpathlineto{\pgfqpoint{1.042500in}{0.714915in}}%
\pgfpathlineto{\pgfqpoint{1.043205in}{0.713612in}}%
\pgfpathlineto{\pgfqpoint{1.043909in}{0.713645in}}%
\pgfpathlineto{\pgfqpoint{1.044614in}{0.737579in}}%
\pgfpathlineto{\pgfqpoint{1.045318in}{0.738891in}}%
\pgfpathlineto{\pgfqpoint{1.046023in}{0.738600in}}%
\pgfpathlineto{\pgfqpoint{1.046727in}{0.732098in}}%
\pgfpathlineto{\pgfqpoint{1.047432in}{0.729449in}}%
\pgfpathlineto{\pgfqpoint{1.048136in}{0.731308in}}%
\pgfpathlineto{\pgfqpoint{1.048841in}{0.737994in}}%
\pgfpathlineto{\pgfqpoint{1.049545in}{0.733999in}}%
\pgfpathlineto{\pgfqpoint{1.050250in}{0.739942in}}%
\pgfpathlineto{\pgfqpoint{1.050955in}{0.746428in}}%
\pgfpathlineto{\pgfqpoint{1.051659in}{0.732049in}}%
\pgfpathlineto{\pgfqpoint{1.052364in}{0.731154in}}%
\pgfpathlineto{\pgfqpoint{1.053068in}{0.742700in}}%
\pgfpathlineto{\pgfqpoint{1.053773in}{0.757385in}}%
\pgfpathlineto{\pgfqpoint{1.054477in}{0.739517in}}%
\pgfpathlineto{\pgfqpoint{1.055182in}{0.704145in}}%
\pgfpathlineto{\pgfqpoint{1.055886in}{0.700439in}}%
\pgfpathlineto{\pgfqpoint{1.056591in}{0.698772in}}%
\pgfpathlineto{\pgfqpoint{1.057295in}{0.721853in}}%
\pgfpathlineto{\pgfqpoint{1.058000in}{0.740190in}}%
\pgfpathlineto{\pgfqpoint{1.058705in}{0.740186in}}%
\pgfpathlineto{\pgfqpoint{1.059409in}{0.717221in}}%
\pgfpathlineto{\pgfqpoint{1.060114in}{0.729794in}}%
\pgfpathlineto{\pgfqpoint{1.060818in}{0.746582in}}%
\pgfpathlineto{\pgfqpoint{1.061523in}{0.795644in}}%
\pgfpathlineto{\pgfqpoint{1.062227in}{0.778950in}}%
\pgfpathlineto{\pgfqpoint{1.062932in}{0.779329in}}%
\pgfpathlineto{\pgfqpoint{1.063636in}{0.737787in}}%
\pgfpathlineto{\pgfqpoint{1.064341in}{0.763475in}}%
\pgfpathlineto{\pgfqpoint{1.065045in}{0.761623in}}%
\pgfpathlineto{\pgfqpoint{1.065750in}{0.770953in}}%
\pgfpathlineto{\pgfqpoint{1.066455in}{0.779293in}}%
\pgfpathlineto{\pgfqpoint{1.067159in}{0.775402in}}%
\pgfpathlineto{\pgfqpoint{1.067864in}{0.754643in}}%
\pgfpathlineto{\pgfqpoint{1.068568in}{0.738102in}}%
\pgfpathlineto{\pgfqpoint{1.069273in}{0.718068in}}%
\pgfpathlineto{\pgfqpoint{1.069977in}{0.730892in}}%
\pgfpathlineto{\pgfqpoint{1.070682in}{0.753219in}}%
\pgfpathlineto{\pgfqpoint{1.071386in}{0.778550in}}%
\pgfpathlineto{\pgfqpoint{1.072091in}{0.775284in}}%
\pgfpathlineto{\pgfqpoint{1.072795in}{0.746182in}}%
\pgfpathlineto{\pgfqpoint{1.073500in}{0.731762in}}%
\pgfpathlineto{\pgfqpoint{1.074205in}{0.730302in}}%
\pgfpathlineto{\pgfqpoint{1.074909in}{0.735359in}}%
\pgfpathlineto{\pgfqpoint{1.075614in}{0.750432in}}%
\pgfpathlineto{\pgfqpoint{1.076318in}{0.766172in}}%
\pgfpathlineto{\pgfqpoint{1.077023in}{0.742014in}}%
\pgfpathlineto{\pgfqpoint{1.077727in}{0.711485in}}%
\pgfpathlineto{\pgfqpoint{1.078432in}{0.722920in}}%
\pgfpathlineto{\pgfqpoint{1.079136in}{0.743794in}}%
\pgfpathlineto{\pgfqpoint{1.079841in}{0.770186in}}%
\pgfpathlineto{\pgfqpoint{1.080545in}{0.753645in}}%
\pgfpathlineto{\pgfqpoint{1.081250in}{0.746021in}}%
\pgfpathlineto{\pgfqpoint{1.081955in}{0.740135in}}%
\pgfpathlineto{\pgfqpoint{1.082659in}{0.752339in}}%
\pgfpathlineto{\pgfqpoint{1.083364in}{0.744102in}}%
\pgfpathlineto{\pgfqpoint{1.084068in}{0.736937in}}%
\pgfpathlineto{\pgfqpoint{1.084773in}{0.724206in}}%
\pgfpathlineto{\pgfqpoint{1.085477in}{0.723825in}}%
\pgfpathlineto{\pgfqpoint{1.086182in}{0.735423in}}%
\pgfpathlineto{\pgfqpoint{1.086886in}{0.737939in}}%
\pgfpathlineto{\pgfqpoint{1.087591in}{0.756664in}}%
\pgfpathlineto{\pgfqpoint{1.088295in}{0.770899in}}%
\pgfpathlineto{\pgfqpoint{1.089000in}{0.765334in}}%
\pgfpathlineto{\pgfqpoint{1.089705in}{0.738707in}}%
\pgfpathlineto{\pgfqpoint{1.090409in}{0.721571in}}%
\pgfpathlineto{\pgfqpoint{1.091114in}{0.712354in}}%
\pgfpathlineto{\pgfqpoint{1.091818in}{0.709852in}}%
\pgfpathlineto{\pgfqpoint{1.092523in}{0.706533in}}%
\pgfpathlineto{\pgfqpoint{1.093227in}{0.728966in}}%
\pgfpathlineto{\pgfqpoint{1.093932in}{0.741514in}}%
\pgfpathlineto{\pgfqpoint{1.094636in}{0.769499in}}%
\pgfpathlineto{\pgfqpoint{1.095341in}{0.736621in}}%
\pgfpathlineto{\pgfqpoint{1.096045in}{0.735402in}}%
\pgfpathlineto{\pgfqpoint{1.096750in}{0.733729in}}%
\pgfpathlineto{\pgfqpoint{1.097455in}{0.758188in}}%
\pgfpathlineto{\pgfqpoint{1.098159in}{0.764978in}}%
\pgfpathlineto{\pgfqpoint{1.098864in}{0.769663in}}%
\pgfpathlineto{\pgfqpoint{1.099568in}{0.784301in}}%
\pgfpathlineto{\pgfqpoint{1.100273in}{0.775043in}}%
\pgfpathlineto{\pgfqpoint{1.100977in}{0.775902in}}%
\pgfpathlineto{\pgfqpoint{1.101682in}{0.748936in}}%
\pgfpathlineto{\pgfqpoint{1.102386in}{0.721211in}}%
\pgfpathlineto{\pgfqpoint{1.103091in}{0.722271in}}%
\pgfpathlineto{\pgfqpoint{1.103795in}{0.716733in}}%
\pgfpathlineto{\pgfqpoint{1.104500in}{0.737050in}}%
\pgfpathlineto{\pgfqpoint{1.105205in}{0.768040in}}%
\pgfpathlineto{\pgfqpoint{1.105909in}{0.783983in}}%
\pgfpathlineto{\pgfqpoint{1.106614in}{0.781440in}}%
\pgfpathlineto{\pgfqpoint{1.107318in}{0.737454in}}%
\pgfpathlineto{\pgfqpoint{1.108023in}{0.701690in}}%
\pgfpathlineto{\pgfqpoint{1.108727in}{0.685313in}}%
\pgfpathlineto{\pgfqpoint{1.109432in}{0.688492in}}%
\pgfpathlineto{\pgfqpoint{1.110136in}{0.727505in}}%
\pgfpathlineto{\pgfqpoint{1.110841in}{0.761264in}}%
\pgfpathlineto{\pgfqpoint{1.111545in}{0.773249in}}%
\pgfpathlineto{\pgfqpoint{1.112250in}{0.765733in}}%
\pgfpathlineto{\pgfqpoint{1.112955in}{0.779210in}}%
\pgfpathlineto{\pgfqpoint{1.113659in}{0.748083in}}%
\pgfpathlineto{\pgfqpoint{1.114364in}{0.744837in}}%
\pgfpathlineto{\pgfqpoint{1.115068in}{0.737996in}}%
\pgfpathlineto{\pgfqpoint{1.115773in}{0.765955in}}%
\pgfpathlineto{\pgfqpoint{1.116477in}{0.756134in}}%
\pgfpathlineto{\pgfqpoint{1.117182in}{0.772098in}}%
\pgfpathlineto{\pgfqpoint{1.117886in}{0.763449in}}%
\pgfpathlineto{\pgfqpoint{1.118591in}{0.776775in}}%
\pgfpathlineto{\pgfqpoint{1.119295in}{0.786298in}}%
\pgfpathlineto{\pgfqpoint{1.120000in}{0.790558in}}%
\pgfpathlineto{\pgfqpoint{1.120705in}{0.795090in}}%
\pgfpathlineto{\pgfqpoint{1.121409in}{0.769933in}}%
\pgfpathlineto{\pgfqpoint{1.122114in}{0.748521in}}%
\pgfpathlineto{\pgfqpoint{1.122818in}{0.734809in}}%
\pgfpathlineto{\pgfqpoint{1.123523in}{0.744627in}}%
\pgfpathlineto{\pgfqpoint{1.124227in}{0.753776in}}%
\pgfpathlineto{\pgfqpoint{1.124932in}{0.755461in}}%
\pgfpathlineto{\pgfqpoint{1.125636in}{0.757722in}}%
\pgfpathlineto{\pgfqpoint{1.126341in}{0.752190in}}%
\pgfpathlineto{\pgfqpoint{1.127045in}{0.729001in}}%
\pgfpathlineto{\pgfqpoint{1.127750in}{0.722383in}}%
\pgfpathlineto{\pgfqpoint{1.128455in}{0.716308in}}%
\pgfpathlineto{\pgfqpoint{1.129159in}{0.707888in}}%
\pgfpathlineto{\pgfqpoint{1.129864in}{0.705445in}}%
\pgfpathlineto{\pgfqpoint{1.130568in}{0.678054in}}%
\pgfpathlineto{\pgfqpoint{1.131273in}{0.686697in}}%
\pgfpathlineto{\pgfqpoint{1.131977in}{0.698609in}}%
\pgfpathlineto{\pgfqpoint{1.132682in}{0.713371in}}%
\pgfpathlineto{\pgfqpoint{1.133386in}{0.743690in}}%
\pgfpathlineto{\pgfqpoint{1.134091in}{0.762996in}}%
\pgfpathlineto{\pgfqpoint{1.134795in}{0.757715in}}%
\pgfpathlineto{\pgfqpoint{1.135500in}{0.745460in}}%
\pgfpathlineto{\pgfqpoint{1.136205in}{0.720382in}}%
\pgfpathlineto{\pgfqpoint{1.136909in}{0.722157in}}%
\pgfpathlineto{\pgfqpoint{1.137614in}{0.731073in}}%
\pgfpathlineto{\pgfqpoint{1.138318in}{0.766567in}}%
\pgfpathlineto{\pgfqpoint{1.139023in}{0.787044in}}%
\pgfpathlineto{\pgfqpoint{1.139727in}{0.790750in}}%
\pgfpathlineto{\pgfqpoint{1.140432in}{0.774820in}}%
\pgfpathlineto{\pgfqpoint{1.141136in}{0.751245in}}%
\pgfpathlineto{\pgfqpoint{1.141841in}{0.741535in}}%
\pgfpathlineto{\pgfqpoint{1.142545in}{0.743876in}}%
\pgfpathlineto{\pgfqpoint{1.143250in}{0.731286in}}%
\pgfpathlineto{\pgfqpoint{1.143955in}{0.727968in}}%
\pgfpathlineto{\pgfqpoint{1.144659in}{0.720178in}}%
\pgfpathlineto{\pgfqpoint{1.145364in}{0.726808in}}%
\pgfpathlineto{\pgfqpoint{1.146068in}{0.744151in}}%
\pgfpathlineto{\pgfqpoint{1.146773in}{0.742992in}}%
\pgfpathlineto{\pgfqpoint{1.147477in}{0.736615in}}%
\pgfpathlineto{\pgfqpoint{1.148182in}{0.723435in}}%
\pgfpathlineto{\pgfqpoint{1.148886in}{0.750630in}}%
\pgfpathlineto{\pgfqpoint{1.149591in}{0.750856in}}%
\pgfpathlineto{\pgfqpoint{1.150295in}{0.739847in}}%
\pgfpathlineto{\pgfqpoint{1.151000in}{0.716044in}}%
\pgfpathlineto{\pgfqpoint{1.151705in}{0.717624in}}%
\pgfpathlineto{\pgfqpoint{1.152409in}{0.741843in}}%
\pgfpathlineto{\pgfqpoint{1.153114in}{0.731087in}}%
\pgfpathlineto{\pgfqpoint{1.153818in}{0.732563in}}%
\pgfpathlineto{\pgfqpoint{1.154523in}{0.711490in}}%
\pgfpathlineto{\pgfqpoint{1.155227in}{0.712003in}}%
\pgfpathlineto{\pgfqpoint{1.155932in}{0.720816in}}%
\pgfpathlineto{\pgfqpoint{1.156636in}{0.735851in}}%
\pgfpathlineto{\pgfqpoint{1.157341in}{0.738961in}}%
\pgfpathlineto{\pgfqpoint{1.158045in}{0.735152in}}%
\pgfpathlineto{\pgfqpoint{1.158750in}{0.725409in}}%
\pgfpathlineto{\pgfqpoint{1.159455in}{0.709886in}}%
\pgfpathlineto{\pgfqpoint{1.160159in}{0.706356in}}%
\pgfpathlineto{\pgfqpoint{1.160864in}{0.738595in}}%
\pgfpathlineto{\pgfqpoint{1.161568in}{0.756319in}}%
\pgfpathlineto{\pgfqpoint{1.162273in}{0.766418in}}%
\pgfpathlineto{\pgfqpoint{1.162977in}{0.784660in}}%
\pgfpathlineto{\pgfqpoint{1.163682in}{0.785641in}}%
\pgfpathlineto{\pgfqpoint{1.164386in}{0.780954in}}%
\pgfpathlineto{\pgfqpoint{1.165091in}{0.740688in}}%
\pgfpathlineto{\pgfqpoint{1.165795in}{0.735300in}}%
\pgfpathlineto{\pgfqpoint{1.166500in}{0.734313in}}%
\pgfpathlineto{\pgfqpoint{1.167205in}{0.744634in}}%
\pgfpathlineto{\pgfqpoint{1.167909in}{0.751229in}}%
\pgfpathlineto{\pgfqpoint{1.168614in}{0.782266in}}%
\pgfpathlineto{\pgfqpoint{1.169318in}{0.771954in}}%
\pgfpathlineto{\pgfqpoint{1.170023in}{0.756676in}}%
\pgfpathlineto{\pgfqpoint{1.170727in}{0.750272in}}%
\pgfpathlineto{\pgfqpoint{1.171432in}{0.762239in}}%
\pgfpathlineto{\pgfqpoint{1.172136in}{0.760831in}}%
\pgfpathlineto{\pgfqpoint{1.172841in}{0.753961in}}%
\pgfpathlineto{\pgfqpoint{1.173545in}{0.735100in}}%
\pgfpathlineto{\pgfqpoint{1.174250in}{0.731531in}}%
\pgfpathlineto{\pgfqpoint{1.174955in}{0.729499in}}%
\pgfpathlineto{\pgfqpoint{1.175659in}{0.741409in}}%
\pgfpathlineto{\pgfqpoint{1.176364in}{0.732977in}}%
\pgfpathlineto{\pgfqpoint{1.177068in}{0.722710in}}%
\pgfpathlineto{\pgfqpoint{1.177773in}{0.714066in}}%
\pgfpathlineto{\pgfqpoint{1.178477in}{0.710655in}}%
\pgfpathlineto{\pgfqpoint{1.179182in}{0.703495in}}%
\pgfpathlineto{\pgfqpoint{1.179886in}{0.724788in}}%
\pgfpathlineto{\pgfqpoint{1.180591in}{0.721539in}}%
\pgfpathlineto{\pgfqpoint{1.181295in}{0.726977in}}%
\pgfpathlineto{\pgfqpoint{1.182000in}{0.755832in}}%
\pgfpathlineto{\pgfqpoint{1.182705in}{0.760575in}}%
\pgfpathlineto{\pgfqpoint{1.183409in}{0.794029in}}%
\pgfpathlineto{\pgfqpoint{1.184114in}{0.775971in}}%
\pgfpathlineto{\pgfqpoint{1.184818in}{0.790708in}}%
\pgfpathlineto{\pgfqpoint{1.185523in}{0.777973in}}%
\pgfpathlineto{\pgfqpoint{1.186227in}{0.763544in}}%
\pgfpathlineto{\pgfqpoint{1.186932in}{0.729973in}}%
\pgfpathlineto{\pgfqpoint{1.187636in}{0.736688in}}%
\pgfpathlineto{\pgfqpoint{1.188341in}{0.744539in}}%
\pgfpathlineto{\pgfqpoint{1.189045in}{0.744215in}}%
\pgfpathlineto{\pgfqpoint{1.189750in}{0.741102in}}%
\pgfpathlineto{\pgfqpoint{1.190455in}{0.756793in}}%
\pgfpathlineto{\pgfqpoint{1.191159in}{0.759793in}}%
\pgfpathlineto{\pgfqpoint{1.191864in}{0.765265in}}%
\pgfpathlineto{\pgfqpoint{1.192568in}{0.757083in}}%
\pgfpathlineto{\pgfqpoint{1.193273in}{0.732693in}}%
\pgfpathlineto{\pgfqpoint{1.193977in}{0.720015in}}%
\pgfpathlineto{\pgfqpoint{1.194682in}{0.692082in}}%
\pgfpathlineto{\pgfqpoint{1.195386in}{0.701084in}}%
\pgfpathlineto{\pgfqpoint{1.196091in}{0.714327in}}%
\pgfpathlineto{\pgfqpoint{1.196795in}{0.759794in}}%
\pgfpathlineto{\pgfqpoint{1.197500in}{0.758145in}}%
\pgfpathlineto{\pgfqpoint{1.198205in}{0.767052in}}%
\pgfpathlineto{\pgfqpoint{1.198909in}{0.745581in}}%
\pgfpathlineto{\pgfqpoint{1.199614in}{0.761992in}}%
\pgfpathlineto{\pgfqpoint{1.200318in}{0.751519in}}%
\pgfpathlineto{\pgfqpoint{1.201023in}{0.756062in}}%
\pgfpathlineto{\pgfqpoint{1.201727in}{0.747693in}}%
\pgfpathlineto{\pgfqpoint{1.202432in}{0.754313in}}%
\pgfpathlineto{\pgfqpoint{1.203136in}{0.773634in}}%
\pgfpathlineto{\pgfqpoint{1.203841in}{0.765646in}}%
\pgfpathlineto{\pgfqpoint{1.204545in}{0.785189in}}%
\pgfpathlineto{\pgfqpoint{1.205250in}{0.766521in}}%
\pgfpathlineto{\pgfqpoint{1.205955in}{0.753213in}}%
\pgfpathlineto{\pgfqpoint{1.206659in}{0.733405in}}%
\pgfpathlineto{\pgfqpoint{1.207364in}{0.725552in}}%
\pgfpathlineto{\pgfqpoint{1.208068in}{0.720311in}}%
\pgfpathlineto{\pgfqpoint{1.208773in}{0.705135in}}%
\pgfpathlineto{\pgfqpoint{1.209477in}{0.740083in}}%
\pgfpathlineto{\pgfqpoint{1.210182in}{0.752217in}}%
\pgfpathlineto{\pgfqpoint{1.210886in}{0.779666in}}%
\pgfpathlineto{\pgfqpoint{1.211591in}{0.762432in}}%
\pgfpathlineto{\pgfqpoint{1.212295in}{0.756024in}}%
\pgfpathlineto{\pgfqpoint{1.213000in}{0.742663in}}%
\pgfpathlineto{\pgfqpoint{1.213705in}{0.763944in}}%
\pgfpathlineto{\pgfqpoint{1.214409in}{0.757679in}}%
\pgfpathlineto{\pgfqpoint{1.215114in}{0.774156in}}%
\pgfpathlineto{\pgfqpoint{1.215818in}{0.755505in}}%
\pgfpathlineto{\pgfqpoint{1.216523in}{0.779404in}}%
\pgfpathlineto{\pgfqpoint{1.217227in}{0.789784in}}%
\pgfpathlineto{\pgfqpoint{1.217932in}{0.784418in}}%
\pgfpathlineto{\pgfqpoint{1.218636in}{0.769771in}}%
\pgfpathlineto{\pgfqpoint{1.219341in}{0.752860in}}%
\pgfpathlineto{\pgfqpoint{1.220045in}{0.738565in}}%
\pgfpathlineto{\pgfqpoint{1.220750in}{0.716423in}}%
\pgfpathlineto{\pgfqpoint{1.221455in}{0.713411in}}%
\pgfpathlineto{\pgfqpoint{1.222159in}{0.726278in}}%
\pgfpathlineto{\pgfqpoint{1.222864in}{0.753952in}}%
\pgfpathlineto{\pgfqpoint{1.223568in}{0.782180in}}%
\pgfpathlineto{\pgfqpoint{1.224273in}{0.805284in}}%
\pgfpathlineto{\pgfqpoint{1.224977in}{0.790744in}}%
\pgfpathlineto{\pgfqpoint{1.225682in}{0.765570in}}%
\pgfpathlineto{\pgfqpoint{1.226386in}{0.770477in}}%
\pgfpathlineto{\pgfqpoint{1.227091in}{0.763850in}}%
\pgfpathlineto{\pgfqpoint{1.227795in}{0.802861in}}%
\pgfpathlineto{\pgfqpoint{1.228500in}{0.793656in}}%
\pgfpathlineto{\pgfqpoint{1.229205in}{0.802851in}}%
\pgfpathlineto{\pgfqpoint{1.229909in}{0.786711in}}%
\pgfpathlineto{\pgfqpoint{1.230614in}{0.807563in}}%
\pgfpathlineto{\pgfqpoint{1.231318in}{0.786447in}}%
\pgfpathlineto{\pgfqpoint{1.232023in}{0.789367in}}%
\pgfpathlineto{\pgfqpoint{1.232727in}{0.767990in}}%
\pgfpathlineto{\pgfqpoint{1.233432in}{0.781019in}}%
\pgfpathlineto{\pgfqpoint{1.234136in}{0.780640in}}%
\pgfpathlineto{\pgfqpoint{1.234841in}{0.811585in}}%
\pgfpathlineto{\pgfqpoint{1.235545in}{0.824028in}}%
\pgfpathlineto{\pgfqpoint{1.236250in}{0.813559in}}%
\pgfpathlineto{\pgfqpoint{1.236955in}{0.799264in}}%
\pgfpathlineto{\pgfqpoint{1.237659in}{0.762506in}}%
\pgfpathlineto{\pgfqpoint{1.238364in}{0.776707in}}%
\pgfpathlineto{\pgfqpoint{1.239068in}{0.767511in}}%
\pgfpathlineto{\pgfqpoint{1.239773in}{0.772825in}}%
\pgfpathlineto{\pgfqpoint{1.240477in}{0.759753in}}%
\pgfpathlineto{\pgfqpoint{1.241182in}{0.762402in}}%
\pgfpathlineto{\pgfqpoint{1.241886in}{0.770131in}}%
\pgfpathlineto{\pgfqpoint{1.242591in}{0.780712in}}%
\pgfpathlineto{\pgfqpoint{1.243295in}{0.785809in}}%
\pgfpathlineto{\pgfqpoint{1.244000in}{0.777868in}}%
\pgfpathlineto{\pgfqpoint{1.244705in}{0.772568in}}%
\pgfpathlineto{\pgfqpoint{1.245409in}{0.759983in}}%
\pgfpathlineto{\pgfqpoint{1.246114in}{0.761978in}}%
\pgfpathlineto{\pgfqpoint{1.246818in}{0.760533in}}%
\pgfpathlineto{\pgfqpoint{1.247523in}{0.777700in}}%
\pgfpathlineto{\pgfqpoint{1.248227in}{0.790345in}}%
\pgfpathlineto{\pgfqpoint{1.248932in}{0.819101in}}%
\pgfpathlineto{\pgfqpoint{1.249636in}{0.815152in}}%
\pgfpathlineto{\pgfqpoint{1.250341in}{0.807771in}}%
\pgfpathlineto{\pgfqpoint{1.251045in}{0.782505in}}%
\pgfpathlineto{\pgfqpoint{1.251750in}{0.768434in}}%
\pgfpathlineto{\pgfqpoint{1.252455in}{0.757187in}}%
\pgfpathlineto{\pgfqpoint{1.253159in}{0.765034in}}%
\pgfpathlineto{\pgfqpoint{1.253864in}{0.773236in}}%
\pgfpathlineto{\pgfqpoint{1.254568in}{0.786341in}}%
\pgfpathlineto{\pgfqpoint{1.255273in}{0.782232in}}%
\pgfpathlineto{\pgfqpoint{1.255977in}{0.794747in}}%
\pgfpathlineto{\pgfqpoint{1.256682in}{0.809461in}}%
\pgfpathlineto{\pgfqpoint{1.257386in}{0.819806in}}%
\pgfpathlineto{\pgfqpoint{1.258091in}{0.820412in}}%
\pgfpathlineto{\pgfqpoint{1.258795in}{0.832261in}}%
\pgfpathlineto{\pgfqpoint{1.259500in}{0.829635in}}%
\pgfpathlineto{\pgfqpoint{1.260205in}{0.825568in}}%
\pgfpathlineto{\pgfqpoint{1.260909in}{0.827951in}}%
\pgfpathlineto{\pgfqpoint{1.261614in}{0.796110in}}%
\pgfpathlineto{\pgfqpoint{1.262318in}{0.778501in}}%
\pgfpathlineto{\pgfqpoint{1.263023in}{0.770319in}}%
\pgfpathlineto{\pgfqpoint{1.263727in}{0.780220in}}%
\pgfpathlineto{\pgfqpoint{1.264432in}{0.783778in}}%
\pgfpathlineto{\pgfqpoint{1.265136in}{0.784246in}}%
\pgfpathlineto{\pgfqpoint{1.265841in}{0.777628in}}%
\pgfpathlineto{\pgfqpoint{1.266545in}{0.778100in}}%
\pgfpathlineto{\pgfqpoint{1.267250in}{0.773407in}}%
\pgfpathlineto{\pgfqpoint{1.267955in}{0.796129in}}%
\pgfpathlineto{\pgfqpoint{1.268659in}{0.791629in}}%
\pgfpathlineto{\pgfqpoint{1.269364in}{0.773656in}}%
\pgfpathlineto{\pgfqpoint{1.270068in}{0.757196in}}%
\pgfpathlineto{\pgfqpoint{1.270773in}{0.742196in}}%
\pgfpathlineto{\pgfqpoint{1.271477in}{0.762164in}}%
\pgfpathlineto{\pgfqpoint{1.272182in}{0.758140in}}%
\pgfpathlineto{\pgfqpoint{1.272886in}{0.789542in}}%
\pgfpathlineto{\pgfqpoint{1.273591in}{0.775362in}}%
\pgfpathlineto{\pgfqpoint{1.274295in}{0.783016in}}%
\pgfpathlineto{\pgfqpoint{1.275000in}{0.799988in}}%
\pgfpathlineto{\pgfqpoint{1.275705in}{0.808850in}}%
\pgfpathlineto{\pgfqpoint{1.276409in}{0.829874in}}%
\pgfpathlineto{\pgfqpoint{1.277114in}{0.829797in}}%
\pgfpathlineto{\pgfqpoint{1.277818in}{0.812850in}}%
\pgfpathlineto{\pgfqpoint{1.278523in}{0.794904in}}%
\pgfpathlineto{\pgfqpoint{1.279227in}{0.757364in}}%
\pgfpathlineto{\pgfqpoint{1.279932in}{0.768594in}}%
\pgfpathlineto{\pgfqpoint{1.280636in}{0.780888in}}%
\pgfpathlineto{\pgfqpoint{1.281341in}{0.819522in}}%
\pgfpathlineto{\pgfqpoint{1.282045in}{0.816714in}}%
\pgfpathlineto{\pgfqpoint{1.282750in}{0.807499in}}%
\pgfpathlineto{\pgfqpoint{1.283455in}{0.795493in}}%
\pgfpathlineto{\pgfqpoint{1.284159in}{0.788648in}}%
\pgfpathlineto{\pgfqpoint{1.284864in}{0.784615in}}%
\pgfpathlineto{\pgfqpoint{1.285568in}{0.800565in}}%
\pgfpathlineto{\pgfqpoint{1.286273in}{0.818763in}}%
\pgfpathlineto{\pgfqpoint{1.286977in}{0.831873in}}%
\pgfpathlineto{\pgfqpoint{1.287682in}{0.808367in}}%
\pgfpathlineto{\pgfqpoint{1.288386in}{0.780794in}}%
\pgfpathlineto{\pgfqpoint{1.289091in}{0.767554in}}%
\pgfpathlineto{\pgfqpoint{1.289795in}{0.784391in}}%
\pgfpathlineto{\pgfqpoint{1.290500in}{0.781049in}}%
\pgfpathlineto{\pgfqpoint{1.291205in}{0.804095in}}%
\pgfpathlineto{\pgfqpoint{1.291909in}{0.811988in}}%
\pgfpathlineto{\pgfqpoint{1.292614in}{0.821013in}}%
\pgfpathlineto{\pgfqpoint{1.293318in}{0.841957in}}%
\pgfpathlineto{\pgfqpoint{1.294023in}{0.840898in}}%
\pgfpathlineto{\pgfqpoint{1.294727in}{0.839165in}}%
\pgfpathlineto{\pgfqpoint{1.295432in}{0.821861in}}%
\pgfpathlineto{\pgfqpoint{1.296136in}{0.814663in}}%
\pgfpathlineto{\pgfqpoint{1.296841in}{0.797949in}}%
\pgfpathlineto{\pgfqpoint{1.297545in}{0.792571in}}%
\pgfpathlineto{\pgfqpoint{1.298250in}{0.778099in}}%
\pgfpathlineto{\pgfqpoint{1.298955in}{0.778697in}}%
\pgfpathlineto{\pgfqpoint{1.299659in}{0.768084in}}%
\pgfpathlineto{\pgfqpoint{1.300364in}{0.766735in}}%
\pgfpathlineto{\pgfqpoint{1.301068in}{0.763522in}}%
\pgfpathlineto{\pgfqpoint{1.301773in}{0.781206in}}%
\pgfpathlineto{\pgfqpoint{1.302477in}{0.781193in}}%
\pgfpathlineto{\pgfqpoint{1.303182in}{0.777374in}}%
\pgfpathlineto{\pgfqpoint{1.303886in}{0.790326in}}%
\pgfpathlineto{\pgfqpoint{1.304591in}{0.801970in}}%
\pgfpathlineto{\pgfqpoint{1.305295in}{0.819244in}}%
\pgfpathlineto{\pgfqpoint{1.306000in}{0.802570in}}%
\pgfpathlineto{\pgfqpoint{1.306705in}{0.818910in}}%
\pgfpathlineto{\pgfqpoint{1.307409in}{0.804421in}}%
\pgfpathlineto{\pgfqpoint{1.308114in}{0.783486in}}%
\pgfpathlineto{\pgfqpoint{1.308818in}{0.787904in}}%
\pgfpathlineto{\pgfqpoint{1.309523in}{0.796087in}}%
\pgfpathlineto{\pgfqpoint{1.310227in}{0.778785in}}%
\pgfpathlineto{\pgfqpoint{1.310932in}{0.792223in}}%
\pgfpathlineto{\pgfqpoint{1.311636in}{0.790371in}}%
\pgfpathlineto{\pgfqpoint{1.312341in}{0.802806in}}%
\pgfpathlineto{\pgfqpoint{1.313045in}{0.803178in}}%
\pgfpathlineto{\pgfqpoint{1.313750in}{0.807302in}}%
\pgfpathlineto{\pgfqpoint{1.314455in}{0.815684in}}%
\pgfpathlineto{\pgfqpoint{1.315159in}{0.820216in}}%
\pgfpathlineto{\pgfqpoint{1.315864in}{0.835296in}}%
\pgfpathlineto{\pgfqpoint{1.316568in}{0.838464in}}%
\pgfpathlineto{\pgfqpoint{1.317273in}{0.819693in}}%
\pgfpathlineto{\pgfqpoint{1.317977in}{0.802622in}}%
\pgfpathlineto{\pgfqpoint{1.318682in}{0.803399in}}%
\pgfpathlineto{\pgfqpoint{1.319386in}{0.815486in}}%
\pgfpathlineto{\pgfqpoint{1.320091in}{0.838289in}}%
\pgfpathlineto{\pgfqpoint{1.320795in}{0.844985in}}%
\pgfpathlineto{\pgfqpoint{1.321500in}{0.821504in}}%
\pgfpathlineto{\pgfqpoint{1.322205in}{0.801356in}}%
\pgfpathlineto{\pgfqpoint{1.322909in}{0.792791in}}%
\pgfpathlineto{\pgfqpoint{1.323614in}{0.794454in}}%
\pgfpathlineto{\pgfqpoint{1.324318in}{0.809197in}}%
\pgfpathlineto{\pgfqpoint{1.325023in}{0.829800in}}%
\pgfpathlineto{\pgfqpoint{1.325727in}{0.798273in}}%
\pgfpathlineto{\pgfqpoint{1.326432in}{0.814767in}}%
\pgfpathlineto{\pgfqpoint{1.327136in}{0.789780in}}%
\pgfpathlineto{\pgfqpoint{1.327841in}{0.811982in}}%
\pgfpathlineto{\pgfqpoint{1.328545in}{0.819759in}}%
\pgfpathlineto{\pgfqpoint{1.329250in}{0.839764in}}%
\pgfpathlineto{\pgfqpoint{1.329955in}{0.849474in}}%
\pgfpathlineto{\pgfqpoint{1.330659in}{0.835232in}}%
\pgfpathlineto{\pgfqpoint{1.331364in}{0.820524in}}%
\pgfpathlineto{\pgfqpoint{1.332068in}{0.838241in}}%
\pgfpathlineto{\pgfqpoint{1.332773in}{0.844704in}}%
\pgfpathlineto{\pgfqpoint{1.333477in}{0.854267in}}%
\pgfpathlineto{\pgfqpoint{1.334182in}{0.861487in}}%
\pgfpathlineto{\pgfqpoint{1.334886in}{0.844599in}}%
\pgfpathlineto{\pgfqpoint{1.335591in}{0.849915in}}%
\pgfpathlineto{\pgfqpoint{1.336295in}{0.839668in}}%
\pgfpathlineto{\pgfqpoint{1.337000in}{0.860727in}}%
\pgfpathlineto{\pgfqpoint{1.337705in}{0.866888in}}%
\pgfpathlineto{\pgfqpoint{1.338409in}{0.828644in}}%
\pgfpathlineto{\pgfqpoint{1.339114in}{0.774838in}}%
\pgfpathlineto{\pgfqpoint{1.339818in}{0.757051in}}%
\pgfpathlineto{\pgfqpoint{1.340523in}{0.780629in}}%
\pgfpathlineto{\pgfqpoint{1.341227in}{0.793410in}}%
\pgfpathlineto{\pgfqpoint{1.341932in}{0.809730in}}%
\pgfpathlineto{\pgfqpoint{1.342636in}{0.824476in}}%
\pgfpathlineto{\pgfqpoint{1.343341in}{0.848737in}}%
\pgfpathlineto{\pgfqpoint{1.344045in}{0.840962in}}%
\pgfpathlineto{\pgfqpoint{1.344750in}{0.834932in}}%
\pgfpathlineto{\pgfqpoint{1.345455in}{0.822329in}}%
\pgfpathlineto{\pgfqpoint{1.346159in}{0.848078in}}%
\pgfpathlineto{\pgfqpoint{1.346864in}{0.860620in}}%
\pgfpathlineto{\pgfqpoint{1.347568in}{0.881545in}}%
\pgfpathlineto{\pgfqpoint{1.348273in}{0.860601in}}%
\pgfpathlineto{\pgfqpoint{1.348977in}{0.865491in}}%
\pgfpathlineto{\pgfqpoint{1.349682in}{0.834668in}}%
\pgfpathlineto{\pgfqpoint{1.350386in}{0.830533in}}%
\pgfpathlineto{\pgfqpoint{1.351091in}{0.801651in}}%
\pgfpathlineto{\pgfqpoint{1.351795in}{0.825280in}}%
\pgfpathlineto{\pgfqpoint{1.352500in}{0.805090in}}%
\pgfpathlineto{\pgfqpoint{1.353205in}{0.803075in}}%
\pgfpathlineto{\pgfqpoint{1.353909in}{0.788343in}}%
\pgfpathlineto{\pgfqpoint{1.354614in}{0.816662in}}%
\pgfpathlineto{\pgfqpoint{1.355318in}{0.807465in}}%
\pgfpathlineto{\pgfqpoint{1.356023in}{0.795588in}}%
\pgfpathlineto{\pgfqpoint{1.356727in}{0.792243in}}%
\pgfpathlineto{\pgfqpoint{1.357432in}{0.803224in}}%
\pgfpathlineto{\pgfqpoint{1.358136in}{0.832346in}}%
\pgfpathlineto{\pgfqpoint{1.358841in}{0.815269in}}%
\pgfpathlineto{\pgfqpoint{1.359545in}{0.796423in}}%
\pgfpathlineto{\pgfqpoint{1.360250in}{0.790510in}}%
\pgfpathlineto{\pgfqpoint{1.360954in}{0.788456in}}%
\pgfpathlineto{\pgfqpoint{1.361659in}{0.825024in}}%
\pgfpathlineto{\pgfqpoint{1.362364in}{0.829930in}}%
\pgfpathlineto{\pgfqpoint{1.363068in}{0.843750in}}%
\pgfpathlineto{\pgfqpoint{1.363773in}{0.833850in}}%
\pgfpathlineto{\pgfqpoint{1.364477in}{0.792394in}}%
\pgfpathlineto{\pgfqpoint{1.365182in}{0.788295in}}%
\pgfpathlineto{\pgfqpoint{1.365886in}{0.806939in}}%
\pgfpathlineto{\pgfqpoint{1.366591in}{0.821563in}}%
\pgfpathlineto{\pgfqpoint{1.367295in}{0.806829in}}%
\pgfpathlineto{\pgfqpoint{1.368000in}{0.788747in}}%
\pgfpathlineto{\pgfqpoint{1.368704in}{0.778102in}}%
\pgfpathlineto{\pgfqpoint{1.369409in}{0.803096in}}%
\pgfpathlineto{\pgfqpoint{1.370114in}{0.797953in}}%
\pgfpathlineto{\pgfqpoint{1.370818in}{0.795714in}}%
\pgfpathlineto{\pgfqpoint{1.371523in}{0.793244in}}%
\pgfpathlineto{\pgfqpoint{1.372227in}{0.783662in}}%
\pgfpathlineto{\pgfqpoint{1.372932in}{0.787522in}}%
\pgfpathlineto{\pgfqpoint{1.373636in}{0.791857in}}%
\pgfpathlineto{\pgfqpoint{1.374341in}{0.804669in}}%
\pgfpathlineto{\pgfqpoint{1.375045in}{0.828796in}}%
\pgfpathlineto{\pgfqpoint{1.375750in}{0.821726in}}%
\pgfpathlineto{\pgfqpoint{1.376455in}{0.823187in}}%
\pgfpathlineto{\pgfqpoint{1.377159in}{0.829261in}}%
\pgfpathlineto{\pgfqpoint{1.377864in}{0.833467in}}%
\pgfpathlineto{\pgfqpoint{1.378568in}{0.827484in}}%
\pgfpathlineto{\pgfqpoint{1.379273in}{0.833922in}}%
\pgfpathlineto{\pgfqpoint{1.379977in}{0.847903in}}%
\pgfpathlineto{\pgfqpoint{1.380682in}{0.858143in}}%
\pgfpathlineto{\pgfqpoint{1.381386in}{0.854384in}}%
\pgfpathlineto{\pgfqpoint{1.382091in}{0.832069in}}%
\pgfpathlineto{\pgfqpoint{1.382795in}{0.847416in}}%
\pgfpathlineto{\pgfqpoint{1.383500in}{0.850052in}}%
\pgfpathlineto{\pgfqpoint{1.384205in}{0.840031in}}%
\pgfpathlineto{\pgfqpoint{1.384909in}{0.820590in}}%
\pgfpathlineto{\pgfqpoint{1.385614in}{0.799054in}}%
\pgfpathlineto{\pgfqpoint{1.386318in}{0.766253in}}%
\pgfpathlineto{\pgfqpoint{1.387023in}{0.785831in}}%
\pgfpathlineto{\pgfqpoint{1.387727in}{0.779480in}}%
\pgfpathlineto{\pgfqpoint{1.388432in}{0.786993in}}%
\pgfpathlineto{\pgfqpoint{1.389136in}{0.800413in}}%
\pgfpathlineto{\pgfqpoint{1.389841in}{0.821136in}}%
\pgfpathlineto{\pgfqpoint{1.390545in}{0.842059in}}%
\pgfpathlineto{\pgfqpoint{1.391250in}{0.848862in}}%
\pgfpathlineto{\pgfqpoint{1.391955in}{0.840742in}}%
\pgfpathlineto{\pgfqpoint{1.392659in}{0.821875in}}%
\pgfpathlineto{\pgfqpoint{1.393364in}{0.817352in}}%
\pgfpathlineto{\pgfqpoint{1.394068in}{0.821347in}}%
\pgfpathlineto{\pgfqpoint{1.394773in}{0.833349in}}%
\pgfpathlineto{\pgfqpoint{1.395477in}{0.855781in}}%
\pgfpathlineto{\pgfqpoint{1.396182in}{0.863414in}}%
\pgfpathlineto{\pgfqpoint{1.396886in}{0.807663in}}%
\pgfpathlineto{\pgfqpoint{1.397591in}{0.786129in}}%
\pgfpathlineto{\pgfqpoint{1.398295in}{0.757141in}}%
\pgfpathlineto{\pgfqpoint{1.399000in}{0.762586in}}%
\pgfpathlineto{\pgfqpoint{1.399704in}{0.773725in}}%
\pgfpathlineto{\pgfqpoint{1.400409in}{0.771752in}}%
\pgfpathlineto{\pgfqpoint{1.401114in}{0.777761in}}%
\pgfpathlineto{\pgfqpoint{1.401818in}{0.768707in}}%
\pgfpathlineto{\pgfqpoint{1.402523in}{0.762652in}}%
\pgfpathlineto{\pgfqpoint{1.403227in}{0.766414in}}%
\pgfpathlineto{\pgfqpoint{1.403932in}{0.798664in}}%
\pgfpathlineto{\pgfqpoint{1.404636in}{0.801344in}}%
\pgfpathlineto{\pgfqpoint{1.405341in}{0.799701in}}%
\pgfpathlineto{\pgfqpoint{1.406045in}{0.790386in}}%
\pgfpathlineto{\pgfqpoint{1.406750in}{0.779982in}}%
\pgfpathlineto{\pgfqpoint{1.407455in}{0.794400in}}%
\pgfpathlineto{\pgfqpoint{1.408159in}{0.790936in}}%
\pgfpathlineto{\pgfqpoint{1.408864in}{0.783465in}}%
\pgfpathlineto{\pgfqpoint{1.409568in}{0.776533in}}%
\pgfpathlineto{\pgfqpoint{1.410273in}{0.783103in}}%
\pgfpathlineto{\pgfqpoint{1.410977in}{0.805281in}}%
\pgfpathlineto{\pgfqpoint{1.411682in}{0.831275in}}%
\pgfpathlineto{\pgfqpoint{1.412386in}{0.833314in}}%
\pgfpathlineto{\pgfqpoint{1.413091in}{0.848956in}}%
\pgfpathlineto{\pgfqpoint{1.413795in}{0.867762in}}%
\pgfpathlineto{\pgfqpoint{1.414500in}{0.855676in}}%
\pgfpathlineto{\pgfqpoint{1.415205in}{0.837086in}}%
\pgfpathlineto{\pgfqpoint{1.415909in}{0.812136in}}%
\pgfpathlineto{\pgfqpoint{1.416614in}{0.800040in}}%
\pgfpathlineto{\pgfqpoint{1.417318in}{0.770620in}}%
\pgfpathlineto{\pgfqpoint{1.418023in}{0.775614in}}%
\pgfpathlineto{\pgfqpoint{1.418727in}{0.798858in}}%
\pgfpathlineto{\pgfqpoint{1.419432in}{0.835075in}}%
\pgfpathlineto{\pgfqpoint{1.420136in}{0.851049in}}%
\pgfpathlineto{\pgfqpoint{1.420841in}{0.852214in}}%
\pgfpathlineto{\pgfqpoint{1.421545in}{0.848902in}}%
\pgfpathlineto{\pgfqpoint{1.422250in}{0.820804in}}%
\pgfpathlineto{\pgfqpoint{1.422955in}{0.789565in}}%
\pgfpathlineto{\pgfqpoint{1.423659in}{0.776428in}}%
\pgfpathlineto{\pgfqpoint{1.424364in}{0.760876in}}%
\pgfpathlineto{\pgfqpoint{1.425068in}{0.780977in}}%
\pgfpathlineto{\pgfqpoint{1.425773in}{0.794004in}}%
\pgfpathlineto{\pgfqpoint{1.426477in}{0.798587in}}%
\pgfpathlineto{\pgfqpoint{1.427182in}{0.786771in}}%
\pgfpathlineto{\pgfqpoint{1.427886in}{0.769618in}}%
\pgfpathlineto{\pgfqpoint{1.428591in}{0.736657in}}%
\pgfpathlineto{\pgfqpoint{1.429295in}{0.723814in}}%
\pgfpathlineto{\pgfqpoint{1.430000in}{0.724486in}}%
\pgfpathlineto{\pgfqpoint{1.430705in}{0.751598in}}%
\pgfpathlineto{\pgfqpoint{1.431409in}{0.794926in}}%
\pgfpathlineto{\pgfqpoint{1.432114in}{0.825459in}}%
\pgfpathlineto{\pgfqpoint{1.432818in}{0.823588in}}%
\pgfpathlineto{\pgfqpoint{1.433523in}{0.808807in}}%
\pgfpathlineto{\pgfqpoint{1.434227in}{0.786270in}}%
\pgfpathlineto{\pgfqpoint{1.434932in}{0.789805in}}%
\pgfpathlineto{\pgfqpoint{1.435636in}{0.798303in}}%
\pgfpathlineto{\pgfqpoint{1.436341in}{0.794695in}}%
\pgfpathlineto{\pgfqpoint{1.437045in}{0.758532in}}%
\pgfpathlineto{\pgfqpoint{1.437750in}{0.772094in}}%
\pgfpathlineto{\pgfqpoint{1.438455in}{0.798414in}}%
\pgfpathlineto{\pgfqpoint{1.439159in}{0.817057in}}%
\pgfpathlineto{\pgfqpoint{1.439864in}{0.797729in}}%
\pgfpathlineto{\pgfqpoint{1.440568in}{0.790833in}}%
\pgfpathlineto{\pgfqpoint{1.441273in}{0.804383in}}%
\pgfpathlineto{\pgfqpoint{1.441977in}{0.836562in}}%
\pgfpathlineto{\pgfqpoint{1.442682in}{0.835889in}}%
\pgfpathlineto{\pgfqpoint{1.443386in}{0.844040in}}%
\pgfpathlineto{\pgfqpoint{1.444091in}{0.827491in}}%
\pgfpathlineto{\pgfqpoint{1.444795in}{0.819596in}}%
\pgfpathlineto{\pgfqpoint{1.445500in}{0.774821in}}%
\pgfpathlineto{\pgfqpoint{1.446204in}{0.737955in}}%
\pgfpathlineto{\pgfqpoint{1.446909in}{0.732930in}}%
\pgfpathlineto{\pgfqpoint{1.447614in}{0.755735in}}%
\pgfpathlineto{\pgfqpoint{1.448318in}{0.762766in}}%
\pgfpathlineto{\pgfqpoint{1.449023in}{0.751529in}}%
\pgfpathlineto{\pgfqpoint{1.449727in}{0.750543in}}%
\pgfpathlineto{\pgfqpoint{1.450432in}{0.755922in}}%
\pgfpathlineto{\pgfqpoint{1.451136in}{0.768546in}}%
\pgfpathlineto{\pgfqpoint{1.451841in}{0.767996in}}%
\pgfpathlineto{\pgfqpoint{1.452545in}{0.784108in}}%
\pgfpathlineto{\pgfqpoint{1.453250in}{0.796384in}}%
\pgfpathlineto{\pgfqpoint{1.453955in}{0.806297in}}%
\pgfpathlineto{\pgfqpoint{1.454659in}{0.778508in}}%
\pgfpathlineto{\pgfqpoint{1.455364in}{0.775185in}}%
\pgfpathlineto{\pgfqpoint{1.456068in}{0.772927in}}%
\pgfpathlineto{\pgfqpoint{1.456773in}{0.784167in}}%
\pgfpathlineto{\pgfqpoint{1.457477in}{0.791316in}}%
\pgfpathlineto{\pgfqpoint{1.458182in}{0.795275in}}%
\pgfpathlineto{\pgfqpoint{1.458886in}{0.800855in}}%
\pgfpathlineto{\pgfqpoint{1.459591in}{0.800065in}}%
\pgfpathlineto{\pgfqpoint{1.460295in}{0.794016in}}%
\pgfpathlineto{\pgfqpoint{1.461000in}{0.785878in}}%
\pgfpathlineto{\pgfqpoint{1.461705in}{0.779052in}}%
\pgfpathlineto{\pgfqpoint{1.462409in}{0.795793in}}%
\pgfpathlineto{\pgfqpoint{1.463114in}{0.815714in}}%
\pgfpathlineto{\pgfqpoint{1.463818in}{0.832449in}}%
\pgfpathlineto{\pgfqpoint{1.464523in}{0.813543in}}%
\pgfpathlineto{\pgfqpoint{1.465227in}{0.810812in}}%
\pgfpathlineto{\pgfqpoint{1.465932in}{0.803232in}}%
\pgfpathlineto{\pgfqpoint{1.466636in}{0.818855in}}%
\pgfpathlineto{\pgfqpoint{1.467341in}{0.819603in}}%
\pgfpathlineto{\pgfqpoint{1.468045in}{0.824190in}}%
\pgfpathlineto{\pgfqpoint{1.468750in}{0.796495in}}%
\pgfpathlineto{\pgfqpoint{1.469455in}{0.785403in}}%
\pgfpathlineto{\pgfqpoint{1.470159in}{0.790983in}}%
\pgfpathlineto{\pgfqpoint{1.470864in}{0.805215in}}%
\pgfpathlineto{\pgfqpoint{1.471568in}{0.811566in}}%
\pgfpathlineto{\pgfqpoint{1.472273in}{0.810839in}}%
\pgfpathlineto{\pgfqpoint{1.472977in}{0.813601in}}%
\pgfpathlineto{\pgfqpoint{1.473682in}{0.822270in}}%
\pgfpathlineto{\pgfqpoint{1.474386in}{0.813271in}}%
\pgfpathlineto{\pgfqpoint{1.475091in}{0.810232in}}%
\pgfpathlineto{\pgfqpoint{1.475795in}{0.786507in}}%
\pgfpathlineto{\pgfqpoint{1.476500in}{0.795158in}}%
\pgfpathlineto{\pgfqpoint{1.477205in}{0.798717in}}%
\pgfpathlineto{\pgfqpoint{1.477909in}{0.821986in}}%
\pgfpathlineto{\pgfqpoint{1.478614in}{0.816406in}}%
\pgfpathlineto{\pgfqpoint{1.479318in}{0.806638in}}%
\pgfpathlineto{\pgfqpoint{1.480023in}{0.806886in}}%
\pgfpathlineto{\pgfqpoint{1.480727in}{0.818280in}}%
\pgfpathlineto{\pgfqpoint{1.481432in}{0.828643in}}%
\pgfpathlineto{\pgfqpoint{1.482136in}{0.810506in}}%
\pgfpathlineto{\pgfqpoint{1.482841in}{0.824418in}}%
\pgfpathlineto{\pgfqpoint{1.483546in}{0.833506in}}%
\pgfpathlineto{\pgfqpoint{1.484250in}{0.833319in}}%
\pgfpathlineto{\pgfqpoint{1.484955in}{0.830036in}}%
\pgfpathlineto{\pgfqpoint{1.485659in}{0.817183in}}%
\pgfpathlineto{\pgfqpoint{1.486364in}{0.828744in}}%
\pgfpathlineto{\pgfqpoint{1.487068in}{0.831876in}}%
\pgfpathlineto{\pgfqpoint{1.487773in}{0.823490in}}%
\pgfpathlineto{\pgfqpoint{1.488477in}{0.821630in}}%
\pgfpathlineto{\pgfqpoint{1.489182in}{0.799076in}}%
\pgfpathlineto{\pgfqpoint{1.489886in}{0.784264in}}%
\pgfpathlineto{\pgfqpoint{1.490591in}{0.771787in}}%
\pgfpathlineto{\pgfqpoint{1.491295in}{0.784619in}}%
\pgfpathlineto{\pgfqpoint{1.492000in}{0.784190in}}%
\pgfpathlineto{\pgfqpoint{1.492704in}{0.773610in}}%
\pgfpathlineto{\pgfqpoint{1.493409in}{0.764328in}}%
\pgfpathlineto{\pgfqpoint{1.494114in}{0.757407in}}%
\pgfpathlineto{\pgfqpoint{1.494818in}{0.775492in}}%
\pgfpathlineto{\pgfqpoint{1.495523in}{0.783918in}}%
\pgfpathlineto{\pgfqpoint{1.496227in}{0.794969in}}%
\pgfpathlineto{\pgfqpoint{1.496932in}{0.809250in}}%
\pgfpathlineto{\pgfqpoint{1.497636in}{0.804894in}}%
\pgfpathlineto{\pgfqpoint{1.498341in}{0.820463in}}%
\pgfpathlineto{\pgfqpoint{1.499045in}{0.792094in}}%
\pgfpathlineto{\pgfqpoint{1.499750in}{0.794021in}}%
\pgfpathlineto{\pgfqpoint{1.500454in}{0.777516in}}%
\pgfpathlineto{\pgfqpoint{1.501159in}{0.794326in}}%
\pgfpathlineto{\pgfqpoint{1.501864in}{0.783326in}}%
\pgfpathlineto{\pgfqpoint{1.502568in}{0.787094in}}%
\pgfpathlineto{\pgfqpoint{1.503273in}{0.778588in}}%
\pgfpathlineto{\pgfqpoint{1.503977in}{0.761838in}}%
\pgfpathlineto{\pgfqpoint{1.504682in}{0.739857in}}%
\pgfpathlineto{\pgfqpoint{1.505386in}{0.756706in}}%
\pgfpathlineto{\pgfqpoint{1.506091in}{0.773173in}}%
\pgfpathlineto{\pgfqpoint{1.506795in}{0.769094in}}%
\pgfpathlineto{\pgfqpoint{1.507500in}{0.803480in}}%
\pgfpathlineto{\pgfqpoint{1.508205in}{0.816445in}}%
\pgfpathlineto{\pgfqpoint{1.508909in}{0.821916in}}%
\pgfpathlineto{\pgfqpoint{1.509614in}{0.836030in}}%
\pgfpathlineto{\pgfqpoint{1.510318in}{0.823596in}}%
\pgfpathlineto{\pgfqpoint{1.511023in}{0.831855in}}%
\pgfpathlineto{\pgfqpoint{1.511727in}{0.806188in}}%
\pgfpathlineto{\pgfqpoint{1.512432in}{0.794859in}}%
\pgfpathlineto{\pgfqpoint{1.513136in}{0.787765in}}%
\pgfpathlineto{\pgfqpoint{1.513841in}{0.795001in}}%
\pgfpathlineto{\pgfqpoint{1.514545in}{0.790953in}}%
\pgfpathlineto{\pgfqpoint{1.515250in}{0.802987in}}%
\pgfpathlineto{\pgfqpoint{1.515954in}{0.797947in}}%
\pgfpathlineto{\pgfqpoint{1.516659in}{0.808604in}}%
\pgfpathlineto{\pgfqpoint{1.517364in}{0.799308in}}%
\pgfpathlineto{\pgfqpoint{1.518068in}{0.820753in}}%
\pgfpathlineto{\pgfqpoint{1.518773in}{0.818635in}}%
\pgfpathlineto{\pgfqpoint{1.519477in}{0.802128in}}%
\pgfpathlineto{\pgfqpoint{1.520182in}{0.797452in}}%
\pgfpathlineto{\pgfqpoint{1.520886in}{0.809843in}}%
\pgfpathlineto{\pgfqpoint{1.521591in}{0.806546in}}%
\pgfpathlineto{\pgfqpoint{1.522295in}{0.805917in}}%
\pgfpathlineto{\pgfqpoint{1.523000in}{0.786543in}}%
\pgfpathlineto{\pgfqpoint{1.523705in}{0.767083in}}%
\pgfpathlineto{\pgfqpoint{1.524409in}{0.772559in}}%
\pgfpathlineto{\pgfqpoint{1.525114in}{0.796690in}}%
\pgfpathlineto{\pgfqpoint{1.525818in}{0.814275in}}%
\pgfpathlineto{\pgfqpoint{1.526523in}{0.796700in}}%
\pgfpathlineto{\pgfqpoint{1.527227in}{0.774878in}}%
\pgfpathlineto{\pgfqpoint{1.527932in}{0.767674in}}%
\pgfpathlineto{\pgfqpoint{1.528636in}{0.774141in}}%
\pgfpathlineto{\pgfqpoint{1.529341in}{0.779247in}}%
\pgfpathlineto{\pgfqpoint{1.530045in}{0.798539in}}%
\pgfpathlineto{\pgfqpoint{1.530750in}{0.791389in}}%
\pgfpathlineto{\pgfqpoint{1.531454in}{0.806049in}}%
\pgfpathlineto{\pgfqpoint{1.532159in}{0.785599in}}%
\pgfpathlineto{\pgfqpoint{1.532864in}{0.780840in}}%
\pgfpathlineto{\pgfqpoint{1.533568in}{0.764268in}}%
\pgfpathlineto{\pgfqpoint{1.534273in}{0.775828in}}%
\pgfpathlineto{\pgfqpoint{1.534977in}{0.792800in}}%
\pgfpathlineto{\pgfqpoint{1.535682in}{0.799090in}}%
\pgfpathlineto{\pgfqpoint{1.536386in}{0.806198in}}%
\pgfpathlineto{\pgfqpoint{1.537091in}{0.795427in}}%
\pgfpathlineto{\pgfqpoint{1.537795in}{0.798313in}}%
\pgfpathlineto{\pgfqpoint{1.538500in}{0.819197in}}%
\pgfpathlineto{\pgfqpoint{1.539205in}{0.821920in}}%
\pgfpathlineto{\pgfqpoint{1.539909in}{0.810382in}}%
\pgfpathlineto{\pgfqpoint{1.540614in}{0.811527in}}%
\pgfpathlineto{\pgfqpoint{1.541318in}{0.787069in}}%
\pgfpathlineto{\pgfqpoint{1.542023in}{0.785452in}}%
\pgfpathlineto{\pgfqpoint{1.542727in}{0.807644in}}%
\pgfpathlineto{\pgfqpoint{1.543432in}{0.806497in}}%
\pgfpathlineto{\pgfqpoint{1.544136in}{0.804941in}}%
\pgfpathlineto{\pgfqpoint{1.544841in}{0.797070in}}%
\pgfpathlineto{\pgfqpoint{1.545545in}{0.783408in}}%
\pgfpathlineto{\pgfqpoint{1.546250in}{0.771162in}}%
\pgfpathlineto{\pgfqpoint{1.546954in}{0.792526in}}%
\pgfpathlineto{\pgfqpoint{1.547659in}{0.822190in}}%
\pgfpathlineto{\pgfqpoint{1.548364in}{0.819994in}}%
\pgfpathlineto{\pgfqpoint{1.549068in}{0.830254in}}%
\pgfpathlineto{\pgfqpoint{1.549773in}{0.841160in}}%
\pgfpathlineto{\pgfqpoint{1.550477in}{0.841353in}}%
\pgfpathlineto{\pgfqpoint{1.551182in}{0.836105in}}%
\pgfpathlineto{\pgfqpoint{1.551886in}{0.830427in}}%
\pgfpathlineto{\pgfqpoint{1.552591in}{0.858141in}}%
\pgfpathlineto{\pgfqpoint{1.553295in}{0.871692in}}%
\pgfpathlineto{\pgfqpoint{1.554000in}{0.847718in}}%
\pgfpathlineto{\pgfqpoint{1.554705in}{0.810872in}}%
\pgfpathlineto{\pgfqpoint{1.555409in}{0.778821in}}%
\pgfpathlineto{\pgfqpoint{1.556114in}{0.761353in}}%
\pgfpathlineto{\pgfqpoint{1.556818in}{0.758932in}}%
\pgfpathlineto{\pgfqpoint{1.557523in}{0.773512in}}%
\pgfpathlineto{\pgfqpoint{1.558227in}{0.776676in}}%
\pgfpathlineto{\pgfqpoint{1.558932in}{0.777820in}}%
\pgfpathlineto{\pgfqpoint{1.559636in}{0.777177in}}%
\pgfpathlineto{\pgfqpoint{1.560341in}{0.781746in}}%
\pgfpathlineto{\pgfqpoint{1.561045in}{0.778439in}}%
\pgfpathlineto{\pgfqpoint{1.561750in}{0.784440in}}%
\pgfpathlineto{\pgfqpoint{1.562455in}{0.788624in}}%
\pgfpathlineto{\pgfqpoint{1.563159in}{0.807247in}}%
\pgfpathlineto{\pgfqpoint{1.563864in}{0.817811in}}%
\pgfpathlineto{\pgfqpoint{1.564568in}{0.796476in}}%
\pgfpathlineto{\pgfqpoint{1.565273in}{0.774767in}}%
\pgfpathlineto{\pgfqpoint{1.565977in}{0.768959in}}%
\pgfpathlineto{\pgfqpoint{1.566682in}{0.769413in}}%
\pgfpathlineto{\pgfqpoint{1.567386in}{0.804905in}}%
\pgfpathlineto{\pgfqpoint{1.568091in}{0.826018in}}%
\pgfpathlineto{\pgfqpoint{1.568795in}{0.852039in}}%
\pgfpathlineto{\pgfqpoint{1.569500in}{0.855960in}}%
\pgfpathlineto{\pgfqpoint{1.570205in}{0.837172in}}%
\pgfpathlineto{\pgfqpoint{1.570909in}{0.802511in}}%
\pgfpathlineto{\pgfqpoint{1.571614in}{0.795287in}}%
\pgfpathlineto{\pgfqpoint{1.572318in}{0.795290in}}%
\pgfpathlineto{\pgfqpoint{1.573023in}{0.792463in}}%
\pgfpathlineto{\pgfqpoint{1.573727in}{0.796473in}}%
\pgfpathlineto{\pgfqpoint{1.574432in}{0.807044in}}%
\pgfpathlineto{\pgfqpoint{1.575136in}{0.817007in}}%
\pgfpathlineto{\pgfqpoint{1.575841in}{0.820996in}}%
\pgfpathlineto{\pgfqpoint{1.576545in}{0.833170in}}%
\pgfpathlineto{\pgfqpoint{1.577250in}{0.827796in}}%
\pgfpathlineto{\pgfqpoint{1.577955in}{0.821979in}}%
\pgfpathlineto{\pgfqpoint{1.578659in}{0.808029in}}%
\pgfpathlineto{\pgfqpoint{1.579364in}{0.795420in}}%
\pgfpathlineto{\pgfqpoint{1.580068in}{0.793372in}}%
\pgfpathlineto{\pgfqpoint{1.580773in}{0.768877in}}%
\pgfpathlineto{\pgfqpoint{1.581477in}{0.796999in}}%
\pgfpathlineto{\pgfqpoint{1.582182in}{0.791269in}}%
\pgfpathlineto{\pgfqpoint{1.582886in}{0.783754in}}%
\pgfpathlineto{\pgfqpoint{1.583591in}{0.794778in}}%
\pgfpathlineto{\pgfqpoint{1.584296in}{0.810555in}}%
\pgfpathlineto{\pgfqpoint{1.585000in}{0.813295in}}%
\pgfpathlineto{\pgfqpoint{1.585705in}{0.788483in}}%
\pgfpathlineto{\pgfqpoint{1.586409in}{0.790663in}}%
\pgfpathlineto{\pgfqpoint{1.587114in}{0.815627in}}%
\pgfpathlineto{\pgfqpoint{1.587818in}{0.847341in}}%
\pgfpathlineto{\pgfqpoint{1.588523in}{0.851855in}}%
\pgfpathlineto{\pgfqpoint{1.589227in}{0.841233in}}%
\pgfpathlineto{\pgfqpoint{1.589932in}{0.802141in}}%
\pgfpathlineto{\pgfqpoint{1.590636in}{0.812417in}}%
\pgfpathlineto{\pgfqpoint{1.591341in}{0.789097in}}%
\pgfpathlineto{\pgfqpoint{1.592045in}{0.788505in}}%
\pgfpathlineto{\pgfqpoint{1.592750in}{0.789476in}}%
\pgfpathlineto{\pgfqpoint{1.593454in}{0.810060in}}%
\pgfpathlineto{\pgfqpoint{1.594159in}{0.822591in}}%
\pgfpathlineto{\pgfqpoint{1.594864in}{0.830170in}}%
\pgfpathlineto{\pgfqpoint{1.595568in}{0.818031in}}%
\pgfpathlineto{\pgfqpoint{1.596273in}{0.811557in}}%
\pgfpathlineto{\pgfqpoint{1.596977in}{0.794511in}}%
\pgfpathlineto{\pgfqpoint{1.597682in}{0.801042in}}%
\pgfpathlineto{\pgfqpoint{1.598386in}{0.803271in}}%
\pgfpathlineto{\pgfqpoint{1.599091in}{0.795523in}}%
\pgfpathlineto{\pgfqpoint{1.599795in}{0.802106in}}%
\pgfpathlineto{\pgfqpoint{1.600500in}{0.785353in}}%
\pgfpathlineto{\pgfqpoint{1.601205in}{0.782849in}}%
\pgfpathlineto{\pgfqpoint{1.601909in}{0.772320in}}%
\pgfpathlineto{\pgfqpoint{1.602614in}{0.757593in}}%
\pgfpathlineto{\pgfqpoint{1.603318in}{0.781852in}}%
\pgfpathlineto{\pgfqpoint{1.604023in}{0.803902in}}%
\pgfpathlineto{\pgfqpoint{1.604727in}{0.828567in}}%
\pgfpathlineto{\pgfqpoint{1.605432in}{0.846546in}}%
\pgfpathlineto{\pgfqpoint{1.606136in}{0.843076in}}%
\pgfpathlineto{\pgfqpoint{1.606841in}{0.826934in}}%
\pgfpathlineto{\pgfqpoint{1.607545in}{0.800322in}}%
\pgfpathlineto{\pgfqpoint{1.608250in}{0.804239in}}%
\pgfpathlineto{\pgfqpoint{1.608955in}{0.820827in}}%
\pgfpathlineto{\pgfqpoint{1.609659in}{0.833838in}}%
\pgfpathlineto{\pgfqpoint{1.610364in}{0.840916in}}%
\pgfpathlineto{\pgfqpoint{1.611068in}{0.851782in}}%
\pgfpathlineto{\pgfqpoint{1.611773in}{0.860663in}}%
\pgfpathlineto{\pgfqpoint{1.612477in}{0.859817in}}%
\pgfpathlineto{\pgfqpoint{1.613182in}{0.863238in}}%
\pgfpathlineto{\pgfqpoint{1.613886in}{0.866133in}}%
\pgfpathlineto{\pgfqpoint{1.614591in}{0.857156in}}%
\pgfpathlineto{\pgfqpoint{1.615295in}{0.849488in}}%
\pgfpathlineto{\pgfqpoint{1.616000in}{0.843225in}}%
\pgfpathlineto{\pgfqpoint{1.616705in}{0.814108in}}%
\pgfpathlineto{\pgfqpoint{1.617409in}{0.790054in}}%
\pgfpathlineto{\pgfqpoint{1.618114in}{0.778297in}}%
\pgfpathlineto{\pgfqpoint{1.618818in}{0.778914in}}%
\pgfpathlineto{\pgfqpoint{1.619523in}{0.762220in}}%
\pgfpathlineto{\pgfqpoint{1.620227in}{0.761525in}}%
\pgfpathlineto{\pgfqpoint{1.620932in}{0.781990in}}%
\pgfpathlineto{\pgfqpoint{1.621636in}{0.793623in}}%
\pgfpathlineto{\pgfqpoint{1.622341in}{0.819873in}}%
\pgfpathlineto{\pgfqpoint{1.623045in}{0.842030in}}%
\pgfpathlineto{\pgfqpoint{1.623750in}{0.845826in}}%
\pgfpathlineto{\pgfqpoint{1.624455in}{0.846042in}}%
\pgfpathlineto{\pgfqpoint{1.625159in}{0.828634in}}%
\pgfpathlineto{\pgfqpoint{1.625864in}{0.815778in}}%
\pgfpathlineto{\pgfqpoint{1.626568in}{0.828987in}}%
\pgfpathlineto{\pgfqpoint{1.627273in}{0.828645in}}%
\pgfpathlineto{\pgfqpoint{1.627977in}{0.833052in}}%
\pgfpathlineto{\pgfqpoint{1.628682in}{0.805302in}}%
\pgfpathlineto{\pgfqpoint{1.629386in}{0.775461in}}%
\pgfpathlineto{\pgfqpoint{1.630091in}{0.754675in}}%
\pgfpathlineto{\pgfqpoint{1.630796in}{0.777891in}}%
\pgfpathlineto{\pgfqpoint{1.631500in}{0.788375in}}%
\pgfpathlineto{\pgfqpoint{1.632205in}{0.829037in}}%
\pgfpathlineto{\pgfqpoint{1.632909in}{0.837582in}}%
\pgfpathlineto{\pgfqpoint{1.633614in}{0.844798in}}%
\pgfpathlineto{\pgfqpoint{1.634318in}{0.859846in}}%
\pgfpathlineto{\pgfqpoint{1.635023in}{0.829088in}}%
\pgfpathlineto{\pgfqpoint{1.635727in}{0.825217in}}%
\pgfpathlineto{\pgfqpoint{1.636432in}{0.808631in}}%
\pgfpathlineto{\pgfqpoint{1.637136in}{0.841876in}}%
\pgfpathlineto{\pgfqpoint{1.637841in}{0.847349in}}%
\pgfpathlineto{\pgfqpoint{1.638545in}{0.837691in}}%
\pgfpathlineto{\pgfqpoint{1.639250in}{0.811641in}}%
\pgfpathlineto{\pgfqpoint{1.639954in}{0.801582in}}%
\pgfpathlineto{\pgfqpoint{1.640659in}{0.777114in}}%
\pgfpathlineto{\pgfqpoint{1.641364in}{0.761602in}}%
\pgfpathlineto{\pgfqpoint{1.642068in}{0.754335in}}%
\pgfpathlineto{\pgfqpoint{1.642773in}{0.755536in}}%
\pgfpathlineto{\pgfqpoint{1.643477in}{0.769411in}}%
\pgfpathlineto{\pgfqpoint{1.644182in}{0.786423in}}%
\pgfpathlineto{\pgfqpoint{1.644886in}{0.791793in}}%
\pgfpathlineto{\pgfqpoint{1.645591in}{0.800023in}}%
\pgfpathlineto{\pgfqpoint{1.646295in}{0.826989in}}%
\pgfpathlineto{\pgfqpoint{1.647000in}{0.824399in}}%
\pgfpathlineto{\pgfqpoint{1.647704in}{0.831635in}}%
\pgfpathlineto{\pgfqpoint{1.648409in}{0.813057in}}%
\pgfpathlineto{\pgfqpoint{1.649114in}{0.827891in}}%
\pgfpathlineto{\pgfqpoint{1.649818in}{0.838712in}}%
\pgfpathlineto{\pgfqpoint{1.650523in}{0.827743in}}%
\pgfpathlineto{\pgfqpoint{1.651227in}{0.803292in}}%
\pgfpathlineto{\pgfqpoint{1.651932in}{0.789698in}}%
\pgfpathlineto{\pgfqpoint{1.652636in}{0.786342in}}%
\pgfpathlineto{\pgfqpoint{1.653341in}{0.794308in}}%
\pgfpathlineto{\pgfqpoint{1.654045in}{0.810004in}}%
\pgfpathlineto{\pgfqpoint{1.654750in}{0.824989in}}%
\pgfpathlineto{\pgfqpoint{1.655455in}{0.836632in}}%
\pgfpathlineto{\pgfqpoint{1.656159in}{0.857158in}}%
\pgfpathlineto{\pgfqpoint{1.656864in}{0.842979in}}%
\pgfpathlineto{\pgfqpoint{1.657568in}{0.839405in}}%
\pgfpathlineto{\pgfqpoint{1.658273in}{0.832963in}}%
\pgfpathlineto{\pgfqpoint{1.658977in}{0.824518in}}%
\pgfpathlineto{\pgfqpoint{1.659682in}{0.820173in}}%
\pgfpathlineto{\pgfqpoint{1.660386in}{0.817632in}}%
\pgfpathlineto{\pgfqpoint{1.661091in}{0.833174in}}%
\pgfpathlineto{\pgfqpoint{1.661795in}{0.835455in}}%
\pgfpathlineto{\pgfqpoint{1.662500in}{0.805242in}}%
\pgfpathlineto{\pgfqpoint{1.663205in}{0.781422in}}%
\pgfpathlineto{\pgfqpoint{1.663909in}{0.790045in}}%
\pgfpathlineto{\pgfqpoint{1.664614in}{0.789395in}}%
\pgfpathlineto{\pgfqpoint{1.665318in}{0.807766in}}%
\pgfpathlineto{\pgfqpoint{1.666023in}{0.799937in}}%
\pgfpathlineto{\pgfqpoint{1.666727in}{0.786291in}}%
\pgfpathlineto{\pgfqpoint{1.667432in}{0.766013in}}%
\pgfpathlineto{\pgfqpoint{1.668136in}{0.760739in}}%
\pgfpathlineto{\pgfqpoint{1.668841in}{0.771811in}}%
\pgfpathlineto{\pgfqpoint{1.669545in}{0.765407in}}%
\pgfpathlineto{\pgfqpoint{1.670250in}{0.786464in}}%
\pgfpathlineto{\pgfqpoint{1.670955in}{0.794705in}}%
\pgfpathlineto{\pgfqpoint{1.671659in}{0.815869in}}%
\pgfpathlineto{\pgfqpoint{1.672364in}{0.803448in}}%
\pgfpathlineto{\pgfqpoint{1.673068in}{0.793828in}}%
\pgfpathlineto{\pgfqpoint{1.673773in}{0.784451in}}%
\pgfpathlineto{\pgfqpoint{1.674477in}{0.806734in}}%
\pgfpathlineto{\pgfqpoint{1.675182in}{0.806153in}}%
\pgfpathlineto{\pgfqpoint{1.675886in}{0.811360in}}%
\pgfpathlineto{\pgfqpoint{1.676591in}{0.783820in}}%
\pgfpathlineto{\pgfqpoint{1.677295in}{0.787422in}}%
\pgfpathlineto{\pgfqpoint{1.678000in}{0.806357in}}%
\pgfpathlineto{\pgfqpoint{1.678704in}{0.810918in}}%
\pgfpathlineto{\pgfqpoint{1.679409in}{0.820729in}}%
\pgfpathlineto{\pgfqpoint{1.680114in}{0.836610in}}%
\pgfpathlineto{\pgfqpoint{1.680818in}{0.853370in}}%
\pgfpathlineto{\pgfqpoint{1.681523in}{0.833052in}}%
\pgfpathlineto{\pgfqpoint{1.682227in}{0.817881in}}%
\pgfpathlineto{\pgfqpoint{1.682932in}{0.809918in}}%
\pgfpathlineto{\pgfqpoint{1.683636in}{0.809826in}}%
\pgfpathlineto{\pgfqpoint{1.684341in}{0.809957in}}%
\pgfpathlineto{\pgfqpoint{1.685045in}{0.824932in}}%
\pgfpathlineto{\pgfqpoint{1.685750in}{0.822482in}}%
\pgfpathlineto{\pgfqpoint{1.686455in}{0.820533in}}%
\pgfpathlineto{\pgfqpoint{1.687159in}{0.817025in}}%
\pgfpathlineto{\pgfqpoint{1.687864in}{0.836257in}}%
\pgfpathlineto{\pgfqpoint{1.688568in}{0.846919in}}%
\pgfpathlineto{\pgfqpoint{1.689273in}{0.849503in}}%
\pgfpathlineto{\pgfqpoint{1.689977in}{0.852109in}}%
\pgfpathlineto{\pgfqpoint{1.690682in}{0.850089in}}%
\pgfpathlineto{\pgfqpoint{1.691386in}{0.833681in}}%
\pgfpathlineto{\pgfqpoint{1.692091in}{0.804306in}}%
\pgfpathlineto{\pgfqpoint{1.692795in}{0.796178in}}%
\pgfpathlineto{\pgfqpoint{1.693500in}{0.783386in}}%
\pgfpathlineto{\pgfqpoint{1.694204in}{0.778471in}}%
\pgfpathlineto{\pgfqpoint{1.694909in}{0.802204in}}%
\pgfpathlineto{\pgfqpoint{1.695614in}{0.809846in}}%
\pgfpathlineto{\pgfqpoint{1.696318in}{0.838209in}}%
\pgfpathlineto{\pgfqpoint{1.697023in}{0.847496in}}%
\pgfpathlineto{\pgfqpoint{1.697727in}{0.847318in}}%
\pgfpathlineto{\pgfqpoint{1.698432in}{0.880465in}}%
\pgfpathlineto{\pgfqpoint{1.699136in}{0.862229in}}%
\pgfpathlineto{\pgfqpoint{1.699841in}{0.862742in}}%
\pgfpathlineto{\pgfqpoint{1.700545in}{0.830842in}}%
\pgfpathlineto{\pgfqpoint{1.701250in}{0.831499in}}%
\pgfpathlineto{\pgfqpoint{1.701955in}{0.811111in}}%
\pgfpathlineto{\pgfqpoint{1.702659in}{0.802196in}}%
\pgfpathlineto{\pgfqpoint{1.703364in}{0.773290in}}%
\pgfpathlineto{\pgfqpoint{1.704068in}{0.785723in}}%
\pgfpathlineto{\pgfqpoint{1.704773in}{0.786321in}}%
\pgfpathlineto{\pgfqpoint{1.705477in}{0.821409in}}%
\pgfpathlineto{\pgfqpoint{1.706182in}{0.826721in}}%
\pgfpathlineto{\pgfqpoint{1.706886in}{0.831256in}}%
\pgfpathlineto{\pgfqpoint{1.707591in}{0.836591in}}%
\pgfpathlineto{\pgfqpoint{1.708295in}{0.841717in}}%
\pgfpathlineto{\pgfqpoint{1.709000in}{0.839431in}}%
\pgfpathlineto{\pgfqpoint{1.709705in}{0.848322in}}%
\pgfpathlineto{\pgfqpoint{1.710409in}{0.848011in}}%
\pgfpathlineto{\pgfqpoint{1.711114in}{0.850529in}}%
\pgfpathlineto{\pgfqpoint{1.711818in}{0.845337in}}%
\pgfpathlineto{\pgfqpoint{1.712523in}{0.861646in}}%
\pgfpathlineto{\pgfqpoint{1.713227in}{0.856376in}}%
\pgfpathlineto{\pgfqpoint{1.713932in}{0.846575in}}%
\pgfpathlineto{\pgfqpoint{1.714636in}{0.844822in}}%
\pgfpathlineto{\pgfqpoint{1.715341in}{0.856494in}}%
\pgfpathlineto{\pgfqpoint{1.716045in}{0.857209in}}%
\pgfpathlineto{\pgfqpoint{1.716750in}{0.843644in}}%
\pgfpathlineto{\pgfqpoint{1.717455in}{0.830938in}}%
\pgfpathlineto{\pgfqpoint{1.718159in}{0.823508in}}%
\pgfpathlineto{\pgfqpoint{1.718864in}{0.834154in}}%
\pgfpathlineto{\pgfqpoint{1.719568in}{0.835740in}}%
\pgfpathlineto{\pgfqpoint{1.720273in}{0.847626in}}%
\pgfpathlineto{\pgfqpoint{1.720977in}{0.823797in}}%
\pgfpathlineto{\pgfqpoint{1.721682in}{0.807467in}}%
\pgfpathlineto{\pgfqpoint{1.722386in}{0.823124in}}%
\pgfpathlineto{\pgfqpoint{1.723091in}{0.834339in}}%
\pgfpathlineto{\pgfqpoint{1.723795in}{0.863727in}}%
\pgfpathlineto{\pgfqpoint{1.724500in}{0.861627in}}%
\pgfpathlineto{\pgfqpoint{1.725205in}{0.837346in}}%
\pgfpathlineto{\pgfqpoint{1.725909in}{0.823780in}}%
\pgfpathlineto{\pgfqpoint{1.726614in}{0.807450in}}%
\pgfpathlineto{\pgfqpoint{1.727318in}{0.819237in}}%
\pgfpathlineto{\pgfqpoint{1.728023in}{0.817772in}}%
\pgfpathlineto{\pgfqpoint{1.728727in}{0.810451in}}%
\pgfpathlineto{\pgfqpoint{1.729432in}{0.791593in}}%
\pgfpathlineto{\pgfqpoint{1.730136in}{0.800586in}}%
\pgfpathlineto{\pgfqpoint{1.730841in}{0.808854in}}%
\pgfpathlineto{\pgfqpoint{1.731546in}{0.828562in}}%
\pgfpathlineto{\pgfqpoint{1.732250in}{0.818801in}}%
\pgfpathlineto{\pgfqpoint{1.732955in}{0.847393in}}%
\pgfpathlineto{\pgfqpoint{1.733659in}{0.830013in}}%
\pgfpathlineto{\pgfqpoint{1.734364in}{0.818977in}}%
\pgfpathlineto{\pgfqpoint{1.735068in}{0.826875in}}%
\pgfpathlineto{\pgfqpoint{1.735773in}{0.840713in}}%
\pgfpathlineto{\pgfqpoint{1.736477in}{0.846849in}}%
\pgfpathlineto{\pgfqpoint{1.737182in}{0.848905in}}%
\pgfpathlineto{\pgfqpoint{1.737886in}{0.854278in}}%
\pgfpathlineto{\pgfqpoint{1.738591in}{0.854399in}}%
\pgfpathlineto{\pgfqpoint{1.739295in}{0.811547in}}%
\pgfpathlineto{\pgfqpoint{1.740000in}{0.798760in}}%
\pgfpathlineto{\pgfqpoint{1.740704in}{0.806260in}}%
\pgfpathlineto{\pgfqpoint{1.741409in}{0.837220in}}%
\pgfpathlineto{\pgfqpoint{1.742114in}{0.852775in}}%
\pgfpathlineto{\pgfqpoint{1.742818in}{0.852984in}}%
\pgfpathlineto{\pgfqpoint{1.743523in}{0.843049in}}%
\pgfpathlineto{\pgfqpoint{1.744227in}{0.819181in}}%
\pgfpathlineto{\pgfqpoint{1.744932in}{0.821624in}}%
\pgfpathlineto{\pgfqpoint{1.745636in}{0.826565in}}%
\pgfpathlineto{\pgfqpoint{1.746341in}{0.844822in}}%
\pgfpathlineto{\pgfqpoint{1.747045in}{0.854184in}}%
\pgfpathlineto{\pgfqpoint{1.747750in}{0.847192in}}%
\pgfpathlineto{\pgfqpoint{1.748455in}{0.830990in}}%
\pgfpathlineto{\pgfqpoint{1.749159in}{0.836481in}}%
\pgfpathlineto{\pgfqpoint{1.749864in}{0.837807in}}%
\pgfpathlineto{\pgfqpoint{1.750568in}{0.827256in}}%
\pgfpathlineto{\pgfqpoint{1.751273in}{0.799809in}}%
\pgfpathlineto{\pgfqpoint{1.751977in}{0.784813in}}%
\pgfpathlineto{\pgfqpoint{1.752682in}{0.758815in}}%
\pgfpathlineto{\pgfqpoint{1.753386in}{0.774953in}}%
\pgfpathlineto{\pgfqpoint{1.754091in}{0.800702in}}%
\pgfpathlineto{\pgfqpoint{1.754795in}{0.831427in}}%
\pgfpathlineto{\pgfqpoint{1.755500in}{0.847034in}}%
\pgfpathlineto{\pgfqpoint{1.756205in}{0.827588in}}%
\pgfpathlineto{\pgfqpoint{1.756909in}{0.850466in}}%
\pgfpathlineto{\pgfqpoint{1.757614in}{0.855338in}}%
\pgfpathlineto{\pgfqpoint{1.758318in}{0.879208in}}%
\pgfpathlineto{\pgfqpoint{1.759023in}{0.883718in}}%
\pgfpathlineto{\pgfqpoint{1.759727in}{0.860922in}}%
\pgfpathlineto{\pgfqpoint{1.760432in}{0.861505in}}%
\pgfpathlineto{\pgfqpoint{1.761136in}{0.858883in}}%
\pgfpathlineto{\pgfqpoint{1.761841in}{0.850229in}}%
\pgfpathlineto{\pgfqpoint{1.762545in}{0.838382in}}%
\pgfpathlineto{\pgfqpoint{1.763250in}{0.811945in}}%
\pgfpathlineto{\pgfqpoint{1.763955in}{0.805866in}}%
\pgfpathlineto{\pgfqpoint{1.764659in}{0.799135in}}%
\pgfpathlineto{\pgfqpoint{1.765364in}{0.821547in}}%
\pgfpathlineto{\pgfqpoint{1.766068in}{0.831229in}}%
\pgfpathlineto{\pgfqpoint{1.766773in}{0.849774in}}%
\pgfpathlineto{\pgfqpoint{1.767477in}{0.838981in}}%
\pgfpathlineto{\pgfqpoint{1.768182in}{0.846175in}}%
\pgfpathlineto{\pgfqpoint{1.768886in}{0.829682in}}%
\pgfpathlineto{\pgfqpoint{1.769591in}{0.819465in}}%
\pgfpathlineto{\pgfqpoint{1.770295in}{0.821055in}}%
\pgfpathlineto{\pgfqpoint{1.771000in}{0.803876in}}%
\pgfpathlineto{\pgfqpoint{1.771705in}{0.833308in}}%
\pgfpathlineto{\pgfqpoint{1.772409in}{0.831122in}}%
\pgfpathlineto{\pgfqpoint{1.773114in}{0.851059in}}%
\pgfpathlineto{\pgfqpoint{1.773818in}{0.848348in}}%
\pgfpathlineto{\pgfqpoint{1.774523in}{0.855378in}}%
\pgfpathlineto{\pgfqpoint{1.775227in}{0.855146in}}%
\pgfpathlineto{\pgfqpoint{1.775932in}{0.870493in}}%
\pgfpathlineto{\pgfqpoint{1.776636in}{0.881402in}}%
\pgfpathlineto{\pgfqpoint{1.777341in}{0.885717in}}%
\pgfpathlineto{\pgfqpoint{1.778045in}{0.855943in}}%
\pgfpathlineto{\pgfqpoint{1.778750in}{0.814362in}}%
\pgfpathlineto{\pgfqpoint{1.779454in}{0.794354in}}%
\pgfpathlineto{\pgfqpoint{1.780159in}{0.786179in}}%
\pgfpathlineto{\pgfqpoint{1.780864in}{0.820683in}}%
\pgfpathlineto{\pgfqpoint{1.781568in}{0.825486in}}%
\pgfpathlineto{\pgfqpoint{1.782273in}{0.841966in}}%
\pgfpathlineto{\pgfqpoint{1.782977in}{0.830459in}}%
\pgfpathlineto{\pgfqpoint{1.783682in}{0.833097in}}%
\pgfpathlineto{\pgfqpoint{1.784386in}{0.843095in}}%
\pgfpathlineto{\pgfqpoint{1.785091in}{0.873465in}}%
\pgfpathlineto{\pgfqpoint{1.785795in}{0.858692in}}%
\pgfpathlineto{\pgfqpoint{1.786500in}{0.847674in}}%
\pgfpathlineto{\pgfqpoint{1.787205in}{0.840628in}}%
\pgfpathlineto{\pgfqpoint{1.787909in}{0.850660in}}%
\pgfpathlineto{\pgfqpoint{1.788614in}{0.840438in}}%
\pgfpathlineto{\pgfqpoint{1.789318in}{0.813766in}}%
\pgfpathlineto{\pgfqpoint{1.790023in}{0.821775in}}%
\pgfpathlineto{\pgfqpoint{1.790727in}{0.813615in}}%
\pgfpathlineto{\pgfqpoint{1.791432in}{0.819380in}}%
\pgfpathlineto{\pgfqpoint{1.792136in}{0.828382in}}%
\pgfpathlineto{\pgfqpoint{1.792841in}{0.836677in}}%
\pgfpathlineto{\pgfqpoint{1.793545in}{0.845820in}}%
\pgfpathlineto{\pgfqpoint{1.794250in}{0.855550in}}%
\pgfpathlineto{\pgfqpoint{1.794954in}{0.837762in}}%
\pgfpathlineto{\pgfqpoint{1.795659in}{0.819736in}}%
\pgfpathlineto{\pgfqpoint{1.796364in}{0.804555in}}%
\pgfpathlineto{\pgfqpoint{1.797068in}{0.816280in}}%
\pgfpathlineto{\pgfqpoint{1.797773in}{0.850092in}}%
\pgfpathlineto{\pgfqpoint{1.798477in}{0.847127in}}%
\pgfpathlineto{\pgfqpoint{1.799182in}{0.842906in}}%
\pgfpathlineto{\pgfqpoint{1.799886in}{0.849105in}}%
\pgfpathlineto{\pgfqpoint{1.800591in}{0.846103in}}%
\pgfpathlineto{\pgfqpoint{1.801295in}{0.827578in}}%
\pgfpathlineto{\pgfqpoint{1.802000in}{0.802046in}}%
\pgfpathlineto{\pgfqpoint{1.802705in}{0.814392in}}%
\pgfpathlineto{\pgfqpoint{1.803409in}{0.846054in}}%
\pgfpathlineto{\pgfqpoint{1.804114in}{0.875882in}}%
\pgfpathlineto{\pgfqpoint{1.804818in}{0.863281in}}%
\pgfpathlineto{\pgfqpoint{1.805523in}{0.818986in}}%
\pgfpathlineto{\pgfqpoint{1.806227in}{0.811547in}}%
\pgfpathlineto{\pgfqpoint{1.806932in}{0.822630in}}%
\pgfpathlineto{\pgfqpoint{1.807636in}{0.823430in}}%
\pgfpathlineto{\pgfqpoint{1.808341in}{0.807364in}}%
\pgfpathlineto{\pgfqpoint{1.809045in}{0.815591in}}%
\pgfpathlineto{\pgfqpoint{1.809750in}{0.840579in}}%
\pgfpathlineto{\pgfqpoint{1.810455in}{0.857403in}}%
\pgfpathlineto{\pgfqpoint{1.811159in}{0.860843in}}%
\pgfpathlineto{\pgfqpoint{1.811864in}{0.854701in}}%
\pgfpathlineto{\pgfqpoint{1.812568in}{0.863316in}}%
\pgfpathlineto{\pgfqpoint{1.813273in}{0.869049in}}%
\pgfpathlineto{\pgfqpoint{1.813977in}{0.911515in}}%
\pgfpathlineto{\pgfqpoint{1.814682in}{0.890246in}}%
\pgfpathlineto{\pgfqpoint{1.815386in}{0.878917in}}%
\pgfpathlineto{\pgfqpoint{1.816091in}{0.850168in}}%
\pgfpathlineto{\pgfqpoint{1.816795in}{0.857542in}}%
\pgfpathlineto{\pgfqpoint{1.817500in}{0.861286in}}%
\pgfpathlineto{\pgfqpoint{1.818205in}{0.857011in}}%
\pgfpathlineto{\pgfqpoint{1.818909in}{0.829866in}}%
\pgfpathlineto{\pgfqpoint{1.819614in}{0.819048in}}%
\pgfpathlineto{\pgfqpoint{1.820318in}{0.812040in}}%
\pgfpathlineto{\pgfqpoint{1.821023in}{0.829434in}}%
\pgfpathlineto{\pgfqpoint{1.821727in}{0.840052in}}%
\pgfpathlineto{\pgfqpoint{1.822432in}{0.857888in}}%
\pgfpathlineto{\pgfqpoint{1.823136in}{0.844285in}}%
\pgfpathlineto{\pgfqpoint{1.823841in}{0.816350in}}%
\pgfpathlineto{\pgfqpoint{1.824545in}{0.821618in}}%
\pgfpathlineto{\pgfqpoint{1.825250in}{0.816705in}}%
\pgfpathlineto{\pgfqpoint{1.825954in}{0.832686in}}%
\pgfpathlineto{\pgfqpoint{1.826659in}{0.830952in}}%
\pgfpathlineto{\pgfqpoint{1.827364in}{0.863273in}}%
\pgfpathlineto{\pgfqpoint{1.828068in}{0.913054in}}%
\pgfpathlineto{\pgfqpoint{1.828773in}{0.908090in}}%
\pgfpathlineto{\pgfqpoint{1.829477in}{0.876749in}}%
\pgfpathlineto{\pgfqpoint{1.830182in}{0.869267in}}%
\pgfpathlineto{\pgfqpoint{1.830886in}{0.856829in}}%
\pgfpathlineto{\pgfqpoint{1.831591in}{0.842790in}}%
\pgfpathlineto{\pgfqpoint{1.832295in}{0.869340in}}%
\pgfpathlineto{\pgfqpoint{1.833000in}{0.858879in}}%
\pgfpathlineto{\pgfqpoint{1.833705in}{0.855527in}}%
\pgfpathlineto{\pgfqpoint{1.834409in}{0.839455in}}%
\pgfpathlineto{\pgfqpoint{1.835114in}{0.821352in}}%
\pgfpathlineto{\pgfqpoint{1.835818in}{0.834335in}}%
\pgfpathlineto{\pgfqpoint{1.836523in}{0.835645in}}%
\pgfpathlineto{\pgfqpoint{1.837227in}{0.828383in}}%
\pgfpathlineto{\pgfqpoint{1.837932in}{0.819052in}}%
\pgfpathlineto{\pgfqpoint{1.838636in}{0.825877in}}%
\pgfpathlineto{\pgfqpoint{1.839341in}{0.854400in}}%
\pgfpathlineto{\pgfqpoint{1.840045in}{0.900526in}}%
\pgfpathlineto{\pgfqpoint{1.840750in}{0.864461in}}%
\pgfpathlineto{\pgfqpoint{1.841454in}{0.843672in}}%
\pgfpathlineto{\pgfqpoint{1.842159in}{0.823488in}}%
\pgfpathlineto{\pgfqpoint{1.842864in}{0.833805in}}%
\pgfpathlineto{\pgfqpoint{1.843568in}{0.829523in}}%
\pgfpathlineto{\pgfqpoint{1.844273in}{0.829693in}}%
\pgfpathlineto{\pgfqpoint{1.844977in}{0.852630in}}%
\pgfpathlineto{\pgfqpoint{1.845682in}{0.849850in}}%
\pgfpathlineto{\pgfqpoint{1.846386in}{0.846975in}}%
\pgfpathlineto{\pgfqpoint{1.847091in}{0.837534in}}%
\pgfpathlineto{\pgfqpoint{1.847795in}{0.835867in}}%
\pgfpathlineto{\pgfqpoint{1.848500in}{0.837281in}}%
\pgfpathlineto{\pgfqpoint{1.849205in}{0.865225in}}%
\pgfpathlineto{\pgfqpoint{1.849909in}{0.877862in}}%
\pgfpathlineto{\pgfqpoint{1.850614in}{0.875394in}}%
\pgfpathlineto{\pgfqpoint{1.851318in}{0.869462in}}%
\pgfpathlineto{\pgfqpoint{1.852023in}{0.870697in}}%
\pgfpathlineto{\pgfqpoint{1.852727in}{0.847553in}}%
\pgfpathlineto{\pgfqpoint{1.853432in}{0.835777in}}%
\pgfpathlineto{\pgfqpoint{1.854136in}{0.824749in}}%
\pgfpathlineto{\pgfqpoint{1.854841in}{0.835214in}}%
\pgfpathlineto{\pgfqpoint{1.855545in}{0.876371in}}%
\pgfpathlineto{\pgfqpoint{1.856250in}{0.843514in}}%
\pgfpathlineto{\pgfqpoint{1.856955in}{0.837811in}}%
\pgfpathlineto{\pgfqpoint{1.857659in}{0.804537in}}%
\pgfpathlineto{\pgfqpoint{1.858364in}{0.814932in}}%
\pgfpathlineto{\pgfqpoint{1.859068in}{0.777346in}}%
\pgfpathlineto{\pgfqpoint{1.859773in}{0.800941in}}%
\pgfpathlineto{\pgfqpoint{1.860477in}{0.818572in}}%
\pgfpathlineto{\pgfqpoint{1.861182in}{0.850236in}}%
\pgfpathlineto{\pgfqpoint{1.861886in}{0.834126in}}%
\pgfpathlineto{\pgfqpoint{1.862591in}{0.845691in}}%
\pgfpathlineto{\pgfqpoint{1.863295in}{0.854767in}}%
\pgfpathlineto{\pgfqpoint{1.864000in}{0.877823in}}%
\pgfpathlineto{\pgfqpoint{1.864705in}{0.871577in}}%
\pgfpathlineto{\pgfqpoint{1.865409in}{0.878440in}}%
\pgfpathlineto{\pgfqpoint{1.866114in}{0.882481in}}%
\pgfpathlineto{\pgfqpoint{1.866818in}{0.899999in}}%
\pgfpathlineto{\pgfqpoint{1.867523in}{0.894107in}}%
\pgfpathlineto{\pgfqpoint{1.868227in}{0.876782in}}%
\pgfpathlineto{\pgfqpoint{1.868932in}{0.844802in}}%
\pgfpathlineto{\pgfqpoint{1.869636in}{0.854161in}}%
\pgfpathlineto{\pgfqpoint{1.870341in}{0.851287in}}%
\pgfpathlineto{\pgfqpoint{1.871045in}{0.878172in}}%
\pgfpathlineto{\pgfqpoint{1.871750in}{0.860173in}}%
\pgfpathlineto{\pgfqpoint{1.872454in}{0.853164in}}%
\pgfpathlineto{\pgfqpoint{1.873159in}{0.817254in}}%
\pgfpathlineto{\pgfqpoint{1.873864in}{0.802748in}}%
\pgfpathlineto{\pgfqpoint{1.874568in}{0.830832in}}%
\pgfpathlineto{\pgfqpoint{1.875273in}{0.856170in}}%
\pgfpathlineto{\pgfqpoint{1.875977in}{0.873670in}}%
\pgfpathlineto{\pgfqpoint{1.876682in}{0.843078in}}%
\pgfpathlineto{\pgfqpoint{1.877386in}{0.811241in}}%
\pgfpathlineto{\pgfqpoint{1.878091in}{0.804932in}}%
\pgfpathlineto{\pgfqpoint{1.878795in}{0.805231in}}%
\pgfpathlineto{\pgfqpoint{1.879500in}{0.823979in}}%
\pgfpathlineto{\pgfqpoint{1.880205in}{0.862734in}}%
\pgfpathlineto{\pgfqpoint{1.880909in}{0.858653in}}%
\pgfpathlineto{\pgfqpoint{1.881614in}{0.858496in}}%
\pgfpathlineto{\pgfqpoint{1.882318in}{0.854179in}}%
\pgfpathlineto{\pgfqpoint{1.883023in}{0.856915in}}%
\pgfpathlineto{\pgfqpoint{1.883727in}{0.872005in}}%
\pgfpathlineto{\pgfqpoint{1.884432in}{0.865861in}}%
\pgfpathlineto{\pgfqpoint{1.885136in}{0.885676in}}%
\pgfpathlineto{\pgfqpoint{1.885841in}{0.882226in}}%
\pgfpathlineto{\pgfqpoint{1.886545in}{0.894061in}}%
\pgfpathlineto{\pgfqpoint{1.887250in}{0.889444in}}%
\pgfpathlineto{\pgfqpoint{1.887954in}{0.873107in}}%
\pgfpathlineto{\pgfqpoint{1.888659in}{0.866071in}}%
\pgfpathlineto{\pgfqpoint{1.889364in}{0.849113in}}%
\pgfpathlineto{\pgfqpoint{1.890068in}{0.838960in}}%
\pgfpathlineto{\pgfqpoint{1.890773in}{0.854214in}}%
\pgfpathlineto{\pgfqpoint{1.891477in}{0.857083in}}%
\pgfpathlineto{\pgfqpoint{1.892182in}{0.821660in}}%
\pgfpathlineto{\pgfqpoint{1.892886in}{0.802623in}}%
\pgfpathlineto{\pgfqpoint{1.893591in}{0.806570in}}%
\pgfpathlineto{\pgfqpoint{1.894295in}{0.828408in}}%
\pgfpathlineto{\pgfqpoint{1.895000in}{0.862261in}}%
\pgfpathlineto{\pgfqpoint{1.895705in}{0.865182in}}%
\pgfpathlineto{\pgfqpoint{1.896409in}{0.845128in}}%
\pgfpathlineto{\pgfqpoint{1.897114in}{0.818313in}}%
\pgfpathlineto{\pgfqpoint{1.897818in}{0.815511in}}%
\pgfpathlineto{\pgfqpoint{1.898523in}{0.810311in}}%
\pgfpathlineto{\pgfqpoint{1.899227in}{0.832274in}}%
\pgfpathlineto{\pgfqpoint{1.899932in}{0.863128in}}%
\pgfpathlineto{\pgfqpoint{1.900636in}{0.898087in}}%
\pgfpathlineto{\pgfqpoint{1.901341in}{0.898543in}}%
\pgfpathlineto{\pgfqpoint{1.902045in}{0.899031in}}%
\pgfpathlineto{\pgfqpoint{1.902750in}{0.862086in}}%
\pgfpathlineto{\pgfqpoint{1.903455in}{0.864950in}}%
\pgfpathlineto{\pgfqpoint{1.904159in}{0.860916in}}%
\pgfpathlineto{\pgfqpoint{1.904864in}{0.844036in}}%
\pgfpathlineto{\pgfqpoint{1.905568in}{0.844372in}}%
\pgfpathlineto{\pgfqpoint{1.906273in}{0.827341in}}%
\pgfpathlineto{\pgfqpoint{1.906977in}{0.819806in}}%
\pgfpathlineto{\pgfqpoint{1.907682in}{0.830058in}}%
\pgfpathlineto{\pgfqpoint{1.908386in}{0.833821in}}%
\pgfpathlineto{\pgfqpoint{1.909091in}{0.829073in}}%
\pgfpathlineto{\pgfqpoint{1.909795in}{0.793628in}}%
\pgfpathlineto{\pgfqpoint{1.910500in}{0.774927in}}%
\pgfpathlineto{\pgfqpoint{1.911205in}{0.790708in}}%
\pgfpathlineto{\pgfqpoint{1.911909in}{0.823156in}}%
\pgfpathlineto{\pgfqpoint{1.912614in}{0.847615in}}%
\pgfpathlineto{\pgfqpoint{1.913318in}{0.864508in}}%
\pgfpathlineto{\pgfqpoint{1.914023in}{0.872695in}}%
\pgfpathlineto{\pgfqpoint{1.914727in}{0.855222in}}%
\pgfpathlineto{\pgfqpoint{1.915432in}{0.852504in}}%
\pgfpathlineto{\pgfqpoint{1.916136in}{0.860174in}}%
\pgfpathlineto{\pgfqpoint{1.916841in}{0.887514in}}%
\pgfpathlineto{\pgfqpoint{1.917545in}{0.858063in}}%
\pgfpathlineto{\pgfqpoint{1.918250in}{0.862942in}}%
\pgfpathlineto{\pgfqpoint{1.918955in}{0.828989in}}%
\pgfpathlineto{\pgfqpoint{1.919659in}{0.839667in}}%
\pgfpathlineto{\pgfqpoint{1.920364in}{0.865318in}}%
\pgfpathlineto{\pgfqpoint{1.921068in}{0.903517in}}%
\pgfpathlineto{\pgfqpoint{1.921773in}{0.932739in}}%
\pgfpathlineto{\pgfqpoint{1.922477in}{0.902665in}}%
\pgfpathlineto{\pgfqpoint{1.923182in}{0.892237in}}%
\pgfpathlineto{\pgfqpoint{1.923886in}{0.869102in}}%
\pgfpathlineto{\pgfqpoint{1.924591in}{0.868716in}}%
\pgfpathlineto{\pgfqpoint{1.925295in}{0.869979in}}%
\pgfpathlineto{\pgfqpoint{1.926000in}{0.870184in}}%
\pgfpathlineto{\pgfqpoint{1.926704in}{0.847821in}}%
\pgfpathlineto{\pgfqpoint{1.927409in}{0.842316in}}%
\pgfpathlineto{\pgfqpoint{1.928114in}{0.822402in}}%
\pgfpathlineto{\pgfqpoint{1.928818in}{0.834899in}}%
\pgfpathlineto{\pgfqpoint{1.929523in}{0.828485in}}%
\pgfpathlineto{\pgfqpoint{1.930227in}{0.845851in}}%
\pgfpathlineto{\pgfqpoint{1.930932in}{0.822763in}}%
\pgfpathlineto{\pgfqpoint{1.931636in}{0.823730in}}%
\pgfpathlineto{\pgfqpoint{1.932341in}{0.849603in}}%
\pgfpathlineto{\pgfqpoint{1.933045in}{0.864378in}}%
\pgfpathlineto{\pgfqpoint{1.933750in}{0.881002in}}%
\pgfpathlineto{\pgfqpoint{1.934455in}{0.862382in}}%
\pgfpathlineto{\pgfqpoint{1.935159in}{0.865086in}}%
\pgfpathlineto{\pgfqpoint{1.935864in}{0.832343in}}%
\pgfpathlineto{\pgfqpoint{1.936568in}{0.847370in}}%
\pgfpathlineto{\pgfqpoint{1.937273in}{0.865064in}}%
\pgfpathlineto{\pgfqpoint{1.937977in}{0.874503in}}%
\pgfpathlineto{\pgfqpoint{1.938682in}{0.871338in}}%
\pgfpathlineto{\pgfqpoint{1.939386in}{0.840238in}}%
\pgfpathlineto{\pgfqpoint{1.940091in}{0.852746in}}%
\pgfpathlineto{\pgfqpoint{1.940795in}{0.860464in}}%
\pgfpathlineto{\pgfqpoint{1.941500in}{0.877271in}}%
\pgfpathlineto{\pgfqpoint{1.942204in}{0.865554in}}%
\pgfpathlineto{\pgfqpoint{1.942909in}{0.865611in}}%
\pgfpathlineto{\pgfqpoint{1.943614in}{0.870229in}}%
\pgfpathlineto{\pgfqpoint{1.944318in}{0.868254in}}%
\pgfpathlineto{\pgfqpoint{1.945023in}{0.870238in}}%
\pgfpathlineto{\pgfqpoint{1.945727in}{0.876014in}}%
\pgfpathlineto{\pgfqpoint{1.946432in}{0.880741in}}%
\pgfpathlineto{\pgfqpoint{1.947136in}{0.839745in}}%
\pgfpathlineto{\pgfqpoint{1.947841in}{0.840541in}}%
\pgfpathlineto{\pgfqpoint{1.948545in}{0.846816in}}%
\pgfpathlineto{\pgfqpoint{1.949250in}{0.855411in}}%
\pgfpathlineto{\pgfqpoint{1.949955in}{0.856417in}}%
\pgfpathlineto{\pgfqpoint{1.950659in}{0.859994in}}%
\pgfpathlineto{\pgfqpoint{1.951364in}{0.874719in}}%
\pgfpathlineto{\pgfqpoint{1.952068in}{0.877492in}}%
\pgfpathlineto{\pgfqpoint{1.952773in}{0.866650in}}%
\pgfpathlineto{\pgfqpoint{1.953477in}{0.869965in}}%
\pgfpathlineto{\pgfqpoint{1.954182in}{0.850134in}}%
\pgfpathlineto{\pgfqpoint{1.954886in}{0.859003in}}%
\pgfpathlineto{\pgfqpoint{1.955591in}{0.889500in}}%
\pgfpathlineto{\pgfqpoint{1.956295in}{0.897610in}}%
\pgfpathlineto{\pgfqpoint{1.957000in}{0.868185in}}%
\pgfpathlineto{\pgfqpoint{1.957705in}{0.860740in}}%
\pgfpathlineto{\pgfqpoint{1.958409in}{0.851287in}}%
\pgfpathlineto{\pgfqpoint{1.959114in}{0.865464in}}%
\pgfpathlineto{\pgfqpoint{1.959818in}{0.872472in}}%
\pgfpathlineto{\pgfqpoint{1.960523in}{0.874179in}}%
\pgfpathlineto{\pgfqpoint{1.961227in}{0.852184in}}%
\pgfpathlineto{\pgfqpoint{1.961932in}{0.841941in}}%
\pgfpathlineto{\pgfqpoint{1.962636in}{0.808831in}}%
\pgfpathlineto{\pgfqpoint{1.963341in}{0.806909in}}%
\pgfpathlineto{\pgfqpoint{1.964045in}{0.794921in}}%
\pgfpathlineto{\pgfqpoint{1.964750in}{0.833431in}}%
\pgfpathlineto{\pgfqpoint{1.965455in}{0.863284in}}%
\pgfpathlineto{\pgfqpoint{1.966159in}{0.896456in}}%
\pgfpathlineto{\pgfqpoint{1.966864in}{0.906345in}}%
\pgfpathlineto{\pgfqpoint{1.967568in}{0.906299in}}%
\pgfpathlineto{\pgfqpoint{1.968273in}{0.868282in}}%
\pgfpathlineto{\pgfqpoint{1.968977in}{0.855635in}}%
\pgfpathlineto{\pgfqpoint{1.969682in}{0.836426in}}%
\pgfpathlineto{\pgfqpoint{1.970386in}{0.852367in}}%
\pgfpathlineto{\pgfqpoint{1.971091in}{0.839953in}}%
\pgfpathlineto{\pgfqpoint{1.971795in}{0.851714in}}%
\pgfpathlineto{\pgfqpoint{1.972500in}{0.855396in}}%
\pgfpathlineto{\pgfqpoint{1.973204in}{0.854679in}}%
\pgfpathlineto{\pgfqpoint{1.973909in}{0.827859in}}%
\pgfpathlineto{\pgfqpoint{1.974614in}{0.799924in}}%
\pgfpathlineto{\pgfqpoint{1.975318in}{0.820752in}}%
\pgfpathlineto{\pgfqpoint{1.976023in}{0.859414in}}%
\pgfpathlineto{\pgfqpoint{1.976727in}{0.866323in}}%
\pgfpathlineto{\pgfqpoint{1.977432in}{0.871963in}}%
\pgfpathlineto{\pgfqpoint{1.978136in}{0.846929in}}%
\pgfpathlineto{\pgfqpoint{1.978841in}{0.872105in}}%
\pgfpathlineto{\pgfqpoint{1.979545in}{0.872441in}}%
\pgfpathlineto{\pgfqpoint{1.980250in}{0.876385in}}%
\pgfpathlineto{\pgfqpoint{1.980955in}{0.847352in}}%
\pgfpathlineto{\pgfqpoint{1.981659in}{0.851578in}}%
\pgfpathlineto{\pgfqpoint{1.982364in}{0.837675in}}%
\pgfpathlineto{\pgfqpoint{1.983068in}{0.841320in}}%
\pgfpathlineto{\pgfqpoint{1.983773in}{0.853919in}}%
\pgfpathlineto{\pgfqpoint{1.984477in}{0.852446in}}%
\pgfpathlineto{\pgfqpoint{1.985182in}{0.869197in}}%
\pgfpathlineto{\pgfqpoint{1.985886in}{0.881378in}}%
\pgfpathlineto{\pgfqpoint{1.986591in}{0.859967in}}%
\pgfpathlineto{\pgfqpoint{1.987295in}{0.868606in}}%
\pgfpathlineto{\pgfqpoint{1.988000in}{0.849907in}}%
\pgfpathlineto{\pgfqpoint{1.988704in}{0.843842in}}%
\pgfpathlineto{\pgfqpoint{1.989409in}{0.817492in}}%
\pgfpathlineto{\pgfqpoint{1.990114in}{0.821109in}}%
\pgfpathlineto{\pgfqpoint{1.990818in}{0.821402in}}%
\pgfpathlineto{\pgfqpoint{1.991523in}{0.838993in}}%
\pgfpathlineto{\pgfqpoint{1.992227in}{0.836618in}}%
\pgfpathlineto{\pgfqpoint{1.992932in}{0.860671in}}%
\pgfpathlineto{\pgfqpoint{1.993636in}{0.862912in}}%
\pgfpathlineto{\pgfqpoint{1.994341in}{0.846950in}}%
\pgfpathlineto{\pgfqpoint{1.995045in}{0.862065in}}%
\pgfpathlineto{\pgfqpoint{1.995750in}{0.879527in}}%
\pgfpathlineto{\pgfqpoint{1.996455in}{0.904731in}}%
\pgfpathlineto{\pgfqpoint{1.997159in}{0.917254in}}%
\pgfpathlineto{\pgfqpoint{1.997864in}{0.918615in}}%
\pgfpathlineto{\pgfqpoint{1.998568in}{0.904893in}}%
\pgfpathlineto{\pgfqpoint{1.999273in}{0.884496in}}%
\pgfpathlineto{\pgfqpoint{1.999977in}{0.860822in}}%
\pgfpathlineto{\pgfqpoint{2.000682in}{0.824160in}}%
\pgfpathlineto{\pgfqpoint{2.001386in}{0.816723in}}%
\pgfpathlineto{\pgfqpoint{2.002091in}{0.816903in}}%
\pgfpathlineto{\pgfqpoint{2.002795in}{0.820472in}}%
\pgfpathlineto{\pgfqpoint{2.003500in}{0.822636in}}%
\pgfpathlineto{\pgfqpoint{2.004205in}{0.819424in}}%
\pgfpathlineto{\pgfqpoint{2.004909in}{0.833797in}}%
\pgfpathlineto{\pgfqpoint{2.005614in}{0.815500in}}%
\pgfpathlineto{\pgfqpoint{2.006318in}{0.819236in}}%
\pgfpathlineto{\pgfqpoint{2.007023in}{0.838609in}}%
\pgfpathlineto{\pgfqpoint{2.007727in}{0.843947in}}%
\pgfpathlineto{\pgfqpoint{2.008432in}{0.875073in}}%
\pgfpathlineto{\pgfqpoint{2.009136in}{0.874504in}}%
\pgfpathlineto{\pgfqpoint{2.009841in}{0.883469in}}%
\pgfpathlineto{\pgfqpoint{2.010545in}{0.825450in}}%
\pgfpathlineto{\pgfqpoint{2.011250in}{0.800717in}}%
\pgfpathlineto{\pgfqpoint{2.011955in}{0.819729in}}%
\pgfpathlineto{\pgfqpoint{2.012659in}{0.846716in}}%
\pgfpathlineto{\pgfqpoint{2.013364in}{0.869615in}}%
\pgfpathlineto{\pgfqpoint{2.014068in}{0.867791in}}%
\pgfpathlineto{\pgfqpoint{2.014773in}{0.863996in}}%
\pgfpathlineto{\pgfqpoint{2.015477in}{0.869421in}}%
\pgfpathlineto{\pgfqpoint{2.016182in}{0.885583in}}%
\pgfpathlineto{\pgfqpoint{2.016886in}{0.885323in}}%
\pgfpathlineto{\pgfqpoint{2.017591in}{0.901906in}}%
\pgfpathlineto{\pgfqpoint{2.018295in}{0.914290in}}%
\pgfpathlineto{\pgfqpoint{2.019000in}{0.887141in}}%
\pgfpathlineto{\pgfqpoint{2.019704in}{0.873732in}}%
\pgfpathlineto{\pgfqpoint{2.020409in}{0.847352in}}%
\pgfpathlineto{\pgfqpoint{2.021114in}{0.864605in}}%
\pgfpathlineto{\pgfqpoint{2.021818in}{0.849269in}}%
\pgfpathlineto{\pgfqpoint{2.022523in}{0.856365in}}%
\pgfpathlineto{\pgfqpoint{2.023227in}{0.859477in}}%
\pgfpathlineto{\pgfqpoint{2.023932in}{0.847949in}}%
\pgfpathlineto{\pgfqpoint{2.024636in}{0.852097in}}%
\pgfpathlineto{\pgfqpoint{2.025341in}{0.854443in}}%
\pgfpathlineto{\pgfqpoint{2.026045in}{0.875138in}}%
\pgfpathlineto{\pgfqpoint{2.026750in}{0.893568in}}%
\pgfpathlineto{\pgfqpoint{2.027455in}{0.905955in}}%
\pgfpathlineto{\pgfqpoint{2.028159in}{0.874735in}}%
\pgfpathlineto{\pgfqpoint{2.028864in}{0.897336in}}%
\pgfpathlineto{\pgfqpoint{2.029568in}{0.873003in}}%
\pgfpathlineto{\pgfqpoint{2.030273in}{0.854773in}}%
\pgfpathlineto{\pgfqpoint{2.030977in}{0.845451in}}%
\pgfpathlineto{\pgfqpoint{2.031682in}{0.840316in}}%
\pgfpathlineto{\pgfqpoint{2.032386in}{0.879489in}}%
\pgfpathlineto{\pgfqpoint{2.033091in}{0.900481in}}%
\pgfpathlineto{\pgfqpoint{2.033795in}{0.912370in}}%
\pgfpathlineto{\pgfqpoint{2.034500in}{0.885399in}}%
\pgfpathlineto{\pgfqpoint{2.035205in}{0.858742in}}%
\pgfpathlineto{\pgfqpoint{2.035909in}{0.833764in}}%
\pgfpathlineto{\pgfqpoint{2.036614in}{0.833165in}}%
\pgfpathlineto{\pgfqpoint{2.037318in}{0.864716in}}%
\pgfpathlineto{\pgfqpoint{2.038023in}{0.899310in}}%
\pgfpathlineto{\pgfqpoint{2.038727in}{0.901774in}}%
\pgfpathlineto{\pgfqpoint{2.039432in}{0.898632in}}%
\pgfpathlineto{\pgfqpoint{2.040136in}{0.894141in}}%
\pgfpathlineto{\pgfqpoint{2.040841in}{0.897388in}}%
\pgfpathlineto{\pgfqpoint{2.041545in}{0.852853in}}%
\pgfpathlineto{\pgfqpoint{2.042250in}{0.812825in}}%
\pgfpathlineto{\pgfqpoint{2.042955in}{0.786028in}}%
\pgfpathlineto{\pgfqpoint{2.043659in}{0.813209in}}%
\pgfpathlineto{\pgfqpoint{2.044364in}{0.862315in}}%
\pgfpathlineto{\pgfqpoint{2.045068in}{0.896170in}}%
\pgfpathlineto{\pgfqpoint{2.045773in}{0.888443in}}%
\pgfpathlineto{\pgfqpoint{2.046477in}{0.871717in}}%
\pgfpathlineto{\pgfqpoint{2.047182in}{0.841212in}}%
\pgfpathlineto{\pgfqpoint{2.047886in}{0.858446in}}%
\pgfpathlineto{\pgfqpoint{2.048591in}{0.858526in}}%
\pgfpathlineto{\pgfqpoint{2.049295in}{0.898908in}}%
\pgfpathlineto{\pgfqpoint{2.050000in}{0.892647in}}%
\pgfpathlineto{\pgfqpoint{2.050705in}{0.911665in}}%
\pgfpathlineto{\pgfqpoint{2.051409in}{0.893773in}}%
\pgfpathlineto{\pgfqpoint{2.052114in}{0.901552in}}%
\pgfpathlineto{\pgfqpoint{2.052818in}{0.872339in}}%
\pgfpathlineto{\pgfqpoint{2.053523in}{0.887485in}}%
\pgfpathlineto{\pgfqpoint{2.054227in}{0.895121in}}%
\pgfpathlineto{\pgfqpoint{2.054932in}{0.911923in}}%
\pgfpathlineto{\pgfqpoint{2.055636in}{0.925481in}}%
\pgfpathlineto{\pgfqpoint{2.056341in}{0.944462in}}%
\pgfpathlineto{\pgfqpoint{2.057045in}{0.935162in}}%
\pgfpathlineto{\pgfqpoint{2.057750in}{0.891098in}}%
\pgfpathlineto{\pgfqpoint{2.058455in}{0.876390in}}%
\pgfpathlineto{\pgfqpoint{2.059159in}{0.866696in}}%
\pgfpathlineto{\pgfqpoint{2.059864in}{0.857052in}}%
\pgfpathlineto{\pgfqpoint{2.060568in}{0.868972in}}%
\pgfpathlineto{\pgfqpoint{2.061273in}{0.868732in}}%
\pgfpathlineto{\pgfqpoint{2.061977in}{0.859662in}}%
\pgfpathlineto{\pgfqpoint{2.062682in}{0.860088in}}%
\pgfpathlineto{\pgfqpoint{2.063386in}{0.865407in}}%
\pgfpathlineto{\pgfqpoint{2.064091in}{0.868301in}}%
\pgfpathlineto{\pgfqpoint{2.064795in}{0.864823in}}%
\pgfpathlineto{\pgfqpoint{2.065500in}{0.840815in}}%
\pgfpathlineto{\pgfqpoint{2.066205in}{0.869119in}}%
\pgfpathlineto{\pgfqpoint{2.066909in}{0.894722in}}%
\pgfpathlineto{\pgfqpoint{2.067614in}{0.911455in}}%
\pgfpathlineto{\pgfqpoint{2.068318in}{0.901646in}}%
\pgfpathlineto{\pgfqpoint{2.069023in}{0.864359in}}%
\pgfpathlineto{\pgfqpoint{2.069727in}{0.867036in}}%
\pgfpathlineto{\pgfqpoint{2.070432in}{0.862267in}}%
\pgfpathlineto{\pgfqpoint{2.071136in}{0.869366in}}%
\pgfpathlineto{\pgfqpoint{2.071841in}{0.884720in}}%
\pgfpathlineto{\pgfqpoint{2.072545in}{0.889899in}}%
\pgfpathlineto{\pgfqpoint{2.073250in}{0.889955in}}%
\pgfpathlineto{\pgfqpoint{2.073955in}{0.883659in}}%
\pgfpathlineto{\pgfqpoint{2.074659in}{0.861781in}}%
\pgfpathlineto{\pgfqpoint{2.075364in}{0.848659in}}%
\pgfpathlineto{\pgfqpoint{2.076068in}{0.838397in}}%
\pgfpathlineto{\pgfqpoint{2.076773in}{0.842574in}}%
\pgfpathlineto{\pgfqpoint{2.077477in}{0.842831in}}%
\pgfpathlineto{\pgfqpoint{2.078182in}{0.846913in}}%
\pgfpathlineto{\pgfqpoint{2.078886in}{0.838297in}}%
\pgfpathlineto{\pgfqpoint{2.079591in}{0.830439in}}%
\pgfpathlineto{\pgfqpoint{2.080296in}{0.851015in}}%
\pgfpathlineto{\pgfqpoint{2.081000in}{0.853162in}}%
\pgfpathlineto{\pgfqpoint{2.081705in}{0.867562in}}%
\pgfpathlineto{\pgfqpoint{2.082409in}{0.866412in}}%
\pgfpathlineto{\pgfqpoint{2.083114in}{0.840647in}}%
\pgfpathlineto{\pgfqpoint{2.083818in}{0.841097in}}%
\pgfpathlineto{\pgfqpoint{2.084523in}{0.853304in}}%
\pgfpathlineto{\pgfqpoint{2.085227in}{0.859194in}}%
\pgfpathlineto{\pgfqpoint{2.085932in}{0.855759in}}%
\pgfpathlineto{\pgfqpoint{2.086636in}{0.821911in}}%
\pgfpathlineto{\pgfqpoint{2.087341in}{0.832452in}}%
\pgfpathlineto{\pgfqpoint{2.088046in}{0.866530in}}%
\pgfpathlineto{\pgfqpoint{2.088750in}{0.901198in}}%
\pgfpathlineto{\pgfqpoint{2.089455in}{0.893624in}}%
\pgfpathlineto{\pgfqpoint{2.090159in}{0.861678in}}%
\pgfpathlineto{\pgfqpoint{2.090864in}{0.838812in}}%
\pgfpathlineto{\pgfqpoint{2.091568in}{0.814406in}}%
\pgfpathlineto{\pgfqpoint{2.092273in}{0.834573in}}%
\pgfpathlineto{\pgfqpoint{2.092977in}{0.874455in}}%
\pgfpathlineto{\pgfqpoint{2.093682in}{0.883778in}}%
\pgfpathlineto{\pgfqpoint{2.094386in}{0.891823in}}%
\pgfpathlineto{\pgfqpoint{2.095091in}{0.868195in}}%
\pgfpathlineto{\pgfqpoint{2.095796in}{0.857932in}}%
\pgfpathlineto{\pgfqpoint{2.096500in}{0.851667in}}%
\pgfpathlineto{\pgfqpoint{2.097205in}{0.861333in}}%
\pgfpathlineto{\pgfqpoint{2.097909in}{0.865024in}}%
\pgfpathlineto{\pgfqpoint{2.098614in}{0.857974in}}%
\pgfpathlineto{\pgfqpoint{2.099318in}{0.851397in}}%
\pgfpathlineto{\pgfqpoint{2.100023in}{0.842690in}}%
\pgfpathlineto{\pgfqpoint{2.100727in}{0.815158in}}%
\pgfpathlineto{\pgfqpoint{2.101432in}{0.826129in}}%
\pgfpathlineto{\pgfqpoint{2.102136in}{0.813235in}}%
\pgfpathlineto{\pgfqpoint{2.102841in}{0.835662in}}%
\pgfpathlineto{\pgfqpoint{2.103545in}{0.819825in}}%
\pgfpathlineto{\pgfqpoint{2.104250in}{0.840430in}}%
\pgfpathlineto{\pgfqpoint{2.104955in}{0.862311in}}%
\pgfpathlineto{\pgfqpoint{2.105659in}{0.888446in}}%
\pgfpathlineto{\pgfqpoint{2.106364in}{0.884299in}}%
\pgfpathlineto{\pgfqpoint{2.107068in}{0.897989in}}%
\pgfpathlineto{\pgfqpoint{2.107773in}{0.890855in}}%
\pgfpathlineto{\pgfqpoint{2.108477in}{0.887994in}}%
\pgfpathlineto{\pgfqpoint{2.109182in}{0.883953in}}%
\pgfpathlineto{\pgfqpoint{2.109886in}{0.893365in}}%
\pgfpathlineto{\pgfqpoint{2.110591in}{0.918606in}}%
\pgfpathlineto{\pgfqpoint{2.111295in}{0.895673in}}%
\pgfpathlineto{\pgfqpoint{2.112000in}{0.887189in}}%
\pgfpathlineto{\pgfqpoint{2.112705in}{0.859972in}}%
\pgfpathlineto{\pgfqpoint{2.113409in}{0.862005in}}%
\pgfpathlineto{\pgfqpoint{2.114114in}{0.869810in}}%
\pgfpathlineto{\pgfqpoint{2.114818in}{0.853889in}}%
\pgfpathlineto{\pgfqpoint{2.115523in}{0.851404in}}%
\pgfpathlineto{\pgfqpoint{2.116227in}{0.872203in}}%
\pgfpathlineto{\pgfqpoint{2.116932in}{0.868314in}}%
\pgfpathlineto{\pgfqpoint{2.117636in}{0.874163in}}%
\pgfpathlineto{\pgfqpoint{2.118341in}{0.873145in}}%
\pgfpathlineto{\pgfqpoint{2.119045in}{0.875542in}}%
\pgfpathlineto{\pgfqpoint{2.119750in}{0.919804in}}%
\pgfpathlineto{\pgfqpoint{2.120454in}{0.903921in}}%
\pgfpathlineto{\pgfqpoint{2.121159in}{0.917001in}}%
\pgfpathlineto{\pgfqpoint{2.121864in}{0.882717in}}%
\pgfpathlineto{\pgfqpoint{2.122568in}{0.884723in}}%
\pgfpathlineto{\pgfqpoint{2.123273in}{0.861850in}}%
\pgfpathlineto{\pgfqpoint{2.123977in}{0.876533in}}%
\pgfpathlineto{\pgfqpoint{2.124682in}{0.860254in}}%
\pgfpathlineto{\pgfqpoint{2.125386in}{0.852821in}}%
\pgfpathlineto{\pgfqpoint{2.126091in}{0.863281in}}%
\pgfpathlineto{\pgfqpoint{2.126795in}{0.882639in}}%
\pgfpathlineto{\pgfqpoint{2.127500in}{0.892622in}}%
\pgfpathlineto{\pgfqpoint{2.128204in}{0.902503in}}%
\pgfpathlineto{\pgfqpoint{2.128909in}{0.873152in}}%
\pgfpathlineto{\pgfqpoint{2.129614in}{0.876898in}}%
\pgfpathlineto{\pgfqpoint{2.130318in}{0.890380in}}%
\pgfpathlineto{\pgfqpoint{2.131023in}{0.915016in}}%
\pgfpathlineto{\pgfqpoint{2.131727in}{0.932660in}}%
\pgfpathlineto{\pgfqpoint{2.132432in}{0.931815in}}%
\pgfpathlineto{\pgfqpoint{2.133136in}{0.949960in}}%
\pgfpathlineto{\pgfqpoint{2.133841in}{0.927832in}}%
\pgfpathlineto{\pgfqpoint{2.134545in}{0.913072in}}%
\pgfpathlineto{\pgfqpoint{2.135250in}{0.895402in}}%
\pgfpathlineto{\pgfqpoint{2.135955in}{0.872620in}}%
\pgfpathlineto{\pgfqpoint{2.136659in}{0.862578in}}%
\pgfpathlineto{\pgfqpoint{2.137364in}{0.862076in}}%
\pgfpathlineto{\pgfqpoint{2.138068in}{0.881222in}}%
\pgfpathlineto{\pgfqpoint{2.138773in}{0.901522in}}%
\pgfpathlineto{\pgfqpoint{2.139477in}{0.896091in}}%
\pgfpathlineto{\pgfqpoint{2.140182in}{0.899850in}}%
\pgfpathlineto{\pgfqpoint{2.140886in}{0.898949in}}%
\pgfpathlineto{\pgfqpoint{2.141591in}{0.892105in}}%
\pgfpathlineto{\pgfqpoint{2.142295in}{0.892685in}}%
\pgfpathlineto{\pgfqpoint{2.143000in}{0.882415in}}%
\pgfpathlineto{\pgfqpoint{2.143705in}{0.896017in}}%
\pgfpathlineto{\pgfqpoint{2.144409in}{0.896354in}}%
\pgfpathlineto{\pgfqpoint{2.145114in}{0.919638in}}%
\pgfpathlineto{\pgfqpoint{2.145818in}{0.900772in}}%
\pgfpathlineto{\pgfqpoint{2.146523in}{0.900147in}}%
\pgfpathlineto{\pgfqpoint{2.147227in}{0.903675in}}%
\pgfpathlineto{\pgfqpoint{2.147932in}{0.895526in}}%
\pgfpathlineto{\pgfqpoint{2.148636in}{0.901803in}}%
\pgfpathlineto{\pgfqpoint{2.149341in}{0.883449in}}%
\pgfpathlineto{\pgfqpoint{2.150045in}{0.854116in}}%
\pgfpathlineto{\pgfqpoint{2.150750in}{0.843797in}}%
\pgfpathlineto{\pgfqpoint{2.151455in}{0.837333in}}%
\pgfpathlineto{\pgfqpoint{2.152159in}{0.835140in}}%
\pgfpathlineto{\pgfqpoint{2.152864in}{0.833625in}}%
\pgfpathlineto{\pgfqpoint{2.153568in}{0.856328in}}%
\pgfpathlineto{\pgfqpoint{2.154273in}{0.878653in}}%
\pgfpathlineto{\pgfqpoint{2.154977in}{0.897774in}}%
\pgfpathlineto{\pgfqpoint{2.155682in}{0.895662in}}%
\pgfpathlineto{\pgfqpoint{2.156386in}{0.877054in}}%
\pgfpathlineto{\pgfqpoint{2.157091in}{0.896771in}}%
\pgfpathlineto{\pgfqpoint{2.157796in}{0.919772in}}%
\pgfpathlineto{\pgfqpoint{2.158500in}{0.920805in}}%
\pgfpathlineto{\pgfqpoint{2.159205in}{0.886441in}}%
\pgfpathlineto{\pgfqpoint{2.159909in}{0.867008in}}%
\pgfpathlineto{\pgfqpoint{2.160614in}{0.836213in}}%
\pgfpathlineto{\pgfqpoint{2.161318in}{0.840015in}}%
\pgfpathlineto{\pgfqpoint{2.162023in}{0.860430in}}%
\pgfpathlineto{\pgfqpoint{2.162727in}{0.866028in}}%
\pgfpathlineto{\pgfqpoint{2.163432in}{0.878440in}}%
\pgfpathlineto{\pgfqpoint{2.164136in}{0.874206in}}%
\pgfpathlineto{\pgfqpoint{2.164841in}{0.894635in}}%
\pgfpathlineto{\pgfqpoint{2.165545in}{0.893162in}}%
\pgfpathlineto{\pgfqpoint{2.166250in}{0.880025in}}%
\pgfpathlineto{\pgfqpoint{2.166955in}{0.881968in}}%
\pgfpathlineto{\pgfqpoint{2.167659in}{0.893447in}}%
\pgfpathlineto{\pgfqpoint{2.168364in}{0.878889in}}%
\pgfpathlineto{\pgfqpoint{2.169068in}{0.864426in}}%
\pgfpathlineto{\pgfqpoint{2.169773in}{0.856400in}}%
\pgfpathlineto{\pgfqpoint{2.170477in}{0.863980in}}%
\pgfpathlineto{\pgfqpoint{2.171182in}{0.887048in}}%
\pgfpathlineto{\pgfqpoint{2.171886in}{0.897278in}}%
\pgfpathlineto{\pgfqpoint{2.172591in}{0.896359in}}%
\pgfpathlineto{\pgfqpoint{2.173295in}{0.883177in}}%
\pgfpathlineto{\pgfqpoint{2.174000in}{0.840377in}}%
\pgfpathlineto{\pgfqpoint{2.174705in}{0.852242in}}%
\pgfpathlineto{\pgfqpoint{2.175409in}{0.855859in}}%
\pgfpathlineto{\pgfqpoint{2.176114in}{0.889146in}}%
\pgfpathlineto{\pgfqpoint{2.176818in}{0.882097in}}%
\pgfpathlineto{\pgfqpoint{2.177523in}{0.878604in}}%
\pgfpathlineto{\pgfqpoint{2.178227in}{0.872883in}}%
\pgfpathlineto{\pgfqpoint{2.178932in}{0.867074in}}%
\pgfpathlineto{\pgfqpoint{2.179636in}{0.881057in}}%
\pgfpathlineto{\pgfqpoint{2.180341in}{0.877550in}}%
\pgfpathlineto{\pgfqpoint{2.181045in}{0.866235in}}%
\pgfpathlineto{\pgfqpoint{2.181750in}{0.835051in}}%
\pgfpathlineto{\pgfqpoint{2.182454in}{0.849379in}}%
\pgfpathlineto{\pgfqpoint{2.183159in}{0.828641in}}%
\pgfpathlineto{\pgfqpoint{2.183864in}{0.833821in}}%
\pgfpathlineto{\pgfqpoint{2.184568in}{0.826763in}}%
\pgfpathlineto{\pgfqpoint{2.185273in}{0.876928in}}%
\pgfpathlineto{\pgfqpoint{2.185977in}{0.906790in}}%
\pgfpathlineto{\pgfqpoint{2.186682in}{0.893525in}}%
\pgfpathlineto{\pgfqpoint{2.187386in}{0.874558in}}%
\pgfpathlineto{\pgfqpoint{2.188091in}{0.838858in}}%
\pgfpathlineto{\pgfqpoint{2.188795in}{0.852659in}}%
\pgfpathlineto{\pgfqpoint{2.189500in}{0.854673in}}%
\pgfpathlineto{\pgfqpoint{2.190204in}{0.888917in}}%
\pgfpathlineto{\pgfqpoint{2.190909in}{0.873289in}}%
\pgfpathlineto{\pgfqpoint{2.191613in}{0.868542in}}%
\pgfpathlineto{\pgfqpoint{2.192318in}{0.858254in}}%
\pgfpathlineto{\pgfqpoint{2.193023in}{0.857244in}}%
\pgfpathlineto{\pgfqpoint{2.193727in}{0.871956in}}%
\pgfpathlineto{\pgfqpoint{2.194432in}{0.873048in}}%
\pgfpathlineto{\pgfqpoint{2.195136in}{0.874823in}}%
\pgfpathlineto{\pgfqpoint{2.195841in}{0.870487in}}%
\pgfpathlineto{\pgfqpoint{2.196545in}{0.874164in}}%
\pgfpathlineto{\pgfqpoint{2.197250in}{0.848093in}}%
\pgfpathlineto{\pgfqpoint{2.197955in}{0.853066in}}%
\pgfpathlineto{\pgfqpoint{2.198659in}{0.852103in}}%
\pgfpathlineto{\pgfqpoint{2.199364in}{0.896252in}}%
\pgfpathlineto{\pgfqpoint{2.200068in}{0.913746in}}%
\pgfpathlineto{\pgfqpoint{2.200773in}{0.883744in}}%
\pgfpathlineto{\pgfqpoint{2.201477in}{0.845329in}}%
\pgfpathlineto{\pgfqpoint{2.202182in}{0.857183in}}%
\pgfpathlineto{\pgfqpoint{2.202886in}{0.899372in}}%
\pgfpathlineto{\pgfqpoint{2.203591in}{0.918775in}}%
\pgfpathlineto{\pgfqpoint{2.204295in}{0.906093in}}%
\pgfpathlineto{\pgfqpoint{2.205000in}{0.878518in}}%
\pgfpathlineto{\pgfqpoint{2.205704in}{0.856558in}}%
\pgfpathlineto{\pgfqpoint{2.206409in}{0.858179in}}%
\pgfpathlineto{\pgfqpoint{2.207114in}{0.841385in}}%
\pgfpathlineto{\pgfqpoint{2.207818in}{0.845062in}}%
\pgfpathlineto{\pgfqpoint{2.208523in}{0.864876in}}%
\pgfpathlineto{\pgfqpoint{2.209227in}{0.885862in}}%
\pgfpathlineto{\pgfqpoint{2.209932in}{0.880978in}}%
\pgfpathlineto{\pgfqpoint{2.210636in}{0.889228in}}%
\pgfpathlineto{\pgfqpoint{2.211341in}{0.859689in}}%
\pgfpathlineto{\pgfqpoint{2.212046in}{0.866556in}}%
\pgfpathlineto{\pgfqpoint{2.212750in}{0.874907in}}%
\pgfpathlineto{\pgfqpoint{2.213455in}{0.933169in}}%
\pgfpathlineto{\pgfqpoint{2.214159in}{0.951261in}}%
\pgfpathlineto{\pgfqpoint{2.214864in}{0.980058in}}%
\pgfpathlineto{\pgfqpoint{2.215568in}{0.931690in}}%
\pgfpathlineto{\pgfqpoint{2.216273in}{0.879094in}}%
\pgfpathlineto{\pgfqpoint{2.216977in}{0.877372in}}%
\pgfpathlineto{\pgfqpoint{2.217682in}{0.884414in}}%
\pgfpathlineto{\pgfqpoint{2.218386in}{0.908881in}}%
\pgfpathlineto{\pgfqpoint{2.219091in}{0.927783in}}%
\pgfpathlineto{\pgfqpoint{2.219795in}{0.919840in}}%
\pgfpathlineto{\pgfqpoint{2.220500in}{0.922290in}}%
\pgfpathlineto{\pgfqpoint{2.221205in}{0.920178in}}%
\pgfpathlineto{\pgfqpoint{2.221909in}{0.884414in}}%
\pgfpathlineto{\pgfqpoint{2.222614in}{0.872158in}}%
\pgfpathlineto{\pgfqpoint{2.223318in}{0.864851in}}%
\pgfpathlineto{\pgfqpoint{2.224023in}{0.906238in}}%
\pgfpathlineto{\pgfqpoint{2.224727in}{0.943837in}}%
\pgfpathlineto{\pgfqpoint{2.225432in}{0.938267in}}%
\pgfpathlineto{\pgfqpoint{2.226136in}{0.918867in}}%
\pgfpathlineto{\pgfqpoint{2.226841in}{0.908406in}}%
\pgfpathlineto{\pgfqpoint{2.227545in}{0.869641in}}%
\pgfpathlineto{\pgfqpoint{2.228250in}{0.853254in}}%
\pgfpathlineto{\pgfqpoint{2.228955in}{0.852084in}}%
\pgfpathlineto{\pgfqpoint{2.229659in}{0.850424in}}%
\pgfpathlineto{\pgfqpoint{2.230364in}{0.898584in}}%
\pgfpathlineto{\pgfqpoint{2.231068in}{0.927576in}}%
\pgfpathlineto{\pgfqpoint{2.231773in}{0.937286in}}%
\pgfpathlineto{\pgfqpoint{2.232477in}{0.908794in}}%
\pgfpathlineto{\pgfqpoint{2.233182in}{0.904057in}}%
\pgfpathlineto{\pgfqpoint{2.233886in}{0.904261in}}%
\pgfpathlineto{\pgfqpoint{2.234591in}{0.906564in}}%
\pgfpathlineto{\pgfqpoint{2.235295in}{0.914158in}}%
\pgfpathlineto{\pgfqpoint{2.236000in}{0.909868in}}%
\pgfpathlineto{\pgfqpoint{2.236704in}{0.909933in}}%
\pgfpathlineto{\pgfqpoint{2.237409in}{0.919529in}}%
\pgfpathlineto{\pgfqpoint{2.238114in}{0.929521in}}%
\pgfpathlineto{\pgfqpoint{2.238818in}{0.922941in}}%
\pgfpathlineto{\pgfqpoint{2.239523in}{0.908660in}}%
\pgfpathlineto{\pgfqpoint{2.240227in}{0.873098in}}%
\pgfpathlineto{\pgfqpoint{2.240932in}{0.861922in}}%
\pgfpathlineto{\pgfqpoint{2.241636in}{0.852843in}}%
\pgfpathlineto{\pgfqpoint{2.242341in}{0.864402in}}%
\pgfpathlineto{\pgfqpoint{2.243045in}{0.853155in}}%
\pgfpathlineto{\pgfqpoint{2.243750in}{0.871897in}}%
\pgfpathlineto{\pgfqpoint{2.244454in}{0.883355in}}%
\pgfpathlineto{\pgfqpoint{2.245159in}{0.907765in}}%
\pgfpathlineto{\pgfqpoint{2.245864in}{0.906293in}}%
\pgfpathlineto{\pgfqpoint{2.246568in}{0.937158in}}%
\pgfpathlineto{\pgfqpoint{2.247273in}{0.924181in}}%
\pgfpathlineto{\pgfqpoint{2.247977in}{0.915876in}}%
\pgfpathlineto{\pgfqpoint{2.248682in}{0.895830in}}%
\pgfpathlineto{\pgfqpoint{2.249386in}{0.879230in}}%
\pgfpathlineto{\pgfqpoint{2.250091in}{0.854449in}}%
\pgfpathlineto{\pgfqpoint{2.250795in}{0.864799in}}%
\pgfpathlineto{\pgfqpoint{2.251500in}{0.869050in}}%
\pgfpathlineto{\pgfqpoint{2.252204in}{0.868213in}}%
\pgfpathlineto{\pgfqpoint{2.252909in}{0.889979in}}%
\pgfpathlineto{\pgfqpoint{2.253614in}{0.888281in}}%
\pgfpathlineto{\pgfqpoint{2.254318in}{0.872115in}}%
\pgfpathlineto{\pgfqpoint{2.255023in}{0.864635in}}%
\pgfpathlineto{\pgfqpoint{2.255727in}{0.839934in}}%
\pgfpathlineto{\pgfqpoint{2.256432in}{0.854248in}}%
\pgfpathlineto{\pgfqpoint{2.257136in}{0.855681in}}%
\pgfpathlineto{\pgfqpoint{2.257841in}{0.891153in}}%
\pgfpathlineto{\pgfqpoint{2.258545in}{0.905338in}}%
\pgfpathlineto{\pgfqpoint{2.259250in}{0.900644in}}%
\pgfpathlineto{\pgfqpoint{2.259955in}{0.886330in}}%
\pgfpathlineto{\pgfqpoint{2.260659in}{0.851915in}}%
\pgfpathlineto{\pgfqpoint{2.261364in}{0.880426in}}%
\pgfpathlineto{\pgfqpoint{2.262068in}{0.889755in}}%
\pgfpathlineto{\pgfqpoint{2.262773in}{0.921203in}}%
\pgfpathlineto{\pgfqpoint{2.263477in}{0.936392in}}%
\pgfpathlineto{\pgfqpoint{2.264182in}{0.940140in}}%
\pgfpathlineto{\pgfqpoint{2.264886in}{0.940971in}}%
\pgfpathlineto{\pgfqpoint{2.265591in}{0.920122in}}%
\pgfpathlineto{\pgfqpoint{2.266296in}{0.906130in}}%
\pgfpathlineto{\pgfqpoint{2.267000in}{0.884281in}}%
\pgfpathlineto{\pgfqpoint{2.267705in}{0.888348in}}%
\pgfpathlineto{\pgfqpoint{2.268409in}{0.854465in}}%
\pgfpathlineto{\pgfqpoint{2.269114in}{0.825367in}}%
\pgfpathlineto{\pgfqpoint{2.269818in}{0.854936in}}%
\pgfpathlineto{\pgfqpoint{2.270523in}{0.877057in}}%
\pgfpathlineto{\pgfqpoint{2.271227in}{0.875004in}}%
\pgfpathlineto{\pgfqpoint{2.271932in}{0.893176in}}%
\pgfpathlineto{\pgfqpoint{2.272636in}{0.878016in}}%
\pgfpathlineto{\pgfqpoint{2.273341in}{0.879352in}}%
\pgfpathlineto{\pgfqpoint{2.274046in}{0.850452in}}%
\pgfpathlineto{\pgfqpoint{2.274750in}{0.886877in}}%
\pgfpathlineto{\pgfqpoint{2.275455in}{0.900577in}}%
\pgfpathlineto{\pgfqpoint{2.276159in}{0.894676in}}%
\pgfpathlineto{\pgfqpoint{2.276864in}{0.884945in}}%
\pgfpathlineto{\pgfqpoint{2.277568in}{0.897438in}}%
\pgfpathlineto{\pgfqpoint{2.278273in}{0.930505in}}%
\pgfpathlineto{\pgfqpoint{2.278977in}{0.954080in}}%
\pgfpathlineto{\pgfqpoint{2.279682in}{0.944085in}}%
\pgfpathlineto{\pgfqpoint{2.280386in}{0.920287in}}%
\pgfpathlineto{\pgfqpoint{2.281091in}{0.931374in}}%
\pgfpathlineto{\pgfqpoint{2.281795in}{0.910403in}}%
\pgfpathlineto{\pgfqpoint{2.282500in}{0.937246in}}%
\pgfpathlineto{\pgfqpoint{2.283205in}{0.925363in}}%
\pgfpathlineto{\pgfqpoint{2.283909in}{0.945203in}}%
\pgfpathlineto{\pgfqpoint{2.284614in}{0.945666in}}%
\pgfpathlineto{\pgfqpoint{2.285318in}{0.950071in}}%
\pgfpathlineto{\pgfqpoint{2.286023in}{0.899724in}}%
\pgfpathlineto{\pgfqpoint{2.286727in}{0.860243in}}%
\pgfpathlineto{\pgfqpoint{2.287432in}{0.853782in}}%
\pgfpathlineto{\pgfqpoint{2.288136in}{0.892445in}}%
\pgfpathlineto{\pgfqpoint{2.288841in}{0.898724in}}%
\pgfpathlineto{\pgfqpoint{2.289545in}{0.873587in}}%
\pgfpathlineto{\pgfqpoint{2.290250in}{0.855398in}}%
\pgfpathlineto{\pgfqpoint{2.290955in}{0.833203in}}%
\pgfpathlineto{\pgfqpoint{2.291659in}{0.855528in}}%
\pgfpathlineto{\pgfqpoint{2.292364in}{0.868488in}}%
\pgfpathlineto{\pgfqpoint{2.293068in}{0.908560in}}%
\pgfpathlineto{\pgfqpoint{2.293773in}{0.896402in}}%
\pgfpathlineto{\pgfqpoint{2.294477in}{0.874238in}}%
\pgfpathlineto{\pgfqpoint{2.295182in}{0.852388in}}%
\pgfpathlineto{\pgfqpoint{2.295886in}{0.848220in}}%
\pgfpathlineto{\pgfqpoint{2.296591in}{0.864347in}}%
\pgfpathlineto{\pgfqpoint{2.297295in}{0.854821in}}%
\pgfpathlineto{\pgfqpoint{2.298000in}{0.863951in}}%
\pgfpathlineto{\pgfqpoint{2.298704in}{0.896161in}}%
\pgfpathlineto{\pgfqpoint{2.299409in}{0.943846in}}%
\pgfpathlineto{\pgfqpoint{2.300114in}{0.929472in}}%
\pgfpathlineto{\pgfqpoint{2.300818in}{0.914225in}}%
\pgfpathlineto{\pgfqpoint{2.301523in}{0.910255in}}%
\pgfpathlineto{\pgfqpoint{2.302227in}{0.879687in}}%
\pgfpathlineto{\pgfqpoint{2.302932in}{0.867105in}}%
\pgfpathlineto{\pgfqpoint{2.303636in}{0.874861in}}%
\pgfpathlineto{\pgfqpoint{2.304341in}{0.883829in}}%
\pgfpathlineto{\pgfqpoint{2.305045in}{0.901623in}}%
\pgfpathlineto{\pgfqpoint{2.305750in}{0.899183in}}%
\pgfpathlineto{\pgfqpoint{2.306454in}{0.907899in}}%
\pgfpathlineto{\pgfqpoint{2.307159in}{0.896080in}}%
\pgfpathlineto{\pgfqpoint{2.307864in}{0.894863in}}%
\pgfpathlineto{\pgfqpoint{2.308568in}{0.901964in}}%
\pgfpathlineto{\pgfqpoint{2.309273in}{0.912184in}}%
\pgfpathlineto{\pgfqpoint{2.309977in}{0.908332in}}%
\pgfpathlineto{\pgfqpoint{2.310682in}{0.895760in}}%
\pgfpathlineto{\pgfqpoint{2.311386in}{0.907594in}}%
\pgfpathlineto{\pgfqpoint{2.312091in}{0.895380in}}%
\pgfpathlineto{\pgfqpoint{2.312795in}{0.896010in}}%
\pgfpathlineto{\pgfqpoint{2.313500in}{0.883391in}}%
\pgfpathlineto{\pgfqpoint{2.314205in}{0.862922in}}%
\pgfpathlineto{\pgfqpoint{2.314909in}{0.841037in}}%
\pgfpathlineto{\pgfqpoint{2.315614in}{0.837201in}}%
\pgfpathlineto{\pgfqpoint{2.316318in}{0.877409in}}%
\pgfpathlineto{\pgfqpoint{2.317023in}{0.890206in}}%
\pgfpathlineto{\pgfqpoint{2.317727in}{0.899170in}}%
\pgfpathlineto{\pgfqpoint{2.318432in}{0.887338in}}%
\pgfpathlineto{\pgfqpoint{2.319136in}{0.884168in}}%
\pgfpathlineto{\pgfqpoint{2.319841in}{0.884754in}}%
\pgfpathlineto{\pgfqpoint{2.320546in}{0.881735in}}%
\pgfpathlineto{\pgfqpoint{2.321250in}{0.849999in}}%
\pgfpathlineto{\pgfqpoint{2.321955in}{0.863494in}}%
\pgfpathlineto{\pgfqpoint{2.322659in}{0.855830in}}%
\pgfpathlineto{\pgfqpoint{2.323364in}{0.874325in}}%
\pgfpathlineto{\pgfqpoint{2.324068in}{0.888913in}}%
\pgfpathlineto{\pgfqpoint{2.324773in}{0.906246in}}%
\pgfpathlineto{\pgfqpoint{2.325477in}{0.924685in}}%
\pgfpathlineto{\pgfqpoint{2.326182in}{0.960823in}}%
\pgfpathlineto{\pgfqpoint{2.326886in}{0.980242in}}%
\pgfpathlineto{\pgfqpoint{2.327591in}{0.952322in}}%
\pgfpathlineto{\pgfqpoint{2.328296in}{0.940291in}}%
\pgfpathlineto{\pgfqpoint{2.329000in}{0.884222in}}%
\pgfpathlineto{\pgfqpoint{2.329705in}{0.863787in}}%
\pgfpathlineto{\pgfqpoint{2.330409in}{0.842785in}}%
\pgfpathlineto{\pgfqpoint{2.331114in}{0.868226in}}%
\pgfpathlineto{\pgfqpoint{2.331818in}{0.911191in}}%
\pgfpathlineto{\pgfqpoint{2.332523in}{0.921570in}}%
\pgfpathlineto{\pgfqpoint{2.333227in}{0.885698in}}%
\pgfpathlineto{\pgfqpoint{2.333932in}{0.876960in}}%
\pgfpathlineto{\pgfqpoint{2.334636in}{0.875626in}}%
\pgfpathlineto{\pgfqpoint{2.335341in}{0.873541in}}%
\pgfpathlineto{\pgfqpoint{2.336045in}{0.873186in}}%
\pgfpathlineto{\pgfqpoint{2.336750in}{0.882427in}}%
\pgfpathlineto{\pgfqpoint{2.337455in}{0.894107in}}%
\pgfpathlineto{\pgfqpoint{2.338159in}{0.888331in}}%
\pgfpathlineto{\pgfqpoint{2.338864in}{0.885789in}}%
\pgfpathlineto{\pgfqpoint{2.339568in}{0.890378in}}%
\pgfpathlineto{\pgfqpoint{2.340273in}{0.921282in}}%
\pgfpathlineto{\pgfqpoint{2.340977in}{0.928862in}}%
\pgfpathlineto{\pgfqpoint{2.341682in}{0.898979in}}%
\pgfpathlineto{\pgfqpoint{2.342386in}{0.873211in}}%
\pgfpathlineto{\pgfqpoint{2.343091in}{0.869851in}}%
\pgfpathlineto{\pgfqpoint{2.343795in}{0.884965in}}%
\pgfpathlineto{\pgfqpoint{2.344500in}{0.890569in}}%
\pgfpathlineto{\pgfqpoint{2.345205in}{0.898209in}}%
\pgfpathlineto{\pgfqpoint{2.345909in}{0.917600in}}%
\pgfpathlineto{\pgfqpoint{2.346614in}{0.931911in}}%
\pgfpathlineto{\pgfqpoint{2.347318in}{0.925023in}}%
\pgfpathlineto{\pgfqpoint{2.348023in}{0.912960in}}%
\pgfpathlineto{\pgfqpoint{2.348727in}{0.898919in}}%
\pgfpathlineto{\pgfqpoint{2.349432in}{0.902400in}}%
\pgfpathlineto{\pgfqpoint{2.350136in}{0.875967in}}%
\pgfpathlineto{\pgfqpoint{2.350841in}{0.882408in}}%
\pgfpathlineto{\pgfqpoint{2.351545in}{0.896781in}}%
\pgfpathlineto{\pgfqpoint{2.352250in}{0.926710in}}%
\pgfpathlineto{\pgfqpoint{2.352954in}{0.934820in}}%
\pgfpathlineto{\pgfqpoint{2.353659in}{0.941950in}}%
\pgfpathlineto{\pgfqpoint{2.354364in}{0.921671in}}%
\pgfpathlineto{\pgfqpoint{2.355068in}{0.885649in}}%
\pgfpathlineto{\pgfqpoint{2.355773in}{0.891151in}}%
\pgfpathlineto{\pgfqpoint{2.356477in}{0.877411in}}%
\pgfpathlineto{\pgfqpoint{2.357182in}{0.875508in}}%
\pgfpathlineto{\pgfqpoint{2.357886in}{0.857487in}}%
\pgfpathlineto{\pgfqpoint{2.358591in}{0.888413in}}%
\pgfpathlineto{\pgfqpoint{2.359295in}{0.878520in}}%
\pgfpathlineto{\pgfqpoint{2.360000in}{0.905038in}}%
\pgfpathlineto{\pgfqpoint{2.360704in}{0.879654in}}%
\pgfpathlineto{\pgfqpoint{2.361409in}{0.889356in}}%
\pgfpathlineto{\pgfqpoint{2.362114in}{0.885323in}}%
\pgfpathlineto{\pgfqpoint{2.362818in}{0.897170in}}%
\pgfpathlineto{\pgfqpoint{2.363523in}{0.917670in}}%
\pgfpathlineto{\pgfqpoint{2.364227in}{0.912207in}}%
\pgfpathlineto{\pgfqpoint{2.364932in}{0.909837in}}%
\pgfpathlineto{\pgfqpoint{2.365636in}{0.894305in}}%
\pgfpathlineto{\pgfqpoint{2.366341in}{0.890427in}}%
\pgfpathlineto{\pgfqpoint{2.367045in}{0.869694in}}%
\pgfpathlineto{\pgfqpoint{2.367750in}{0.857891in}}%
\pgfpathlineto{\pgfqpoint{2.368455in}{0.865732in}}%
\pgfpathlineto{\pgfqpoint{2.369159in}{0.865778in}}%
\pgfpathlineto{\pgfqpoint{2.369864in}{0.890499in}}%
\pgfpathlineto{\pgfqpoint{2.370568in}{0.921546in}}%
\pgfpathlineto{\pgfqpoint{2.371273in}{0.910806in}}%
\pgfpathlineto{\pgfqpoint{2.371977in}{0.912890in}}%
\pgfpathlineto{\pgfqpoint{2.372682in}{0.876151in}}%
\pgfpathlineto{\pgfqpoint{2.373386in}{0.869433in}}%
\pgfpathlineto{\pgfqpoint{2.374091in}{0.859763in}}%
\pgfpathlineto{\pgfqpoint{2.374795in}{0.878593in}}%
\pgfpathlineto{\pgfqpoint{2.375500in}{0.875068in}}%
\pgfpathlineto{\pgfqpoint{2.376205in}{0.885903in}}%
\pgfpathlineto{\pgfqpoint{2.376909in}{0.905699in}}%
\pgfpathlineto{\pgfqpoint{2.377614in}{0.938014in}}%
\pgfpathlineto{\pgfqpoint{2.378318in}{0.957567in}}%
\pgfpathlineto{\pgfqpoint{2.379023in}{0.956545in}}%
\pgfpathlineto{\pgfqpoint{2.379727in}{0.939877in}}%
\pgfpathlineto{\pgfqpoint{2.380432in}{0.912527in}}%
\pgfpathlineto{\pgfqpoint{2.381136in}{0.924415in}}%
\pgfpathlineto{\pgfqpoint{2.381841in}{0.958656in}}%
\pgfpathlineto{\pgfqpoint{2.382545in}{0.986436in}}%
\pgfpathlineto{\pgfqpoint{2.383250in}{0.946301in}}%
\pgfpathlineto{\pgfqpoint{2.383954in}{0.930330in}}%
\pgfpathlineto{\pgfqpoint{2.384659in}{0.918187in}}%
\pgfpathlineto{\pgfqpoint{2.385364in}{0.939060in}}%
\pgfpathlineto{\pgfqpoint{2.386068in}{0.931842in}}%
\pgfpathlineto{\pgfqpoint{2.386773in}{0.924560in}}%
\pgfpathlineto{\pgfqpoint{2.387477in}{0.898857in}}%
\pgfpathlineto{\pgfqpoint{2.388182in}{0.871861in}}%
\pgfpathlineto{\pgfqpoint{2.388886in}{0.866169in}}%
\pgfpathlineto{\pgfqpoint{2.389591in}{0.877119in}}%
\pgfpathlineto{\pgfqpoint{2.390296in}{0.910969in}}%
\pgfpathlineto{\pgfqpoint{2.391000in}{0.912911in}}%
\pgfpathlineto{\pgfqpoint{2.391705in}{0.917832in}}%
\pgfpathlineto{\pgfqpoint{2.392409in}{0.939045in}}%
\pgfpathlineto{\pgfqpoint{2.393114in}{0.951666in}}%
\pgfpathlineto{\pgfqpoint{2.393818in}{0.927150in}}%
\pgfpathlineto{\pgfqpoint{2.394523in}{0.948770in}}%
\pgfpathlineto{\pgfqpoint{2.395227in}{0.931322in}}%
\pgfpathlineto{\pgfqpoint{2.395932in}{0.954406in}}%
\pgfpathlineto{\pgfqpoint{2.396636in}{0.948170in}}%
\pgfpathlineto{\pgfqpoint{2.397341in}{0.932569in}}%
\pgfpathlineto{\pgfqpoint{2.398045in}{0.922821in}}%
\pgfpathlineto{\pgfqpoint{2.398750in}{0.903582in}}%
\pgfpathlineto{\pgfqpoint{2.399455in}{0.925077in}}%
\pgfpathlineto{\pgfqpoint{2.400159in}{0.938339in}}%
\pgfpathlineto{\pgfqpoint{2.400864in}{0.927728in}}%
\pgfpathlineto{\pgfqpoint{2.401568in}{0.879160in}}%
\pgfpathlineto{\pgfqpoint{2.402273in}{0.833511in}}%
\pgfpathlineto{\pgfqpoint{2.402977in}{0.864778in}}%
\pgfpathlineto{\pgfqpoint{2.403682in}{0.908833in}}%
\pgfpathlineto{\pgfqpoint{2.404386in}{0.916182in}}%
\pgfpathlineto{\pgfqpoint{2.405091in}{0.901011in}}%
\pgfpathlineto{\pgfqpoint{2.405795in}{0.877438in}}%
\pgfpathlineto{\pgfqpoint{2.406500in}{0.884601in}}%
\pgfpathlineto{\pgfqpoint{2.407205in}{0.888160in}}%
\pgfpathlineto{\pgfqpoint{2.407909in}{0.880330in}}%
\pgfpathlineto{\pgfqpoint{2.408614in}{0.865197in}}%
\pgfpathlineto{\pgfqpoint{2.409318in}{0.875270in}}%
\pgfpathlineto{\pgfqpoint{2.410023in}{0.867859in}}%
\pgfpathlineto{\pgfqpoint{2.410727in}{0.878213in}}%
\pgfpathlineto{\pgfqpoint{2.411432in}{0.897598in}}%
\pgfpathlineto{\pgfqpoint{2.412136in}{0.907486in}}%
\pgfpathlineto{\pgfqpoint{2.412841in}{0.880252in}}%
\pgfpathlineto{\pgfqpoint{2.413545in}{0.873140in}}%
\pgfpathlineto{\pgfqpoint{2.414250in}{0.863933in}}%
\pgfpathlineto{\pgfqpoint{2.414954in}{0.872934in}}%
\pgfpathlineto{\pgfqpoint{2.415659in}{0.890636in}}%
\pgfpathlineto{\pgfqpoint{2.416364in}{0.960669in}}%
\pgfpathlineto{\pgfqpoint{2.417068in}{0.966784in}}%
\pgfpathlineto{\pgfqpoint{2.417773in}{0.980425in}}%
\pgfpathlineto{\pgfqpoint{2.418477in}{0.945940in}}%
\pgfpathlineto{\pgfqpoint{2.419182in}{0.954473in}}%
\pgfpathlineto{\pgfqpoint{2.419886in}{0.922399in}}%
\pgfpathlineto{\pgfqpoint{2.420591in}{0.934623in}}%
\pgfpathlineto{\pgfqpoint{2.421295in}{0.903835in}}%
\pgfpathlineto{\pgfqpoint{2.422000in}{0.917250in}}%
\pgfpathlineto{\pgfqpoint{2.422705in}{0.878949in}}%
\pgfpathlineto{\pgfqpoint{2.423409in}{0.930759in}}%
\pgfpathlineto{\pgfqpoint{2.424114in}{0.926562in}}%
\pgfpathlineto{\pgfqpoint{2.424818in}{0.931190in}}%
\pgfpathlineto{\pgfqpoint{2.425523in}{0.933359in}}%
\pgfpathlineto{\pgfqpoint{2.426227in}{0.935219in}}%
\pgfpathlineto{\pgfqpoint{2.426932in}{0.945107in}}%
\pgfpathlineto{\pgfqpoint{2.427636in}{0.931912in}}%
\pgfpathlineto{\pgfqpoint{2.428341in}{0.940779in}}%
\pgfpathlineto{\pgfqpoint{2.429045in}{0.936081in}}%
\pgfpathlineto{\pgfqpoint{2.429750in}{0.929736in}}%
\pgfpathlineto{\pgfqpoint{2.430455in}{0.910378in}}%
\pgfpathlineto{\pgfqpoint{2.431159in}{0.909254in}}%
\pgfpathlineto{\pgfqpoint{2.431864in}{0.918026in}}%
\pgfpathlineto{\pgfqpoint{2.432568in}{0.941356in}}%
\pgfpathlineto{\pgfqpoint{2.433273in}{0.932126in}}%
\pgfpathlineto{\pgfqpoint{2.433977in}{0.918312in}}%
\pgfpathlineto{\pgfqpoint{2.434682in}{0.921667in}}%
\pgfpathlineto{\pgfqpoint{2.435386in}{0.942440in}}%
\pgfpathlineto{\pgfqpoint{2.436091in}{0.942228in}}%
\pgfpathlineto{\pgfqpoint{2.436795in}{0.936637in}}%
\pgfpathlineto{\pgfqpoint{2.437500in}{0.911344in}}%
\pgfpathlineto{\pgfqpoint{2.438205in}{0.885434in}}%
\pgfpathlineto{\pgfqpoint{2.438909in}{0.898484in}}%
\pgfpathlineto{\pgfqpoint{2.439614in}{0.906413in}}%
\pgfpathlineto{\pgfqpoint{2.440318in}{0.897815in}}%
\pgfpathlineto{\pgfqpoint{2.441023in}{0.908110in}}%
\pgfpathlineto{\pgfqpoint{2.441727in}{0.890999in}}%
\pgfpathlineto{\pgfqpoint{2.442432in}{0.892249in}}%
\pgfpathlineto{\pgfqpoint{2.443136in}{0.878364in}}%
\pgfpathlineto{\pgfqpoint{2.443841in}{0.869238in}}%
\pgfpathlineto{\pgfqpoint{2.444546in}{0.901060in}}%
\pgfpathlineto{\pgfqpoint{2.445250in}{0.934192in}}%
\pgfpathlineto{\pgfqpoint{2.445955in}{0.945363in}}%
\pgfpathlineto{\pgfqpoint{2.446659in}{0.942689in}}%
\pgfpathlineto{\pgfqpoint{2.447364in}{0.925684in}}%
\pgfpathlineto{\pgfqpoint{2.448068in}{0.911830in}}%
\pgfpathlineto{\pgfqpoint{2.448773in}{0.898268in}}%
\pgfpathlineto{\pgfqpoint{2.449477in}{0.917666in}}%
\pgfpathlineto{\pgfqpoint{2.450182in}{0.954674in}}%
\pgfpathlineto{\pgfqpoint{2.450886in}{0.977753in}}%
\pgfpathlineto{\pgfqpoint{2.451591in}{0.982533in}}%
\pgfpathlineto{\pgfqpoint{2.452296in}{0.954085in}}%
\pgfpathlineto{\pgfqpoint{2.453000in}{0.931332in}}%
\pgfpathlineto{\pgfqpoint{2.453705in}{0.937177in}}%
\pgfpathlineto{\pgfqpoint{2.454409in}{0.916319in}}%
\pgfpathlineto{\pgfqpoint{2.455114in}{0.933387in}}%
\pgfpathlineto{\pgfqpoint{2.455818in}{0.927513in}}%
\pgfpathlineto{\pgfqpoint{2.456523in}{0.920951in}}%
\pgfpathlineto{\pgfqpoint{2.457227in}{0.915204in}}%
\pgfpathlineto{\pgfqpoint{2.457932in}{0.918336in}}%
\pgfpathlineto{\pgfqpoint{2.458636in}{0.894048in}}%
\pgfpathlineto{\pgfqpoint{2.459341in}{0.909267in}}%
\pgfpathlineto{\pgfqpoint{2.460045in}{0.903701in}}%
\pgfpathlineto{\pgfqpoint{2.460750in}{0.901728in}}%
\pgfpathlineto{\pgfqpoint{2.461455in}{0.876629in}}%
\pgfpathlineto{\pgfqpoint{2.462159in}{0.876420in}}%
\pgfpathlineto{\pgfqpoint{2.462864in}{0.864260in}}%
\pgfpathlineto{\pgfqpoint{2.463568in}{0.875942in}}%
\pgfpathlineto{\pgfqpoint{2.464273in}{0.907551in}}%
\pgfpathlineto{\pgfqpoint{2.464977in}{0.954400in}}%
\pgfpathlineto{\pgfqpoint{2.465682in}{0.947156in}}%
\pgfpathlineto{\pgfqpoint{2.466386in}{0.947305in}}%
\pgfpathlineto{\pgfqpoint{2.467091in}{0.945683in}}%
\pgfpathlineto{\pgfqpoint{2.467795in}{0.942435in}}%
\pgfpathlineto{\pgfqpoint{2.468500in}{0.951140in}}%
\pgfpathlineto{\pgfqpoint{2.469204in}{0.960756in}}%
\pgfpathlineto{\pgfqpoint{2.469909in}{0.978526in}}%
\pgfpathlineto{\pgfqpoint{2.470614in}{0.953450in}}%
\pgfpathlineto{\pgfqpoint{2.471318in}{0.930681in}}%
\pgfpathlineto{\pgfqpoint{2.472023in}{0.885976in}}%
\pgfpathlineto{\pgfqpoint{2.472727in}{0.840299in}}%
\pgfpathlineto{\pgfqpoint{2.473432in}{0.861332in}}%
\pgfpathlineto{\pgfqpoint{2.474136in}{0.887682in}}%
\pgfpathlineto{\pgfqpoint{2.474841in}{0.929961in}}%
\pgfpathlineto{\pgfqpoint{2.475545in}{0.948642in}}%
\pgfpathlineto{\pgfqpoint{2.476250in}{0.944539in}}%
\pgfpathlineto{\pgfqpoint{2.476954in}{0.958808in}}%
\pgfpathlineto{\pgfqpoint{2.477659in}{0.960610in}}%
\pgfpathlineto{\pgfqpoint{2.478364in}{0.967610in}}%
\pgfpathlineto{\pgfqpoint{2.479068in}{0.938414in}}%
\pgfpathlineto{\pgfqpoint{2.479773in}{0.930619in}}%
\pgfpathlineto{\pgfqpoint{2.480477in}{0.896841in}}%
\pgfpathlineto{\pgfqpoint{2.481182in}{0.878513in}}%
\pgfpathlineto{\pgfqpoint{2.481886in}{0.874388in}}%
\pgfpathlineto{\pgfqpoint{2.482591in}{0.886180in}}%
\pgfpathlineto{\pgfqpoint{2.483295in}{0.873812in}}%
\pgfpathlineto{\pgfqpoint{2.484000in}{0.880824in}}%
\pgfpathlineto{\pgfqpoint{2.484704in}{0.899590in}}%
\pgfpathlineto{\pgfqpoint{2.485409in}{0.894293in}}%
\pgfpathlineto{\pgfqpoint{2.486113in}{0.901015in}}%
\pgfpathlineto{\pgfqpoint{2.486818in}{0.912359in}}%
\pgfpathlineto{\pgfqpoint{2.487523in}{0.919023in}}%
\pgfpathlineto{\pgfqpoint{2.488227in}{0.930579in}}%
\pgfpathlineto{\pgfqpoint{2.488932in}{0.920363in}}%
\pgfpathlineto{\pgfqpoint{2.489636in}{0.908324in}}%
\pgfpathlineto{\pgfqpoint{2.490341in}{0.910896in}}%
\pgfpathlineto{\pgfqpoint{2.491045in}{0.903105in}}%
\pgfpathlineto{\pgfqpoint{2.491750in}{0.886613in}}%
\pgfpathlineto{\pgfqpoint{2.492455in}{0.881249in}}%
\pgfpathlineto{\pgfqpoint{2.493159in}{0.897636in}}%
\pgfpathlineto{\pgfqpoint{2.493864in}{0.910799in}}%
\pgfpathlineto{\pgfqpoint{2.494568in}{0.919725in}}%
\pgfpathlineto{\pgfqpoint{2.495273in}{0.913735in}}%
\pgfpathlineto{\pgfqpoint{2.495977in}{0.897840in}}%
\pgfpathlineto{\pgfqpoint{2.496682in}{0.927131in}}%
\pgfpathlineto{\pgfqpoint{2.497386in}{0.935445in}}%
\pgfpathlineto{\pgfqpoint{2.498091in}{0.925839in}}%
\pgfpathlineto{\pgfqpoint{2.498795in}{0.890729in}}%
\pgfpathlineto{\pgfqpoint{2.499500in}{0.844465in}}%
\pgfpathlineto{\pgfqpoint{2.500204in}{0.830166in}}%
\pgfpathlineto{\pgfqpoint{2.500909in}{0.850732in}}%
\pgfpathlineto{\pgfqpoint{2.501614in}{0.912013in}}%
\pgfpathlineto{\pgfqpoint{2.502318in}{0.944146in}}%
\pgfpathlineto{\pgfqpoint{2.503023in}{0.947963in}}%
\pgfpathlineto{\pgfqpoint{2.503727in}{0.906064in}}%
\pgfpathlineto{\pgfqpoint{2.504432in}{0.917436in}}%
\pgfpathlineto{\pgfqpoint{2.505136in}{0.938217in}}%
\pgfpathlineto{\pgfqpoint{2.505841in}{0.983317in}}%
\pgfpathlineto{\pgfqpoint{2.506546in}{0.967687in}}%
\pgfpathlineto{\pgfqpoint{2.507250in}{0.894434in}}%
\pgfpathlineto{\pgfqpoint{2.507955in}{0.857541in}}%
\pgfpathlineto{\pgfqpoint{2.508659in}{0.844630in}}%
\pgfpathlineto{\pgfqpoint{2.509364in}{0.906468in}}%
\pgfpathlineto{\pgfqpoint{2.510068in}{0.943341in}}%
\pgfpathlineto{\pgfqpoint{2.510773in}{0.926816in}}%
\pgfpathlineto{\pgfqpoint{2.511477in}{0.940381in}}%
\pgfpathlineto{\pgfqpoint{2.512182in}{0.927171in}}%
\pgfpathlineto{\pgfqpoint{2.512886in}{0.962986in}}%
\pgfpathlineto{\pgfqpoint{2.513591in}{0.954384in}}%
\pgfpathlineto{\pgfqpoint{2.514295in}{0.959409in}}%
\pgfpathlineto{\pgfqpoint{2.515000in}{0.932059in}}%
\pgfpathlineto{\pgfqpoint{2.515705in}{0.906110in}}%
\pgfpathlineto{\pgfqpoint{2.516409in}{0.890334in}}%
\pgfpathlineto{\pgfqpoint{2.517114in}{0.904265in}}%
\pgfpathlineto{\pgfqpoint{2.517818in}{0.892489in}}%
\pgfpathlineto{\pgfqpoint{2.518523in}{0.914145in}}%
\pgfpathlineto{\pgfqpoint{2.519227in}{0.919862in}}%
\pgfpathlineto{\pgfqpoint{2.519932in}{0.963230in}}%
\pgfpathlineto{\pgfqpoint{2.520636in}{0.953500in}}%
\pgfpathlineto{\pgfqpoint{2.521341in}{0.955987in}}%
\pgfpathlineto{\pgfqpoint{2.522045in}{0.922116in}}%
\pgfpathlineto{\pgfqpoint{2.522750in}{0.896251in}}%
\pgfpathlineto{\pgfqpoint{2.523455in}{0.888828in}}%
\pgfpathlineto{\pgfqpoint{2.524159in}{0.875525in}}%
\pgfpathlineto{\pgfqpoint{2.524864in}{0.903314in}}%
\pgfpathlineto{\pgfqpoint{2.525568in}{0.887913in}}%
\pgfpathlineto{\pgfqpoint{2.526273in}{0.889650in}}%
\pgfpathlineto{\pgfqpoint{2.526977in}{0.898929in}}%
\pgfpathlineto{\pgfqpoint{2.527682in}{0.904349in}}%
\pgfpathlineto{\pgfqpoint{2.528386in}{0.916149in}}%
\pgfpathlineto{\pgfqpoint{2.529091in}{0.914223in}}%
\pgfpathlineto{\pgfqpoint{2.529795in}{0.927581in}}%
\pgfpathlineto{\pgfqpoint{2.530500in}{0.923430in}}%
\pgfpathlineto{\pgfqpoint{2.531204in}{0.929433in}}%
\pgfpathlineto{\pgfqpoint{2.531909in}{0.909867in}}%
\pgfpathlineto{\pgfqpoint{2.532614in}{0.917773in}}%
\pgfpathlineto{\pgfqpoint{2.533318in}{0.901376in}}%
\pgfpathlineto{\pgfqpoint{2.534023in}{0.879291in}}%
\pgfpathlineto{\pgfqpoint{2.534727in}{0.889123in}}%
\pgfpathlineto{\pgfqpoint{2.535432in}{0.904294in}}%
\pgfpathlineto{\pgfqpoint{2.536136in}{0.922257in}}%
\pgfpathlineto{\pgfqpoint{2.536841in}{0.907532in}}%
\pgfpathlineto{\pgfqpoint{2.537545in}{0.904065in}}%
\pgfpathlineto{\pgfqpoint{2.538250in}{0.910264in}}%
\pgfpathlineto{\pgfqpoint{2.538954in}{0.937508in}}%
\pgfpathlineto{\pgfqpoint{2.539659in}{0.978590in}}%
\pgfpathlineto{\pgfqpoint{2.540364in}{0.950052in}}%
\pgfpathlineto{\pgfqpoint{2.541068in}{0.950846in}}%
\pgfpathlineto{\pgfqpoint{2.541773in}{0.938204in}}%
\pgfpathlineto{\pgfqpoint{2.542477in}{0.940924in}}%
\pgfpathlineto{\pgfqpoint{2.543182in}{0.901261in}}%
\pgfpathlineto{\pgfqpoint{2.543886in}{0.922799in}}%
\pgfpathlineto{\pgfqpoint{2.544591in}{0.912937in}}%
\pgfpathlineto{\pgfqpoint{2.545295in}{0.926047in}}%
\pgfpathlineto{\pgfqpoint{2.546000in}{0.897414in}}%
\pgfpathlineto{\pgfqpoint{2.546705in}{0.910388in}}%
\pgfpathlineto{\pgfqpoint{2.547409in}{0.913912in}}%
\pgfpathlineto{\pgfqpoint{2.548114in}{0.918093in}}%
\pgfpathlineto{\pgfqpoint{2.548818in}{0.877799in}}%
\pgfpathlineto{\pgfqpoint{2.549523in}{0.912962in}}%
\pgfpathlineto{\pgfqpoint{2.550227in}{0.921414in}}%
\pgfpathlineto{\pgfqpoint{2.550932in}{0.938686in}}%
\pgfpathlineto{\pgfqpoint{2.551636in}{0.916926in}}%
\pgfpathlineto{\pgfqpoint{2.552341in}{0.922257in}}%
\pgfpathlineto{\pgfqpoint{2.553045in}{0.884613in}}%
\pgfpathlineto{\pgfqpoint{2.553750in}{0.896545in}}%
\pgfpathlineto{\pgfqpoint{2.554455in}{0.897874in}}%
\pgfpathlineto{\pgfqpoint{2.555159in}{0.915336in}}%
\pgfpathlineto{\pgfqpoint{2.555864in}{0.875927in}}%
\pgfpathlineto{\pgfqpoint{2.556568in}{0.884131in}}%
\pgfpathlineto{\pgfqpoint{2.557273in}{0.899295in}}%
\pgfpathlineto{\pgfqpoint{2.557977in}{0.929823in}}%
\pgfpathlineto{\pgfqpoint{2.558682in}{0.936748in}}%
\pgfpathlineto{\pgfqpoint{2.559386in}{0.925479in}}%
\pgfpathlineto{\pgfqpoint{2.560091in}{0.897025in}}%
\pgfpathlineto{\pgfqpoint{2.560796in}{0.901737in}}%
\pgfpathlineto{\pgfqpoint{2.561500in}{0.878908in}}%
\pgfpathlineto{\pgfqpoint{2.562205in}{0.906533in}}%
\pgfpathlineto{\pgfqpoint{2.562909in}{0.889424in}}%
\pgfpathlineto{\pgfqpoint{2.563614in}{0.867918in}}%
\pgfpathlineto{\pgfqpoint{2.564318in}{0.864093in}}%
\pgfpathlineto{\pgfqpoint{2.565023in}{0.879874in}}%
\pgfpathlineto{\pgfqpoint{2.565727in}{0.891096in}}%
\pgfpathlineto{\pgfqpoint{2.566432in}{0.896918in}}%
\pgfpathlineto{\pgfqpoint{2.567136in}{0.914455in}}%
\pgfpathlineto{\pgfqpoint{2.567841in}{0.892577in}}%
\pgfpathlineto{\pgfqpoint{2.568546in}{0.914618in}}%
\pgfpathlineto{\pgfqpoint{2.569250in}{0.930231in}}%
\pgfpathlineto{\pgfqpoint{2.569955in}{0.937222in}}%
\pgfpathlineto{\pgfqpoint{2.570659in}{0.933702in}}%
\pgfpathlineto{\pgfqpoint{2.571364in}{0.930440in}}%
\pgfpathlineto{\pgfqpoint{2.572068in}{0.923325in}}%
\pgfpathlineto{\pgfqpoint{2.572773in}{0.923232in}}%
\pgfpathlineto{\pgfqpoint{2.573477in}{0.908086in}}%
\pgfpathlineto{\pgfqpoint{2.574182in}{0.906256in}}%
\pgfpathlineto{\pgfqpoint{2.574886in}{0.901504in}}%
\pgfpathlineto{\pgfqpoint{2.575591in}{0.889014in}}%
\pgfpathlineto{\pgfqpoint{2.576295in}{0.910811in}}%
\pgfpathlineto{\pgfqpoint{2.577000in}{0.928632in}}%
\pgfpathlineto{\pgfqpoint{2.577705in}{0.955837in}}%
\pgfpathlineto{\pgfqpoint{2.578409in}{0.941635in}}%
\pgfpathlineto{\pgfqpoint{2.579114in}{0.929252in}}%
\pgfpathlineto{\pgfqpoint{2.579818in}{0.918941in}}%
\pgfpathlineto{\pgfqpoint{2.580523in}{0.941281in}}%
\pgfpathlineto{\pgfqpoint{2.581227in}{0.955061in}}%
\pgfpathlineto{\pgfqpoint{2.581932in}{0.936760in}}%
\pgfpathlineto{\pgfqpoint{2.582636in}{0.911189in}}%
\pgfpathlineto{\pgfqpoint{2.583341in}{0.887639in}}%
\pgfpathlineto{\pgfqpoint{2.584045in}{0.862080in}}%
\pgfpathlineto{\pgfqpoint{2.584750in}{0.882222in}}%
\pgfpathlineto{\pgfqpoint{2.585455in}{0.888501in}}%
\pgfpathlineto{\pgfqpoint{2.586159in}{0.901901in}}%
\pgfpathlineto{\pgfqpoint{2.586864in}{0.885298in}}%
\pgfpathlineto{\pgfqpoint{2.587568in}{0.881544in}}%
\pgfpathlineto{\pgfqpoint{2.588273in}{0.923200in}}%
\pgfpathlineto{\pgfqpoint{2.588977in}{0.905179in}}%
\pgfpathlineto{\pgfqpoint{2.589682in}{0.894098in}}%
\pgfpathlineto{\pgfqpoint{2.590386in}{0.903030in}}%
\pgfpathlineto{\pgfqpoint{2.591091in}{0.909332in}}%
\pgfpathlineto{\pgfqpoint{2.591795in}{0.931330in}}%
\pgfpathlineto{\pgfqpoint{2.592500in}{0.926706in}}%
\pgfpathlineto{\pgfqpoint{2.593204in}{0.960360in}}%
\pgfpathlineto{\pgfqpoint{2.593909in}{0.948543in}}%
\pgfpathlineto{\pgfqpoint{2.594614in}{0.963601in}}%
\pgfpathlineto{\pgfqpoint{2.595318in}{0.908300in}}%
\pgfpathlineto{\pgfqpoint{2.596023in}{0.922865in}}%
\pgfpathlineto{\pgfqpoint{2.596727in}{0.891586in}}%
\pgfpathlineto{\pgfqpoint{2.597432in}{0.894423in}}%
\pgfpathlineto{\pgfqpoint{2.598136in}{0.849832in}}%
\pgfpathlineto{\pgfqpoint{2.598841in}{0.856174in}}%
\pgfpathlineto{\pgfqpoint{2.599545in}{0.854876in}}%
\pgfpathlineto{\pgfqpoint{2.600250in}{0.873589in}}%
\pgfpathlineto{\pgfqpoint{2.600954in}{0.926177in}}%
\pgfpathlineto{\pgfqpoint{2.601659in}{0.934297in}}%
\pgfpathlineto{\pgfqpoint{2.602364in}{0.960477in}}%
\pgfpathlineto{\pgfqpoint{2.603068in}{0.934267in}}%
\pgfpathlineto{\pgfqpoint{2.603773in}{0.912639in}}%
\pgfpathlineto{\pgfqpoint{2.604477in}{0.895364in}}%
\pgfpathlineto{\pgfqpoint{2.605182in}{0.932077in}}%
\pgfpathlineto{\pgfqpoint{2.605886in}{0.912114in}}%
\pgfpathlineto{\pgfqpoint{2.606591in}{0.933931in}}%
\pgfpathlineto{\pgfqpoint{2.607295in}{0.921346in}}%
\pgfpathlineto{\pgfqpoint{2.608000in}{0.912113in}}%
\pgfpathlineto{\pgfqpoint{2.608705in}{0.916472in}}%
\pgfpathlineto{\pgfqpoint{2.609409in}{0.910335in}}%
\pgfpathlineto{\pgfqpoint{2.610114in}{0.941173in}}%
\pgfpathlineto{\pgfqpoint{2.610818in}{0.936012in}}%
\pgfpathlineto{\pgfqpoint{2.611523in}{0.917465in}}%
\pgfpathlineto{\pgfqpoint{2.612227in}{0.901908in}}%
\pgfpathlineto{\pgfqpoint{2.612932in}{0.883219in}}%
\pgfpathlineto{\pgfqpoint{2.613637in}{0.907721in}}%
\pgfpathlineto{\pgfqpoint{2.614341in}{0.899121in}}%
\pgfpathlineto{\pgfqpoint{2.615046in}{0.905519in}}%
\pgfpathlineto{\pgfqpoint{2.615750in}{0.908074in}}%
\pgfpathlineto{\pgfqpoint{2.616455in}{0.915980in}}%
\pgfpathlineto{\pgfqpoint{2.617159in}{0.932306in}}%
\pgfpathlineto{\pgfqpoint{2.617864in}{0.912434in}}%
\pgfpathlineto{\pgfqpoint{2.618568in}{0.909389in}}%
\pgfpathlineto{\pgfqpoint{2.619273in}{0.900215in}}%
\pgfpathlineto{\pgfqpoint{2.619977in}{0.896770in}}%
\pgfpathlineto{\pgfqpoint{2.620682in}{0.907327in}}%
\pgfpathlineto{\pgfqpoint{2.621386in}{0.941135in}}%
\pgfpathlineto{\pgfqpoint{2.622091in}{0.951950in}}%
\pgfpathlineto{\pgfqpoint{2.622796in}{0.912976in}}%
\pgfpathlineto{\pgfqpoint{2.623500in}{0.899517in}}%
\pgfpathlineto{\pgfqpoint{2.624205in}{0.880968in}}%
\pgfpathlineto{\pgfqpoint{2.624909in}{0.914269in}}%
\pgfpathlineto{\pgfqpoint{2.625614in}{0.942739in}}%
\pgfpathlineto{\pgfqpoint{2.626318in}{0.920145in}}%
\pgfpathlineto{\pgfqpoint{2.627023in}{0.901704in}}%
\pgfpathlineto{\pgfqpoint{2.627727in}{0.891810in}}%
\pgfpathlineto{\pgfqpoint{2.628432in}{0.891869in}}%
\pgfpathlineto{\pgfqpoint{2.629136in}{0.887586in}}%
\pgfpathlineto{\pgfqpoint{2.629841in}{0.889725in}}%
\pgfpathlineto{\pgfqpoint{2.630545in}{0.896515in}}%
\pgfpathlineto{\pgfqpoint{2.631250in}{0.907746in}}%
\pgfpathlineto{\pgfqpoint{2.631955in}{0.919263in}}%
\pgfpathlineto{\pgfqpoint{2.632659in}{0.940136in}}%
\pgfpathlineto{\pgfqpoint{2.633364in}{0.961081in}}%
\pgfpathlineto{\pgfqpoint{2.634068in}{0.964053in}}%
\pgfpathlineto{\pgfqpoint{2.634773in}{0.963163in}}%
\pgfpathlineto{\pgfqpoint{2.635477in}{0.987646in}}%
\pgfpathlineto{\pgfqpoint{2.636182in}{0.979922in}}%
\pgfpathlineto{\pgfqpoint{2.636886in}{0.964301in}}%
\pgfpathlineto{\pgfqpoint{2.637591in}{0.926874in}}%
\pgfpathlineto{\pgfqpoint{2.638295in}{0.922392in}}%
\pgfpathlineto{\pgfqpoint{2.639000in}{0.897993in}}%
\pgfpathlineto{\pgfqpoint{2.639705in}{0.910009in}}%
\pgfpathlineto{\pgfqpoint{2.640409in}{0.910907in}}%
\pgfpathlineto{\pgfqpoint{2.641114in}{0.904500in}}%
\pgfpathlineto{\pgfqpoint{2.641818in}{0.908890in}}%
\pgfpathlineto{\pgfqpoint{2.642523in}{0.901372in}}%
\pgfpathlineto{\pgfqpoint{2.643227in}{0.889782in}}%
\pgfpathlineto{\pgfqpoint{2.643932in}{0.896329in}}%
\pgfpathlineto{\pgfqpoint{2.644636in}{0.924172in}}%
\pgfpathlineto{\pgfqpoint{2.645341in}{0.934452in}}%
\pgfpathlineto{\pgfqpoint{2.646045in}{0.935089in}}%
\pgfpathlineto{\pgfqpoint{2.646750in}{0.907532in}}%
\pgfpathlineto{\pgfqpoint{2.647454in}{0.906413in}}%
\pgfpathlineto{\pgfqpoint{2.648159in}{0.916493in}}%
\pgfpathlineto{\pgfqpoint{2.648864in}{0.917448in}}%
\pgfpathlineto{\pgfqpoint{2.649568in}{0.927299in}}%
\pgfpathlineto{\pgfqpoint{2.650273in}{0.921294in}}%
\pgfpathlineto{\pgfqpoint{2.650977in}{0.913711in}}%
\pgfpathlineto{\pgfqpoint{2.651682in}{0.881916in}}%
\pgfpathlineto{\pgfqpoint{2.652386in}{0.863369in}}%
\pgfpathlineto{\pgfqpoint{2.653091in}{0.855451in}}%
\pgfpathlineto{\pgfqpoint{2.653795in}{0.880785in}}%
\pgfpathlineto{\pgfqpoint{2.654500in}{0.895479in}}%
\pgfpathlineto{\pgfqpoint{2.655204in}{0.912450in}}%
\pgfpathlineto{\pgfqpoint{2.655909in}{0.919515in}}%
\pgfpathlineto{\pgfqpoint{2.656614in}{0.936432in}}%
\pgfpathlineto{\pgfqpoint{2.657318in}{0.911123in}}%
\pgfpathlineto{\pgfqpoint{2.658023in}{0.896905in}}%
\pgfpathlineto{\pgfqpoint{2.658727in}{0.896557in}}%
\pgfpathlineto{\pgfqpoint{2.659432in}{0.905320in}}%
\pgfpathlineto{\pgfqpoint{2.660136in}{0.921067in}}%
\pgfpathlineto{\pgfqpoint{2.660841in}{0.911233in}}%
\pgfpathlineto{\pgfqpoint{2.661545in}{0.922675in}}%
\pgfpathlineto{\pgfqpoint{2.662250in}{0.923343in}}%
\pgfpathlineto{\pgfqpoint{2.662955in}{0.917437in}}%
\pgfpathlineto{\pgfqpoint{2.663659in}{0.915816in}}%
\pgfpathlineto{\pgfqpoint{2.664364in}{0.905761in}}%
\pgfpathlineto{\pgfqpoint{2.665068in}{0.912685in}}%
\pgfpathlineto{\pgfqpoint{2.665773in}{0.899670in}}%
\pgfpathlineto{\pgfqpoint{2.666477in}{0.909151in}}%
\pgfpathlineto{\pgfqpoint{2.667182in}{0.905768in}}%
\pgfpathlineto{\pgfqpoint{2.667886in}{0.901712in}}%
\pgfpathlineto{\pgfqpoint{2.668591in}{0.861200in}}%
\pgfpathlineto{\pgfqpoint{2.669295in}{0.850315in}}%
\pgfpathlineto{\pgfqpoint{2.670000in}{0.864306in}}%
\pgfpathlineto{\pgfqpoint{2.670705in}{0.880058in}}%
\pgfpathlineto{\pgfqpoint{2.671409in}{0.890781in}}%
\pgfpathlineto{\pgfqpoint{2.672114in}{0.895040in}}%
\pgfpathlineto{\pgfqpoint{2.672818in}{0.904711in}}%
\pgfpathlineto{\pgfqpoint{2.673523in}{0.889028in}}%
\pgfpathlineto{\pgfqpoint{2.674227in}{0.871214in}}%
\pgfpathlineto{\pgfqpoint{2.674932in}{0.910399in}}%
\pgfpathlineto{\pgfqpoint{2.675636in}{0.933388in}}%
\pgfpathlineto{\pgfqpoint{2.676341in}{0.968842in}}%
\pgfpathlineto{\pgfqpoint{2.677045in}{0.957720in}}%
\pgfpathlineto{\pgfqpoint{2.677750in}{0.938744in}}%
\pgfpathlineto{\pgfqpoint{2.678454in}{0.896708in}}%
\pgfpathlineto{\pgfqpoint{2.679159in}{0.905430in}}%
\pgfpathlineto{\pgfqpoint{2.679864in}{0.898403in}}%
\pgfpathlineto{\pgfqpoint{2.680568in}{0.923242in}}%
\pgfpathlineto{\pgfqpoint{2.681273in}{0.904189in}}%
\pgfpathlineto{\pgfqpoint{2.681977in}{0.913648in}}%
\pgfpathlineto{\pgfqpoint{2.682682in}{0.896995in}}%
\pgfpathlineto{\pgfqpoint{2.683386in}{0.942125in}}%
\pgfpathlineto{\pgfqpoint{2.684091in}{0.898371in}}%
\pgfpathlineto{\pgfqpoint{2.684796in}{0.893079in}}%
\pgfpathlineto{\pgfqpoint{2.685500in}{0.872697in}}%
\pgfpathlineto{\pgfqpoint{2.686205in}{0.907464in}}%
\pgfpathlineto{\pgfqpoint{2.686909in}{0.928790in}}%
\pgfpathlineto{\pgfqpoint{2.687614in}{0.956287in}}%
\pgfpathlineto{\pgfqpoint{2.688318in}{0.946798in}}%
\pgfpathlineto{\pgfqpoint{2.689023in}{0.941517in}}%
\pgfpathlineto{\pgfqpoint{2.689727in}{0.899222in}}%
\pgfpathlineto{\pgfqpoint{2.690432in}{0.899168in}}%
\pgfpathlineto{\pgfqpoint{2.691136in}{0.891173in}}%
\pgfpathlineto{\pgfqpoint{2.691841in}{0.903093in}}%
\pgfpathlineto{\pgfqpoint{2.692545in}{0.899125in}}%
\pgfpathlineto{\pgfqpoint{2.693250in}{0.918964in}}%
\pgfpathlineto{\pgfqpoint{2.693955in}{0.921759in}}%
\pgfpathlineto{\pgfqpoint{2.694659in}{0.942330in}}%
\pgfpathlineto{\pgfqpoint{2.695364in}{0.933450in}}%
\pgfpathlineto{\pgfqpoint{2.696068in}{0.923374in}}%
\pgfpathlineto{\pgfqpoint{2.696773in}{0.898279in}}%
\pgfpathlineto{\pgfqpoint{2.697477in}{0.894030in}}%
\pgfpathlineto{\pgfqpoint{2.698182in}{0.890732in}}%
\pgfpathlineto{\pgfqpoint{2.698886in}{0.884405in}}%
\pgfpathlineto{\pgfqpoint{2.699591in}{0.888782in}}%
\pgfpathlineto{\pgfqpoint{2.700295in}{0.898066in}}%
\pgfpathlineto{\pgfqpoint{2.701000in}{0.920986in}}%
\pgfpathlineto{\pgfqpoint{2.701705in}{0.923564in}}%
\pgfpathlineto{\pgfqpoint{2.702409in}{0.912583in}}%
\pgfpathlineto{\pgfqpoint{2.703114in}{0.905962in}}%
\pgfpathlineto{\pgfqpoint{2.703818in}{0.895674in}}%
\pgfpathlineto{\pgfqpoint{2.704523in}{0.890209in}}%
\pgfpathlineto{\pgfqpoint{2.705227in}{0.911046in}}%
\pgfpathlineto{\pgfqpoint{2.705932in}{0.907247in}}%
\pgfpathlineto{\pgfqpoint{2.706636in}{0.917644in}}%
\pgfpathlineto{\pgfqpoint{2.707341in}{0.920764in}}%
\pgfpathlineto{\pgfqpoint{2.708045in}{0.913744in}}%
\pgfpathlineto{\pgfqpoint{2.708750in}{0.943147in}}%
\pgfpathlineto{\pgfqpoint{2.709454in}{0.924367in}}%
\pgfpathlineto{\pgfqpoint{2.710159in}{0.902424in}}%
\pgfpathlineto{\pgfqpoint{2.710864in}{0.892030in}}%
\pgfpathlineto{\pgfqpoint{2.711568in}{0.904377in}}%
\pgfpathlineto{\pgfqpoint{2.712273in}{0.889349in}}%
\pgfpathlineto{\pgfqpoint{2.712977in}{0.896227in}}%
\pgfpathlineto{\pgfqpoint{2.713682in}{0.872377in}}%
\pgfpathlineto{\pgfqpoint{2.714386in}{0.894800in}}%
\pgfpathlineto{\pgfqpoint{2.715091in}{0.913348in}}%
\pgfpathlineto{\pgfqpoint{2.715795in}{0.930062in}}%
\pgfpathlineto{\pgfqpoint{2.716500in}{0.910760in}}%
\pgfpathlineto{\pgfqpoint{2.717204in}{0.911210in}}%
\pgfpathlineto{\pgfqpoint{2.717909in}{0.926815in}}%
\pgfpathlineto{\pgfqpoint{2.718614in}{0.929448in}}%
\pgfpathlineto{\pgfqpoint{2.719318in}{0.928431in}}%
\pgfpathlineto{\pgfqpoint{2.720023in}{0.892524in}}%
\pgfpathlineto{\pgfqpoint{2.720727in}{0.883443in}}%
\pgfpathlineto{\pgfqpoint{2.721432in}{0.881044in}}%
\pgfpathlineto{\pgfqpoint{2.722136in}{0.930485in}}%
\pgfpathlineto{\pgfqpoint{2.722841in}{0.923323in}}%
\pgfpathlineto{\pgfqpoint{2.723545in}{0.951847in}}%
\pgfpathlineto{\pgfqpoint{2.724250in}{0.911833in}}%
\pgfpathlineto{\pgfqpoint{2.724954in}{0.910612in}}%
\pgfpathlineto{\pgfqpoint{2.725659in}{0.886137in}}%
\pgfpathlineto{\pgfqpoint{2.726364in}{0.896691in}}%
\pgfpathlineto{\pgfqpoint{2.727068in}{0.899193in}}%
\pgfpathlineto{\pgfqpoint{2.727773in}{0.911542in}}%
\pgfpathlineto{\pgfqpoint{2.728477in}{0.894419in}}%
\pgfpathlineto{\pgfqpoint{2.729182in}{0.873358in}}%
\pgfpathlineto{\pgfqpoint{2.729886in}{0.876748in}}%
\pgfpathlineto{\pgfqpoint{2.730591in}{0.865007in}}%
\pgfpathlineto{\pgfqpoint{2.731295in}{0.855386in}}%
\pgfpathlineto{\pgfqpoint{2.732000in}{0.882059in}}%
\pgfpathlineto{\pgfqpoint{2.732705in}{0.938387in}}%
\pgfpathlineto{\pgfqpoint{2.733409in}{0.957076in}}%
\pgfpathlineto{\pgfqpoint{2.734114in}{0.963908in}}%
\pgfpathlineto{\pgfqpoint{2.734818in}{0.956584in}}%
\pgfpathlineto{\pgfqpoint{2.735523in}{0.938892in}}%
\pgfpathlineto{\pgfqpoint{2.736227in}{0.918147in}}%
\pgfpathlineto{\pgfqpoint{2.736932in}{0.900525in}}%
\pgfpathlineto{\pgfqpoint{2.737636in}{0.915969in}}%
\pgfpathlineto{\pgfqpoint{2.738341in}{0.904726in}}%
\pgfpathlineto{\pgfqpoint{2.739046in}{0.907603in}}%
\pgfpathlineto{\pgfqpoint{2.739750in}{0.946241in}}%
\pgfpathlineto{\pgfqpoint{2.740455in}{0.949217in}}%
\pgfpathlineto{\pgfqpoint{2.741159in}{0.924771in}}%
\pgfpathlineto{\pgfqpoint{2.741864in}{0.917814in}}%
\pgfpathlineto{\pgfqpoint{2.742568in}{0.932425in}}%
\pgfpathlineto{\pgfqpoint{2.743273in}{0.961860in}}%
\pgfpathlineto{\pgfqpoint{2.743977in}{0.968583in}}%
\pgfpathlineto{\pgfqpoint{2.744682in}{0.946763in}}%
\pgfpathlineto{\pgfqpoint{2.745386in}{0.929151in}}%
\pgfpathlineto{\pgfqpoint{2.746091in}{0.935341in}}%
\pgfpathlineto{\pgfqpoint{2.746795in}{0.943184in}}%
\pgfpathlineto{\pgfqpoint{2.747500in}{0.909076in}}%
\pgfpathlineto{\pgfqpoint{2.748205in}{0.899309in}}%
\pgfpathlineto{\pgfqpoint{2.748909in}{0.918369in}}%
\pgfpathlineto{\pgfqpoint{2.749614in}{0.937074in}}%
\pgfpathlineto{\pgfqpoint{2.750318in}{0.935308in}}%
\pgfpathlineto{\pgfqpoint{2.751023in}{0.897975in}}%
\pgfpathlineto{\pgfqpoint{2.751727in}{0.906998in}}%
\pgfpathlineto{\pgfqpoint{2.752432in}{0.926017in}}%
\pgfpathlineto{\pgfqpoint{2.753136in}{0.974197in}}%
\pgfpathlineto{\pgfqpoint{2.753841in}{1.018123in}}%
\pgfpathlineto{\pgfqpoint{2.754545in}{0.970968in}}%
\pgfpathlineto{\pgfqpoint{2.755250in}{0.930219in}}%
\pgfpathlineto{\pgfqpoint{2.755955in}{0.909728in}}%
\pgfpathlineto{\pgfqpoint{2.756659in}{0.911645in}}%
\pgfpathlineto{\pgfqpoint{2.757364in}{0.940762in}}%
\pgfpathlineto{\pgfqpoint{2.758068in}{0.930774in}}%
\pgfpathlineto{\pgfqpoint{2.758773in}{0.918235in}}%
\pgfpathlineto{\pgfqpoint{2.759477in}{0.878771in}}%
\pgfpathlineto{\pgfqpoint{2.760182in}{0.887914in}}%
\pgfpathlineto{\pgfqpoint{2.760886in}{0.912817in}}%
\pgfpathlineto{\pgfqpoint{2.761591in}{0.911845in}}%
\pgfpathlineto{\pgfqpoint{2.762295in}{0.900969in}}%
\pgfpathlineto{\pgfqpoint{2.763000in}{0.870658in}}%
\pgfpathlineto{\pgfqpoint{2.763704in}{0.878513in}}%
\pgfpathlineto{\pgfqpoint{2.764409in}{0.905533in}}%
\pgfpathlineto{\pgfqpoint{2.765114in}{0.938921in}}%
\pgfpathlineto{\pgfqpoint{2.765818in}{0.942683in}}%
\pgfpathlineto{\pgfqpoint{2.766523in}{0.947305in}}%
\pgfpathlineto{\pgfqpoint{2.767227in}{0.929653in}}%
\pgfpathlineto{\pgfqpoint{2.767932in}{0.924381in}}%
\pgfpathlineto{\pgfqpoint{2.768636in}{0.906295in}}%
\pgfpathlineto{\pgfqpoint{2.769341in}{0.887240in}}%
\pgfpathlineto{\pgfqpoint{2.770045in}{0.866820in}}%
\pgfpathlineto{\pgfqpoint{2.770750in}{0.884326in}}%
\pgfpathlineto{\pgfqpoint{2.771455in}{0.897914in}}%
\pgfpathlineto{\pgfqpoint{2.772159in}{0.937313in}}%
\pgfpathlineto{\pgfqpoint{2.772864in}{0.940549in}}%
\pgfpathlineto{\pgfqpoint{2.773568in}{0.911230in}}%
\pgfpathlineto{\pgfqpoint{2.774273in}{0.930924in}}%
\pgfpathlineto{\pgfqpoint{2.774977in}{0.910953in}}%
\pgfpathlineto{\pgfqpoint{2.775682in}{0.902750in}}%
\pgfpathlineto{\pgfqpoint{2.776386in}{0.905963in}}%
\pgfpathlineto{\pgfqpoint{2.777091in}{0.936628in}}%
\pgfpathlineto{\pgfqpoint{2.777795in}{0.927937in}}%
\pgfpathlineto{\pgfqpoint{2.778500in}{0.921831in}}%
\pgfpathlineto{\pgfqpoint{2.779205in}{0.937508in}}%
\pgfpathlineto{\pgfqpoint{2.779909in}{0.961112in}}%
\pgfpathlineto{\pgfqpoint{2.780614in}{0.957775in}}%
\pgfpathlineto{\pgfqpoint{2.781318in}{0.924554in}}%
\pgfpathlineto{\pgfqpoint{2.782023in}{0.912104in}}%
\pgfpathlineto{\pgfqpoint{2.782727in}{0.886080in}}%
\pgfpathlineto{\pgfqpoint{2.783432in}{0.872257in}}%
\pgfpathlineto{\pgfqpoint{2.784136in}{0.861409in}}%
\pgfpathlineto{\pgfqpoint{2.784841in}{0.883434in}}%
\pgfpathlineto{\pgfqpoint{2.785545in}{0.901198in}}%
\pgfpathlineto{\pgfqpoint{2.786250in}{0.913629in}}%
\pgfpathlineto{\pgfqpoint{2.786955in}{0.909055in}}%
\pgfpathlineto{\pgfqpoint{2.787659in}{0.910857in}}%
\pgfpathlineto{\pgfqpoint{2.788364in}{0.894764in}}%
\pgfpathlineto{\pgfqpoint{2.789068in}{0.911134in}}%
\pgfpathlineto{\pgfqpoint{2.789773in}{0.884811in}}%
\pgfpathlineto{\pgfqpoint{2.790477in}{0.907729in}}%
\pgfpathlineto{\pgfqpoint{2.791182in}{0.919687in}}%
\pgfpathlineto{\pgfqpoint{2.791886in}{0.973770in}}%
\pgfpathlineto{\pgfqpoint{2.792591in}{0.979072in}}%
\pgfpathlineto{\pgfqpoint{2.793295in}{0.989122in}}%
\pgfpathlineto{\pgfqpoint{2.794000in}{0.926210in}}%
\pgfpathlineto{\pgfqpoint{2.794705in}{0.871383in}}%
\pgfpathlineto{\pgfqpoint{2.795409in}{0.857073in}}%
\pgfpathlineto{\pgfqpoint{2.796114in}{0.843353in}}%
\pgfpathlineto{\pgfqpoint{2.796818in}{0.857866in}}%
\pgfpathlineto{\pgfqpoint{2.797523in}{0.894081in}}%
\pgfpathlineto{\pgfqpoint{2.798227in}{0.917320in}}%
\pgfpathlineto{\pgfqpoint{2.798932in}{0.919148in}}%
\pgfpathlineto{\pgfqpoint{2.799636in}{0.891030in}}%
\pgfpathlineto{\pgfqpoint{2.800341in}{0.905573in}}%
\pgfpathlineto{\pgfqpoint{2.801046in}{0.913932in}}%
\pgfpathlineto{\pgfqpoint{2.801750in}{0.941956in}}%
\pgfpathlineto{\pgfqpoint{2.802455in}{0.962211in}}%
\pgfpathlineto{\pgfqpoint{2.803159in}{0.943538in}}%
\pgfpathlineto{\pgfqpoint{2.803864in}{0.948428in}}%
\pgfpathlineto{\pgfqpoint{2.804568in}{0.940335in}}%
\pgfpathlineto{\pgfqpoint{2.805273in}{0.956476in}}%
\pgfpathlineto{\pgfqpoint{2.805977in}{0.952651in}}%
\pgfpathlineto{\pgfqpoint{2.806682in}{0.939244in}}%
\pgfpathlineto{\pgfqpoint{2.807386in}{0.905228in}}%
\pgfpathlineto{\pgfqpoint{2.808091in}{0.898941in}}%
\pgfpathlineto{\pgfqpoint{2.808795in}{0.920822in}}%
\pgfpathlineto{\pgfqpoint{2.809500in}{0.928324in}}%
\pgfpathlineto{\pgfqpoint{2.810205in}{0.905678in}}%
\pgfpathlineto{\pgfqpoint{2.810909in}{0.900042in}}%
\pgfpathlineto{\pgfqpoint{2.811614in}{0.886114in}}%
\pgfpathlineto{\pgfqpoint{2.812318in}{0.902291in}}%
\pgfpathlineto{\pgfqpoint{2.813023in}{0.913937in}}%
\pgfpathlineto{\pgfqpoint{2.813727in}{0.932909in}}%
\pgfpathlineto{\pgfqpoint{2.814432in}{0.942102in}}%
\pgfpathlineto{\pgfqpoint{2.815136in}{0.938943in}}%
\pgfpathlineto{\pgfqpoint{2.815841in}{0.954806in}}%
\pgfpathlineto{\pgfqpoint{2.816545in}{0.949992in}}%
\pgfpathlineto{\pgfqpoint{2.817250in}{0.914155in}}%
\pgfpathlineto{\pgfqpoint{2.817955in}{0.890604in}}%
\pgfpathlineto{\pgfqpoint{2.818659in}{0.888945in}}%
\pgfpathlineto{\pgfqpoint{2.819364in}{0.856035in}}%
\pgfpathlineto{\pgfqpoint{2.820068in}{0.850600in}}%
\pgfpathlineto{\pgfqpoint{2.820773in}{0.875611in}}%
\pgfpathlineto{\pgfqpoint{2.821477in}{0.897906in}}%
\pgfpathlineto{\pgfqpoint{2.822182in}{0.897830in}}%
\pgfpathlineto{\pgfqpoint{2.822886in}{0.893414in}}%
\pgfpathlineto{\pgfqpoint{2.823591in}{0.883063in}}%
\pgfpathlineto{\pgfqpoint{2.824295in}{0.876735in}}%
\pgfpathlineto{\pgfqpoint{2.825000in}{0.885920in}}%
\pgfpathlineto{\pgfqpoint{2.825704in}{0.900895in}}%
\pgfpathlineto{\pgfqpoint{2.826409in}{0.911481in}}%
\pgfpathlineto{\pgfqpoint{2.827114in}{0.932690in}}%
\pgfpathlineto{\pgfqpoint{2.827818in}{0.905920in}}%
\pgfpathlineto{\pgfqpoint{2.828523in}{0.900346in}}%
\pgfpathlineto{\pgfqpoint{2.829227in}{0.894028in}}%
\pgfpathlineto{\pgfqpoint{2.829932in}{0.917789in}}%
\pgfpathlineto{\pgfqpoint{2.830636in}{0.890980in}}%
\pgfpathlineto{\pgfqpoint{2.831341in}{0.902007in}}%
\pgfpathlineto{\pgfqpoint{2.832045in}{0.886382in}}%
\pgfpathlineto{\pgfqpoint{2.832750in}{0.905710in}}%
\pgfpathlineto{\pgfqpoint{2.833454in}{0.916275in}}%
\pgfpathlineto{\pgfqpoint{2.834159in}{0.944345in}}%
\pgfpathlineto{\pgfqpoint{2.834864in}{0.929000in}}%
\pgfpathlineto{\pgfqpoint{2.835568in}{0.923556in}}%
\pgfpathlineto{\pgfqpoint{2.836273in}{0.909459in}}%
\pgfpathlineto{\pgfqpoint{2.836977in}{0.913153in}}%
\pgfpathlineto{\pgfqpoint{2.837682in}{0.911978in}}%
\pgfpathlineto{\pgfqpoint{2.838386in}{0.879645in}}%
\pgfpathlineto{\pgfqpoint{2.839091in}{0.880026in}}%
\pgfpathlineto{\pgfqpoint{2.839795in}{0.876604in}}%
\pgfpathlineto{\pgfqpoint{2.840500in}{0.854209in}}%
\pgfpathlineto{\pgfqpoint{2.841205in}{0.877836in}}%
\pgfpathlineto{\pgfqpoint{2.841909in}{0.899609in}}%
\pgfpathlineto{\pgfqpoint{2.842614in}{0.905866in}}%
\pgfpathlineto{\pgfqpoint{2.843318in}{0.904456in}}%
\pgfpathlineto{\pgfqpoint{2.844023in}{0.899184in}}%
\pgfpathlineto{\pgfqpoint{2.844727in}{0.913211in}}%
\pgfpathlineto{\pgfqpoint{2.845432in}{0.903601in}}%
\pgfpathlineto{\pgfqpoint{2.846136in}{0.920635in}}%
\pgfpathlineto{\pgfqpoint{2.846841in}{0.938658in}}%
\pgfpathlineto{\pgfqpoint{2.847545in}{0.980007in}}%
\pgfpathlineto{\pgfqpoint{2.848250in}{0.959738in}}%
\pgfpathlineto{\pgfqpoint{2.848955in}{0.915141in}}%
\pgfpathlineto{\pgfqpoint{2.849659in}{0.850309in}}%
\pgfpathlineto{\pgfqpoint{2.850364in}{0.842182in}}%
\pgfpathlineto{\pgfqpoint{2.851068in}{0.868746in}}%
\pgfpathlineto{\pgfqpoint{2.851773in}{0.870568in}}%
\pgfpathlineto{\pgfqpoint{2.852477in}{0.899708in}}%
\pgfpathlineto{\pgfqpoint{2.853182in}{0.904667in}}%
\pgfpathlineto{\pgfqpoint{2.853886in}{0.926079in}}%
\pgfpathlineto{\pgfqpoint{2.854591in}{0.932083in}}%
\pgfpathlineto{\pgfqpoint{2.855295in}{0.911877in}}%
\pgfpathlineto{\pgfqpoint{2.856000in}{0.904795in}}%
\pgfpathlineto{\pgfqpoint{2.856704in}{0.906167in}}%
\pgfpathlineto{\pgfqpoint{2.857409in}{0.933723in}}%
\pgfpathlineto{\pgfqpoint{2.858114in}{0.950480in}}%
\pgfpathlineto{\pgfqpoint{2.858818in}{0.946345in}}%
\pgfpathlineto{\pgfqpoint{2.859523in}{0.920571in}}%
\pgfpathlineto{\pgfqpoint{2.860227in}{0.913740in}}%
\pgfpathlineto{\pgfqpoint{2.860932in}{0.920847in}}%
\pgfpathlineto{\pgfqpoint{2.861636in}{0.928245in}}%
\pgfpathlineto{\pgfqpoint{2.862341in}{0.912111in}}%
\pgfpathlineto{\pgfqpoint{2.863046in}{0.884590in}}%
\pgfpathlineto{\pgfqpoint{2.863750in}{0.895998in}}%
\pgfpathlineto{\pgfqpoint{2.864455in}{0.921757in}}%
\pgfpathlineto{\pgfqpoint{2.865159in}{0.922965in}}%
\pgfpathlineto{\pgfqpoint{2.865864in}{0.917694in}}%
\pgfpathlineto{\pgfqpoint{2.866568in}{0.916611in}}%
\pgfpathlineto{\pgfqpoint{2.867273in}{0.915182in}}%
\pgfpathlineto{\pgfqpoint{2.867977in}{0.894497in}}%
\pgfpathlineto{\pgfqpoint{2.868682in}{0.854686in}}%
\pgfpathlineto{\pgfqpoint{2.869386in}{0.860617in}}%
\pgfpathlineto{\pgfqpoint{2.870091in}{0.870456in}}%
\pgfpathlineto{\pgfqpoint{2.870795in}{0.902621in}}%
\pgfpathlineto{\pgfqpoint{2.871500in}{0.923044in}}%
\pgfpathlineto{\pgfqpoint{2.872205in}{0.923168in}}%
\pgfpathlineto{\pgfqpoint{2.872909in}{0.906296in}}%
\pgfpathlineto{\pgfqpoint{2.873614in}{0.877465in}}%
\pgfpathlineto{\pgfqpoint{2.874318in}{0.858213in}}%
\pgfpathlineto{\pgfqpoint{2.875023in}{0.859735in}}%
\pgfpathlineto{\pgfqpoint{2.875727in}{0.875412in}}%
\pgfpathlineto{\pgfqpoint{2.876432in}{0.912758in}}%
\pgfpathlineto{\pgfqpoint{2.877136in}{0.932064in}}%
\pgfpathlineto{\pgfqpoint{2.877841in}{0.920317in}}%
\pgfpathlineto{\pgfqpoint{2.878545in}{0.899210in}}%
\pgfpathlineto{\pgfqpoint{2.879250in}{0.874573in}}%
\pgfpathlineto{\pgfqpoint{2.879954in}{0.862537in}}%
\pgfpathlineto{\pgfqpoint{2.880659in}{0.898367in}}%
\pgfpathlineto{\pgfqpoint{2.881364in}{0.935332in}}%
\pgfpathlineto{\pgfqpoint{2.882068in}{0.970293in}}%
\pgfpathlineto{\pgfqpoint{2.882773in}{0.960253in}}%
\pgfpathlineto{\pgfqpoint{2.883477in}{0.954411in}}%
\pgfpathlineto{\pgfqpoint{2.884182in}{0.929675in}}%
\pgfpathlineto{\pgfqpoint{2.884886in}{0.910024in}}%
\pgfpathlineto{\pgfqpoint{2.885591in}{0.925329in}}%
\pgfpathlineto{\pgfqpoint{2.886295in}{0.956228in}}%
\pgfpathlineto{\pgfqpoint{2.887000in}{0.949681in}}%
\pgfpathlineto{\pgfqpoint{2.887704in}{1.003777in}}%
\pgfpathlineto{\pgfqpoint{2.888409in}{0.985768in}}%
\pgfpathlineto{\pgfqpoint{2.889114in}{0.981420in}}%
\pgfpathlineto{\pgfqpoint{2.889818in}{0.931950in}}%
\pgfpathlineto{\pgfqpoint{2.890523in}{0.913561in}}%
\pgfpathlineto{\pgfqpoint{2.891227in}{0.882479in}}%
\pgfpathlineto{\pgfqpoint{2.891932in}{0.887119in}}%
\pgfpathlineto{\pgfqpoint{2.892636in}{0.908670in}}%
\pgfpathlineto{\pgfqpoint{2.893341in}{0.942968in}}%
\pgfpathlineto{\pgfqpoint{2.894045in}{0.956048in}}%
\pgfpathlineto{\pgfqpoint{2.894750in}{0.923716in}}%
\pgfpathlineto{\pgfqpoint{2.895455in}{0.904247in}}%
\pgfpathlineto{\pgfqpoint{2.896159in}{0.865738in}}%
\pgfpathlineto{\pgfqpoint{2.896864in}{0.869687in}}%
\pgfpathlineto{\pgfqpoint{2.897568in}{0.904518in}}%
\pgfpathlineto{\pgfqpoint{2.898273in}{0.915707in}}%
\pgfpathlineto{\pgfqpoint{2.898977in}{0.914541in}}%
\pgfpathlineto{\pgfqpoint{2.899682in}{0.876451in}}%
\pgfpathlineto{\pgfqpoint{2.900386in}{0.848956in}}%
\pgfpathlineto{\pgfqpoint{2.901091in}{0.848111in}}%
\pgfpathlineto{\pgfqpoint{2.901795in}{0.838557in}}%
\pgfpathlineto{\pgfqpoint{2.902500in}{0.846897in}}%
\pgfpathlineto{\pgfqpoint{2.903205in}{0.836610in}}%
\pgfpathlineto{\pgfqpoint{2.903909in}{0.837588in}}%
\pgfpathlineto{\pgfqpoint{2.904614in}{0.881476in}}%
\pgfpathlineto{\pgfqpoint{2.905318in}{0.873141in}}%
\pgfpathlineto{\pgfqpoint{2.906023in}{0.886042in}}%
\pgfpathlineto{\pgfqpoint{2.906727in}{0.832184in}}%
\pgfpathlineto{\pgfqpoint{2.907432in}{0.845625in}}%
\pgfpathlineto{\pgfqpoint{2.908136in}{0.859043in}}%
\pgfpathlineto{\pgfqpoint{2.908841in}{0.888566in}}%
\pgfpathlineto{\pgfqpoint{2.909545in}{0.894618in}}%
\pgfpathlineto{\pgfqpoint{2.910250in}{0.888450in}}%
\pgfpathlineto{\pgfqpoint{2.910954in}{0.886964in}}%
\pgfpathlineto{\pgfqpoint{2.911659in}{0.926086in}}%
\pgfpathlineto{\pgfqpoint{2.912364in}{0.940143in}}%
\pgfpathlineto{\pgfqpoint{2.913068in}{0.952925in}}%
\pgfpathlineto{\pgfqpoint{2.913773in}{0.919089in}}%
\pgfpathlineto{\pgfqpoint{2.914477in}{0.879047in}}%
\pgfpathlineto{\pgfqpoint{2.915182in}{0.864597in}}%
\pgfpathlineto{\pgfqpoint{2.915886in}{0.873733in}}%
\pgfpathlineto{\pgfqpoint{2.916591in}{0.890705in}}%
\pgfpathlineto{\pgfqpoint{2.917295in}{0.924437in}}%
\pgfpathlineto{\pgfqpoint{2.918000in}{0.954367in}}%
\pgfpathlineto{\pgfqpoint{2.918705in}{0.964394in}}%
\pgfpathlineto{\pgfqpoint{2.919409in}{0.925739in}}%
\pgfpathlineto{\pgfqpoint{2.920114in}{0.910478in}}%
\pgfpathlineto{\pgfqpoint{2.920818in}{0.877027in}}%
\pgfpathlineto{\pgfqpoint{2.921523in}{0.858112in}}%
\pgfpathlineto{\pgfqpoint{2.922227in}{0.891082in}}%
\pgfpathlineto{\pgfqpoint{2.922932in}{0.925677in}}%
\pgfpathlineto{\pgfqpoint{2.923636in}{0.941711in}}%
\pgfpathlineto{\pgfqpoint{2.924341in}{0.921341in}}%
\pgfpathlineto{\pgfqpoint{2.925045in}{0.903192in}}%
\pgfpathlineto{\pgfqpoint{2.925750in}{0.871218in}}%
\pgfpathlineto{\pgfqpoint{2.926455in}{0.893677in}}%
\pgfpathlineto{\pgfqpoint{2.927159in}{0.888947in}}%
\pgfpathlineto{\pgfqpoint{2.927864in}{0.923690in}}%
\pgfpathlineto{\pgfqpoint{2.928568in}{0.945904in}}%
\pgfpathlineto{\pgfqpoint{2.929273in}{0.952494in}}%
\pgfpathlineto{\pgfqpoint{2.929977in}{0.961209in}}%
\pgfpathlineto{\pgfqpoint{2.930682in}{0.967318in}}%
\pgfpathlineto{\pgfqpoint{2.931386in}{0.948544in}}%
\pgfpathlineto{\pgfqpoint{2.932091in}{0.947691in}}%
\pgfpathlineto{\pgfqpoint{2.932795in}{0.930652in}}%
\pgfpathlineto{\pgfqpoint{2.933500in}{0.923338in}}%
\pgfpathlineto{\pgfqpoint{2.934205in}{0.922125in}}%
\pgfpathlineto{\pgfqpoint{2.934909in}{0.917169in}}%
\pgfpathlineto{\pgfqpoint{2.935614in}{0.906243in}}%
\pgfpathlineto{\pgfqpoint{2.936318in}{0.897452in}}%
\pgfpathlineto{\pgfqpoint{2.937023in}{0.903492in}}%
\pgfpathlineto{\pgfqpoint{2.937727in}{0.901646in}}%
\pgfpathlineto{\pgfqpoint{2.938432in}{0.870089in}}%
\pgfpathlineto{\pgfqpoint{2.939136in}{0.847268in}}%
\pgfpathlineto{\pgfqpoint{2.939841in}{0.822131in}}%
\pgfpathlineto{\pgfqpoint{2.940545in}{0.831928in}}%
\pgfpathlineto{\pgfqpoint{2.941250in}{0.888247in}}%
\pgfpathlineto{\pgfqpoint{2.941954in}{0.920471in}}%
\pgfpathlineto{\pgfqpoint{2.942659in}{0.920266in}}%
\pgfpathlineto{\pgfqpoint{2.943364in}{0.919460in}}%
\pgfpathlineto{\pgfqpoint{2.944068in}{0.914823in}}%
\pgfpathlineto{\pgfqpoint{2.944773in}{0.896817in}}%
\pgfpathlineto{\pgfqpoint{2.945477in}{0.899029in}}%
\pgfpathlineto{\pgfqpoint{2.946182in}{0.878905in}}%
\pgfpathlineto{\pgfqpoint{2.946886in}{0.879113in}}%
\pgfpathlineto{\pgfqpoint{2.947591in}{0.870521in}}%
\pgfpathlineto{\pgfqpoint{2.948295in}{0.873351in}}%
\pgfpathlineto{\pgfqpoint{2.949000in}{0.869642in}}%
\pgfpathlineto{\pgfqpoint{2.949704in}{0.882692in}}%
\pgfpathlineto{\pgfqpoint{2.950409in}{0.900477in}}%
\pgfpathlineto{\pgfqpoint{2.951114in}{0.896179in}}%
\pgfpathlineto{\pgfqpoint{2.951818in}{0.893107in}}%
\pgfpathlineto{\pgfqpoint{2.952523in}{0.863894in}}%
\pgfpathlineto{\pgfqpoint{2.953227in}{0.876946in}}%
\pgfpathlineto{\pgfqpoint{2.953932in}{0.856493in}}%
\pgfpathlineto{\pgfqpoint{2.954636in}{0.886037in}}%
\pgfpathlineto{\pgfqpoint{2.955341in}{0.923949in}}%
\pgfpathlineto{\pgfqpoint{2.956045in}{0.911822in}}%
\pgfpathlineto{\pgfqpoint{2.956750in}{0.905412in}}%
\pgfpathlineto{\pgfqpoint{2.957455in}{0.898876in}}%
\pgfpathlineto{\pgfqpoint{2.958159in}{0.912606in}}%
\pgfpathlineto{\pgfqpoint{2.958864in}{0.940298in}}%
\pgfpathlineto{\pgfqpoint{2.959568in}{0.962369in}}%
\pgfpathlineto{\pgfqpoint{2.960273in}{0.967623in}}%
\pgfpathlineto{\pgfqpoint{2.960977in}{0.931466in}}%
\pgfpathlineto{\pgfqpoint{2.961682in}{0.902981in}}%
\pgfpathlineto{\pgfqpoint{2.962386in}{0.927179in}}%
\pgfpathlineto{\pgfqpoint{2.963091in}{0.906587in}}%
\pgfpathlineto{\pgfqpoint{2.963795in}{0.916961in}}%
\pgfpathlineto{\pgfqpoint{2.964500in}{0.904727in}}%
\pgfpathlineto{\pgfqpoint{2.965205in}{0.911649in}}%
\pgfpathlineto{\pgfqpoint{2.965909in}{0.914260in}}%
\pgfpathlineto{\pgfqpoint{2.966614in}{0.907852in}}%
\pgfpathlineto{\pgfqpoint{2.967318in}{0.932978in}}%
\pgfpathlineto{\pgfqpoint{2.968023in}{0.936664in}}%
\pgfpathlineto{\pgfqpoint{2.968727in}{0.929198in}}%
\pgfpathlineto{\pgfqpoint{2.969432in}{0.914754in}}%
\pgfpathlineto{\pgfqpoint{2.970136in}{0.908569in}}%
\pgfpathlineto{\pgfqpoint{2.970841in}{0.902950in}}%
\pgfpathlineto{\pgfqpoint{2.971545in}{0.886950in}}%
\pgfpathlineto{\pgfqpoint{2.972250in}{0.879891in}}%
\pgfpathlineto{\pgfqpoint{2.972954in}{0.892103in}}%
\pgfpathlineto{\pgfqpoint{2.973659in}{0.910983in}}%
\pgfpathlineto{\pgfqpoint{2.974364in}{0.924130in}}%
\pgfpathlineto{\pgfqpoint{2.975068in}{0.939174in}}%
\pgfpathlineto{\pgfqpoint{2.975773in}{0.928400in}}%
\pgfpathlineto{\pgfqpoint{2.976477in}{0.933962in}}%
\pgfpathlineto{\pgfqpoint{2.977182in}{0.941213in}}%
\pgfpathlineto{\pgfqpoint{2.977886in}{0.918126in}}%
\pgfpathlineto{\pgfqpoint{2.978591in}{0.903920in}}%
\pgfpathlineto{\pgfqpoint{2.979296in}{0.902128in}}%
\pgfpathlineto{\pgfqpoint{2.980000in}{0.951824in}}%
\pgfpathlineto{\pgfqpoint{2.980705in}{0.955746in}}%
\pgfpathlineto{\pgfqpoint{2.981409in}{0.941289in}}%
\pgfpathlineto{\pgfqpoint{2.982114in}{0.901374in}}%
\pgfpathlineto{\pgfqpoint{2.982818in}{0.863511in}}%
\pgfpathlineto{\pgfqpoint{2.983523in}{0.871853in}}%
\pgfpathlineto{\pgfqpoint{2.984227in}{0.865496in}}%
\pgfpathlineto{\pgfqpoint{2.984932in}{0.870240in}}%
\pgfpathlineto{\pgfqpoint{2.985636in}{0.888461in}}%
\pgfpathlineto{\pgfqpoint{2.986341in}{0.902141in}}%
\pgfpathlineto{\pgfqpoint{2.987045in}{0.887216in}}%
\pgfpathlineto{\pgfqpoint{2.987750in}{0.859291in}}%
\pgfpathlineto{\pgfqpoint{2.988455in}{0.869291in}}%
\pgfpathlineto{\pgfqpoint{2.989159in}{0.861128in}}%
\pgfpathlineto{\pgfqpoint{2.989864in}{0.902081in}}%
\pgfpathlineto{\pgfqpoint{2.990568in}{0.884237in}}%
\pgfpathlineto{\pgfqpoint{2.991273in}{0.912687in}}%
\pgfpathlineto{\pgfqpoint{2.991977in}{0.906571in}}%
\pgfpathlineto{\pgfqpoint{2.992682in}{0.909061in}}%
\pgfpathlineto{\pgfqpoint{2.993386in}{0.933416in}}%
\pgfpathlineto{\pgfqpoint{2.994091in}{0.926769in}}%
\pgfpathlineto{\pgfqpoint{2.994795in}{0.941378in}}%
\pgfpathlineto{\pgfqpoint{2.995500in}{0.922854in}}%
\pgfpathlineto{\pgfqpoint{2.996205in}{0.928698in}}%
\pgfpathlineto{\pgfqpoint{2.996909in}{0.868123in}}%
\pgfpathlineto{\pgfqpoint{2.997614in}{0.851177in}}%
\pgfpathlineto{\pgfqpoint{2.998318in}{0.836344in}}%
\pgfpathlineto{\pgfqpoint{2.999023in}{0.862173in}}%
\pgfpathlineto{\pgfqpoint{2.999727in}{0.872063in}}%
\pgfpathlineto{\pgfqpoint{3.000432in}{0.883276in}}%
\pgfpathlineto{\pgfqpoint{3.001136in}{0.897400in}}%
\pgfpathlineto{\pgfqpoint{3.001841in}{0.901690in}}%
\pgfpathlineto{\pgfqpoint{3.002545in}{0.869361in}}%
\pgfpathlineto{\pgfqpoint{3.003250in}{0.853707in}}%
\pgfpathlineto{\pgfqpoint{3.003954in}{0.853896in}}%
\pgfpathlineto{\pgfqpoint{3.004659in}{0.890368in}}%
\pgfpathlineto{\pgfqpoint{3.005364in}{0.918065in}}%
\pgfpathlineto{\pgfqpoint{3.006068in}{0.937220in}}%
\pgfpathlineto{\pgfqpoint{3.006773in}{0.923100in}}%
\pgfpathlineto{\pgfqpoint{3.007477in}{0.921731in}}%
\pgfpathlineto{\pgfqpoint{3.008182in}{0.897986in}}%
\pgfpathlineto{\pgfqpoint{3.008886in}{0.895520in}}%
\pgfpathlineto{\pgfqpoint{3.009591in}{0.855651in}}%
\pgfpathlineto{\pgfqpoint{3.010296in}{0.878576in}}%
\pgfpathlineto{\pgfqpoint{3.011000in}{0.892782in}}%
\pgfpathlineto{\pgfqpoint{3.011705in}{0.909653in}}%
\pgfpathlineto{\pgfqpoint{3.012409in}{0.885819in}}%
\pgfpathlineto{\pgfqpoint{3.013114in}{0.899350in}}%
\pgfpathlineto{\pgfqpoint{3.013818in}{0.908445in}}%
\pgfpathlineto{\pgfqpoint{3.014523in}{0.923455in}}%
\pgfpathlineto{\pgfqpoint{3.015227in}{0.918444in}}%
\pgfpathlineto{\pgfqpoint{3.015932in}{0.898707in}}%
\pgfpathlineto{\pgfqpoint{3.016636in}{0.905541in}}%
\pgfpathlineto{\pgfqpoint{3.017341in}{0.904535in}}%
\pgfpathlineto{\pgfqpoint{3.018045in}{0.921802in}}%
\pgfpathlineto{\pgfqpoint{3.018750in}{0.919563in}}%
\pgfpathlineto{\pgfqpoint{3.019455in}{0.937220in}}%
\pgfpathlineto{\pgfqpoint{3.020159in}{0.918064in}}%
\pgfpathlineto{\pgfqpoint{3.020864in}{0.934398in}}%
\pgfpathlineto{\pgfqpoint{3.021568in}{0.890808in}}%
\pgfpathlineto{\pgfqpoint{3.022273in}{0.871139in}}%
\pgfpathlineto{\pgfqpoint{3.022977in}{0.872857in}}%
\pgfpathlineto{\pgfqpoint{3.023682in}{0.909051in}}%
\pgfpathlineto{\pgfqpoint{3.024386in}{0.906270in}}%
\pgfpathlineto{\pgfqpoint{3.025091in}{0.917958in}}%
\pgfpathlineto{\pgfqpoint{3.025795in}{0.927803in}}%
\pgfpathlineto{\pgfqpoint{3.026500in}{0.968209in}}%
\pgfpathlineto{\pgfqpoint{3.027204in}{0.984697in}}%
\pgfpathlineto{\pgfqpoint{3.027909in}{0.960652in}}%
\pgfpathlineto{\pgfqpoint{3.028614in}{0.937965in}}%
\pgfpathlineto{\pgfqpoint{3.029318in}{0.911298in}}%
\pgfpathlineto{\pgfqpoint{3.030023in}{0.941010in}}%
\pgfpathlineto{\pgfqpoint{3.030727in}{0.919879in}}%
\pgfpathlineto{\pgfqpoint{3.031432in}{0.924916in}}%
\pgfpathlineto{\pgfqpoint{3.032136in}{0.924031in}}%
\pgfpathlineto{\pgfqpoint{3.032841in}{0.934213in}}%
\pgfpathlineto{\pgfqpoint{3.033546in}{0.923875in}}%
\pgfpathlineto{\pgfqpoint{3.034250in}{0.906230in}}%
\pgfpathlineto{\pgfqpoint{3.034955in}{0.873861in}}%
\pgfpathlineto{\pgfqpoint{3.035659in}{0.863571in}}%
\pgfpathlineto{\pgfqpoint{3.036364in}{0.891450in}}%
\pgfpathlineto{\pgfqpoint{3.037068in}{0.899626in}}%
\pgfpathlineto{\pgfqpoint{3.037773in}{0.930010in}}%
\pgfpathlineto{\pgfqpoint{3.038477in}{0.931752in}}%
\pgfpathlineto{\pgfqpoint{3.039182in}{0.911014in}}%
\pgfpathlineto{\pgfqpoint{3.039886in}{0.897009in}}%
\pgfpathlineto{\pgfqpoint{3.040591in}{0.892201in}}%
\pgfpathlineto{\pgfqpoint{3.041295in}{0.900205in}}%
\pgfpathlineto{\pgfqpoint{3.042000in}{0.892104in}}%
\pgfpathlineto{\pgfqpoint{3.042705in}{0.891894in}}%
\pgfpathlineto{\pgfqpoint{3.043409in}{0.878330in}}%
\pgfpathlineto{\pgfqpoint{3.044114in}{0.898639in}}%
\pgfpathlineto{\pgfqpoint{3.044818in}{0.866916in}}%
\pgfpathlineto{\pgfqpoint{3.045523in}{0.876785in}}%
\pgfpathlineto{\pgfqpoint{3.046227in}{0.866484in}}%
\pgfpathlineto{\pgfqpoint{3.046932in}{0.852969in}}%
\pgfpathlineto{\pgfqpoint{3.047636in}{0.854948in}}%
\pgfpathlineto{\pgfqpoint{3.048341in}{0.856049in}}%
\pgfpathlineto{\pgfqpoint{3.049045in}{0.864369in}}%
\pgfpathlineto{\pgfqpoint{3.049750in}{0.878500in}}%
\pgfpathlineto{\pgfqpoint{3.050455in}{0.904026in}}%
\pgfpathlineto{\pgfqpoint{3.051159in}{0.911823in}}%
\pgfpathlineto{\pgfqpoint{3.051864in}{0.943874in}}%
\pgfpathlineto{\pgfqpoint{3.052568in}{0.935092in}}%
\pgfpathlineto{\pgfqpoint{3.053273in}{0.925690in}}%
\pgfpathlineto{\pgfqpoint{3.053977in}{0.906406in}}%
\pgfpathlineto{\pgfqpoint{3.054682in}{0.884724in}}%
\pgfpathlineto{\pgfqpoint{3.055386in}{0.856897in}}%
\pgfpathlineto{\pgfqpoint{3.056091in}{0.891008in}}%
\pgfpathlineto{\pgfqpoint{3.056795in}{0.894453in}}%
\pgfpathlineto{\pgfqpoint{3.057500in}{0.912874in}}%
\pgfpathlineto{\pgfqpoint{3.058204in}{0.894846in}}%
\pgfpathlineto{\pgfqpoint{3.058909in}{0.912281in}}%
\pgfpathlineto{\pgfqpoint{3.059614in}{0.869575in}}%
\pgfpathlineto{\pgfqpoint{3.060318in}{0.854402in}}%
\pgfpathlineto{\pgfqpoint{3.061023in}{0.842627in}}%
\pgfpathlineto{\pgfqpoint{3.061727in}{0.869587in}}%
\pgfpathlineto{\pgfqpoint{3.062432in}{0.874731in}}%
\pgfpathlineto{\pgfqpoint{3.063136in}{0.864948in}}%
\pgfpathlineto{\pgfqpoint{3.063841in}{0.861429in}}%
\pgfpathlineto{\pgfqpoint{3.064545in}{0.861872in}}%
\pgfpathlineto{\pgfqpoint{3.065250in}{0.882321in}}%
\pgfpathlineto{\pgfqpoint{3.065954in}{0.855228in}}%
\pgfpathlineto{\pgfqpoint{3.066659in}{0.858181in}}%
\pgfpathlineto{\pgfqpoint{3.067364in}{0.870439in}}%
\pgfpathlineto{\pgfqpoint{3.068068in}{0.901355in}}%
\pgfpathlineto{\pgfqpoint{3.068773in}{0.932210in}}%
\pgfpathlineto{\pgfqpoint{3.069477in}{0.928846in}}%
\pgfpathlineto{\pgfqpoint{3.070182in}{0.941096in}}%
\pgfpathlineto{\pgfqpoint{3.070886in}{0.903820in}}%
\pgfpathlineto{\pgfqpoint{3.071591in}{0.894284in}}%
\pgfpathlineto{\pgfqpoint{3.072295in}{0.890915in}}%
\pgfpathlineto{\pgfqpoint{3.073000in}{0.907207in}}%
\pgfpathlineto{\pgfqpoint{3.073704in}{0.943417in}}%
\pgfpathlineto{\pgfqpoint{3.074409in}{0.962392in}}%
\pgfpathlineto{\pgfqpoint{3.075113in}{0.955375in}}%
\pgfpathlineto{\pgfqpoint{3.075818in}{0.895753in}}%
\pgfpathlineto{\pgfqpoint{3.076523in}{0.871931in}}%
\pgfpathlineto{\pgfqpoint{3.077227in}{0.862962in}}%
\pgfpathlineto{\pgfqpoint{3.077932in}{0.881927in}}%
\pgfpathlineto{\pgfqpoint{3.078636in}{0.887123in}}%
\pgfpathlineto{\pgfqpoint{3.079341in}{0.900581in}}%
\pgfpathlineto{\pgfqpoint{3.080045in}{0.920598in}}%
\pgfpathlineto{\pgfqpoint{3.080750in}{0.915092in}}%
\pgfpathlineto{\pgfqpoint{3.081455in}{0.891504in}}%
\pgfpathlineto{\pgfqpoint{3.082159in}{0.893206in}}%
\pgfpathlineto{\pgfqpoint{3.082864in}{0.864675in}}%
\pgfpathlineto{\pgfqpoint{3.083568in}{0.869956in}}%
\pgfpathlineto{\pgfqpoint{3.084273in}{0.858020in}}%
\pgfpathlineto{\pgfqpoint{3.084977in}{0.846164in}}%
\pgfpathlineto{\pgfqpoint{3.085682in}{0.831026in}}%
\pgfpathlineto{\pgfqpoint{3.086386in}{0.862761in}}%
\pgfpathlineto{\pgfqpoint{3.087091in}{0.863939in}}%
\pgfpathlineto{\pgfqpoint{3.087795in}{0.874447in}}%
\pgfpathlineto{\pgfqpoint{3.088500in}{0.881868in}}%
\pgfpathlineto{\pgfqpoint{3.089204in}{0.893379in}}%
\pgfpathlineto{\pgfqpoint{3.089909in}{0.902113in}}%
\pgfpathlineto{\pgfqpoint{3.090614in}{0.925865in}}%
\pgfpathlineto{\pgfqpoint{3.091318in}{0.928926in}}%
\pgfpathlineto{\pgfqpoint{3.092023in}{0.928314in}}%
\pgfpathlineto{\pgfqpoint{3.092727in}{0.874505in}}%
\pgfpathlineto{\pgfqpoint{3.093432in}{0.838155in}}%
\pgfpathlineto{\pgfqpoint{3.094136in}{0.851081in}}%
\pgfpathlineto{\pgfqpoint{3.094841in}{0.879350in}}%
\pgfpathlineto{\pgfqpoint{3.095545in}{0.898023in}}%
\pgfpathlineto{\pgfqpoint{3.096250in}{0.929271in}}%
\pgfpathlineto{\pgfqpoint{3.096954in}{0.931993in}}%
\pgfpathlineto{\pgfqpoint{3.097659in}{0.939747in}}%
\pgfpathlineto{\pgfqpoint{3.098364in}{0.910364in}}%
\pgfpathlineto{\pgfqpoint{3.099068in}{0.899617in}}%
\pgfpathlineto{\pgfqpoint{3.099773in}{0.889953in}}%
\pgfpathlineto{\pgfqpoint{3.100477in}{0.895029in}}%
\pgfpathlineto{\pgfqpoint{3.101182in}{0.893712in}}%
\pgfpathlineto{\pgfqpoint{3.101886in}{0.905726in}}%
\pgfpathlineto{\pgfqpoint{3.102591in}{0.892262in}}%
\pgfpathlineto{\pgfqpoint{3.103295in}{0.888878in}}%
\pgfpathlineto{\pgfqpoint{3.104000in}{0.901179in}}%
\pgfpathlineto{\pgfqpoint{3.104705in}{0.923076in}}%
\pgfpathlineto{\pgfqpoint{3.105409in}{0.940380in}}%
\pgfpathlineto{\pgfqpoint{3.106114in}{0.947231in}}%
\pgfpathlineto{\pgfqpoint{3.106818in}{0.953662in}}%
\pgfpathlineto{\pgfqpoint{3.107523in}{0.932803in}}%
\pgfpathlineto{\pgfqpoint{3.108227in}{0.886965in}}%
\pgfpathlineto{\pgfqpoint{3.108932in}{0.868317in}}%
\pgfpathlineto{\pgfqpoint{3.109636in}{0.879267in}}%
\pgfpathlineto{\pgfqpoint{3.110341in}{0.908287in}}%
\pgfpathlineto{\pgfqpoint{3.111045in}{0.892624in}}%
\pgfpathlineto{\pgfqpoint{3.111750in}{0.882294in}}%
\pgfpathlineto{\pgfqpoint{3.112455in}{0.898741in}}%
\pgfpathlineto{\pgfqpoint{3.113159in}{0.899461in}}%
\pgfpathlineto{\pgfqpoint{3.113864in}{0.883940in}}%
\pgfpathlineto{\pgfqpoint{3.114568in}{0.862086in}}%
\pgfpathlineto{\pgfqpoint{3.115273in}{0.881104in}}%
\pgfpathlineto{\pgfqpoint{3.115977in}{0.927934in}}%
\pgfpathlineto{\pgfqpoint{3.116682in}{0.951660in}}%
\pgfpathlineto{\pgfqpoint{3.117386in}{0.929519in}}%
\pgfpathlineto{\pgfqpoint{3.118091in}{0.891011in}}%
\pgfpathlineto{\pgfqpoint{3.118795in}{0.858968in}}%
\pgfpathlineto{\pgfqpoint{3.119500in}{0.856581in}}%
\pgfpathlineto{\pgfqpoint{3.120204in}{0.883262in}}%
\pgfpathlineto{\pgfqpoint{3.120909in}{0.918237in}}%
\pgfpathlineto{\pgfqpoint{3.121614in}{0.958546in}}%
\pgfpathlineto{\pgfqpoint{3.122318in}{0.955654in}}%
\pgfpathlineto{\pgfqpoint{3.123023in}{0.957449in}}%
\pgfpathlineto{\pgfqpoint{3.123727in}{0.907386in}}%
\pgfpathlineto{\pgfqpoint{3.124432in}{0.905000in}}%
\pgfpathlineto{\pgfqpoint{3.125136in}{0.890475in}}%
\pgfpathlineto{\pgfqpoint{3.125841in}{0.875641in}}%
\pgfpathlineto{\pgfqpoint{3.126545in}{0.870660in}}%
\pgfpathlineto{\pgfqpoint{3.127250in}{0.889783in}}%
\pgfpathlineto{\pgfqpoint{3.127954in}{0.900895in}}%
\pgfpathlineto{\pgfqpoint{3.128659in}{0.931354in}}%
\pgfpathlineto{\pgfqpoint{3.129364in}{0.981741in}}%
\pgfpathlineto{\pgfqpoint{3.130068in}{0.942623in}}%
\pgfpathlineto{\pgfqpoint{3.130773in}{0.923659in}}%
\pgfpathlineto{\pgfqpoint{3.131477in}{0.905888in}}%
\pgfpathlineto{\pgfqpoint{3.132182in}{0.914183in}}%
\pgfpathlineto{\pgfqpoint{3.132886in}{0.907699in}}%
\pgfpathlineto{\pgfqpoint{3.133591in}{0.897447in}}%
\pgfpathlineto{\pgfqpoint{3.134295in}{0.900352in}}%
\pgfpathlineto{\pgfqpoint{3.135000in}{0.890957in}}%
\pgfpathlineto{\pgfqpoint{3.135705in}{0.877906in}}%
\pgfpathlineto{\pgfqpoint{3.136409in}{0.863858in}}%
\pgfpathlineto{\pgfqpoint{3.137114in}{0.866165in}}%
\pgfpathlineto{\pgfqpoint{3.137818in}{0.907818in}}%
\pgfpathlineto{\pgfqpoint{3.138523in}{0.902530in}}%
\pgfpathlineto{\pgfqpoint{3.139227in}{0.931467in}}%
\pgfpathlineto{\pgfqpoint{3.139932in}{0.933905in}}%
\pgfpathlineto{\pgfqpoint{3.140636in}{0.930762in}}%
\pgfpathlineto{\pgfqpoint{3.141341in}{0.938680in}}%
\pgfpathlineto{\pgfqpoint{3.142045in}{0.922923in}}%
\pgfpathlineto{\pgfqpoint{3.142750in}{0.908394in}}%
\pgfpathlineto{\pgfqpoint{3.143455in}{0.882820in}}%
\pgfpathlineto{\pgfqpoint{3.144159in}{0.913134in}}%
\pgfpathlineto{\pgfqpoint{3.144864in}{0.915982in}}%
\pgfpathlineto{\pgfqpoint{3.145568in}{0.910608in}}%
\pgfpathlineto{\pgfqpoint{3.146273in}{0.907862in}}%
\pgfpathlineto{\pgfqpoint{3.146977in}{0.925409in}}%
\pgfpathlineto{\pgfqpoint{3.147682in}{0.925667in}}%
\pgfpathlineto{\pgfqpoint{3.148386in}{0.901242in}}%
\pgfpathlineto{\pgfqpoint{3.149091in}{0.875076in}}%
\pgfpathlineto{\pgfqpoint{3.149795in}{0.856216in}}%
\pgfpathlineto{\pgfqpoint{3.150500in}{0.881631in}}%
\pgfpathlineto{\pgfqpoint{3.151204in}{0.877604in}}%
\pgfpathlineto{\pgfqpoint{3.151909in}{0.881726in}}%
\pgfpathlineto{\pgfqpoint{3.152614in}{0.865780in}}%
\pgfpathlineto{\pgfqpoint{3.153318in}{0.872927in}}%
\pgfpathlineto{\pgfqpoint{3.154023in}{0.883675in}}%
\pgfpathlineto{\pgfqpoint{3.154727in}{0.894553in}}%
\pgfpathlineto{\pgfqpoint{3.155432in}{0.878601in}}%
\pgfpathlineto{\pgfqpoint{3.156136in}{0.864903in}}%
\pgfpathlineto{\pgfqpoint{3.156841in}{0.866256in}}%
\pgfpathlineto{\pgfqpoint{3.157546in}{0.872807in}}%
\pgfpathlineto{\pgfqpoint{3.158250in}{0.884499in}}%
\pgfpathlineto{\pgfqpoint{3.158955in}{0.876485in}}%
\pgfpathlineto{\pgfqpoint{3.159659in}{0.854709in}}%
\pgfpathlineto{\pgfqpoint{3.160364in}{0.854322in}}%
\pgfpathlineto{\pgfqpoint{3.161068in}{0.842645in}}%
\pgfpathlineto{\pgfqpoint{3.161773in}{0.857124in}}%
\pgfpathlineto{\pgfqpoint{3.162477in}{0.886468in}}%
\pgfpathlineto{\pgfqpoint{3.163182in}{0.911991in}}%
\pgfpathlineto{\pgfqpoint{3.163886in}{0.939135in}}%
\pgfpathlineto{\pgfqpoint{3.164591in}{0.932393in}}%
\pgfpathlineto{\pgfqpoint{3.165295in}{0.917532in}}%
\pgfpathlineto{\pgfqpoint{3.166000in}{0.913505in}}%
\pgfpathlineto{\pgfqpoint{3.166705in}{0.908287in}}%
\pgfpathlineto{\pgfqpoint{3.167409in}{0.916971in}}%
\pgfpathlineto{\pgfqpoint{3.168114in}{0.934009in}}%
\pgfpathlineto{\pgfqpoint{3.168818in}{0.911352in}}%
\pgfpathlineto{\pgfqpoint{3.169523in}{0.920139in}}%
\pgfpathlineto{\pgfqpoint{3.170227in}{0.906973in}}%
\pgfpathlineto{\pgfqpoint{3.170932in}{0.902129in}}%
\pgfpathlineto{\pgfqpoint{3.171636in}{0.862015in}}%
\pgfpathlineto{\pgfqpoint{3.172341in}{0.855574in}}%
\pgfpathlineto{\pgfqpoint{3.173045in}{0.878989in}}%
\pgfpathlineto{\pgfqpoint{3.173750in}{0.884466in}}%
\pgfpathlineto{\pgfqpoint{3.174454in}{0.892385in}}%
\pgfpathlineto{\pgfqpoint{3.175159in}{0.891721in}}%
\pgfpathlineto{\pgfqpoint{3.175864in}{0.910405in}}%
\pgfpathlineto{\pgfqpoint{3.176568in}{0.941969in}}%
\pgfpathlineto{\pgfqpoint{3.177273in}{0.924884in}}%
\pgfpathlineto{\pgfqpoint{3.177977in}{0.902160in}}%
\pgfpathlineto{\pgfqpoint{3.178682in}{0.892777in}}%
\pgfpathlineto{\pgfqpoint{3.179386in}{0.909636in}}%
\pgfpathlineto{\pgfqpoint{3.180091in}{0.929569in}}%
\pgfpathlineto{\pgfqpoint{3.180795in}{0.937415in}}%
\pgfpathlineto{\pgfqpoint{3.181500in}{0.908968in}}%
\pgfpathlineto{\pgfqpoint{3.182204in}{0.890001in}}%
\pgfpathlineto{\pgfqpoint{3.182909in}{0.851706in}}%
\pgfpathlineto{\pgfqpoint{3.183614in}{0.845710in}}%
\pgfpathlineto{\pgfqpoint{3.184318in}{0.863599in}}%
\pgfpathlineto{\pgfqpoint{3.185023in}{0.888457in}}%
\pgfpathlineto{\pgfqpoint{3.185727in}{0.925343in}}%
\pgfpathlineto{\pgfqpoint{3.186432in}{0.894859in}}%
\pgfpathlineto{\pgfqpoint{3.187136in}{0.907999in}}%
\pgfpathlineto{\pgfqpoint{3.187841in}{0.886063in}}%
\pgfpathlineto{\pgfqpoint{3.188545in}{0.909679in}}%
\pgfpathlineto{\pgfqpoint{3.189250in}{0.903555in}}%
\pgfpathlineto{\pgfqpoint{3.189955in}{0.894630in}}%
\pgfpathlineto{\pgfqpoint{3.190659in}{0.874612in}}%
\pgfpathlineto{\pgfqpoint{3.191364in}{0.886413in}}%
\pgfpathlineto{\pgfqpoint{3.192068in}{0.911224in}}%
\pgfpathlineto{\pgfqpoint{3.192773in}{0.923380in}}%
\pgfpathlineto{\pgfqpoint{3.193477in}{0.917644in}}%
\pgfpathlineto{\pgfqpoint{3.194182in}{0.908930in}}%
\pgfpathlineto{\pgfqpoint{3.194886in}{0.905585in}}%
\pgfpathlineto{\pgfqpoint{3.195591in}{0.926408in}}%
\pgfpathlineto{\pgfqpoint{3.196295in}{0.946411in}}%
\pgfpathlineto{\pgfqpoint{3.197000in}{0.933099in}}%
\pgfpathlineto{\pgfqpoint{3.197705in}{0.918464in}}%
\pgfpathlineto{\pgfqpoint{3.198409in}{0.904957in}}%
\pgfpathlineto{\pgfqpoint{3.199114in}{0.892633in}}%
\pgfpathlineto{\pgfqpoint{3.199818in}{0.877196in}}%
\pgfpathlineto{\pgfqpoint{3.200523in}{0.861904in}}%
\pgfpathlineto{\pgfqpoint{3.201227in}{0.888223in}}%
\pgfpathlineto{\pgfqpoint{3.201932in}{0.886503in}}%
\pgfpathlineto{\pgfqpoint{3.202636in}{0.900159in}}%
\pgfpathlineto{\pgfqpoint{3.203341in}{0.900327in}}%
\pgfpathlineto{\pgfqpoint{3.204045in}{0.917223in}}%
\pgfpathlineto{\pgfqpoint{3.204750in}{0.877068in}}%
\pgfpathlineto{\pgfqpoint{3.205454in}{0.855022in}}%
\pgfpathlineto{\pgfqpoint{3.206159in}{0.856541in}}%
\pgfpathlineto{\pgfqpoint{3.206864in}{0.879320in}}%
\pgfpathlineto{\pgfqpoint{3.207568in}{0.892728in}}%
\pgfpathlineto{\pgfqpoint{3.208273in}{0.909615in}}%
\pgfpathlineto{\pgfqpoint{3.208977in}{0.915490in}}%
\pgfpathlineto{\pgfqpoint{3.209682in}{0.910450in}}%
\pgfpathlineto{\pgfqpoint{3.210386in}{0.898284in}}%
\pgfpathlineto{\pgfqpoint{3.211091in}{0.888520in}}%
\pgfpathlineto{\pgfqpoint{3.211796in}{0.897193in}}%
\pgfpathlineto{\pgfqpoint{3.212500in}{0.898867in}}%
\pgfpathlineto{\pgfqpoint{3.213205in}{0.893631in}}%
\pgfpathlineto{\pgfqpoint{3.213909in}{0.865704in}}%
\pgfpathlineto{\pgfqpoint{3.214614in}{0.862478in}}%
\pgfpathlineto{\pgfqpoint{3.215318in}{0.866620in}}%
\pgfpathlineto{\pgfqpoint{3.216023in}{0.861479in}}%
\pgfpathlineto{\pgfqpoint{3.216727in}{0.869850in}}%
\pgfpathlineto{\pgfqpoint{3.217432in}{0.858564in}}%
\pgfpathlineto{\pgfqpoint{3.218136in}{0.894546in}}%
\pgfpathlineto{\pgfqpoint{3.218841in}{0.904612in}}%
\pgfpathlineto{\pgfqpoint{3.219545in}{0.931140in}}%
\pgfpathlineto{\pgfqpoint{3.220250in}{0.956955in}}%
\pgfpathlineto{\pgfqpoint{3.220955in}{0.998306in}}%
\pgfpathlineto{\pgfqpoint{3.221659in}{0.978768in}}%
\pgfpathlineto{\pgfqpoint{3.222364in}{0.930269in}}%
\pgfpathlineto{\pgfqpoint{3.223068in}{0.894722in}}%
\pgfpathlineto{\pgfqpoint{3.223773in}{0.856501in}}%
\pgfpathlineto{\pgfqpoint{3.224477in}{0.849118in}}%
\pgfpathlineto{\pgfqpoint{3.225182in}{0.880631in}}%
\pgfpathlineto{\pgfqpoint{3.225886in}{0.894627in}}%
\pgfpathlineto{\pgfqpoint{3.226591in}{0.905041in}}%
\pgfpathlineto{\pgfqpoint{3.227295in}{0.907967in}}%
\pgfpathlineto{\pgfqpoint{3.228000in}{0.910997in}}%
\pgfpathlineto{\pgfqpoint{3.228705in}{0.925160in}}%
\pgfpathlineto{\pgfqpoint{3.229409in}{0.885233in}}%
\pgfpathlineto{\pgfqpoint{3.230114in}{0.887071in}}%
\pgfpathlineto{\pgfqpoint{3.230818in}{0.896021in}}%
\pgfpathlineto{\pgfqpoint{3.231523in}{0.903546in}}%
\pgfpathlineto{\pgfqpoint{3.232227in}{0.912445in}}%
\pgfpathlineto{\pgfqpoint{3.232932in}{0.897571in}}%
\pgfpathlineto{\pgfqpoint{3.233636in}{0.882426in}}%
\pgfpathlineto{\pgfqpoint{3.234341in}{0.859053in}}%
\pgfpathlineto{\pgfqpoint{3.235045in}{0.846194in}}%
\pgfpathlineto{\pgfqpoint{3.235750in}{0.862610in}}%
\pgfpathlineto{\pgfqpoint{3.236454in}{0.884378in}}%
\pgfpathlineto{\pgfqpoint{3.237159in}{0.892520in}}%
\pgfpathlineto{\pgfqpoint{3.237864in}{0.909173in}}%
\pgfpathlineto{\pgfqpoint{3.238568in}{0.922324in}}%
\pgfpathlineto{\pgfqpoint{3.239273in}{0.920204in}}%
\pgfpathlineto{\pgfqpoint{3.239977in}{0.924495in}}%
\pgfpathlineto{\pgfqpoint{3.240682in}{0.915823in}}%
\pgfpathlineto{\pgfqpoint{3.241386in}{0.889207in}}%
\pgfpathlineto{\pgfqpoint{3.242091in}{0.857834in}}%
\pgfpathlineto{\pgfqpoint{3.242795in}{0.879701in}}%
\pgfpathlineto{\pgfqpoint{3.243500in}{0.909478in}}%
\pgfpathlineto{\pgfqpoint{3.244204in}{0.922477in}}%
\pgfpathlineto{\pgfqpoint{3.244909in}{0.893047in}}%
\pgfpathlineto{\pgfqpoint{3.245614in}{0.863531in}}%
\pgfpathlineto{\pgfqpoint{3.246318in}{0.848737in}}%
\pgfpathlineto{\pgfqpoint{3.247023in}{0.870316in}}%
\pgfpathlineto{\pgfqpoint{3.247727in}{0.883073in}}%
\pgfpathlineto{\pgfqpoint{3.248432in}{0.853163in}}%
\pgfpathlineto{\pgfqpoint{3.249136in}{0.848816in}}%
\pgfpathlineto{\pgfqpoint{3.249841in}{0.837299in}}%
\pgfpathlineto{\pgfqpoint{3.250545in}{0.858873in}}%
\pgfpathlineto{\pgfqpoint{3.251250in}{0.882982in}}%
\pgfpathlineto{\pgfqpoint{3.251955in}{0.896645in}}%
\pgfpathlineto{\pgfqpoint{3.252659in}{0.884524in}}%
\pgfpathlineto{\pgfqpoint{3.253364in}{0.870057in}}%
\pgfpathlineto{\pgfqpoint{3.254068in}{0.856331in}}%
\pgfpathlineto{\pgfqpoint{3.254773in}{0.893894in}}%
\pgfpathlineto{\pgfqpoint{3.255477in}{0.871257in}}%
\pgfpathlineto{\pgfqpoint{3.256182in}{0.863533in}}%
\pgfpathlineto{\pgfqpoint{3.256886in}{0.876123in}}%
\pgfpathlineto{\pgfqpoint{3.257591in}{0.871831in}}%
\pgfpathlineto{\pgfqpoint{3.258295in}{0.895386in}}%
\pgfpathlineto{\pgfqpoint{3.259000in}{0.878226in}}%
\pgfpathlineto{\pgfqpoint{3.259705in}{0.872871in}}%
\pgfpathlineto{\pgfqpoint{3.260409in}{0.860060in}}%
\pgfpathlineto{\pgfqpoint{3.261114in}{0.877607in}}%
\pgfpathlineto{\pgfqpoint{3.261818in}{0.908660in}}%
\pgfpathlineto{\pgfqpoint{3.262523in}{0.915270in}}%
\pgfpathlineto{\pgfqpoint{3.263227in}{0.923632in}}%
\pgfpathlineto{\pgfqpoint{3.263932in}{0.912691in}}%
\pgfpathlineto{\pgfqpoint{3.264636in}{0.910478in}}%
\pgfpathlineto{\pgfqpoint{3.265341in}{0.935113in}}%
\pgfpathlineto{\pgfqpoint{3.266045in}{0.911497in}}%
\pgfpathlineto{\pgfqpoint{3.266750in}{0.898558in}}%
\pgfpathlineto{\pgfqpoint{3.267455in}{0.899271in}}%
\pgfpathlineto{\pgfqpoint{3.268159in}{0.917030in}}%
\pgfpathlineto{\pgfqpoint{3.268864in}{0.902254in}}%
\pgfpathlineto{\pgfqpoint{3.269568in}{0.896082in}}%
\pgfpathlineto{\pgfqpoint{3.270273in}{0.906175in}}%
\pgfpathlineto{\pgfqpoint{3.270977in}{0.866568in}}%
\pgfpathlineto{\pgfqpoint{3.271682in}{0.889798in}}%
\pgfpathlineto{\pgfqpoint{3.272386in}{0.878437in}}%
\pgfpathlineto{\pgfqpoint{3.273091in}{0.932847in}}%
\pgfpathlineto{\pgfqpoint{3.273796in}{0.923487in}}%
\pgfpathlineto{\pgfqpoint{3.274500in}{0.905901in}}%
\pgfpathlineto{\pgfqpoint{3.275205in}{0.859969in}}%
\pgfpathlineto{\pgfqpoint{3.275909in}{0.861786in}}%
\pgfpathlineto{\pgfqpoint{3.276614in}{0.889074in}}%
\pgfpathlineto{\pgfqpoint{3.277318in}{0.903667in}}%
\pgfpathlineto{\pgfqpoint{3.278023in}{0.882362in}}%
\pgfpathlineto{\pgfqpoint{3.278727in}{0.858897in}}%
\pgfpathlineto{\pgfqpoint{3.279432in}{0.885900in}}%
\pgfpathlineto{\pgfqpoint{3.280136in}{0.902148in}}%
\pgfpathlineto{\pgfqpoint{3.280841in}{0.922654in}}%
\pgfpathlineto{\pgfqpoint{3.281545in}{0.926612in}}%
\pgfpathlineto{\pgfqpoint{3.282250in}{0.905075in}}%
\pgfpathlineto{\pgfqpoint{3.282955in}{0.880166in}}%
\pgfpathlineto{\pgfqpoint{3.283659in}{0.894673in}}%
\pgfpathlineto{\pgfqpoint{3.284364in}{0.933896in}}%
\pgfpathlineto{\pgfqpoint{3.285068in}{0.931293in}}%
\pgfpathlineto{\pgfqpoint{3.285773in}{0.929878in}}%
\pgfpathlineto{\pgfqpoint{3.286477in}{0.903819in}}%
\pgfpathlineto{\pgfqpoint{3.287182in}{0.894024in}}%
\pgfpathlineto{\pgfqpoint{3.287886in}{0.893832in}}%
\pgfpathlineto{\pgfqpoint{3.288591in}{0.909042in}}%
\pgfpathlineto{\pgfqpoint{3.289295in}{0.920520in}}%
\pgfpathlineto{\pgfqpoint{3.290000in}{0.930108in}}%
\pgfpathlineto{\pgfqpoint{3.290705in}{0.922863in}}%
\pgfpathlineto{\pgfqpoint{3.291409in}{0.924256in}}%
\pgfpathlineto{\pgfqpoint{3.292114in}{0.924771in}}%
\pgfpathlineto{\pgfqpoint{3.292818in}{0.926260in}}%
\pgfpathlineto{\pgfqpoint{3.293523in}{0.908557in}}%
\pgfpathlineto{\pgfqpoint{3.294227in}{0.881982in}}%
\pgfpathlineto{\pgfqpoint{3.294932in}{0.860209in}}%
\pgfpathlineto{\pgfqpoint{3.295636in}{0.849700in}}%
\pgfpathlineto{\pgfqpoint{3.296341in}{0.845280in}}%
\pgfpathlineto{\pgfqpoint{3.297045in}{0.849143in}}%
\pgfpathlineto{\pgfqpoint{3.297750in}{0.834220in}}%
\pgfpathlineto{\pgfqpoint{3.298454in}{0.863385in}}%
\pgfpathlineto{\pgfqpoint{3.299159in}{0.854632in}}%
\pgfpathlineto{\pgfqpoint{3.299864in}{0.875339in}}%
\pgfpathlineto{\pgfqpoint{3.300568in}{0.852126in}}%
\pgfpathlineto{\pgfqpoint{3.301273in}{0.876082in}}%
\pgfpathlineto{\pgfqpoint{3.301977in}{0.863967in}}%
\pgfpathlineto{\pgfqpoint{3.302682in}{0.847919in}}%
\pgfpathlineto{\pgfqpoint{3.303386in}{0.854639in}}%
\pgfpathlineto{\pgfqpoint{3.304091in}{0.855656in}}%
\pgfpathlineto{\pgfqpoint{3.304795in}{0.886994in}}%
\pgfpathlineto{\pgfqpoint{3.305500in}{0.893344in}}%
\pgfpathlineto{\pgfqpoint{3.306205in}{0.879409in}}%
\pgfpathlineto{\pgfqpoint{3.306909in}{0.857765in}}%
\pgfpathlineto{\pgfqpoint{3.307614in}{0.839881in}}%
\pgfpathlineto{\pgfqpoint{3.308318in}{0.846474in}}%
\pgfpathlineto{\pgfqpoint{3.309023in}{0.859975in}}%
\pgfpathlineto{\pgfqpoint{3.309727in}{0.881037in}}%
\pgfpathlineto{\pgfqpoint{3.310432in}{0.873209in}}%
\pgfpathlineto{\pgfqpoint{3.311136in}{0.873087in}}%
\pgfpathlineto{\pgfqpoint{3.311841in}{0.880826in}}%
\pgfpathlineto{\pgfqpoint{3.312545in}{0.896938in}}%
\pgfpathlineto{\pgfqpoint{3.313250in}{0.890210in}}%
\pgfpathlineto{\pgfqpoint{3.313955in}{0.886241in}}%
\pgfpathlineto{\pgfqpoint{3.314659in}{0.881964in}}%
\pgfpathlineto{\pgfqpoint{3.315364in}{0.877676in}}%
\pgfpathlineto{\pgfqpoint{3.316068in}{0.855994in}}%
\pgfpathlineto{\pgfqpoint{3.316773in}{0.828573in}}%
\pgfpathlineto{\pgfqpoint{3.317477in}{0.814697in}}%
\pgfpathlineto{\pgfqpoint{3.318182in}{0.816698in}}%
\pgfpathlineto{\pgfqpoint{3.318886in}{0.829674in}}%
\pgfpathlineto{\pgfqpoint{3.319591in}{0.852034in}}%
\pgfpathlineto{\pgfqpoint{3.320295in}{0.862975in}}%
\pgfpathlineto{\pgfqpoint{3.321000in}{0.887548in}}%
\pgfpathlineto{\pgfqpoint{3.321704in}{0.909055in}}%
\pgfpathlineto{\pgfqpoint{3.322409in}{0.916987in}}%
\pgfpathlineto{\pgfqpoint{3.323114in}{0.897650in}}%
\pgfpathlineto{\pgfqpoint{3.323818in}{0.885593in}}%
\pgfpathlineto{\pgfqpoint{3.324523in}{0.849552in}}%
\pgfpathlineto{\pgfqpoint{3.325227in}{0.858560in}}%
\pgfpathlineto{\pgfqpoint{3.325932in}{0.858742in}}%
\pgfpathlineto{\pgfqpoint{3.326636in}{0.902908in}}%
\pgfpathlineto{\pgfqpoint{3.327341in}{0.876314in}}%
\pgfpathlineto{\pgfqpoint{3.328045in}{0.887959in}}%
\pgfpathlineto{\pgfqpoint{3.328750in}{0.845552in}}%
\pgfpathlineto{\pgfqpoint{3.329454in}{0.847204in}}%
\pgfpathlineto{\pgfqpoint{3.330159in}{0.829909in}}%
\pgfpathlineto{\pgfqpoint{3.330864in}{0.854079in}}%
\pgfpathlineto{\pgfqpoint{3.331568in}{0.853563in}}%
\pgfpathlineto{\pgfqpoint{3.332273in}{0.871670in}}%
\pgfpathlineto{\pgfqpoint{3.332977in}{0.906939in}}%
\pgfpathlineto{\pgfqpoint{3.333682in}{0.884058in}}%
\pgfpathlineto{\pgfqpoint{3.334386in}{0.869179in}}%
\pgfpathlineto{\pgfqpoint{3.335091in}{0.846495in}}%
\pgfpathlineto{\pgfqpoint{3.335795in}{0.869764in}}%
\pgfpathlineto{\pgfqpoint{3.336500in}{0.879169in}}%
\pgfpathlineto{\pgfqpoint{3.337205in}{0.899198in}}%
\pgfpathlineto{\pgfqpoint{3.337909in}{0.908118in}}%
\pgfpathlineto{\pgfqpoint{3.338614in}{0.930621in}}%
\pgfpathlineto{\pgfqpoint{3.339318in}{0.938768in}}%
\pgfpathlineto{\pgfqpoint{3.340023in}{0.921803in}}%
\pgfpathlineto{\pgfqpoint{3.340727in}{0.884030in}}%
\pgfpathlineto{\pgfqpoint{3.341432in}{0.846057in}}%
\pgfpathlineto{\pgfqpoint{3.342136in}{0.850596in}}%
\pgfpathlineto{\pgfqpoint{3.342841in}{0.842211in}}%
\pgfpathlineto{\pgfqpoint{3.343545in}{0.852217in}}%
\pgfpathlineto{\pgfqpoint{3.344250in}{0.851918in}}%
\pgfpathlineto{\pgfqpoint{3.344955in}{0.863178in}}%
\pgfpathlineto{\pgfqpoint{3.345659in}{0.886685in}}%
\pgfpathlineto{\pgfqpoint{3.346364in}{0.919677in}}%
\pgfpathlineto{\pgfqpoint{3.347068in}{0.920828in}}%
\pgfpathlineto{\pgfqpoint{3.347773in}{0.896920in}}%
\pgfpathlineto{\pgfqpoint{3.348477in}{0.879867in}}%
\pgfpathlineto{\pgfqpoint{3.349182in}{0.872293in}}%
\pgfpathlineto{\pgfqpoint{3.349886in}{0.869574in}}%
\pgfpathlineto{\pgfqpoint{3.350591in}{0.884269in}}%
\pgfpathlineto{\pgfqpoint{3.351295in}{0.882362in}}%
\pgfpathlineto{\pgfqpoint{3.352000in}{0.870484in}}%
\pgfpathlineto{\pgfqpoint{3.352704in}{0.901612in}}%
\pgfpathlineto{\pgfqpoint{3.353409in}{0.912435in}}%
\pgfpathlineto{\pgfqpoint{3.354114in}{0.920396in}}%
\pgfpathlineto{\pgfqpoint{3.354818in}{0.909088in}}%
\pgfpathlineto{\pgfqpoint{3.355523in}{0.891169in}}%
\pgfpathlineto{\pgfqpoint{3.356227in}{0.879085in}}%
\pgfpathlineto{\pgfqpoint{3.356932in}{0.861834in}}%
\pgfpathlineto{\pgfqpoint{3.357636in}{0.875950in}}%
\pgfpathlineto{\pgfqpoint{3.358341in}{0.884833in}}%
\pgfpathlineto{\pgfqpoint{3.359046in}{0.908013in}}%
\pgfpathlineto{\pgfqpoint{3.359750in}{0.902603in}}%
\pgfpathlineto{\pgfqpoint{3.360455in}{0.883369in}}%
\pgfpathlineto{\pgfqpoint{3.361159in}{0.881904in}}%
\pgfpathlineto{\pgfqpoint{3.361864in}{0.867751in}}%
\pgfpathlineto{\pgfqpoint{3.362568in}{0.888611in}}%
\pgfpathlineto{\pgfqpoint{3.363273in}{0.881408in}}%
\pgfpathlineto{\pgfqpoint{3.363977in}{0.891825in}}%
\pgfpathlineto{\pgfqpoint{3.364682in}{0.909562in}}%
\pgfpathlineto{\pgfqpoint{3.365386in}{0.914181in}}%
\pgfpathlineto{\pgfqpoint{3.366091in}{0.900744in}}%
\pgfpathlineto{\pgfqpoint{3.366795in}{0.887775in}}%
\pgfpathlineto{\pgfqpoint{3.367500in}{0.872367in}}%
\pgfpathlineto{\pgfqpoint{3.368205in}{0.889367in}}%
\pgfpathlineto{\pgfqpoint{3.368909in}{0.899188in}}%
\pgfpathlineto{\pgfqpoint{3.369614in}{0.891440in}}%
\pgfpathlineto{\pgfqpoint{3.370318in}{0.869027in}}%
\pgfpathlineto{\pgfqpoint{3.371023in}{0.846754in}}%
\pgfpathlineto{\pgfqpoint{3.371727in}{0.853745in}}%
\pgfpathlineto{\pgfqpoint{3.372432in}{0.853584in}}%
\pgfpathlineto{\pgfqpoint{3.373136in}{0.868245in}}%
\pgfpathlineto{\pgfqpoint{3.373841in}{0.865629in}}%
\pgfpathlineto{\pgfqpoint{3.374545in}{0.867344in}}%
\pgfpathlineto{\pgfqpoint{3.375250in}{0.865597in}}%
\pgfpathlineto{\pgfqpoint{3.375955in}{0.869411in}}%
\pgfpathlineto{\pgfqpoint{3.376659in}{0.865644in}}%
\pgfpathlineto{\pgfqpoint{3.377364in}{0.869459in}}%
\pgfpathlineto{\pgfqpoint{3.378068in}{0.885274in}}%
\pgfpathlineto{\pgfqpoint{3.378773in}{0.892156in}}%
\pgfpathlineto{\pgfqpoint{3.379477in}{0.851901in}}%
\pgfpathlineto{\pgfqpoint{3.380182in}{0.835700in}}%
\pgfpathlineto{\pgfqpoint{3.380886in}{0.843091in}}%
\pgfpathlineto{\pgfqpoint{3.381591in}{0.857206in}}%
\pgfpathlineto{\pgfqpoint{3.382295in}{0.889061in}}%
\pgfpathlineto{\pgfqpoint{3.383000in}{0.889420in}}%
\pgfpathlineto{\pgfqpoint{3.383704in}{0.908219in}}%
\pgfpathlineto{\pgfqpoint{3.384409in}{0.911690in}}%
\pgfpathlineto{\pgfqpoint{3.385114in}{0.901445in}}%
\pgfpathlineto{\pgfqpoint{3.385818in}{0.879397in}}%
\pgfpathlineto{\pgfqpoint{3.386523in}{0.853288in}}%
\pgfpathlineto{\pgfqpoint{3.387227in}{0.856598in}}%
\pgfpathlineto{\pgfqpoint{3.387932in}{0.875804in}}%
\pgfpathlineto{\pgfqpoint{3.388636in}{0.864666in}}%
\pgfpathlineto{\pgfqpoint{3.389341in}{0.881948in}}%
\pgfpathlineto{\pgfqpoint{3.390045in}{0.876538in}}%
\pgfpathlineto{\pgfqpoint{3.390750in}{0.893458in}}%
\pgfpathlineto{\pgfqpoint{3.391455in}{0.875988in}}%
\pgfpathlineto{\pgfqpoint{3.392159in}{0.880843in}}%
\pgfpathlineto{\pgfqpoint{3.392864in}{0.866428in}}%
\pgfpathlineto{\pgfqpoint{3.393568in}{0.857547in}}%
\pgfpathlineto{\pgfqpoint{3.394273in}{0.856024in}}%
\pgfpathlineto{\pgfqpoint{3.394977in}{0.859952in}}%
\pgfpathlineto{\pgfqpoint{3.395682in}{0.855372in}}%
\pgfpathlineto{\pgfqpoint{3.396386in}{0.868823in}}%
\pgfpathlineto{\pgfqpoint{3.397091in}{0.865963in}}%
\pgfpathlineto{\pgfqpoint{3.397795in}{0.866530in}}%
\pgfpathlineto{\pgfqpoint{3.398500in}{0.888701in}}%
\pgfpathlineto{\pgfqpoint{3.399205in}{0.915000in}}%
\pgfpathlineto{\pgfqpoint{3.399909in}{0.901351in}}%
\pgfpathlineto{\pgfqpoint{3.400614in}{0.896915in}}%
\pgfpathlineto{\pgfqpoint{3.401318in}{0.915804in}}%
\pgfpathlineto{\pgfqpoint{3.402023in}{0.937216in}}%
\pgfpathlineto{\pgfqpoint{3.402727in}{0.936761in}}%
\pgfpathlineto{\pgfqpoint{3.403432in}{0.910126in}}%
\pgfpathlineto{\pgfqpoint{3.404136in}{0.860607in}}%
\pgfpathlineto{\pgfqpoint{3.404841in}{0.859696in}}%
\pgfpathlineto{\pgfqpoint{3.405545in}{0.865092in}}%
\pgfpathlineto{\pgfqpoint{3.406250in}{0.877945in}}%
\pgfpathlineto{\pgfqpoint{3.406955in}{0.869394in}}%
\pgfpathlineto{\pgfqpoint{3.407659in}{0.887446in}}%
\pgfpathlineto{\pgfqpoint{3.408364in}{0.889001in}}%
\pgfpathlineto{\pgfqpoint{3.409068in}{0.909018in}}%
\pgfpathlineto{\pgfqpoint{3.409773in}{0.882376in}}%
\pgfpathlineto{\pgfqpoint{3.410477in}{0.875766in}}%
\pgfpathlineto{\pgfqpoint{3.411182in}{0.894311in}}%
\pgfpathlineto{\pgfqpoint{3.411886in}{0.892053in}}%
\pgfpathlineto{\pgfqpoint{3.412591in}{0.896691in}}%
\pgfpathlineto{\pgfqpoint{3.413295in}{0.869373in}}%
\pgfpathlineto{\pgfqpoint{3.414000in}{0.863675in}}%
\pgfpathlineto{\pgfqpoint{3.414704in}{0.885833in}}%
\pgfpathlineto{\pgfqpoint{3.415409in}{0.888969in}}%
\pgfpathlineto{\pgfqpoint{3.416114in}{0.904949in}}%
\pgfpathlineto{\pgfqpoint{3.416818in}{0.874932in}}%
\pgfpathlineto{\pgfqpoint{3.417523in}{0.882662in}}%
\pgfpathlineto{\pgfqpoint{3.418227in}{0.894872in}}%
\pgfpathlineto{\pgfqpoint{3.418932in}{0.893468in}}%
\pgfpathlineto{\pgfqpoint{3.419636in}{0.897185in}}%
\pgfpathlineto{\pgfqpoint{3.420341in}{0.884664in}}%
\pgfpathlineto{\pgfqpoint{3.421045in}{0.898469in}}%
\pgfpathlineto{\pgfqpoint{3.421750in}{0.907498in}}%
\pgfpathlineto{\pgfqpoint{3.422454in}{0.880726in}}%
\pgfpathlineto{\pgfqpoint{3.423159in}{0.867163in}}%
\pgfpathlineto{\pgfqpoint{3.423863in}{0.857348in}}%
\pgfpathlineto{\pgfqpoint{3.424568in}{0.876749in}}%
\pgfpathlineto{\pgfqpoint{3.425273in}{0.884465in}}%
\pgfpathlineto{\pgfqpoint{3.425977in}{0.886308in}}%
\pgfpathlineto{\pgfqpoint{3.426682in}{0.896916in}}%
\pgfpathlineto{\pgfqpoint{3.427386in}{0.867795in}}%
\pgfpathlineto{\pgfqpoint{3.428091in}{0.846138in}}%
\pgfpathlineto{\pgfqpoint{3.428795in}{0.847740in}}%
\pgfpathlineto{\pgfqpoint{3.429500in}{0.846737in}}%
\pgfpathlineto{\pgfqpoint{3.430205in}{0.889609in}}%
\pgfpathlineto{\pgfqpoint{3.430909in}{0.889595in}}%
\pgfpathlineto{\pgfqpoint{3.431614in}{0.900880in}}%
\pgfpathlineto{\pgfqpoint{3.432318in}{0.904950in}}%
\pgfpathlineto{\pgfqpoint{3.433023in}{0.905468in}}%
\pgfpathlineto{\pgfqpoint{3.433727in}{0.898963in}}%
\pgfpathlineto{\pgfqpoint{3.434432in}{0.872570in}}%
\pgfpathlineto{\pgfqpoint{3.435136in}{0.876697in}}%
\pgfpathlineto{\pgfqpoint{3.435841in}{0.891270in}}%
\pgfpathlineto{\pgfqpoint{3.436545in}{0.880803in}}%
\pgfpathlineto{\pgfqpoint{3.437250in}{0.878137in}}%
\pgfpathlineto{\pgfqpoint{3.437954in}{0.875800in}}%
\pgfpathlineto{\pgfqpoint{3.438659in}{0.883100in}}%
\pgfpathlineto{\pgfqpoint{3.439364in}{0.857244in}}%
\pgfpathlineto{\pgfqpoint{3.440068in}{0.862339in}}%
\pgfpathlineto{\pgfqpoint{3.440773in}{0.870807in}}%
\pgfpathlineto{\pgfqpoint{3.441477in}{0.869907in}}%
\pgfpathlineto{\pgfqpoint{3.442182in}{0.849440in}}%
\pgfpathlineto{\pgfqpoint{3.442886in}{0.859930in}}%
\pgfpathlineto{\pgfqpoint{3.443591in}{0.879899in}}%
\pgfpathlineto{\pgfqpoint{3.444295in}{0.919286in}}%
\pgfpathlineto{\pgfqpoint{3.445000in}{0.888427in}}%
\pgfpathlineto{\pgfqpoint{3.445704in}{0.857875in}}%
\pgfpathlineto{\pgfqpoint{3.446409in}{0.823293in}}%
\pgfpathlineto{\pgfqpoint{3.447114in}{0.839040in}}%
\pgfpathlineto{\pgfqpoint{3.447818in}{0.870409in}}%
\pgfpathlineto{\pgfqpoint{3.448523in}{0.891650in}}%
\pgfpathlineto{\pgfqpoint{3.449227in}{0.889119in}}%
\pgfpathlineto{\pgfqpoint{3.449932in}{0.886604in}}%
\pgfpathlineto{\pgfqpoint{3.450636in}{0.878129in}}%
\pgfpathlineto{\pgfqpoint{3.451341in}{0.890025in}}%
\pgfpathlineto{\pgfqpoint{3.452045in}{0.880747in}}%
\pgfpathlineto{\pgfqpoint{3.452750in}{0.868869in}}%
\pgfpathlineto{\pgfqpoint{3.453455in}{0.875848in}}%
\pgfpathlineto{\pgfqpoint{3.454159in}{0.872167in}}%
\pgfpathlineto{\pgfqpoint{3.454864in}{0.878140in}}%
\pgfpathlineto{\pgfqpoint{3.455568in}{0.881956in}}%
\pgfpathlineto{\pgfqpoint{3.456273in}{0.907200in}}%
\pgfpathlineto{\pgfqpoint{3.456977in}{0.908078in}}%
\pgfpathlineto{\pgfqpoint{3.457682in}{0.896532in}}%
\pgfpathlineto{\pgfqpoint{3.458386in}{0.853790in}}%
\pgfpathlineto{\pgfqpoint{3.459091in}{0.754856in}}%
\pgfpathlineto{\pgfqpoint{3.459091in}{2.413448in}}%
\pgfpathlineto{\pgfqpoint{3.459091in}{2.413448in}}%
\pgfpathlineto{\pgfqpoint{3.458386in}{2.325704in}}%
\pgfpathlineto{\pgfqpoint{3.457682in}{2.173130in}}%
\pgfpathlineto{\pgfqpoint{3.456977in}{2.060430in}}%
\pgfpathlineto{\pgfqpoint{3.456273in}{2.034475in}}%
\pgfpathlineto{\pgfqpoint{3.455568in}{2.011487in}}%
\pgfpathlineto{\pgfqpoint{3.454864in}{1.988600in}}%
\pgfpathlineto{\pgfqpoint{3.454159in}{2.004706in}}%
\pgfpathlineto{\pgfqpoint{3.453455in}{2.000792in}}%
\pgfpathlineto{\pgfqpoint{3.452750in}{2.011128in}}%
\pgfpathlineto{\pgfqpoint{3.452045in}{2.050451in}}%
\pgfpathlineto{\pgfqpoint{3.451341in}{2.068348in}}%
\pgfpathlineto{\pgfqpoint{3.450636in}{2.068584in}}%
\pgfpathlineto{\pgfqpoint{3.449932in}{2.027930in}}%
\pgfpathlineto{\pgfqpoint{3.449227in}{2.004071in}}%
\pgfpathlineto{\pgfqpoint{3.448523in}{2.050250in}}%
\pgfpathlineto{\pgfqpoint{3.447818in}{2.059117in}}%
\pgfpathlineto{\pgfqpoint{3.447114in}{2.098980in}}%
\pgfpathlineto{\pgfqpoint{3.446409in}{2.104696in}}%
\pgfpathlineto{\pgfqpoint{3.445704in}{2.054960in}}%
\pgfpathlineto{\pgfqpoint{3.445000in}{2.033944in}}%
\pgfpathlineto{\pgfqpoint{3.444295in}{2.045414in}}%
\pgfpathlineto{\pgfqpoint{3.443591in}{2.032491in}}%
\pgfpathlineto{\pgfqpoint{3.442886in}{1.989439in}}%
\pgfpathlineto{\pgfqpoint{3.442182in}{1.998122in}}%
\pgfpathlineto{\pgfqpoint{3.441477in}{1.982803in}}%
\pgfpathlineto{\pgfqpoint{3.440773in}{2.014878in}}%
\pgfpathlineto{\pgfqpoint{3.440068in}{2.001422in}}%
\pgfpathlineto{\pgfqpoint{3.439364in}{2.043450in}}%
\pgfpathlineto{\pgfqpoint{3.438659in}{1.992878in}}%
\pgfpathlineto{\pgfqpoint{3.437954in}{2.015982in}}%
\pgfpathlineto{\pgfqpoint{3.437250in}{1.975083in}}%
\pgfpathlineto{\pgfqpoint{3.436545in}{2.002290in}}%
\pgfpathlineto{\pgfqpoint{3.435841in}{1.980853in}}%
\pgfpathlineto{\pgfqpoint{3.435136in}{1.956743in}}%
\pgfpathlineto{\pgfqpoint{3.434432in}{1.938934in}}%
\pgfpathlineto{\pgfqpoint{3.433727in}{1.962467in}}%
\pgfpathlineto{\pgfqpoint{3.433023in}{1.997349in}}%
\pgfpathlineto{\pgfqpoint{3.432318in}{1.974714in}}%
\pgfpathlineto{\pgfqpoint{3.431614in}{1.963299in}}%
\pgfpathlineto{\pgfqpoint{3.430909in}{1.911273in}}%
\pgfpathlineto{\pgfqpoint{3.430205in}{1.926685in}}%
\pgfpathlineto{\pgfqpoint{3.429500in}{1.898255in}}%
\pgfpathlineto{\pgfqpoint{3.428795in}{1.905224in}}%
\pgfpathlineto{\pgfqpoint{3.428091in}{1.889737in}}%
\pgfpathlineto{\pgfqpoint{3.427386in}{1.924199in}}%
\pgfpathlineto{\pgfqpoint{3.426682in}{1.952721in}}%
\pgfpathlineto{\pgfqpoint{3.425977in}{1.948806in}}%
\pgfpathlineto{\pgfqpoint{3.425273in}{1.983993in}}%
\pgfpathlineto{\pgfqpoint{3.424568in}{2.002790in}}%
\pgfpathlineto{\pgfqpoint{3.423863in}{2.016234in}}%
\pgfpathlineto{\pgfqpoint{3.423159in}{1.981916in}}%
\pgfpathlineto{\pgfqpoint{3.422454in}{1.991022in}}%
\pgfpathlineto{\pgfqpoint{3.421750in}{1.973114in}}%
\pgfpathlineto{\pgfqpoint{3.421045in}{1.967798in}}%
\pgfpathlineto{\pgfqpoint{3.420341in}{1.969095in}}%
\pgfpathlineto{\pgfqpoint{3.419636in}{2.008576in}}%
\pgfpathlineto{\pgfqpoint{3.418932in}{2.024138in}}%
\pgfpathlineto{\pgfqpoint{3.418227in}{2.041154in}}%
\pgfpathlineto{\pgfqpoint{3.417523in}{1.989524in}}%
\pgfpathlineto{\pgfqpoint{3.416818in}{2.039686in}}%
\pgfpathlineto{\pgfqpoint{3.416114in}{2.007350in}}%
\pgfpathlineto{\pgfqpoint{3.415409in}{2.031771in}}%
\pgfpathlineto{\pgfqpoint{3.414704in}{2.011667in}}%
\pgfpathlineto{\pgfqpoint{3.414000in}{2.137817in}}%
\pgfpathlineto{\pgfqpoint{3.413295in}{2.132555in}}%
\pgfpathlineto{\pgfqpoint{3.412591in}{2.124295in}}%
\pgfpathlineto{\pgfqpoint{3.411886in}{2.037855in}}%
\pgfpathlineto{\pgfqpoint{3.411182in}{2.021507in}}%
\pgfpathlineto{\pgfqpoint{3.410477in}{1.986519in}}%
\pgfpathlineto{\pgfqpoint{3.409773in}{1.999869in}}%
\pgfpathlineto{\pgfqpoint{3.409068in}{2.022436in}}%
\pgfpathlineto{\pgfqpoint{3.408364in}{1.979514in}}%
\pgfpathlineto{\pgfqpoint{3.407659in}{1.940562in}}%
\pgfpathlineto{\pgfqpoint{3.406955in}{1.865633in}}%
\pgfpathlineto{\pgfqpoint{3.406250in}{1.870225in}}%
\pgfpathlineto{\pgfqpoint{3.405545in}{1.860238in}}%
\pgfpathlineto{\pgfqpoint{3.404841in}{1.877425in}}%
\pgfpathlineto{\pgfqpoint{3.404136in}{1.924104in}}%
\pgfpathlineto{\pgfqpoint{3.403432in}{1.962671in}}%
\pgfpathlineto{\pgfqpoint{3.402727in}{2.015874in}}%
\pgfpathlineto{\pgfqpoint{3.402023in}{2.038625in}}%
\pgfpathlineto{\pgfqpoint{3.401318in}{2.044760in}}%
\pgfpathlineto{\pgfqpoint{3.400614in}{2.043883in}}%
\pgfpathlineto{\pgfqpoint{3.399909in}{2.001938in}}%
\pgfpathlineto{\pgfqpoint{3.399205in}{1.976228in}}%
\pgfpathlineto{\pgfqpoint{3.398500in}{1.966567in}}%
\pgfpathlineto{\pgfqpoint{3.397795in}{1.955958in}}%
\pgfpathlineto{\pgfqpoint{3.397091in}{2.017280in}}%
\pgfpathlineto{\pgfqpoint{3.396386in}{1.967417in}}%
\pgfpathlineto{\pgfqpoint{3.395682in}{1.948341in}}%
\pgfpathlineto{\pgfqpoint{3.394977in}{1.908413in}}%
\pgfpathlineto{\pgfqpoint{3.394273in}{1.913477in}}%
\pgfpathlineto{\pgfqpoint{3.393568in}{1.928681in}}%
\pgfpathlineto{\pgfqpoint{3.392864in}{1.956195in}}%
\pgfpathlineto{\pgfqpoint{3.392159in}{1.982532in}}%
\pgfpathlineto{\pgfqpoint{3.391455in}{2.011212in}}%
\pgfpathlineto{\pgfqpoint{3.390750in}{2.046045in}}%
\pgfpathlineto{\pgfqpoint{3.390045in}{2.029721in}}%
\pgfpathlineto{\pgfqpoint{3.389341in}{2.033184in}}%
\pgfpathlineto{\pgfqpoint{3.388636in}{2.006803in}}%
\pgfpathlineto{\pgfqpoint{3.387932in}{2.002749in}}%
\pgfpathlineto{\pgfqpoint{3.387227in}{1.945267in}}%
\pgfpathlineto{\pgfqpoint{3.386523in}{1.936642in}}%
\pgfpathlineto{\pgfqpoint{3.385818in}{1.908750in}}%
\pgfpathlineto{\pgfqpoint{3.385114in}{1.931310in}}%
\pgfpathlineto{\pgfqpoint{3.384409in}{1.980367in}}%
\pgfpathlineto{\pgfqpoint{3.383704in}{2.016264in}}%
\pgfpathlineto{\pgfqpoint{3.383000in}{1.981177in}}%
\pgfpathlineto{\pgfqpoint{3.382295in}{1.932716in}}%
\pgfpathlineto{\pgfqpoint{3.381591in}{1.909066in}}%
\pgfpathlineto{\pgfqpoint{3.380886in}{1.898237in}}%
\pgfpathlineto{\pgfqpoint{3.380182in}{1.914463in}}%
\pgfpathlineto{\pgfqpoint{3.379477in}{1.905538in}}%
\pgfpathlineto{\pgfqpoint{3.378773in}{1.952066in}}%
\pgfpathlineto{\pgfqpoint{3.378068in}{2.038382in}}%
\pgfpathlineto{\pgfqpoint{3.377364in}{2.031735in}}%
\pgfpathlineto{\pgfqpoint{3.376659in}{2.048335in}}%
\pgfpathlineto{\pgfqpoint{3.375955in}{1.982010in}}%
\pgfpathlineto{\pgfqpoint{3.375250in}{1.974367in}}%
\pgfpathlineto{\pgfqpoint{3.374545in}{1.942555in}}%
\pgfpathlineto{\pgfqpoint{3.373841in}{1.943638in}}%
\pgfpathlineto{\pgfqpoint{3.373136in}{1.947387in}}%
\pgfpathlineto{\pgfqpoint{3.372432in}{1.958468in}}%
\pgfpathlineto{\pgfqpoint{3.371727in}{1.971464in}}%
\pgfpathlineto{\pgfqpoint{3.371023in}{1.980530in}}%
\pgfpathlineto{\pgfqpoint{3.370318in}{1.965981in}}%
\pgfpathlineto{\pgfqpoint{3.369614in}{1.998432in}}%
\pgfpathlineto{\pgfqpoint{3.368909in}{1.929801in}}%
\pgfpathlineto{\pgfqpoint{3.368205in}{1.943654in}}%
\pgfpathlineto{\pgfqpoint{3.367500in}{1.927514in}}%
\pgfpathlineto{\pgfqpoint{3.366795in}{1.990112in}}%
\pgfpathlineto{\pgfqpoint{3.366091in}{1.998205in}}%
\pgfpathlineto{\pgfqpoint{3.365386in}{2.032456in}}%
\pgfpathlineto{\pgfqpoint{3.364682in}{2.060071in}}%
\pgfpathlineto{\pgfqpoint{3.363977in}{2.001355in}}%
\pgfpathlineto{\pgfqpoint{3.363273in}{2.022617in}}%
\pgfpathlineto{\pgfqpoint{3.362568in}{2.041693in}}%
\pgfpathlineto{\pgfqpoint{3.361864in}{2.063885in}}%
\pgfpathlineto{\pgfqpoint{3.361159in}{2.043470in}}%
\pgfpathlineto{\pgfqpoint{3.360455in}{1.999906in}}%
\pgfpathlineto{\pgfqpoint{3.359750in}{1.964280in}}%
\pgfpathlineto{\pgfqpoint{3.359046in}{1.954821in}}%
\pgfpathlineto{\pgfqpoint{3.358341in}{1.969898in}}%
\pgfpathlineto{\pgfqpoint{3.357636in}{2.014684in}}%
\pgfpathlineto{\pgfqpoint{3.356932in}{2.053643in}}%
\pgfpathlineto{\pgfqpoint{3.356227in}{2.060531in}}%
\pgfpathlineto{\pgfqpoint{3.355523in}{2.037467in}}%
\pgfpathlineto{\pgfqpoint{3.354818in}{1.965759in}}%
\pgfpathlineto{\pgfqpoint{3.354114in}{1.932121in}}%
\pgfpathlineto{\pgfqpoint{3.353409in}{1.896451in}}%
\pgfpathlineto{\pgfqpoint{3.352704in}{1.911661in}}%
\pgfpathlineto{\pgfqpoint{3.352000in}{1.890370in}}%
\pgfpathlineto{\pgfqpoint{3.351295in}{1.937009in}}%
\pgfpathlineto{\pgfqpoint{3.350591in}{1.974442in}}%
\pgfpathlineto{\pgfqpoint{3.349886in}{1.987274in}}%
\pgfpathlineto{\pgfqpoint{3.349182in}{1.969530in}}%
\pgfpathlineto{\pgfqpoint{3.348477in}{1.990075in}}%
\pgfpathlineto{\pgfqpoint{3.347773in}{2.057801in}}%
\pgfpathlineto{\pgfqpoint{3.347068in}{2.041765in}}%
\pgfpathlineto{\pgfqpoint{3.346364in}{1.988993in}}%
\pgfpathlineto{\pgfqpoint{3.345659in}{1.927904in}}%
\pgfpathlineto{\pgfqpoint{3.344955in}{1.932477in}}%
\pgfpathlineto{\pgfqpoint{3.344250in}{1.952855in}}%
\pgfpathlineto{\pgfqpoint{3.343545in}{1.960529in}}%
\pgfpathlineto{\pgfqpoint{3.342841in}{1.959630in}}%
\pgfpathlineto{\pgfqpoint{3.342136in}{1.972528in}}%
\pgfpathlineto{\pgfqpoint{3.341432in}{1.943234in}}%
\pgfpathlineto{\pgfqpoint{3.340727in}{1.944792in}}%
\pgfpathlineto{\pgfqpoint{3.340023in}{1.958029in}}%
\pgfpathlineto{\pgfqpoint{3.339318in}{1.983156in}}%
\pgfpathlineto{\pgfqpoint{3.338614in}{2.008259in}}%
\pgfpathlineto{\pgfqpoint{3.337909in}{2.028569in}}%
\pgfpathlineto{\pgfqpoint{3.337205in}{2.033069in}}%
\pgfpathlineto{\pgfqpoint{3.336500in}{1.987613in}}%
\pgfpathlineto{\pgfqpoint{3.335795in}{1.999507in}}%
\pgfpathlineto{\pgfqpoint{3.335091in}{1.992704in}}%
\pgfpathlineto{\pgfqpoint{3.334386in}{2.024611in}}%
\pgfpathlineto{\pgfqpoint{3.333682in}{2.008323in}}%
\pgfpathlineto{\pgfqpoint{3.332977in}{2.038420in}}%
\pgfpathlineto{\pgfqpoint{3.332273in}{2.009790in}}%
\pgfpathlineto{\pgfqpoint{3.331568in}{2.009552in}}%
\pgfpathlineto{\pgfqpoint{3.330864in}{1.972681in}}%
\pgfpathlineto{\pgfqpoint{3.330159in}{1.972972in}}%
\pgfpathlineto{\pgfqpoint{3.329454in}{1.991842in}}%
\pgfpathlineto{\pgfqpoint{3.328750in}{2.007838in}}%
\pgfpathlineto{\pgfqpoint{3.328045in}{2.037199in}}%
\pgfpathlineto{\pgfqpoint{3.327341in}{2.009152in}}%
\pgfpathlineto{\pgfqpoint{3.326636in}{2.062277in}}%
\pgfpathlineto{\pgfqpoint{3.325932in}{2.050219in}}%
\pgfpathlineto{\pgfqpoint{3.325227in}{2.081589in}}%
\pgfpathlineto{\pgfqpoint{3.324523in}{2.021408in}}%
\pgfpathlineto{\pgfqpoint{3.323818in}{2.016506in}}%
\pgfpathlineto{\pgfqpoint{3.323114in}{1.955886in}}%
\pgfpathlineto{\pgfqpoint{3.322409in}{1.980018in}}%
\pgfpathlineto{\pgfqpoint{3.321704in}{1.978722in}}%
\pgfpathlineto{\pgfqpoint{3.321000in}{2.041214in}}%
\pgfpathlineto{\pgfqpoint{3.320295in}{2.047866in}}%
\pgfpathlineto{\pgfqpoint{3.319591in}{2.096023in}}%
\pgfpathlineto{\pgfqpoint{3.318886in}{2.058616in}}%
\pgfpathlineto{\pgfqpoint{3.318182in}{2.007771in}}%
\pgfpathlineto{\pgfqpoint{3.317477in}{1.963512in}}%
\pgfpathlineto{\pgfqpoint{3.316773in}{1.943562in}}%
\pgfpathlineto{\pgfqpoint{3.316068in}{1.994381in}}%
\pgfpathlineto{\pgfqpoint{3.315364in}{2.020405in}}%
\pgfpathlineto{\pgfqpoint{3.314659in}{2.034074in}}%
\pgfpathlineto{\pgfqpoint{3.313955in}{1.985120in}}%
\pgfpathlineto{\pgfqpoint{3.313250in}{1.954338in}}%
\pgfpathlineto{\pgfqpoint{3.312545in}{2.027837in}}%
\pgfpathlineto{\pgfqpoint{3.311841in}{2.080673in}}%
\pgfpathlineto{\pgfqpoint{3.311136in}{2.118994in}}%
\pgfpathlineto{\pgfqpoint{3.310432in}{2.073997in}}%
\pgfpathlineto{\pgfqpoint{3.309727in}{2.054703in}}%
\pgfpathlineto{\pgfqpoint{3.309023in}{2.039174in}}%
\pgfpathlineto{\pgfqpoint{3.308318in}{2.031034in}}%
\pgfpathlineto{\pgfqpoint{3.307614in}{2.051937in}}%
\pgfpathlineto{\pgfqpoint{3.306909in}{2.111847in}}%
\pgfpathlineto{\pgfqpoint{3.306205in}{2.160397in}}%
\pgfpathlineto{\pgfqpoint{3.305500in}{2.151736in}}%
\pgfpathlineto{\pgfqpoint{3.304795in}{2.062167in}}%
\pgfpathlineto{\pgfqpoint{3.304091in}{1.970027in}}%
\pgfpathlineto{\pgfqpoint{3.303386in}{1.949045in}}%
\pgfpathlineto{\pgfqpoint{3.302682in}{1.967371in}}%
\pgfpathlineto{\pgfqpoint{3.301977in}{1.991719in}}%
\pgfpathlineto{\pgfqpoint{3.301273in}{2.010417in}}%
\pgfpathlineto{\pgfqpoint{3.300568in}{1.999524in}}%
\pgfpathlineto{\pgfqpoint{3.299864in}{1.984738in}}%
\pgfpathlineto{\pgfqpoint{3.299159in}{2.003955in}}%
\pgfpathlineto{\pgfqpoint{3.298454in}{2.048184in}}%
\pgfpathlineto{\pgfqpoint{3.297750in}{2.072388in}}%
\pgfpathlineto{\pgfqpoint{3.297045in}{2.106779in}}%
\pgfpathlineto{\pgfqpoint{3.296341in}{2.059521in}}%
\pgfpathlineto{\pgfqpoint{3.295636in}{2.062106in}}%
\pgfpathlineto{\pgfqpoint{3.294932in}{2.060494in}}%
\pgfpathlineto{\pgfqpoint{3.294227in}{2.044844in}}%
\pgfpathlineto{\pgfqpoint{3.293523in}{2.017413in}}%
\pgfpathlineto{\pgfqpoint{3.292818in}{2.028348in}}%
\pgfpathlineto{\pgfqpoint{3.292114in}{2.052293in}}%
\pgfpathlineto{\pgfqpoint{3.291409in}{2.060381in}}%
\pgfpathlineto{\pgfqpoint{3.290705in}{2.092774in}}%
\pgfpathlineto{\pgfqpoint{3.290000in}{2.076782in}}%
\pgfpathlineto{\pgfqpoint{3.289295in}{2.056556in}}%
\pgfpathlineto{\pgfqpoint{3.288591in}{2.011380in}}%
\pgfpathlineto{\pgfqpoint{3.287886in}{2.023167in}}%
\pgfpathlineto{\pgfqpoint{3.287182in}{1.985385in}}%
\pgfpathlineto{\pgfqpoint{3.286477in}{2.002700in}}%
\pgfpathlineto{\pgfqpoint{3.285773in}{2.014265in}}%
\pgfpathlineto{\pgfqpoint{3.285068in}{2.004818in}}%
\pgfpathlineto{\pgfqpoint{3.284364in}{2.001770in}}%
\pgfpathlineto{\pgfqpoint{3.283659in}{1.963254in}}%
\pgfpathlineto{\pgfqpoint{3.282955in}{2.032863in}}%
\pgfpathlineto{\pgfqpoint{3.282250in}{2.033170in}}%
\pgfpathlineto{\pgfqpoint{3.281545in}{2.073759in}}%
\pgfpathlineto{\pgfqpoint{3.280841in}{1.997999in}}%
\pgfpathlineto{\pgfqpoint{3.280136in}{1.971994in}}%
\pgfpathlineto{\pgfqpoint{3.279432in}{1.945812in}}%
\pgfpathlineto{\pgfqpoint{3.278727in}{1.965071in}}%
\pgfpathlineto{\pgfqpoint{3.278023in}{1.981891in}}%
\pgfpathlineto{\pgfqpoint{3.277318in}{1.972444in}}%
\pgfpathlineto{\pgfqpoint{3.276614in}{1.960285in}}%
\pgfpathlineto{\pgfqpoint{3.275909in}{1.953360in}}%
\pgfpathlineto{\pgfqpoint{3.275205in}{1.955366in}}%
\pgfpathlineto{\pgfqpoint{3.274500in}{1.977229in}}%
\pgfpathlineto{\pgfqpoint{3.273796in}{1.982385in}}%
\pgfpathlineto{\pgfqpoint{3.273091in}{2.002855in}}%
\pgfpathlineto{\pgfqpoint{3.272386in}{2.016955in}}%
\pgfpathlineto{\pgfqpoint{3.271682in}{2.006475in}}%
\pgfpathlineto{\pgfqpoint{3.270977in}{2.004887in}}%
\pgfpathlineto{\pgfqpoint{3.270273in}{2.016799in}}%
\pgfpathlineto{\pgfqpoint{3.269568in}{2.009731in}}%
\pgfpathlineto{\pgfqpoint{3.268864in}{2.033170in}}%
\pgfpathlineto{\pgfqpoint{3.268159in}{2.016734in}}%
\pgfpathlineto{\pgfqpoint{3.267455in}{1.999983in}}%
\pgfpathlineto{\pgfqpoint{3.266750in}{2.020987in}}%
\pgfpathlineto{\pgfqpoint{3.266045in}{1.995111in}}%
\pgfpathlineto{\pgfqpoint{3.265341in}{2.001568in}}%
\pgfpathlineto{\pgfqpoint{3.264636in}{1.992478in}}%
\pgfpathlineto{\pgfqpoint{3.263932in}{1.984783in}}%
\pgfpathlineto{\pgfqpoint{3.263227in}{2.005719in}}%
\pgfpathlineto{\pgfqpoint{3.262523in}{1.960600in}}%
\pgfpathlineto{\pgfqpoint{3.261818in}{1.957452in}}%
\pgfpathlineto{\pgfqpoint{3.261114in}{1.967992in}}%
\pgfpathlineto{\pgfqpoint{3.260409in}{2.018251in}}%
\pgfpathlineto{\pgfqpoint{3.259705in}{2.044154in}}%
\pgfpathlineto{\pgfqpoint{3.259000in}{2.043049in}}%
\pgfpathlineto{\pgfqpoint{3.258295in}{2.011066in}}%
\pgfpathlineto{\pgfqpoint{3.257591in}{2.042285in}}%
\pgfpathlineto{\pgfqpoint{3.256886in}{2.056158in}}%
\pgfpathlineto{\pgfqpoint{3.256182in}{2.069235in}}%
\pgfpathlineto{\pgfqpoint{3.255477in}{2.035090in}}%
\pgfpathlineto{\pgfqpoint{3.254773in}{2.010859in}}%
\pgfpathlineto{\pgfqpoint{3.254068in}{1.948000in}}%
\pgfpathlineto{\pgfqpoint{3.253364in}{1.937416in}}%
\pgfpathlineto{\pgfqpoint{3.252659in}{1.985353in}}%
\pgfpathlineto{\pgfqpoint{3.251955in}{2.014056in}}%
\pgfpathlineto{\pgfqpoint{3.251250in}{2.002596in}}%
\pgfpathlineto{\pgfqpoint{3.250545in}{1.961319in}}%
\pgfpathlineto{\pgfqpoint{3.249841in}{1.907281in}}%
\pgfpathlineto{\pgfqpoint{3.249136in}{1.931179in}}%
\pgfpathlineto{\pgfqpoint{3.248432in}{1.905672in}}%
\pgfpathlineto{\pgfqpoint{3.247727in}{1.967607in}}%
\pgfpathlineto{\pgfqpoint{3.247023in}{1.978197in}}%
\pgfpathlineto{\pgfqpoint{3.246318in}{2.001413in}}%
\pgfpathlineto{\pgfqpoint{3.245614in}{1.986335in}}%
\pgfpathlineto{\pgfqpoint{3.244909in}{1.980929in}}%
\pgfpathlineto{\pgfqpoint{3.244204in}{1.978045in}}%
\pgfpathlineto{\pgfqpoint{3.243500in}{1.953539in}}%
\pgfpathlineto{\pgfqpoint{3.242795in}{1.924282in}}%
\pgfpathlineto{\pgfqpoint{3.242091in}{1.942905in}}%
\pgfpathlineto{\pgfqpoint{3.241386in}{2.036403in}}%
\pgfpathlineto{\pgfqpoint{3.240682in}{2.089766in}}%
\pgfpathlineto{\pgfqpoint{3.239977in}{2.121063in}}%
\pgfpathlineto{\pgfqpoint{3.239273in}{2.099828in}}%
\pgfpathlineto{\pgfqpoint{3.238568in}{2.091594in}}%
\pgfpathlineto{\pgfqpoint{3.237864in}{2.021390in}}%
\pgfpathlineto{\pgfqpoint{3.237159in}{2.006123in}}%
\pgfpathlineto{\pgfqpoint{3.236454in}{1.970357in}}%
\pgfpathlineto{\pgfqpoint{3.235750in}{1.972323in}}%
\pgfpathlineto{\pgfqpoint{3.235045in}{1.926763in}}%
\pgfpathlineto{\pgfqpoint{3.234341in}{1.901604in}}%
\pgfpathlineto{\pgfqpoint{3.233636in}{1.919959in}}%
\pgfpathlineto{\pgfqpoint{3.232932in}{1.902598in}}%
\pgfpathlineto{\pgfqpoint{3.232227in}{1.950458in}}%
\pgfpathlineto{\pgfqpoint{3.231523in}{1.950999in}}%
\pgfpathlineto{\pgfqpoint{3.230818in}{2.026250in}}%
\pgfpathlineto{\pgfqpoint{3.230114in}{2.036420in}}%
\pgfpathlineto{\pgfqpoint{3.229409in}{2.056537in}}%
\pgfpathlineto{\pgfqpoint{3.228705in}{2.045715in}}%
\pgfpathlineto{\pgfqpoint{3.228000in}{1.988778in}}%
\pgfpathlineto{\pgfqpoint{3.227295in}{2.006928in}}%
\pgfpathlineto{\pgfqpoint{3.226591in}{2.029555in}}%
\pgfpathlineto{\pgfqpoint{3.225886in}{2.099516in}}%
\pgfpathlineto{\pgfqpoint{3.225182in}{2.061848in}}%
\pgfpathlineto{\pgfqpoint{3.224477in}{2.006477in}}%
\pgfpathlineto{\pgfqpoint{3.223773in}{1.981625in}}%
\pgfpathlineto{\pgfqpoint{3.223068in}{1.985401in}}%
\pgfpathlineto{\pgfqpoint{3.222364in}{2.062853in}}%
\pgfpathlineto{\pgfqpoint{3.221659in}{2.149934in}}%
\pgfpathlineto{\pgfqpoint{3.220955in}{2.177129in}}%
\pgfpathlineto{\pgfqpoint{3.220250in}{2.105923in}}%
\pgfpathlineto{\pgfqpoint{3.219545in}{2.049692in}}%
\pgfpathlineto{\pgfqpoint{3.218841in}{2.030829in}}%
\pgfpathlineto{\pgfqpoint{3.218136in}{2.017340in}}%
\pgfpathlineto{\pgfqpoint{3.217432in}{1.976292in}}%
\pgfpathlineto{\pgfqpoint{3.216727in}{1.985151in}}%
\pgfpathlineto{\pgfqpoint{3.216023in}{2.027161in}}%
\pgfpathlineto{\pgfqpoint{3.215318in}{2.037028in}}%
\pgfpathlineto{\pgfqpoint{3.214614in}{2.036202in}}%
\pgfpathlineto{\pgfqpoint{3.213909in}{2.010975in}}%
\pgfpathlineto{\pgfqpoint{3.213205in}{1.988733in}}%
\pgfpathlineto{\pgfqpoint{3.212500in}{2.014214in}}%
\pgfpathlineto{\pgfqpoint{3.211796in}{2.070021in}}%
\pgfpathlineto{\pgfqpoint{3.211091in}{2.117946in}}%
\pgfpathlineto{\pgfqpoint{3.210386in}{2.111610in}}%
\pgfpathlineto{\pgfqpoint{3.209682in}{2.090148in}}%
\pgfpathlineto{\pgfqpoint{3.208977in}{2.084065in}}%
\pgfpathlineto{\pgfqpoint{3.208273in}{2.072282in}}%
\pgfpathlineto{\pgfqpoint{3.207568in}{2.060389in}}%
\pgfpathlineto{\pgfqpoint{3.206864in}{2.004901in}}%
\pgfpathlineto{\pgfqpoint{3.206159in}{1.987493in}}%
\pgfpathlineto{\pgfqpoint{3.205454in}{2.032340in}}%
\pgfpathlineto{\pgfqpoint{3.204750in}{2.039345in}}%
\pgfpathlineto{\pgfqpoint{3.204045in}{2.065126in}}%
\pgfpathlineto{\pgfqpoint{3.203341in}{2.059393in}}%
\pgfpathlineto{\pgfqpoint{3.202636in}{2.113748in}}%
\pgfpathlineto{\pgfqpoint{3.201932in}{2.086430in}}%
\pgfpathlineto{\pgfqpoint{3.201227in}{2.075929in}}%
\pgfpathlineto{\pgfqpoint{3.200523in}{1.970359in}}%
\pgfpathlineto{\pgfqpoint{3.199818in}{1.992050in}}%
\pgfpathlineto{\pgfqpoint{3.199114in}{1.969312in}}%
\pgfpathlineto{\pgfqpoint{3.198409in}{2.015233in}}%
\pgfpathlineto{\pgfqpoint{3.197705in}{1.981183in}}%
\pgfpathlineto{\pgfqpoint{3.197000in}{2.014496in}}%
\pgfpathlineto{\pgfqpoint{3.196295in}{2.065344in}}%
\pgfpathlineto{\pgfqpoint{3.195591in}{2.105872in}}%
\pgfpathlineto{\pgfqpoint{3.194886in}{2.131677in}}%
\pgfpathlineto{\pgfqpoint{3.194182in}{2.114415in}}%
\pgfpathlineto{\pgfqpoint{3.193477in}{2.056694in}}%
\pgfpathlineto{\pgfqpoint{3.192773in}{2.013728in}}%
\pgfpathlineto{\pgfqpoint{3.192068in}{2.003791in}}%
\pgfpathlineto{\pgfqpoint{3.191364in}{2.030351in}}%
\pgfpathlineto{\pgfqpoint{3.190659in}{2.028596in}}%
\pgfpathlineto{\pgfqpoint{3.189955in}{2.047381in}}%
\pgfpathlineto{\pgfqpoint{3.189250in}{2.046970in}}%
\pgfpathlineto{\pgfqpoint{3.188545in}{2.024498in}}%
\pgfpathlineto{\pgfqpoint{3.187841in}{2.026858in}}%
\pgfpathlineto{\pgfqpoint{3.187136in}{2.008604in}}%
\pgfpathlineto{\pgfqpoint{3.186432in}{2.061127in}}%
\pgfpathlineto{\pgfqpoint{3.185727in}{2.045771in}}%
\pgfpathlineto{\pgfqpoint{3.185023in}{2.040768in}}%
\pgfpathlineto{\pgfqpoint{3.184318in}{1.977680in}}%
\pgfpathlineto{\pgfqpoint{3.183614in}{2.006808in}}%
\pgfpathlineto{\pgfqpoint{3.182909in}{2.032691in}}%
\pgfpathlineto{\pgfqpoint{3.182204in}{2.015706in}}%
\pgfpathlineto{\pgfqpoint{3.181500in}{2.051984in}}%
\pgfpathlineto{\pgfqpoint{3.180795in}{2.035245in}}%
\pgfpathlineto{\pgfqpoint{3.180091in}{2.072101in}}%
\pgfpathlineto{\pgfqpoint{3.179386in}{2.073416in}}%
\pgfpathlineto{\pgfqpoint{3.178682in}{2.015669in}}%
\pgfpathlineto{\pgfqpoint{3.177977in}{1.997138in}}%
\pgfpathlineto{\pgfqpoint{3.177273in}{1.999232in}}%
\pgfpathlineto{\pgfqpoint{3.176568in}{2.013396in}}%
\pgfpathlineto{\pgfqpoint{3.175864in}{2.023112in}}%
\pgfpathlineto{\pgfqpoint{3.175159in}{2.059174in}}%
\pgfpathlineto{\pgfqpoint{3.174454in}{2.060109in}}%
\pgfpathlineto{\pgfqpoint{3.173750in}{2.087240in}}%
\pgfpathlineto{\pgfqpoint{3.173045in}{2.028330in}}%
\pgfpathlineto{\pgfqpoint{3.172341in}{1.969860in}}%
\pgfpathlineto{\pgfqpoint{3.171636in}{1.938190in}}%
\pgfpathlineto{\pgfqpoint{3.170932in}{2.002309in}}%
\pgfpathlineto{\pgfqpoint{3.170227in}{2.005572in}}%
\pgfpathlineto{\pgfqpoint{3.169523in}{2.036175in}}%
\pgfpathlineto{\pgfqpoint{3.168818in}{2.068931in}}%
\pgfpathlineto{\pgfqpoint{3.168114in}{2.063010in}}%
\pgfpathlineto{\pgfqpoint{3.167409in}{2.038835in}}%
\pgfpathlineto{\pgfqpoint{3.166705in}{2.065645in}}%
\pgfpathlineto{\pgfqpoint{3.166000in}{2.103265in}}%
\pgfpathlineto{\pgfqpoint{3.165295in}{2.129119in}}%
\pgfpathlineto{\pgfqpoint{3.164591in}{2.092299in}}%
\pgfpathlineto{\pgfqpoint{3.163886in}{2.079497in}}%
\pgfpathlineto{\pgfqpoint{3.163182in}{2.061992in}}%
\pgfpathlineto{\pgfqpoint{3.162477in}{2.083898in}}%
\pgfpathlineto{\pgfqpoint{3.161773in}{2.015262in}}%
\pgfpathlineto{\pgfqpoint{3.161068in}{1.961467in}}%
\pgfpathlineto{\pgfqpoint{3.160364in}{1.932242in}}%
\pgfpathlineto{\pgfqpoint{3.159659in}{1.951964in}}%
\pgfpathlineto{\pgfqpoint{3.158955in}{2.032221in}}%
\pgfpathlineto{\pgfqpoint{3.158250in}{2.090108in}}%
\pgfpathlineto{\pgfqpoint{3.157546in}{2.076466in}}%
\pgfpathlineto{\pgfqpoint{3.156841in}{2.042628in}}%
\pgfpathlineto{\pgfqpoint{3.156136in}{2.029277in}}%
\pgfpathlineto{\pgfqpoint{3.155432in}{2.018941in}}%
\pgfpathlineto{\pgfqpoint{3.154727in}{2.032800in}}%
\pgfpathlineto{\pgfqpoint{3.154023in}{2.022488in}}%
\pgfpathlineto{\pgfqpoint{3.153318in}{2.034240in}}%
\pgfpathlineto{\pgfqpoint{3.152614in}{2.048404in}}%
\pgfpathlineto{\pgfqpoint{3.151909in}{2.044634in}}%
\pgfpathlineto{\pgfqpoint{3.151204in}{2.028051in}}%
\pgfpathlineto{\pgfqpoint{3.150500in}{2.036053in}}%
\pgfpathlineto{\pgfqpoint{3.149795in}{2.017130in}}%
\pgfpathlineto{\pgfqpoint{3.149091in}{2.060894in}}%
\pgfpathlineto{\pgfqpoint{3.148386in}{2.076560in}}%
\pgfpathlineto{\pgfqpoint{3.147682in}{2.048310in}}%
\pgfpathlineto{\pgfqpoint{3.146977in}{2.044232in}}%
\pgfpathlineto{\pgfqpoint{3.146273in}{1.975005in}}%
\pgfpathlineto{\pgfqpoint{3.145568in}{2.006651in}}%
\pgfpathlineto{\pgfqpoint{3.144864in}{2.062122in}}%
\pgfpathlineto{\pgfqpoint{3.144159in}{2.137304in}}%
\pgfpathlineto{\pgfqpoint{3.143455in}{2.136745in}}%
\pgfpathlineto{\pgfqpoint{3.142750in}{2.146737in}}%
\pgfpathlineto{\pgfqpoint{3.142045in}{2.128490in}}%
\pgfpathlineto{\pgfqpoint{3.141341in}{2.087112in}}%
\pgfpathlineto{\pgfqpoint{3.140636in}{2.077190in}}%
\pgfpathlineto{\pgfqpoint{3.139932in}{2.088208in}}%
\pgfpathlineto{\pgfqpoint{3.139227in}{2.105481in}}%
\pgfpathlineto{\pgfqpoint{3.138523in}{2.119504in}}%
\pgfpathlineto{\pgfqpoint{3.137818in}{2.112545in}}%
\pgfpathlineto{\pgfqpoint{3.137114in}{2.055664in}}%
\pgfpathlineto{\pgfqpoint{3.136409in}{2.037361in}}%
\pgfpathlineto{\pgfqpoint{3.135705in}{2.060662in}}%
\pgfpathlineto{\pgfqpoint{3.135000in}{2.109209in}}%
\pgfpathlineto{\pgfqpoint{3.134295in}{2.122343in}}%
\pgfpathlineto{\pgfqpoint{3.133591in}{2.062414in}}%
\pgfpathlineto{\pgfqpoint{3.132886in}{2.081308in}}%
\pgfpathlineto{\pgfqpoint{3.132182in}{2.071937in}}%
\pgfpathlineto{\pgfqpoint{3.131477in}{2.092590in}}%
\pgfpathlineto{\pgfqpoint{3.130773in}{2.044627in}}%
\pgfpathlineto{\pgfqpoint{3.130068in}{2.070670in}}%
\pgfpathlineto{\pgfqpoint{3.129364in}{2.065231in}}%
\pgfpathlineto{\pgfqpoint{3.128659in}{2.070353in}}%
\pgfpathlineto{\pgfqpoint{3.127954in}{2.071256in}}%
\pgfpathlineto{\pgfqpoint{3.127250in}{2.061920in}}%
\pgfpathlineto{\pgfqpoint{3.126545in}{2.057533in}}%
\pgfpathlineto{\pgfqpoint{3.125841in}{2.011976in}}%
\pgfpathlineto{\pgfqpoint{3.125136in}{2.008364in}}%
\pgfpathlineto{\pgfqpoint{3.124432in}{2.025868in}}%
\pgfpathlineto{\pgfqpoint{3.123727in}{2.036034in}}%
\pgfpathlineto{\pgfqpoint{3.123023in}{2.050656in}}%
\pgfpathlineto{\pgfqpoint{3.122318in}{2.035955in}}%
\pgfpathlineto{\pgfqpoint{3.121614in}{2.033243in}}%
\pgfpathlineto{\pgfqpoint{3.120909in}{2.025423in}}%
\pgfpathlineto{\pgfqpoint{3.120204in}{2.015329in}}%
\pgfpathlineto{\pgfqpoint{3.119500in}{2.017813in}}%
\pgfpathlineto{\pgfqpoint{3.118795in}{2.003687in}}%
\pgfpathlineto{\pgfqpoint{3.118091in}{2.034121in}}%
\pgfpathlineto{\pgfqpoint{3.117386in}{2.035173in}}%
\pgfpathlineto{\pgfqpoint{3.116682in}{2.006415in}}%
\pgfpathlineto{\pgfqpoint{3.115977in}{2.011738in}}%
\pgfpathlineto{\pgfqpoint{3.115273in}{2.042905in}}%
\pgfpathlineto{\pgfqpoint{3.114568in}{2.129211in}}%
\pgfpathlineto{\pgfqpoint{3.113864in}{2.159745in}}%
\pgfpathlineto{\pgfqpoint{3.113159in}{2.196197in}}%
\pgfpathlineto{\pgfqpoint{3.112455in}{2.110069in}}%
\pgfpathlineto{\pgfqpoint{3.111750in}{2.049851in}}%
\pgfpathlineto{\pgfqpoint{3.111045in}{2.044794in}}%
\pgfpathlineto{\pgfqpoint{3.110341in}{2.063276in}}%
\pgfpathlineto{\pgfqpoint{3.109636in}{2.078130in}}%
\pgfpathlineto{\pgfqpoint{3.108932in}{2.048305in}}%
\pgfpathlineto{\pgfqpoint{3.108227in}{2.064165in}}%
\pgfpathlineto{\pgfqpoint{3.107523in}{2.076621in}}%
\pgfpathlineto{\pgfqpoint{3.106818in}{2.055813in}}%
\pgfpathlineto{\pgfqpoint{3.106114in}{2.028822in}}%
\pgfpathlineto{\pgfqpoint{3.105409in}{2.028480in}}%
\pgfpathlineto{\pgfqpoint{3.104705in}{2.041430in}}%
\pgfpathlineto{\pgfqpoint{3.104000in}{2.087291in}}%
\pgfpathlineto{\pgfqpoint{3.103295in}{2.119771in}}%
\pgfpathlineto{\pgfqpoint{3.102591in}{2.187768in}}%
\pgfpathlineto{\pgfqpoint{3.101886in}{2.210211in}}%
\pgfpathlineto{\pgfqpoint{3.101182in}{2.098553in}}%
\pgfpathlineto{\pgfqpoint{3.100477in}{2.016037in}}%
\pgfpathlineto{\pgfqpoint{3.099773in}{1.971994in}}%
\pgfpathlineto{\pgfqpoint{3.099068in}{2.051707in}}%
\pgfpathlineto{\pgfqpoint{3.098364in}{2.105551in}}%
\pgfpathlineto{\pgfqpoint{3.097659in}{2.116715in}}%
\pgfpathlineto{\pgfqpoint{3.096954in}{2.082444in}}%
\pgfpathlineto{\pgfqpoint{3.096250in}{2.047697in}}%
\pgfpathlineto{\pgfqpoint{3.095545in}{2.003518in}}%
\pgfpathlineto{\pgfqpoint{3.094841in}{1.993639in}}%
\pgfpathlineto{\pgfqpoint{3.094136in}{1.996838in}}%
\pgfpathlineto{\pgfqpoint{3.093432in}{2.051596in}}%
\pgfpathlineto{\pgfqpoint{3.092727in}{2.084021in}}%
\pgfpathlineto{\pgfqpoint{3.092023in}{2.155255in}}%
\pgfpathlineto{\pgfqpoint{3.091318in}{2.063593in}}%
\pgfpathlineto{\pgfqpoint{3.090614in}{2.100798in}}%
\pgfpathlineto{\pgfqpoint{3.089909in}{2.071386in}}%
\pgfpathlineto{\pgfqpoint{3.089204in}{2.107692in}}%
\pgfpathlineto{\pgfqpoint{3.088500in}{2.041105in}}%
\pgfpathlineto{\pgfqpoint{3.087795in}{2.012765in}}%
\pgfpathlineto{\pgfqpoint{3.087091in}{2.016168in}}%
\pgfpathlineto{\pgfqpoint{3.086386in}{2.054787in}}%
\pgfpathlineto{\pgfqpoint{3.085682in}{2.088685in}}%
\pgfpathlineto{\pgfqpoint{3.084977in}{2.140260in}}%
\pgfpathlineto{\pgfqpoint{3.084273in}{2.137037in}}%
\pgfpathlineto{\pgfqpoint{3.083568in}{2.108626in}}%
\pgfpathlineto{\pgfqpoint{3.082864in}{2.069164in}}%
\pgfpathlineto{\pgfqpoint{3.082159in}{2.078901in}}%
\pgfpathlineto{\pgfqpoint{3.081455in}{2.099242in}}%
\pgfpathlineto{\pgfqpoint{3.080750in}{2.084330in}}%
\pgfpathlineto{\pgfqpoint{3.080045in}{2.105230in}}%
\pgfpathlineto{\pgfqpoint{3.079341in}{2.109001in}}%
\pgfpathlineto{\pgfqpoint{3.078636in}{2.112724in}}%
\pgfpathlineto{\pgfqpoint{3.077932in}{2.125683in}}%
\pgfpathlineto{\pgfqpoint{3.077227in}{2.075602in}}%
\pgfpathlineto{\pgfqpoint{3.076523in}{2.078137in}}%
\pgfpathlineto{\pgfqpoint{3.075818in}{2.063224in}}%
\pgfpathlineto{\pgfqpoint{3.075113in}{2.087398in}}%
\pgfpathlineto{\pgfqpoint{3.074409in}{2.098501in}}%
\pgfpathlineto{\pgfqpoint{3.073704in}{2.130991in}}%
\pgfpathlineto{\pgfqpoint{3.073000in}{2.125973in}}%
\pgfpathlineto{\pgfqpoint{3.072295in}{2.063927in}}%
\pgfpathlineto{\pgfqpoint{3.071591in}{2.006794in}}%
\pgfpathlineto{\pgfqpoint{3.070886in}{1.989420in}}%
\pgfpathlineto{\pgfqpoint{3.070182in}{2.025680in}}%
\pgfpathlineto{\pgfqpoint{3.069477in}{2.049188in}}%
\pgfpathlineto{\pgfqpoint{3.068773in}{2.095086in}}%
\pgfpathlineto{\pgfqpoint{3.068068in}{2.116380in}}%
\pgfpathlineto{\pgfqpoint{3.067364in}{2.164787in}}%
\pgfpathlineto{\pgfqpoint{3.066659in}{2.171394in}}%
\pgfpathlineto{\pgfqpoint{3.065954in}{2.174299in}}%
\pgfpathlineto{\pgfqpoint{3.065250in}{2.101411in}}%
\pgfpathlineto{\pgfqpoint{3.064545in}{2.032604in}}%
\pgfpathlineto{\pgfqpoint{3.063841in}{2.031283in}}%
\pgfpathlineto{\pgfqpoint{3.063136in}{2.094725in}}%
\pgfpathlineto{\pgfqpoint{3.062432in}{2.144798in}}%
\pgfpathlineto{\pgfqpoint{3.061727in}{2.148513in}}%
\pgfpathlineto{\pgfqpoint{3.061023in}{2.167773in}}%
\pgfpathlineto{\pgfqpoint{3.060318in}{2.118767in}}%
\pgfpathlineto{\pgfqpoint{3.059614in}{2.070329in}}%
\pgfpathlineto{\pgfqpoint{3.058909in}{2.043742in}}%
\pgfpathlineto{\pgfqpoint{3.058204in}{2.028490in}}%
\pgfpathlineto{\pgfqpoint{3.057500in}{2.051645in}}%
\pgfpathlineto{\pgfqpoint{3.056795in}{2.031443in}}%
\pgfpathlineto{\pgfqpoint{3.056091in}{2.061878in}}%
\pgfpathlineto{\pgfqpoint{3.055386in}{2.054935in}}%
\pgfpathlineto{\pgfqpoint{3.054682in}{2.007757in}}%
\pgfpathlineto{\pgfqpoint{3.053977in}{2.017150in}}%
\pgfpathlineto{\pgfqpoint{3.053273in}{2.009446in}}%
\pgfpathlineto{\pgfqpoint{3.052568in}{2.061993in}}%
\pgfpathlineto{\pgfqpoint{3.051864in}{2.051748in}}%
\pgfpathlineto{\pgfqpoint{3.051159in}{2.040454in}}%
\pgfpathlineto{\pgfqpoint{3.050455in}{2.044071in}}%
\pgfpathlineto{\pgfqpoint{3.049750in}{2.036358in}}%
\pgfpathlineto{\pgfqpoint{3.049045in}{2.019605in}}%
\pgfpathlineto{\pgfqpoint{3.048341in}{1.984539in}}%
\pgfpathlineto{\pgfqpoint{3.047636in}{2.011074in}}%
\pgfpathlineto{\pgfqpoint{3.046932in}{2.035031in}}%
\pgfpathlineto{\pgfqpoint{3.046227in}{2.058278in}}%
\pgfpathlineto{\pgfqpoint{3.045523in}{2.040437in}}%
\pgfpathlineto{\pgfqpoint{3.044818in}{1.991738in}}%
\pgfpathlineto{\pgfqpoint{3.044114in}{2.029323in}}%
\pgfpathlineto{\pgfqpoint{3.043409in}{2.059599in}}%
\pgfpathlineto{\pgfqpoint{3.042705in}{2.083452in}}%
\pgfpathlineto{\pgfqpoint{3.042000in}{2.059371in}}%
\pgfpathlineto{\pgfqpoint{3.041295in}{2.094606in}}%
\pgfpathlineto{\pgfqpoint{3.040591in}{2.093115in}}%
\pgfpathlineto{\pgfqpoint{3.039886in}{2.105206in}}%
\pgfpathlineto{\pgfqpoint{3.039182in}{2.112783in}}%
\pgfpathlineto{\pgfqpoint{3.038477in}{2.142265in}}%
\pgfpathlineto{\pgfqpoint{3.037773in}{2.149010in}}%
\pgfpathlineto{\pgfqpoint{3.037068in}{2.127421in}}%
\pgfpathlineto{\pgfqpoint{3.036364in}{2.075578in}}%
\pgfpathlineto{\pgfqpoint{3.035659in}{2.069570in}}%
\pgfpathlineto{\pgfqpoint{3.034955in}{2.039072in}}%
\pgfpathlineto{\pgfqpoint{3.034250in}{2.095312in}}%
\pgfpathlineto{\pgfqpoint{3.033546in}{2.099423in}}%
\pgfpathlineto{\pgfqpoint{3.032841in}{2.086653in}}%
\pgfpathlineto{\pgfqpoint{3.032136in}{2.076410in}}%
\pgfpathlineto{\pgfqpoint{3.031432in}{2.035197in}}%
\pgfpathlineto{\pgfqpoint{3.030727in}{2.057996in}}%
\pgfpathlineto{\pgfqpoint{3.030023in}{2.083419in}}%
\pgfpathlineto{\pgfqpoint{3.029318in}{2.070642in}}%
\pgfpathlineto{\pgfqpoint{3.028614in}{2.060006in}}%
\pgfpathlineto{\pgfqpoint{3.027909in}{2.085402in}}%
\pgfpathlineto{\pgfqpoint{3.027204in}{2.106872in}}%
\pgfpathlineto{\pgfqpoint{3.026500in}{2.145145in}}%
\pgfpathlineto{\pgfqpoint{3.025795in}{2.099815in}}%
\pgfpathlineto{\pgfqpoint{3.025091in}{2.069035in}}%
\pgfpathlineto{\pgfqpoint{3.024386in}{2.069205in}}%
\pgfpathlineto{\pgfqpoint{3.023682in}{2.098639in}}%
\pgfpathlineto{\pgfqpoint{3.022977in}{2.086366in}}%
\pgfpathlineto{\pgfqpoint{3.022273in}{2.077756in}}%
\pgfpathlineto{\pgfqpoint{3.021568in}{2.043795in}}%
\pgfpathlineto{\pgfqpoint{3.020864in}{2.084722in}}%
\pgfpathlineto{\pgfqpoint{3.020159in}{2.050975in}}%
\pgfpathlineto{\pgfqpoint{3.019455in}{2.060182in}}%
\pgfpathlineto{\pgfqpoint{3.018750in}{2.021971in}}%
\pgfpathlineto{\pgfqpoint{3.018045in}{2.114649in}}%
\pgfpathlineto{\pgfqpoint{3.017341in}{2.080782in}}%
\pgfpathlineto{\pgfqpoint{3.016636in}{2.081591in}}%
\pgfpathlineto{\pgfqpoint{3.015932in}{2.045900in}}%
\pgfpathlineto{\pgfqpoint{3.015227in}{2.093909in}}%
\pgfpathlineto{\pgfqpoint{3.014523in}{2.093045in}}%
\pgfpathlineto{\pgfqpoint{3.013818in}{2.105884in}}%
\pgfpathlineto{\pgfqpoint{3.013114in}{2.096633in}}%
\pgfpathlineto{\pgfqpoint{3.012409in}{2.064931in}}%
\pgfpathlineto{\pgfqpoint{3.011705in}{2.069529in}}%
\pgfpathlineto{\pgfqpoint{3.011000in}{2.032876in}}%
\pgfpathlineto{\pgfqpoint{3.010296in}{2.089607in}}%
\pgfpathlineto{\pgfqpoint{3.009591in}{2.097321in}}%
\pgfpathlineto{\pgfqpoint{3.008886in}{2.100619in}}%
\pgfpathlineto{\pgfqpoint{3.008182in}{2.073235in}}%
\pgfpathlineto{\pgfqpoint{3.007477in}{2.069503in}}%
\pgfpathlineto{\pgfqpoint{3.006773in}{2.113085in}}%
\pgfpathlineto{\pgfqpoint{3.006068in}{2.131372in}}%
\pgfpathlineto{\pgfqpoint{3.005364in}{2.108625in}}%
\pgfpathlineto{\pgfqpoint{3.004659in}{2.088157in}}%
\pgfpathlineto{\pgfqpoint{3.003954in}{2.048530in}}%
\pgfpathlineto{\pgfqpoint{3.003250in}{2.057328in}}%
\pgfpathlineto{\pgfqpoint{3.002545in}{2.022788in}}%
\pgfpathlineto{\pgfqpoint{3.001841in}{2.036708in}}%
\pgfpathlineto{\pgfqpoint{3.001136in}{2.013192in}}%
\pgfpathlineto{\pgfqpoint{3.000432in}{2.040152in}}%
\pgfpathlineto{\pgfqpoint{2.999727in}{2.045775in}}%
\pgfpathlineto{\pgfqpoint{2.999023in}{2.073794in}}%
\pgfpathlineto{\pgfqpoint{2.998318in}{2.054764in}}%
\pgfpathlineto{\pgfqpoint{2.997614in}{2.025482in}}%
\pgfpathlineto{\pgfqpoint{2.996909in}{1.968046in}}%
\pgfpathlineto{\pgfqpoint{2.996205in}{2.016683in}}%
\pgfpathlineto{\pgfqpoint{2.995500in}{2.030492in}}%
\pgfpathlineto{\pgfqpoint{2.994795in}{2.084127in}}%
\pgfpathlineto{\pgfqpoint{2.994091in}{2.082931in}}%
\pgfpathlineto{\pgfqpoint{2.993386in}{2.099285in}}%
\pgfpathlineto{\pgfqpoint{2.992682in}{2.124528in}}%
\pgfpathlineto{\pgfqpoint{2.991977in}{2.147029in}}%
\pgfpathlineto{\pgfqpoint{2.991273in}{2.108403in}}%
\pgfpathlineto{\pgfqpoint{2.990568in}{2.081408in}}%
\pgfpathlineto{\pgfqpoint{2.989864in}{2.061882in}}%
\pgfpathlineto{\pgfqpoint{2.989159in}{2.030477in}}%
\pgfpathlineto{\pgfqpoint{2.988455in}{2.057302in}}%
\pgfpathlineto{\pgfqpoint{2.987750in}{2.076183in}}%
\pgfpathlineto{\pgfqpoint{2.987045in}{2.057956in}}%
\pgfpathlineto{\pgfqpoint{2.986341in}{2.076539in}}%
\pgfpathlineto{\pgfqpoint{2.985636in}{2.114887in}}%
\pgfpathlineto{\pgfqpoint{2.984932in}{2.114939in}}%
\pgfpathlineto{\pgfqpoint{2.984227in}{2.112329in}}%
\pgfpathlineto{\pgfqpoint{2.983523in}{2.087052in}}%
\pgfpathlineto{\pgfqpoint{2.982818in}{2.101670in}}%
\pgfpathlineto{\pgfqpoint{2.982114in}{2.139121in}}%
\pgfpathlineto{\pgfqpoint{2.981409in}{2.163226in}}%
\pgfpathlineto{\pgfqpoint{2.980705in}{2.156363in}}%
\pgfpathlineto{\pgfqpoint{2.980000in}{2.168413in}}%
\pgfpathlineto{\pgfqpoint{2.979296in}{2.102993in}}%
\pgfpathlineto{\pgfqpoint{2.978591in}{2.061997in}}%
\pgfpathlineto{\pgfqpoint{2.977886in}{2.055989in}}%
\pgfpathlineto{\pgfqpoint{2.977182in}{2.070919in}}%
\pgfpathlineto{\pgfqpoint{2.976477in}{2.028294in}}%
\pgfpathlineto{\pgfqpoint{2.975773in}{2.044269in}}%
\pgfpathlineto{\pgfqpoint{2.975068in}{2.058143in}}%
\pgfpathlineto{\pgfqpoint{2.974364in}{2.068353in}}%
\pgfpathlineto{\pgfqpoint{2.973659in}{2.049266in}}%
\pgfpathlineto{\pgfqpoint{2.972954in}{2.079770in}}%
\pgfpathlineto{\pgfqpoint{2.972250in}{2.105810in}}%
\pgfpathlineto{\pgfqpoint{2.971545in}{2.098099in}}%
\pgfpathlineto{\pgfqpoint{2.970841in}{2.071414in}}%
\pgfpathlineto{\pgfqpoint{2.970136in}{2.070637in}}%
\pgfpathlineto{\pgfqpoint{2.969432in}{2.142347in}}%
\pgfpathlineto{\pgfqpoint{2.968727in}{2.172628in}}%
\pgfpathlineto{\pgfqpoint{2.968023in}{2.129445in}}%
\pgfpathlineto{\pgfqpoint{2.967318in}{2.074899in}}%
\pgfpathlineto{\pgfqpoint{2.966614in}{2.029137in}}%
\pgfpathlineto{\pgfqpoint{2.965909in}{2.037156in}}%
\pgfpathlineto{\pgfqpoint{2.965205in}{2.073296in}}%
\pgfpathlineto{\pgfqpoint{2.964500in}{2.074471in}}%
\pgfpathlineto{\pgfqpoint{2.963795in}{2.123550in}}%
\pgfpathlineto{\pgfqpoint{2.963091in}{2.106564in}}%
\pgfpathlineto{\pgfqpoint{2.962386in}{2.105199in}}%
\pgfpathlineto{\pgfqpoint{2.961682in}{2.090239in}}%
\pgfpathlineto{\pgfqpoint{2.960977in}{2.113886in}}%
\pgfpathlineto{\pgfqpoint{2.960273in}{2.100825in}}%
\pgfpathlineto{\pgfqpoint{2.959568in}{2.119827in}}%
\pgfpathlineto{\pgfqpoint{2.958864in}{2.102354in}}%
\pgfpathlineto{\pgfqpoint{2.958159in}{2.114574in}}%
\pgfpathlineto{\pgfqpoint{2.957455in}{2.121314in}}%
\pgfpathlineto{\pgfqpoint{2.956750in}{2.128771in}}%
\pgfpathlineto{\pgfqpoint{2.956045in}{2.116742in}}%
\pgfpathlineto{\pgfqpoint{2.955341in}{2.085013in}}%
\pgfpathlineto{\pgfqpoint{2.954636in}{2.066074in}}%
\pgfpathlineto{\pgfqpoint{2.953932in}{2.046997in}}%
\pgfpathlineto{\pgfqpoint{2.953227in}{2.055914in}}%
\pgfpathlineto{\pgfqpoint{2.952523in}{2.077494in}}%
\pgfpathlineto{\pgfqpoint{2.951818in}{2.118873in}}%
\pgfpathlineto{\pgfqpoint{2.951114in}{2.106337in}}%
\pgfpathlineto{\pgfqpoint{2.950409in}{2.083156in}}%
\pgfpathlineto{\pgfqpoint{2.949704in}{2.075461in}}%
\pgfpathlineto{\pgfqpoint{2.949000in}{2.076912in}}%
\pgfpathlineto{\pgfqpoint{2.948295in}{2.113954in}}%
\pgfpathlineto{\pgfqpoint{2.947591in}{2.064488in}}%
\pgfpathlineto{\pgfqpoint{2.946886in}{2.027677in}}%
\pgfpathlineto{\pgfqpoint{2.946182in}{2.040390in}}%
\pgfpathlineto{\pgfqpoint{2.945477in}{2.066377in}}%
\pgfpathlineto{\pgfqpoint{2.944773in}{2.053912in}}%
\pgfpathlineto{\pgfqpoint{2.944068in}{2.052245in}}%
\pgfpathlineto{\pgfqpoint{2.943364in}{2.042234in}}%
\pgfpathlineto{\pgfqpoint{2.942659in}{2.015189in}}%
\pgfpathlineto{\pgfqpoint{2.941954in}{2.052982in}}%
\pgfpathlineto{\pgfqpoint{2.941250in}{2.051355in}}%
\pgfpathlineto{\pgfqpoint{2.940545in}{2.047258in}}%
\pgfpathlineto{\pgfqpoint{2.939841in}{2.004566in}}%
\pgfpathlineto{\pgfqpoint{2.939136in}{2.049910in}}%
\pgfpathlineto{\pgfqpoint{2.938432in}{2.082674in}}%
\pgfpathlineto{\pgfqpoint{2.937727in}{2.079351in}}%
\pgfpathlineto{\pgfqpoint{2.937023in}{2.070570in}}%
\pgfpathlineto{\pgfqpoint{2.936318in}{2.066659in}}%
\pgfpathlineto{\pgfqpoint{2.935614in}{2.057669in}}%
\pgfpathlineto{\pgfqpoint{2.934909in}{2.046778in}}%
\pgfpathlineto{\pgfqpoint{2.934205in}{2.060068in}}%
\pgfpathlineto{\pgfqpoint{2.933500in}{2.087269in}}%
\pgfpathlineto{\pgfqpoint{2.932795in}{2.072231in}}%
\pgfpathlineto{\pgfqpoint{2.932091in}{2.086577in}}%
\pgfpathlineto{\pgfqpoint{2.931386in}{2.079196in}}%
\pgfpathlineto{\pgfqpoint{2.930682in}{2.084529in}}%
\pgfpathlineto{\pgfqpoint{2.929977in}{2.067089in}}%
\pgfpathlineto{\pgfqpoint{2.929273in}{2.050574in}}%
\pgfpathlineto{\pgfqpoint{2.928568in}{2.080410in}}%
\pgfpathlineto{\pgfqpoint{2.927864in}{2.140568in}}%
\pgfpathlineto{\pgfqpoint{2.927159in}{2.146739in}}%
\pgfpathlineto{\pgfqpoint{2.926455in}{2.119017in}}%
\pgfpathlineto{\pgfqpoint{2.925750in}{2.031871in}}%
\pgfpathlineto{\pgfqpoint{2.925045in}{2.038555in}}%
\pgfpathlineto{\pgfqpoint{2.924341in}{2.041443in}}%
\pgfpathlineto{\pgfqpoint{2.923636in}{2.086818in}}%
\pgfpathlineto{\pgfqpoint{2.922932in}{2.085280in}}%
\pgfpathlineto{\pgfqpoint{2.922227in}{2.026120in}}%
\pgfpathlineto{\pgfqpoint{2.921523in}{2.025462in}}%
\pgfpathlineto{\pgfqpoint{2.920818in}{2.022222in}}%
\pgfpathlineto{\pgfqpoint{2.920114in}{2.068711in}}%
\pgfpathlineto{\pgfqpoint{2.919409in}{2.118767in}}%
\pgfpathlineto{\pgfqpoint{2.918705in}{2.194476in}}%
\pgfpathlineto{\pgfqpoint{2.918000in}{2.195774in}}%
\pgfpathlineto{\pgfqpoint{2.917295in}{2.135574in}}%
\pgfpathlineto{\pgfqpoint{2.916591in}{2.094480in}}%
\pgfpathlineto{\pgfqpoint{2.915886in}{2.046640in}}%
\pgfpathlineto{\pgfqpoint{2.915182in}{2.043099in}}%
\pgfpathlineto{\pgfqpoint{2.914477in}{2.048926in}}%
\pgfpathlineto{\pgfqpoint{2.913773in}{2.097488in}}%
\pgfpathlineto{\pgfqpoint{2.913068in}{2.123585in}}%
\pgfpathlineto{\pgfqpoint{2.912364in}{2.125804in}}%
\pgfpathlineto{\pgfqpoint{2.911659in}{2.195849in}}%
\pgfpathlineto{\pgfqpoint{2.910954in}{2.189506in}}%
\pgfpathlineto{\pgfqpoint{2.910250in}{2.180392in}}%
\pgfpathlineto{\pgfqpoint{2.909545in}{2.084979in}}%
\pgfpathlineto{\pgfqpoint{2.908841in}{2.090916in}}%
\pgfpathlineto{\pgfqpoint{2.908136in}{2.073729in}}%
\pgfpathlineto{\pgfqpoint{2.907432in}{2.095714in}}%
\pgfpathlineto{\pgfqpoint{2.906727in}{2.112185in}}%
\pgfpathlineto{\pgfqpoint{2.906023in}{2.080636in}}%
\pgfpathlineto{\pgfqpoint{2.905318in}{2.085215in}}%
\pgfpathlineto{\pgfqpoint{2.904614in}{2.130776in}}%
\pgfpathlineto{\pgfqpoint{2.903909in}{2.125471in}}%
\pgfpathlineto{\pgfqpoint{2.903205in}{2.098224in}}%
\pgfpathlineto{\pgfqpoint{2.902500in}{2.099271in}}%
\pgfpathlineto{\pgfqpoint{2.901795in}{2.087504in}}%
\pgfpathlineto{\pgfqpoint{2.901091in}{2.089104in}}%
\pgfpathlineto{\pgfqpoint{2.900386in}{2.020661in}}%
\pgfpathlineto{\pgfqpoint{2.899682in}{2.036137in}}%
\pgfpathlineto{\pgfqpoint{2.898977in}{2.026210in}}%
\pgfpathlineto{\pgfqpoint{2.898273in}{2.061724in}}%
\pgfpathlineto{\pgfqpoint{2.897568in}{2.076135in}}%
\pgfpathlineto{\pgfqpoint{2.896864in}{2.097985in}}%
\pgfpathlineto{\pgfqpoint{2.896159in}{2.080079in}}%
\pgfpathlineto{\pgfqpoint{2.895455in}{2.071056in}}%
\pgfpathlineto{\pgfqpoint{2.894750in}{2.096925in}}%
\pgfpathlineto{\pgfqpoint{2.894045in}{2.146919in}}%
\pgfpathlineto{\pgfqpoint{2.893341in}{2.140373in}}%
\pgfpathlineto{\pgfqpoint{2.892636in}{2.139241in}}%
\pgfpathlineto{\pgfqpoint{2.891932in}{2.137441in}}%
\pgfpathlineto{\pgfqpoint{2.891227in}{2.107860in}}%
\pgfpathlineto{\pgfqpoint{2.890523in}{2.152176in}}%
\pgfpathlineto{\pgfqpoint{2.889818in}{2.139050in}}%
\pgfpathlineto{\pgfqpoint{2.889114in}{2.158399in}}%
\pgfpathlineto{\pgfqpoint{2.888409in}{2.146333in}}%
\pgfpathlineto{\pgfqpoint{2.887704in}{2.164922in}}%
\pgfpathlineto{\pgfqpoint{2.887000in}{2.154980in}}%
\pgfpathlineto{\pgfqpoint{2.886295in}{2.147714in}}%
\pgfpathlineto{\pgfqpoint{2.885591in}{2.110390in}}%
\pgfpathlineto{\pgfqpoint{2.884886in}{2.097733in}}%
\pgfpathlineto{\pgfqpoint{2.884182in}{2.124257in}}%
\pgfpathlineto{\pgfqpoint{2.883477in}{2.194604in}}%
\pgfpathlineto{\pgfqpoint{2.882773in}{2.221489in}}%
\pgfpathlineto{\pgfqpoint{2.882068in}{2.219984in}}%
\pgfpathlineto{\pgfqpoint{2.881364in}{2.161494in}}%
\pgfpathlineto{\pgfqpoint{2.880659in}{2.171965in}}%
\pgfpathlineto{\pgfqpoint{2.879954in}{2.142351in}}%
\pgfpathlineto{\pgfqpoint{2.879250in}{2.143055in}}%
\pgfpathlineto{\pgfqpoint{2.878545in}{2.100547in}}%
\pgfpathlineto{\pgfqpoint{2.877841in}{2.149443in}}%
\pgfpathlineto{\pgfqpoint{2.877136in}{2.122584in}}%
\pgfpathlineto{\pgfqpoint{2.876432in}{2.121718in}}%
\pgfpathlineto{\pgfqpoint{2.875727in}{2.063682in}}%
\pgfpathlineto{\pgfqpoint{2.875023in}{2.082104in}}%
\pgfpathlineto{\pgfqpoint{2.874318in}{2.089449in}}%
\pgfpathlineto{\pgfqpoint{2.873614in}{2.153803in}}%
\pgfpathlineto{\pgfqpoint{2.872909in}{2.150491in}}%
\pgfpathlineto{\pgfqpoint{2.872205in}{2.162864in}}%
\pgfpathlineto{\pgfqpoint{2.871500in}{2.180640in}}%
\pgfpathlineto{\pgfqpoint{2.870795in}{2.173172in}}%
\pgfpathlineto{\pgfqpoint{2.870091in}{2.166273in}}%
\pgfpathlineto{\pgfqpoint{2.869386in}{2.130401in}}%
\pgfpathlineto{\pgfqpoint{2.868682in}{2.085346in}}%
\pgfpathlineto{\pgfqpoint{2.867977in}{2.108508in}}%
\pgfpathlineto{\pgfqpoint{2.867273in}{2.151580in}}%
\pgfpathlineto{\pgfqpoint{2.866568in}{2.127337in}}%
\pgfpathlineto{\pgfqpoint{2.865864in}{2.082730in}}%
\pgfpathlineto{\pgfqpoint{2.865159in}{2.071714in}}%
\pgfpathlineto{\pgfqpoint{2.864455in}{2.099832in}}%
\pgfpathlineto{\pgfqpoint{2.863750in}{2.082123in}}%
\pgfpathlineto{\pgfqpoint{2.863046in}{2.068992in}}%
\pgfpathlineto{\pgfqpoint{2.862341in}{2.054375in}}%
\pgfpathlineto{\pgfqpoint{2.861636in}{2.122244in}}%
\pgfpathlineto{\pgfqpoint{2.860932in}{2.157934in}}%
\pgfpathlineto{\pgfqpoint{2.860227in}{2.185750in}}%
\pgfpathlineto{\pgfqpoint{2.859523in}{2.163502in}}%
\pgfpathlineto{\pgfqpoint{2.858818in}{2.165684in}}%
\pgfpathlineto{\pgfqpoint{2.858114in}{2.145545in}}%
\pgfpathlineto{\pgfqpoint{2.857409in}{2.096377in}}%
\pgfpathlineto{\pgfqpoint{2.856704in}{2.076810in}}%
\pgfpathlineto{\pgfqpoint{2.856000in}{2.035619in}}%
\pgfpathlineto{\pgfqpoint{2.855295in}{2.068183in}}%
\pgfpathlineto{\pgfqpoint{2.854591in}{2.127431in}}%
\pgfpathlineto{\pgfqpoint{2.853886in}{2.152349in}}%
\pgfpathlineto{\pgfqpoint{2.853182in}{2.137202in}}%
\pgfpathlineto{\pgfqpoint{2.852477in}{2.105055in}}%
\pgfpathlineto{\pgfqpoint{2.851773in}{2.080473in}}%
\pgfpathlineto{\pgfqpoint{2.851068in}{2.065204in}}%
\pgfpathlineto{\pgfqpoint{2.850364in}{2.074282in}}%
\pgfpathlineto{\pgfqpoint{2.849659in}{2.105982in}}%
\pgfpathlineto{\pgfqpoint{2.848955in}{2.152997in}}%
\pgfpathlineto{\pgfqpoint{2.848250in}{2.154424in}}%
\pgfpathlineto{\pgfqpoint{2.847545in}{2.161085in}}%
\pgfpathlineto{\pgfqpoint{2.846841in}{2.119147in}}%
\pgfpathlineto{\pgfqpoint{2.846136in}{2.103182in}}%
\pgfpathlineto{\pgfqpoint{2.845432in}{2.083338in}}%
\pgfpathlineto{\pgfqpoint{2.844727in}{2.071589in}}%
\pgfpathlineto{\pgfqpoint{2.844023in}{2.093038in}}%
\pgfpathlineto{\pgfqpoint{2.843318in}{2.086016in}}%
\pgfpathlineto{\pgfqpoint{2.842614in}{2.088834in}}%
\pgfpathlineto{\pgfqpoint{2.841909in}{2.121541in}}%
\pgfpathlineto{\pgfqpoint{2.841205in}{2.172396in}}%
\pgfpathlineto{\pgfqpoint{2.840500in}{2.214024in}}%
\pgfpathlineto{\pgfqpoint{2.839795in}{2.142298in}}%
\pgfpathlineto{\pgfqpoint{2.839091in}{2.121298in}}%
\pgfpathlineto{\pgfqpoint{2.838386in}{2.079715in}}%
\pgfpathlineto{\pgfqpoint{2.837682in}{2.135814in}}%
\pgfpathlineto{\pgfqpoint{2.836977in}{2.116990in}}%
\pgfpathlineto{\pgfqpoint{2.836273in}{2.121759in}}%
\pgfpathlineto{\pgfqpoint{2.835568in}{2.109258in}}%
\pgfpathlineto{\pgfqpoint{2.834864in}{2.113396in}}%
\pgfpathlineto{\pgfqpoint{2.834159in}{2.083463in}}%
\pgfpathlineto{\pgfqpoint{2.833454in}{2.063540in}}%
\pgfpathlineto{\pgfqpoint{2.832750in}{2.044677in}}%
\pgfpathlineto{\pgfqpoint{2.832045in}{2.094781in}}%
\pgfpathlineto{\pgfqpoint{2.831341in}{2.132538in}}%
\pgfpathlineto{\pgfqpoint{2.830636in}{2.097910in}}%
\pgfpathlineto{\pgfqpoint{2.829932in}{2.108386in}}%
\pgfpathlineto{\pgfqpoint{2.829227in}{2.108855in}}%
\pgfpathlineto{\pgfqpoint{2.828523in}{2.164006in}}%
\pgfpathlineto{\pgfqpoint{2.827818in}{2.136368in}}%
\pgfpathlineto{\pgfqpoint{2.827114in}{2.055123in}}%
\pgfpathlineto{\pgfqpoint{2.826409in}{2.001524in}}%
\pgfpathlineto{\pgfqpoint{2.825704in}{2.039562in}}%
\pgfpathlineto{\pgfqpoint{2.825000in}{2.023792in}}%
\pgfpathlineto{\pgfqpoint{2.824295in}{2.033476in}}%
\pgfpathlineto{\pgfqpoint{2.823591in}{2.042049in}}%
\pgfpathlineto{\pgfqpoint{2.822886in}{2.092341in}}%
\pgfpathlineto{\pgfqpoint{2.822182in}{2.174606in}}%
\pgfpathlineto{\pgfqpoint{2.821477in}{2.171327in}}%
\pgfpathlineto{\pgfqpoint{2.820773in}{2.181177in}}%
\pgfpathlineto{\pgfqpoint{2.820068in}{2.158355in}}%
\pgfpathlineto{\pgfqpoint{2.819364in}{2.155132in}}%
\pgfpathlineto{\pgfqpoint{2.818659in}{2.153442in}}%
\pgfpathlineto{\pgfqpoint{2.817955in}{2.144292in}}%
\pgfpathlineto{\pgfqpoint{2.817250in}{2.145627in}}%
\pgfpathlineto{\pgfqpoint{2.816545in}{2.179052in}}%
\pgfpathlineto{\pgfqpoint{2.815841in}{2.124078in}}%
\pgfpathlineto{\pgfqpoint{2.815136in}{2.083608in}}%
\pgfpathlineto{\pgfqpoint{2.814432in}{2.057850in}}%
\pgfpathlineto{\pgfqpoint{2.813727in}{2.087557in}}%
\pgfpathlineto{\pgfqpoint{2.813023in}{2.124358in}}%
\pgfpathlineto{\pgfqpoint{2.812318in}{2.132048in}}%
\pgfpathlineto{\pgfqpoint{2.811614in}{2.109828in}}%
\pgfpathlineto{\pgfqpoint{2.810909in}{2.073418in}}%
\pgfpathlineto{\pgfqpoint{2.810205in}{2.105297in}}%
\pgfpathlineto{\pgfqpoint{2.809500in}{2.112124in}}%
\pgfpathlineto{\pgfqpoint{2.808795in}{2.130367in}}%
\pgfpathlineto{\pgfqpoint{2.808091in}{2.087690in}}%
\pgfpathlineto{\pgfqpoint{2.807386in}{2.114189in}}%
\pgfpathlineto{\pgfqpoint{2.806682in}{2.142830in}}%
\pgfpathlineto{\pgfqpoint{2.805977in}{2.143903in}}%
\pgfpathlineto{\pgfqpoint{2.805273in}{2.192938in}}%
\pgfpathlineto{\pgfqpoint{2.804568in}{2.196640in}}%
\pgfpathlineto{\pgfqpoint{2.803864in}{2.236310in}}%
\pgfpathlineto{\pgfqpoint{2.803159in}{2.246490in}}%
\pgfpathlineto{\pgfqpoint{2.802455in}{2.223326in}}%
\pgfpathlineto{\pgfqpoint{2.801750in}{2.236029in}}%
\pgfpathlineto{\pgfqpoint{2.801046in}{2.170882in}}%
\pgfpathlineto{\pgfqpoint{2.800341in}{2.144532in}}%
\pgfpathlineto{\pgfqpoint{2.799636in}{2.100607in}}%
\pgfpathlineto{\pgfqpoint{2.798932in}{2.107402in}}%
\pgfpathlineto{\pgfqpoint{2.798227in}{2.120261in}}%
\pgfpathlineto{\pgfqpoint{2.797523in}{2.114309in}}%
\pgfpathlineto{\pgfqpoint{2.796818in}{2.110975in}}%
\pgfpathlineto{\pgfqpoint{2.796114in}{2.084314in}}%
\pgfpathlineto{\pgfqpoint{2.795409in}{2.086930in}}%
\pgfpathlineto{\pgfqpoint{2.794705in}{2.062042in}}%
\pgfpathlineto{\pgfqpoint{2.794000in}{2.094390in}}%
\pgfpathlineto{\pgfqpoint{2.793295in}{2.141714in}}%
\pgfpathlineto{\pgfqpoint{2.792591in}{2.134575in}}%
\pgfpathlineto{\pgfqpoint{2.791886in}{2.136967in}}%
\pgfpathlineto{\pgfqpoint{2.791182in}{2.119034in}}%
\pgfpathlineto{\pgfqpoint{2.790477in}{2.140531in}}%
\pgfpathlineto{\pgfqpoint{2.789773in}{2.149173in}}%
\pgfpathlineto{\pgfqpoint{2.789068in}{2.145353in}}%
\pgfpathlineto{\pgfqpoint{2.788364in}{2.165249in}}%
\pgfpathlineto{\pgfqpoint{2.787659in}{2.139247in}}%
\pgfpathlineto{\pgfqpoint{2.786955in}{2.110449in}}%
\pgfpathlineto{\pgfqpoint{2.786250in}{2.094395in}}%
\pgfpathlineto{\pgfqpoint{2.785545in}{2.117206in}}%
\pgfpathlineto{\pgfqpoint{2.784841in}{2.129197in}}%
\pgfpathlineto{\pgfqpoint{2.784136in}{2.123776in}}%
\pgfpathlineto{\pgfqpoint{2.783432in}{2.144956in}}%
\pgfpathlineto{\pgfqpoint{2.782727in}{2.153497in}}%
\pgfpathlineto{\pgfqpoint{2.782023in}{2.090040in}}%
\pgfpathlineto{\pgfqpoint{2.781318in}{2.049532in}}%
\pgfpathlineto{\pgfqpoint{2.780614in}{2.077511in}}%
\pgfpathlineto{\pgfqpoint{2.779909in}{2.141040in}}%
\pgfpathlineto{\pgfqpoint{2.779205in}{2.136330in}}%
\pgfpathlineto{\pgfqpoint{2.778500in}{2.097625in}}%
\pgfpathlineto{\pgfqpoint{2.777795in}{2.092038in}}%
\pgfpathlineto{\pgfqpoint{2.777091in}{2.088971in}}%
\pgfpathlineto{\pgfqpoint{2.776386in}{2.088837in}}%
\pgfpathlineto{\pgfqpoint{2.775682in}{2.073636in}}%
\pgfpathlineto{\pgfqpoint{2.774977in}{2.089801in}}%
\pgfpathlineto{\pgfqpoint{2.774273in}{2.075510in}}%
\pgfpathlineto{\pgfqpoint{2.773568in}{2.079903in}}%
\pgfpathlineto{\pgfqpoint{2.772864in}{2.099641in}}%
\pgfpathlineto{\pgfqpoint{2.772159in}{2.173771in}}%
\pgfpathlineto{\pgfqpoint{2.771455in}{2.187725in}}%
\pgfpathlineto{\pgfqpoint{2.770750in}{2.225193in}}%
\pgfpathlineto{\pgfqpoint{2.770045in}{2.181777in}}%
\pgfpathlineto{\pgfqpoint{2.769341in}{2.170741in}}%
\pgfpathlineto{\pgfqpoint{2.768636in}{2.124324in}}%
\pgfpathlineto{\pgfqpoint{2.767932in}{2.148970in}}%
\pgfpathlineto{\pgfqpoint{2.767227in}{2.137545in}}%
\pgfpathlineto{\pgfqpoint{2.766523in}{2.188528in}}%
\pgfpathlineto{\pgfqpoint{2.765818in}{2.222822in}}%
\pgfpathlineto{\pgfqpoint{2.765114in}{2.233626in}}%
\pgfpathlineto{\pgfqpoint{2.764409in}{2.246611in}}%
\pgfpathlineto{\pgfqpoint{2.763704in}{2.164359in}}%
\pgfpathlineto{\pgfqpoint{2.763000in}{2.126774in}}%
\pgfpathlineto{\pgfqpoint{2.762295in}{2.101141in}}%
\pgfpathlineto{\pgfqpoint{2.761591in}{2.073562in}}%
\pgfpathlineto{\pgfqpoint{2.760886in}{2.108883in}}%
\pgfpathlineto{\pgfqpoint{2.760182in}{2.183103in}}%
\pgfpathlineto{\pgfqpoint{2.759477in}{2.255224in}}%
\pgfpathlineto{\pgfqpoint{2.758773in}{2.280373in}}%
\pgfpathlineto{\pgfqpoint{2.758068in}{2.242288in}}%
\pgfpathlineto{\pgfqpoint{2.757364in}{2.208634in}}%
\pgfpathlineto{\pgfqpoint{2.756659in}{2.179654in}}%
\pgfpathlineto{\pgfqpoint{2.755955in}{2.169764in}}%
\pgfpathlineto{\pgfqpoint{2.755250in}{2.208490in}}%
\pgfpathlineto{\pgfqpoint{2.754545in}{2.296822in}}%
\pgfpathlineto{\pgfqpoint{2.753841in}{2.299604in}}%
\pgfpathlineto{\pgfqpoint{2.753136in}{2.237083in}}%
\pgfpathlineto{\pgfqpoint{2.752432in}{2.127593in}}%
\pgfpathlineto{\pgfqpoint{2.751727in}{2.051929in}}%
\pgfpathlineto{\pgfqpoint{2.751023in}{2.046791in}}%
\pgfpathlineto{\pgfqpoint{2.750318in}{2.110177in}}%
\pgfpathlineto{\pgfqpoint{2.749614in}{2.115169in}}%
\pgfpathlineto{\pgfqpoint{2.748909in}{2.099031in}}%
\pgfpathlineto{\pgfqpoint{2.748205in}{2.064519in}}%
\pgfpathlineto{\pgfqpoint{2.747500in}{2.095401in}}%
\pgfpathlineto{\pgfqpoint{2.746795in}{2.133414in}}%
\pgfpathlineto{\pgfqpoint{2.746091in}{2.167864in}}%
\pgfpathlineto{\pgfqpoint{2.745386in}{2.156093in}}%
\pgfpathlineto{\pgfqpoint{2.744682in}{2.142739in}}%
\pgfpathlineto{\pgfqpoint{2.743977in}{2.161891in}}%
\pgfpathlineto{\pgfqpoint{2.743273in}{2.174976in}}%
\pgfpathlineto{\pgfqpoint{2.742568in}{2.171450in}}%
\pgfpathlineto{\pgfqpoint{2.741864in}{2.223879in}}%
\pgfpathlineto{\pgfqpoint{2.741159in}{2.234922in}}%
\pgfpathlineto{\pgfqpoint{2.740455in}{2.229694in}}%
\pgfpathlineto{\pgfqpoint{2.739750in}{2.202802in}}%
\pgfpathlineto{\pgfqpoint{2.739046in}{2.190634in}}%
\pgfpathlineto{\pgfqpoint{2.738341in}{2.198948in}}%
\pgfpathlineto{\pgfqpoint{2.737636in}{2.228846in}}%
\pgfpathlineto{\pgfqpoint{2.736932in}{2.174299in}}%
\pgfpathlineto{\pgfqpoint{2.736227in}{2.175878in}}%
\pgfpathlineto{\pgfqpoint{2.735523in}{2.122893in}}%
\pgfpathlineto{\pgfqpoint{2.734818in}{2.122752in}}%
\pgfpathlineto{\pgfqpoint{2.734114in}{2.130663in}}%
\pgfpathlineto{\pgfqpoint{2.733409in}{2.184540in}}%
\pgfpathlineto{\pgfqpoint{2.732705in}{2.257876in}}%
\pgfpathlineto{\pgfqpoint{2.732000in}{2.217108in}}%
\pgfpathlineto{\pgfqpoint{2.731295in}{2.164012in}}%
\pgfpathlineto{\pgfqpoint{2.730591in}{2.067087in}}%
\pgfpathlineto{\pgfqpoint{2.729886in}{2.031381in}}%
\pgfpathlineto{\pgfqpoint{2.729182in}{2.033041in}}%
\pgfpathlineto{\pgfqpoint{2.728477in}{2.082556in}}%
\pgfpathlineto{\pgfqpoint{2.727773in}{2.124927in}}%
\pgfpathlineto{\pgfqpoint{2.727068in}{2.123289in}}%
\pgfpathlineto{\pgfqpoint{2.726364in}{2.097668in}}%
\pgfpathlineto{\pgfqpoint{2.725659in}{2.099699in}}%
\pgfpathlineto{\pgfqpoint{2.724954in}{2.108142in}}%
\pgfpathlineto{\pgfqpoint{2.724250in}{2.110894in}}%
\pgfpathlineto{\pgfqpoint{2.723545in}{2.140722in}}%
\pgfpathlineto{\pgfqpoint{2.722841in}{2.099737in}}%
\pgfpathlineto{\pgfqpoint{2.722136in}{2.138598in}}%
\pgfpathlineto{\pgfqpoint{2.721432in}{2.090700in}}%
\pgfpathlineto{\pgfqpoint{2.720727in}{2.110591in}}%
\pgfpathlineto{\pgfqpoint{2.720023in}{2.142789in}}%
\pgfpathlineto{\pgfqpoint{2.719318in}{2.185805in}}%
\pgfpathlineto{\pgfqpoint{2.718614in}{2.179835in}}%
\pgfpathlineto{\pgfqpoint{2.717909in}{2.171620in}}%
\pgfpathlineto{\pgfqpoint{2.717204in}{2.192535in}}%
\pgfpathlineto{\pgfqpoint{2.716500in}{2.201618in}}%
\pgfpathlineto{\pgfqpoint{2.715795in}{2.236115in}}%
\pgfpathlineto{\pgfqpoint{2.715091in}{2.179914in}}%
\pgfpathlineto{\pgfqpoint{2.714386in}{2.137502in}}%
\pgfpathlineto{\pgfqpoint{2.713682in}{2.138691in}}%
\pgfpathlineto{\pgfqpoint{2.712977in}{2.154198in}}%
\pgfpathlineto{\pgfqpoint{2.712273in}{2.165163in}}%
\pgfpathlineto{\pgfqpoint{2.711568in}{2.132670in}}%
\pgfpathlineto{\pgfqpoint{2.710864in}{2.152878in}}%
\pgfpathlineto{\pgfqpoint{2.710159in}{2.215622in}}%
\pgfpathlineto{\pgfqpoint{2.709454in}{2.252788in}}%
\pgfpathlineto{\pgfqpoint{2.708750in}{2.254936in}}%
\pgfpathlineto{\pgfqpoint{2.708045in}{2.219188in}}%
\pgfpathlineto{\pgfqpoint{2.707341in}{2.209489in}}%
\pgfpathlineto{\pgfqpoint{2.706636in}{2.206230in}}%
\pgfpathlineto{\pgfqpoint{2.705932in}{2.161989in}}%
\pgfpathlineto{\pgfqpoint{2.705227in}{2.175273in}}%
\pgfpathlineto{\pgfqpoint{2.704523in}{2.123904in}}%
\pgfpathlineto{\pgfqpoint{2.703818in}{2.107514in}}%
\pgfpathlineto{\pgfqpoint{2.703114in}{2.079893in}}%
\pgfpathlineto{\pgfqpoint{2.702409in}{2.035806in}}%
\pgfpathlineto{\pgfqpoint{2.701705in}{2.052162in}}%
\pgfpathlineto{\pgfqpoint{2.701000in}{2.075759in}}%
\pgfpathlineto{\pgfqpoint{2.700295in}{2.087852in}}%
\pgfpathlineto{\pgfqpoint{2.699591in}{2.097371in}}%
\pgfpathlineto{\pgfqpoint{2.698886in}{2.098394in}}%
\pgfpathlineto{\pgfqpoint{2.698182in}{2.134088in}}%
\pgfpathlineto{\pgfqpoint{2.697477in}{2.125915in}}%
\pgfpathlineto{\pgfqpoint{2.696773in}{2.118188in}}%
\pgfpathlineto{\pgfqpoint{2.696068in}{2.119612in}}%
\pgfpathlineto{\pgfqpoint{2.695364in}{2.113155in}}%
\pgfpathlineto{\pgfqpoint{2.694659in}{2.136943in}}%
\pgfpathlineto{\pgfqpoint{2.693955in}{2.134279in}}%
\pgfpathlineto{\pgfqpoint{2.693250in}{2.119827in}}%
\pgfpathlineto{\pgfqpoint{2.692545in}{2.059477in}}%
\pgfpathlineto{\pgfqpoint{2.691841in}{2.042886in}}%
\pgfpathlineto{\pgfqpoint{2.691136in}{2.052712in}}%
\pgfpathlineto{\pgfqpoint{2.690432in}{2.104506in}}%
\pgfpathlineto{\pgfqpoint{2.689727in}{2.093550in}}%
\pgfpathlineto{\pgfqpoint{2.689023in}{2.084687in}}%
\pgfpathlineto{\pgfqpoint{2.688318in}{2.060552in}}%
\pgfpathlineto{\pgfqpoint{2.687614in}{2.114909in}}%
\pgfpathlineto{\pgfqpoint{2.686909in}{2.123620in}}%
\pgfpathlineto{\pgfqpoint{2.686205in}{2.118645in}}%
\pgfpathlineto{\pgfqpoint{2.685500in}{2.127909in}}%
\pgfpathlineto{\pgfqpoint{2.684796in}{2.126140in}}%
\pgfpathlineto{\pgfqpoint{2.684091in}{2.080814in}}%
\pgfpathlineto{\pgfqpoint{2.683386in}{2.084703in}}%
\pgfpathlineto{\pgfqpoint{2.682682in}{2.083670in}}%
\pgfpathlineto{\pgfqpoint{2.681977in}{2.115041in}}%
\pgfpathlineto{\pgfqpoint{2.681273in}{2.102425in}}%
\pgfpathlineto{\pgfqpoint{2.680568in}{2.140461in}}%
\pgfpathlineto{\pgfqpoint{2.679864in}{2.098916in}}%
\pgfpathlineto{\pgfqpoint{2.679159in}{2.094760in}}%
\pgfpathlineto{\pgfqpoint{2.678454in}{2.096976in}}%
\pgfpathlineto{\pgfqpoint{2.677750in}{2.139318in}}%
\pgfpathlineto{\pgfqpoint{2.677045in}{2.158291in}}%
\pgfpathlineto{\pgfqpoint{2.676341in}{2.207556in}}%
\pgfpathlineto{\pgfqpoint{2.675636in}{2.215791in}}%
\pgfpathlineto{\pgfqpoint{2.674932in}{2.242940in}}%
\pgfpathlineto{\pgfqpoint{2.674227in}{2.158792in}}%
\pgfpathlineto{\pgfqpoint{2.673523in}{2.176224in}}%
\pgfpathlineto{\pgfqpoint{2.672818in}{2.156652in}}%
\pgfpathlineto{\pgfqpoint{2.672114in}{2.113035in}}%
\pgfpathlineto{\pgfqpoint{2.671409in}{2.067428in}}%
\pgfpathlineto{\pgfqpoint{2.670705in}{2.075750in}}%
\pgfpathlineto{\pgfqpoint{2.670000in}{2.084295in}}%
\pgfpathlineto{\pgfqpoint{2.669295in}{2.066582in}}%
\pgfpathlineto{\pgfqpoint{2.668591in}{2.086864in}}%
\pgfpathlineto{\pgfqpoint{2.667886in}{2.101854in}}%
\pgfpathlineto{\pgfqpoint{2.667182in}{2.095177in}}%
\pgfpathlineto{\pgfqpoint{2.666477in}{2.188376in}}%
\pgfpathlineto{\pgfqpoint{2.665773in}{2.216068in}}%
\pgfpathlineto{\pgfqpoint{2.665068in}{2.216683in}}%
\pgfpathlineto{\pgfqpoint{2.664364in}{2.167908in}}%
\pgfpathlineto{\pgfqpoint{2.663659in}{2.182701in}}%
\pgfpathlineto{\pgfqpoint{2.662955in}{2.202387in}}%
\pgfpathlineto{\pgfqpoint{2.662250in}{2.275079in}}%
\pgfpathlineto{\pgfqpoint{2.661545in}{2.316053in}}%
\pgfpathlineto{\pgfqpoint{2.660841in}{2.278383in}}%
\pgfpathlineto{\pgfqpoint{2.660136in}{2.253322in}}%
\pgfpathlineto{\pgfqpoint{2.659432in}{2.168437in}}%
\pgfpathlineto{\pgfqpoint{2.658727in}{2.193394in}}%
\pgfpathlineto{\pgfqpoint{2.658023in}{2.162859in}}%
\pgfpathlineto{\pgfqpoint{2.657318in}{2.108783in}}%
\pgfpathlineto{\pgfqpoint{2.656614in}{2.113990in}}%
\pgfpathlineto{\pgfqpoint{2.655909in}{2.148406in}}%
\pgfpathlineto{\pgfqpoint{2.655204in}{2.200807in}}%
\pgfpathlineto{\pgfqpoint{2.654500in}{2.151114in}}%
\pgfpathlineto{\pgfqpoint{2.653795in}{2.136909in}}%
\pgfpathlineto{\pgfqpoint{2.653091in}{2.114207in}}%
\pgfpathlineto{\pgfqpoint{2.652386in}{2.113863in}}%
\pgfpathlineto{\pgfqpoint{2.651682in}{2.082969in}}%
\pgfpathlineto{\pgfqpoint{2.650977in}{2.093671in}}%
\pgfpathlineto{\pgfqpoint{2.650273in}{2.066564in}}%
\pgfpathlineto{\pgfqpoint{2.649568in}{2.060148in}}%
\pgfpathlineto{\pgfqpoint{2.648864in}{2.063199in}}%
\pgfpathlineto{\pgfqpoint{2.648159in}{2.112912in}}%
\pgfpathlineto{\pgfqpoint{2.647454in}{2.106167in}}%
\pgfpathlineto{\pgfqpoint{2.646750in}{2.144546in}}%
\pgfpathlineto{\pgfqpoint{2.646045in}{2.166899in}}%
\pgfpathlineto{\pgfqpoint{2.645341in}{2.142793in}}%
\pgfpathlineto{\pgfqpoint{2.644636in}{2.162694in}}%
\pgfpathlineto{\pgfqpoint{2.643932in}{2.076596in}}%
\pgfpathlineto{\pgfqpoint{2.643227in}{2.112826in}}%
\pgfpathlineto{\pgfqpoint{2.642523in}{2.155249in}}%
\pgfpathlineto{\pgfqpoint{2.641818in}{2.230921in}}%
\pgfpathlineto{\pgfqpoint{2.641114in}{2.254947in}}%
\pgfpathlineto{\pgfqpoint{2.640409in}{2.179199in}}%
\pgfpathlineto{\pgfqpoint{2.639705in}{2.113305in}}%
\pgfpathlineto{\pgfqpoint{2.639000in}{2.105078in}}%
\pgfpathlineto{\pgfqpoint{2.638295in}{2.160350in}}%
\pgfpathlineto{\pgfqpoint{2.637591in}{2.134702in}}%
\pgfpathlineto{\pgfqpoint{2.636886in}{2.089353in}}%
\pgfpathlineto{\pgfqpoint{2.636182in}{2.099929in}}%
\pgfpathlineto{\pgfqpoint{2.635477in}{2.082615in}}%
\pgfpathlineto{\pgfqpoint{2.634773in}{2.135718in}}%
\pgfpathlineto{\pgfqpoint{2.634068in}{2.111921in}}%
\pgfpathlineto{\pgfqpoint{2.633364in}{2.077224in}}%
\pgfpathlineto{\pgfqpoint{2.632659in}{2.034732in}}%
\pgfpathlineto{\pgfqpoint{2.631955in}{2.031165in}}%
\pgfpathlineto{\pgfqpoint{2.631250in}{2.045005in}}%
\pgfpathlineto{\pgfqpoint{2.630545in}{2.093627in}}%
\pgfpathlineto{\pgfqpoint{2.629841in}{2.085077in}}%
\pgfpathlineto{\pgfqpoint{2.629136in}{2.100840in}}%
\pgfpathlineto{\pgfqpoint{2.628432in}{2.104866in}}%
\pgfpathlineto{\pgfqpoint{2.627727in}{2.124285in}}%
\pgfpathlineto{\pgfqpoint{2.627023in}{2.135365in}}%
\pgfpathlineto{\pgfqpoint{2.626318in}{2.161763in}}%
\pgfpathlineto{\pgfqpoint{2.625614in}{2.149282in}}%
\pgfpathlineto{\pgfqpoint{2.624909in}{2.137339in}}%
\pgfpathlineto{\pgfqpoint{2.624205in}{2.087707in}}%
\pgfpathlineto{\pgfqpoint{2.623500in}{2.091813in}}%
\pgfpathlineto{\pgfqpoint{2.622796in}{2.153206in}}%
\pgfpathlineto{\pgfqpoint{2.622091in}{2.174995in}}%
\pgfpathlineto{\pgfqpoint{2.621386in}{2.120950in}}%
\pgfpathlineto{\pgfqpoint{2.620682in}{2.077368in}}%
\pgfpathlineto{\pgfqpoint{2.619977in}{2.115684in}}%
\pgfpathlineto{\pgfqpoint{2.619273in}{2.143852in}}%
\pgfpathlineto{\pgfqpoint{2.618568in}{2.158283in}}%
\pgfpathlineto{\pgfqpoint{2.617864in}{2.153204in}}%
\pgfpathlineto{\pgfqpoint{2.617159in}{2.116873in}}%
\pgfpathlineto{\pgfqpoint{2.616455in}{2.105648in}}%
\pgfpathlineto{\pgfqpoint{2.615750in}{2.064958in}}%
\pgfpathlineto{\pgfqpoint{2.615046in}{2.065546in}}%
\pgfpathlineto{\pgfqpoint{2.614341in}{2.077685in}}%
\pgfpathlineto{\pgfqpoint{2.613637in}{2.131200in}}%
\pgfpathlineto{\pgfqpoint{2.612932in}{2.123315in}}%
\pgfpathlineto{\pgfqpoint{2.612227in}{2.120695in}}%
\pgfpathlineto{\pgfqpoint{2.611523in}{2.091894in}}%
\pgfpathlineto{\pgfqpoint{2.610818in}{2.090422in}}%
\pgfpathlineto{\pgfqpoint{2.610114in}{2.076929in}}%
\pgfpathlineto{\pgfqpoint{2.609409in}{2.097477in}}%
\pgfpathlineto{\pgfqpoint{2.608705in}{2.142384in}}%
\pgfpathlineto{\pgfqpoint{2.608000in}{2.225042in}}%
\pgfpathlineto{\pgfqpoint{2.607295in}{2.213912in}}%
\pgfpathlineto{\pgfqpoint{2.606591in}{2.203280in}}%
\pgfpathlineto{\pgfqpoint{2.605886in}{2.170506in}}%
\pgfpathlineto{\pgfqpoint{2.605182in}{2.226641in}}%
\pgfpathlineto{\pgfqpoint{2.604477in}{2.260080in}}%
\pgfpathlineto{\pgfqpoint{2.603773in}{2.241275in}}%
\pgfpathlineto{\pgfqpoint{2.603068in}{2.176663in}}%
\pgfpathlineto{\pgfqpoint{2.602364in}{2.115791in}}%
\pgfpathlineto{\pgfqpoint{2.601659in}{2.064303in}}%
\pgfpathlineto{\pgfqpoint{2.600954in}{2.131012in}}%
\pgfpathlineto{\pgfqpoint{2.600250in}{2.161456in}}%
\pgfpathlineto{\pgfqpoint{2.599545in}{2.182304in}}%
\pgfpathlineto{\pgfqpoint{2.598841in}{2.138722in}}%
\pgfpathlineto{\pgfqpoint{2.598136in}{2.129179in}}%
\pgfpathlineto{\pgfqpoint{2.597432in}{2.110434in}}%
\pgfpathlineto{\pgfqpoint{2.596727in}{2.082272in}}%
\pgfpathlineto{\pgfqpoint{2.596023in}{2.136320in}}%
\pgfpathlineto{\pgfqpoint{2.595318in}{2.098942in}}%
\pgfpathlineto{\pgfqpoint{2.594614in}{2.095668in}}%
\pgfpathlineto{\pgfqpoint{2.593909in}{2.099451in}}%
\pgfpathlineto{\pgfqpoint{2.593204in}{2.114397in}}%
\pgfpathlineto{\pgfqpoint{2.592500in}{2.150940in}}%
\pgfpathlineto{\pgfqpoint{2.591795in}{2.152436in}}%
\pgfpathlineto{\pgfqpoint{2.591091in}{2.141091in}}%
\pgfpathlineto{\pgfqpoint{2.590386in}{2.132644in}}%
\pgfpathlineto{\pgfqpoint{2.589682in}{2.128729in}}%
\pgfpathlineto{\pgfqpoint{2.588977in}{2.115638in}}%
\pgfpathlineto{\pgfqpoint{2.588273in}{2.134517in}}%
\pgfpathlineto{\pgfqpoint{2.587568in}{2.119001in}}%
\pgfpathlineto{\pgfqpoint{2.586864in}{2.136913in}}%
\pgfpathlineto{\pgfqpoint{2.586159in}{2.151780in}}%
\pgfpathlineto{\pgfqpoint{2.585455in}{2.147143in}}%
\pgfpathlineto{\pgfqpoint{2.584750in}{2.159197in}}%
\pgfpathlineto{\pgfqpoint{2.584045in}{2.074986in}}%
\pgfpathlineto{\pgfqpoint{2.583341in}{2.055153in}}%
\pgfpathlineto{\pgfqpoint{2.582636in}{2.076304in}}%
\pgfpathlineto{\pgfqpoint{2.581932in}{2.122464in}}%
\pgfpathlineto{\pgfqpoint{2.581227in}{2.146256in}}%
\pgfpathlineto{\pgfqpoint{2.580523in}{2.156854in}}%
\pgfpathlineto{\pgfqpoint{2.579818in}{2.097830in}}%
\pgfpathlineto{\pgfqpoint{2.579114in}{2.125570in}}%
\pgfpathlineto{\pgfqpoint{2.578409in}{2.134044in}}%
\pgfpathlineto{\pgfqpoint{2.577705in}{2.138475in}}%
\pgfpathlineto{\pgfqpoint{2.577000in}{2.108749in}}%
\pgfpathlineto{\pgfqpoint{2.576295in}{2.142217in}}%
\pgfpathlineto{\pgfqpoint{2.575591in}{2.110783in}}%
\pgfpathlineto{\pgfqpoint{2.574886in}{2.142064in}}%
\pgfpathlineto{\pgfqpoint{2.574182in}{2.106572in}}%
\pgfpathlineto{\pgfqpoint{2.573477in}{2.085618in}}%
\pgfpathlineto{\pgfqpoint{2.572773in}{2.096512in}}%
\pgfpathlineto{\pgfqpoint{2.572068in}{2.092809in}}%
\pgfpathlineto{\pgfqpoint{2.571364in}{2.103086in}}%
\pgfpathlineto{\pgfqpoint{2.570659in}{2.134249in}}%
\pgfpathlineto{\pgfqpoint{2.569955in}{2.206100in}}%
\pgfpathlineto{\pgfqpoint{2.569250in}{2.200744in}}%
\pgfpathlineto{\pgfqpoint{2.568546in}{2.152138in}}%
\pgfpathlineto{\pgfqpoint{2.567841in}{2.115503in}}%
\pgfpathlineto{\pgfqpoint{2.567136in}{2.128158in}}%
\pgfpathlineto{\pgfqpoint{2.566432in}{2.173347in}}%
\pgfpathlineto{\pgfqpoint{2.565727in}{2.174127in}}%
\pgfpathlineto{\pgfqpoint{2.565023in}{2.146087in}}%
\pgfpathlineto{\pgfqpoint{2.564318in}{2.117096in}}%
\pgfpathlineto{\pgfqpoint{2.563614in}{2.073778in}}%
\pgfpathlineto{\pgfqpoint{2.562909in}{2.083405in}}%
\pgfpathlineto{\pgfqpoint{2.562205in}{2.099149in}}%
\pgfpathlineto{\pgfqpoint{2.561500in}{2.087572in}}%
\pgfpathlineto{\pgfqpoint{2.560796in}{2.089682in}}%
\pgfpathlineto{\pgfqpoint{2.560091in}{2.020354in}}%
\pgfpathlineto{\pgfqpoint{2.559386in}{2.023103in}}%
\pgfpathlineto{\pgfqpoint{2.558682in}{2.043240in}}%
\pgfpathlineto{\pgfqpoint{2.557977in}{2.025381in}}%
\pgfpathlineto{\pgfqpoint{2.557273in}{2.006217in}}%
\pgfpathlineto{\pgfqpoint{2.556568in}{2.019517in}}%
\pgfpathlineto{\pgfqpoint{2.555864in}{2.029840in}}%
\pgfpathlineto{\pgfqpoint{2.555159in}{2.045854in}}%
\pgfpathlineto{\pgfqpoint{2.554455in}{2.037360in}}%
\pgfpathlineto{\pgfqpoint{2.553750in}{2.094182in}}%
\pgfpathlineto{\pgfqpoint{2.553045in}{2.144784in}}%
\pgfpathlineto{\pgfqpoint{2.552341in}{2.177567in}}%
\pgfpathlineto{\pgfqpoint{2.551636in}{2.154940in}}%
\pgfpathlineto{\pgfqpoint{2.550932in}{2.166633in}}%
\pgfpathlineto{\pgfqpoint{2.550227in}{2.220600in}}%
\pgfpathlineto{\pgfqpoint{2.549523in}{2.177368in}}%
\pgfpathlineto{\pgfqpoint{2.548818in}{2.088798in}}%
\pgfpathlineto{\pgfqpoint{2.548114in}{2.057718in}}%
\pgfpathlineto{\pgfqpoint{2.547409in}{2.067826in}}%
\pgfpathlineto{\pgfqpoint{2.546705in}{2.078127in}}%
\pgfpathlineto{\pgfqpoint{2.546000in}{2.078073in}}%
\pgfpathlineto{\pgfqpoint{2.545295in}{2.108190in}}%
\pgfpathlineto{\pgfqpoint{2.544591in}{2.148502in}}%
\pgfpathlineto{\pgfqpoint{2.543886in}{2.198977in}}%
\pgfpathlineto{\pgfqpoint{2.543182in}{2.132508in}}%
\pgfpathlineto{\pgfqpoint{2.542477in}{2.135231in}}%
\pgfpathlineto{\pgfqpoint{2.541773in}{2.083553in}}%
\pgfpathlineto{\pgfqpoint{2.541068in}{2.101777in}}%
\pgfpathlineto{\pgfqpoint{2.540364in}{2.129444in}}%
\pgfpathlineto{\pgfqpoint{2.539659in}{2.165836in}}%
\pgfpathlineto{\pgfqpoint{2.538954in}{2.109117in}}%
\pgfpathlineto{\pgfqpoint{2.538250in}{2.067297in}}%
\pgfpathlineto{\pgfqpoint{2.537545in}{2.098594in}}%
\pgfpathlineto{\pgfqpoint{2.536841in}{2.104338in}}%
\pgfpathlineto{\pgfqpoint{2.536136in}{2.141614in}}%
\pgfpathlineto{\pgfqpoint{2.535432in}{2.145126in}}%
\pgfpathlineto{\pgfqpoint{2.534727in}{2.092523in}}%
\pgfpathlineto{\pgfqpoint{2.534023in}{2.100450in}}%
\pgfpathlineto{\pgfqpoint{2.533318in}{2.102653in}}%
\pgfpathlineto{\pgfqpoint{2.532614in}{2.155598in}}%
\pgfpathlineto{\pgfqpoint{2.531909in}{2.154290in}}%
\pgfpathlineto{\pgfqpoint{2.531204in}{2.139529in}}%
\pgfpathlineto{\pgfqpoint{2.530500in}{2.134870in}}%
\pgfpathlineto{\pgfqpoint{2.529795in}{2.055257in}}%
\pgfpathlineto{\pgfqpoint{2.529091in}{2.016673in}}%
\pgfpathlineto{\pgfqpoint{2.528386in}{2.012241in}}%
\pgfpathlineto{\pgfqpoint{2.527682in}{2.062623in}}%
\pgfpathlineto{\pgfqpoint{2.526977in}{2.081561in}}%
\pgfpathlineto{\pgfqpoint{2.526273in}{2.103962in}}%
\pgfpathlineto{\pgfqpoint{2.525568in}{2.089145in}}%
\pgfpathlineto{\pgfqpoint{2.524864in}{2.163977in}}%
\pgfpathlineto{\pgfqpoint{2.524159in}{2.176991in}}%
\pgfpathlineto{\pgfqpoint{2.523455in}{2.170573in}}%
\pgfpathlineto{\pgfqpoint{2.522750in}{2.140888in}}%
\pgfpathlineto{\pgfqpoint{2.522045in}{2.169904in}}%
\pgfpathlineto{\pgfqpoint{2.521341in}{2.139400in}}%
\pgfpathlineto{\pgfqpoint{2.520636in}{2.110472in}}%
\pgfpathlineto{\pgfqpoint{2.519932in}{2.088116in}}%
\pgfpathlineto{\pgfqpoint{2.519227in}{2.084593in}}%
\pgfpathlineto{\pgfqpoint{2.518523in}{2.084512in}}%
\pgfpathlineto{\pgfqpoint{2.517818in}{2.104385in}}%
\pgfpathlineto{\pgfqpoint{2.517114in}{2.115569in}}%
\pgfpathlineto{\pgfqpoint{2.516409in}{2.093621in}}%
\pgfpathlineto{\pgfqpoint{2.515705in}{2.103008in}}%
\pgfpathlineto{\pgfqpoint{2.515000in}{2.125467in}}%
\pgfpathlineto{\pgfqpoint{2.514295in}{2.198980in}}%
\pgfpathlineto{\pgfqpoint{2.513591in}{2.212684in}}%
\pgfpathlineto{\pgfqpoint{2.512886in}{2.188867in}}%
\pgfpathlineto{\pgfqpoint{2.512182in}{2.182410in}}%
\pgfpathlineto{\pgfqpoint{2.511477in}{2.176782in}}%
\pgfpathlineto{\pgfqpoint{2.510773in}{2.134281in}}%
\pgfpathlineto{\pgfqpoint{2.510068in}{2.124180in}}%
\pgfpathlineto{\pgfqpoint{2.509364in}{2.123164in}}%
\pgfpathlineto{\pgfqpoint{2.508659in}{2.140430in}}%
\pgfpathlineto{\pgfqpoint{2.507955in}{2.145501in}}%
\pgfpathlineto{\pgfqpoint{2.507250in}{2.127252in}}%
\pgfpathlineto{\pgfqpoint{2.506546in}{2.126618in}}%
\pgfpathlineto{\pgfqpoint{2.505841in}{2.097028in}}%
\pgfpathlineto{\pgfqpoint{2.505136in}{2.063866in}}%
\pgfpathlineto{\pgfqpoint{2.504432in}{2.051441in}}%
\pgfpathlineto{\pgfqpoint{2.503727in}{2.064505in}}%
\pgfpathlineto{\pgfqpoint{2.503023in}{2.074175in}}%
\pgfpathlineto{\pgfqpoint{2.502318in}{2.110514in}}%
\pgfpathlineto{\pgfqpoint{2.501614in}{2.099276in}}%
\pgfpathlineto{\pgfqpoint{2.500909in}{2.090631in}}%
\pgfpathlineto{\pgfqpoint{2.500204in}{2.065957in}}%
\pgfpathlineto{\pgfqpoint{2.499500in}{2.100078in}}%
\pgfpathlineto{\pgfqpoint{2.498795in}{2.084465in}}%
\pgfpathlineto{\pgfqpoint{2.498091in}{2.086562in}}%
\pgfpathlineto{\pgfqpoint{2.497386in}{2.101969in}}%
\pgfpathlineto{\pgfqpoint{2.496682in}{2.155663in}}%
\pgfpathlineto{\pgfqpoint{2.495977in}{2.141704in}}%
\pgfpathlineto{\pgfqpoint{2.495273in}{2.184669in}}%
\pgfpathlineto{\pgfqpoint{2.494568in}{2.145494in}}%
\pgfpathlineto{\pgfqpoint{2.493864in}{2.101350in}}%
\pgfpathlineto{\pgfqpoint{2.493159in}{2.074739in}}%
\pgfpathlineto{\pgfqpoint{2.492455in}{2.080704in}}%
\pgfpathlineto{\pgfqpoint{2.491750in}{2.100732in}}%
\pgfpathlineto{\pgfqpoint{2.491045in}{2.106569in}}%
\pgfpathlineto{\pgfqpoint{2.490341in}{2.114137in}}%
\pgfpathlineto{\pgfqpoint{2.489636in}{2.116368in}}%
\pgfpathlineto{\pgfqpoint{2.488932in}{2.131575in}}%
\pgfpathlineto{\pgfqpoint{2.488227in}{2.169427in}}%
\pgfpathlineto{\pgfqpoint{2.487523in}{2.202880in}}%
\pgfpathlineto{\pgfqpoint{2.486818in}{2.223039in}}%
\pgfpathlineto{\pgfqpoint{2.486113in}{2.148509in}}%
\pgfpathlineto{\pgfqpoint{2.485409in}{2.017866in}}%
\pgfpathlineto{\pgfqpoint{2.484704in}{1.992234in}}%
\pgfpathlineto{\pgfqpoint{2.484000in}{2.015659in}}%
\pgfpathlineto{\pgfqpoint{2.483295in}{2.058138in}}%
\pgfpathlineto{\pgfqpoint{2.482591in}{2.076119in}}%
\pgfpathlineto{\pgfqpoint{2.481886in}{2.094922in}}%
\pgfpathlineto{\pgfqpoint{2.481182in}{2.095355in}}%
\pgfpathlineto{\pgfqpoint{2.480477in}{2.088107in}}%
\pgfpathlineto{\pgfqpoint{2.479773in}{2.069123in}}%
\pgfpathlineto{\pgfqpoint{2.479068in}{2.062996in}}%
\pgfpathlineto{\pgfqpoint{2.478364in}{2.088037in}}%
\pgfpathlineto{\pgfqpoint{2.477659in}{2.094824in}}%
\pgfpathlineto{\pgfqpoint{2.476954in}{2.135368in}}%
\pgfpathlineto{\pgfqpoint{2.476250in}{2.157566in}}%
\pgfpathlineto{\pgfqpoint{2.475545in}{2.159886in}}%
\pgfpathlineto{\pgfqpoint{2.474841in}{2.116570in}}%
\pgfpathlineto{\pgfqpoint{2.474136in}{2.098324in}}%
\pgfpathlineto{\pgfqpoint{2.473432in}{2.107909in}}%
\pgfpathlineto{\pgfqpoint{2.472727in}{2.121682in}}%
\pgfpathlineto{\pgfqpoint{2.472023in}{2.144980in}}%
\pgfpathlineto{\pgfqpoint{2.471318in}{2.081173in}}%
\pgfpathlineto{\pgfqpoint{2.470614in}{2.014243in}}%
\pgfpathlineto{\pgfqpoint{2.469909in}{2.068346in}}%
\pgfpathlineto{\pgfqpoint{2.469204in}{2.099970in}}%
\pgfpathlineto{\pgfqpoint{2.468500in}{2.162987in}}%
\pgfpathlineto{\pgfqpoint{2.467795in}{2.137722in}}%
\pgfpathlineto{\pgfqpoint{2.467091in}{2.121905in}}%
\pgfpathlineto{\pgfqpoint{2.466386in}{2.183432in}}%
\pgfpathlineto{\pgfqpoint{2.465682in}{2.177205in}}%
\pgfpathlineto{\pgfqpoint{2.464977in}{2.248911in}}%
\pgfpathlineto{\pgfqpoint{2.464273in}{2.237135in}}%
\pgfpathlineto{\pgfqpoint{2.463568in}{2.233310in}}%
\pgfpathlineto{\pgfqpoint{2.462864in}{2.236304in}}%
\pgfpathlineto{\pgfqpoint{2.462159in}{2.159017in}}%
\pgfpathlineto{\pgfqpoint{2.461455in}{2.106132in}}%
\pgfpathlineto{\pgfqpoint{2.460750in}{2.110359in}}%
\pgfpathlineto{\pgfqpoint{2.460045in}{2.109660in}}%
\pgfpathlineto{\pgfqpoint{2.459341in}{2.131789in}}%
\pgfpathlineto{\pgfqpoint{2.458636in}{2.097593in}}%
\pgfpathlineto{\pgfqpoint{2.457932in}{2.123790in}}%
\pgfpathlineto{\pgfqpoint{2.457227in}{2.109577in}}%
\pgfpathlineto{\pgfqpoint{2.456523in}{2.119210in}}%
\pgfpathlineto{\pgfqpoint{2.455818in}{2.088536in}}%
\pgfpathlineto{\pgfqpoint{2.455114in}{2.113490in}}%
\pgfpathlineto{\pgfqpoint{2.454409in}{2.126446in}}%
\pgfpathlineto{\pgfqpoint{2.453705in}{2.125736in}}%
\pgfpathlineto{\pgfqpoint{2.453000in}{2.069225in}}%
\pgfpathlineto{\pgfqpoint{2.452296in}{2.101233in}}%
\pgfpathlineto{\pgfqpoint{2.451591in}{2.131262in}}%
\pgfpathlineto{\pgfqpoint{2.450886in}{2.155280in}}%
\pgfpathlineto{\pgfqpoint{2.450182in}{2.127170in}}%
\pgfpathlineto{\pgfqpoint{2.449477in}{2.123039in}}%
\pgfpathlineto{\pgfqpoint{2.448773in}{2.099390in}}%
\pgfpathlineto{\pgfqpoint{2.448068in}{2.124233in}}%
\pgfpathlineto{\pgfqpoint{2.447364in}{2.081464in}}%
\pgfpathlineto{\pgfqpoint{2.446659in}{2.052399in}}%
\pgfpathlineto{\pgfqpoint{2.445955in}{2.059638in}}%
\pgfpathlineto{\pgfqpoint{2.445250in}{2.074078in}}%
\pgfpathlineto{\pgfqpoint{2.444546in}{2.076594in}}%
\pgfpathlineto{\pgfqpoint{2.443841in}{2.080822in}}%
\pgfpathlineto{\pgfqpoint{2.443136in}{2.063602in}}%
\pgfpathlineto{\pgfqpoint{2.442432in}{2.102499in}}%
\pgfpathlineto{\pgfqpoint{2.441727in}{2.141147in}}%
\pgfpathlineto{\pgfqpoint{2.441023in}{2.175967in}}%
\pgfpathlineto{\pgfqpoint{2.440318in}{2.149157in}}%
\pgfpathlineto{\pgfqpoint{2.439614in}{2.152939in}}%
\pgfpathlineto{\pgfqpoint{2.438909in}{2.119972in}}%
\pgfpathlineto{\pgfqpoint{2.438205in}{2.112925in}}%
\pgfpathlineto{\pgfqpoint{2.437500in}{2.100423in}}%
\pgfpathlineto{\pgfqpoint{2.436795in}{2.070136in}}%
\pgfpathlineto{\pgfqpoint{2.436091in}{2.072690in}}%
\pgfpathlineto{\pgfqpoint{2.435386in}{2.107504in}}%
\pgfpathlineto{\pgfqpoint{2.434682in}{2.179524in}}%
\pgfpathlineto{\pgfqpoint{2.433977in}{2.257515in}}%
\pgfpathlineto{\pgfqpoint{2.433273in}{2.189086in}}%
\pgfpathlineto{\pgfqpoint{2.432568in}{2.134795in}}%
\pgfpathlineto{\pgfqpoint{2.431864in}{2.041182in}}%
\pgfpathlineto{\pgfqpoint{2.431159in}{2.016705in}}%
\pgfpathlineto{\pgfqpoint{2.430455in}{2.042728in}}%
\pgfpathlineto{\pgfqpoint{2.429750in}{2.046240in}}%
\pgfpathlineto{\pgfqpoint{2.429045in}{2.098806in}}%
\pgfpathlineto{\pgfqpoint{2.428341in}{2.126918in}}%
\pgfpathlineto{\pgfqpoint{2.427636in}{2.157663in}}%
\pgfpathlineto{\pgfqpoint{2.426932in}{2.157096in}}%
\pgfpathlineto{\pgfqpoint{2.426227in}{2.160422in}}%
\pgfpathlineto{\pgfqpoint{2.425523in}{2.151596in}}%
\pgfpathlineto{\pgfqpoint{2.424818in}{2.157514in}}%
\pgfpathlineto{\pgfqpoint{2.424114in}{2.231068in}}%
\pgfpathlineto{\pgfqpoint{2.423409in}{2.205255in}}%
\pgfpathlineto{\pgfqpoint{2.422705in}{2.113574in}}%
\pgfpathlineto{\pgfqpoint{2.422000in}{2.106770in}}%
\pgfpathlineto{\pgfqpoint{2.421295in}{2.090198in}}%
\pgfpathlineto{\pgfqpoint{2.420591in}{2.160114in}}%
\pgfpathlineto{\pgfqpoint{2.419886in}{2.085857in}}%
\pgfpathlineto{\pgfqpoint{2.419182in}{2.094445in}}%
\pgfpathlineto{\pgfqpoint{2.418477in}{2.055971in}}%
\pgfpathlineto{\pgfqpoint{2.417773in}{2.117943in}}%
\pgfpathlineto{\pgfqpoint{2.417068in}{2.131789in}}%
\pgfpathlineto{\pgfqpoint{2.416364in}{2.147624in}}%
\pgfpathlineto{\pgfqpoint{2.415659in}{2.138216in}}%
\pgfpathlineto{\pgfqpoint{2.414954in}{2.155094in}}%
\pgfpathlineto{\pgfqpoint{2.414250in}{2.138964in}}%
\pgfpathlineto{\pgfqpoint{2.413545in}{2.146399in}}%
\pgfpathlineto{\pgfqpoint{2.412841in}{2.144653in}}%
\pgfpathlineto{\pgfqpoint{2.412136in}{2.179500in}}%
\pgfpathlineto{\pgfqpoint{2.411432in}{2.155966in}}%
\pgfpathlineto{\pgfqpoint{2.410727in}{2.149113in}}%
\pgfpathlineto{\pgfqpoint{2.410023in}{2.099181in}}%
\pgfpathlineto{\pgfqpoint{2.409318in}{2.147653in}}%
\pgfpathlineto{\pgfqpoint{2.408614in}{2.134812in}}%
\pgfpathlineto{\pgfqpoint{2.407909in}{2.101686in}}%
\pgfpathlineto{\pgfqpoint{2.407205in}{2.022245in}}%
\pgfpathlineto{\pgfqpoint{2.406500in}{2.035482in}}%
\pgfpathlineto{\pgfqpoint{2.405795in}{2.093167in}}%
\pgfpathlineto{\pgfqpoint{2.405091in}{2.152340in}}%
\pgfpathlineto{\pgfqpoint{2.404386in}{2.163550in}}%
\pgfpathlineto{\pgfqpoint{2.403682in}{2.115863in}}%
\pgfpathlineto{\pgfqpoint{2.402977in}{2.117281in}}%
\pgfpathlineto{\pgfqpoint{2.402273in}{2.124994in}}%
\pgfpathlineto{\pgfqpoint{2.401568in}{2.123911in}}%
\pgfpathlineto{\pgfqpoint{2.400864in}{2.127015in}}%
\pgfpathlineto{\pgfqpoint{2.400159in}{2.087944in}}%
\pgfpathlineto{\pgfqpoint{2.399455in}{2.040591in}}%
\pgfpathlineto{\pgfqpoint{2.398750in}{2.007619in}}%
\pgfpathlineto{\pgfqpoint{2.398045in}{1.991964in}}%
\pgfpathlineto{\pgfqpoint{2.397341in}{2.035407in}}%
\pgfpathlineto{\pgfqpoint{2.396636in}{2.082805in}}%
\pgfpathlineto{\pgfqpoint{2.395932in}{2.096761in}}%
\pgfpathlineto{\pgfqpoint{2.395227in}{2.042331in}}%
\pgfpathlineto{\pgfqpoint{2.394523in}{2.031239in}}%
\pgfpathlineto{\pgfqpoint{2.393818in}{2.050220in}}%
\pgfpathlineto{\pgfqpoint{2.393114in}{2.036882in}}%
\pgfpathlineto{\pgfqpoint{2.392409in}{2.018637in}}%
\pgfpathlineto{\pgfqpoint{2.391705in}{2.002657in}}%
\pgfpathlineto{\pgfqpoint{2.391000in}{2.072104in}}%
\pgfpathlineto{\pgfqpoint{2.390296in}{2.166249in}}%
\pgfpathlineto{\pgfqpoint{2.389591in}{2.144846in}}%
\pgfpathlineto{\pgfqpoint{2.388886in}{2.077062in}}%
\pgfpathlineto{\pgfqpoint{2.388182in}{2.019868in}}%
\pgfpathlineto{\pgfqpoint{2.387477in}{2.037374in}}%
\pgfpathlineto{\pgfqpoint{2.386773in}{2.086401in}}%
\pgfpathlineto{\pgfqpoint{2.386068in}{2.127351in}}%
\pgfpathlineto{\pgfqpoint{2.385364in}{2.148402in}}%
\pgfpathlineto{\pgfqpoint{2.384659in}{2.123648in}}%
\pgfpathlineto{\pgfqpoint{2.383954in}{2.154070in}}%
\pgfpathlineto{\pgfqpoint{2.383250in}{2.171401in}}%
\pgfpathlineto{\pgfqpoint{2.382545in}{2.172186in}}%
\pgfpathlineto{\pgfqpoint{2.381841in}{2.174629in}}%
\pgfpathlineto{\pgfqpoint{2.381136in}{2.096022in}}%
\pgfpathlineto{\pgfqpoint{2.380432in}{2.057656in}}%
\pgfpathlineto{\pgfqpoint{2.379727in}{2.027695in}}%
\pgfpathlineto{\pgfqpoint{2.379023in}{2.013551in}}%
\pgfpathlineto{\pgfqpoint{2.378318in}{2.062859in}}%
\pgfpathlineto{\pgfqpoint{2.377614in}{2.097062in}}%
\pgfpathlineto{\pgfqpoint{2.376909in}{2.122548in}}%
\pgfpathlineto{\pgfqpoint{2.376205in}{2.061677in}}%
\pgfpathlineto{\pgfqpoint{2.375500in}{2.044061in}}%
\pgfpathlineto{\pgfqpoint{2.374795in}{2.043687in}}%
\pgfpathlineto{\pgfqpoint{2.374091in}{2.021526in}}%
\pgfpathlineto{\pgfqpoint{2.373386in}{2.048926in}}%
\pgfpathlineto{\pgfqpoint{2.372682in}{2.040314in}}%
\pgfpathlineto{\pgfqpoint{2.371977in}{2.092309in}}%
\pgfpathlineto{\pgfqpoint{2.371273in}{2.073940in}}%
\pgfpathlineto{\pgfqpoint{2.370568in}{2.081306in}}%
\pgfpathlineto{\pgfqpoint{2.369864in}{2.026052in}}%
\pgfpathlineto{\pgfqpoint{2.369159in}{2.023754in}}%
\pgfpathlineto{\pgfqpoint{2.368455in}{2.044961in}}%
\pgfpathlineto{\pgfqpoint{2.367750in}{2.118105in}}%
\pgfpathlineto{\pgfqpoint{2.367045in}{2.142461in}}%
\pgfpathlineto{\pgfqpoint{2.366341in}{2.119665in}}%
\pgfpathlineto{\pgfqpoint{2.365636in}{2.076997in}}%
\pgfpathlineto{\pgfqpoint{2.364932in}{2.060156in}}%
\pgfpathlineto{\pgfqpoint{2.364227in}{2.057938in}}%
\pgfpathlineto{\pgfqpoint{2.363523in}{2.019059in}}%
\pgfpathlineto{\pgfqpoint{2.362818in}{2.016447in}}%
\pgfpathlineto{\pgfqpoint{2.362114in}{1.986902in}}%
\pgfpathlineto{\pgfqpoint{2.361409in}{2.056331in}}%
\pgfpathlineto{\pgfqpoint{2.360704in}{2.109263in}}%
\pgfpathlineto{\pgfqpoint{2.360000in}{2.131719in}}%
\pgfpathlineto{\pgfqpoint{2.359295in}{2.094929in}}%
\pgfpathlineto{\pgfqpoint{2.358591in}{2.083854in}}%
\pgfpathlineto{\pgfqpoint{2.357886in}{2.065421in}}%
\pgfpathlineto{\pgfqpoint{2.357182in}{2.042651in}}%
\pgfpathlineto{\pgfqpoint{2.356477in}{2.039721in}}%
\pgfpathlineto{\pgfqpoint{2.355773in}{2.025909in}}%
\pgfpathlineto{\pgfqpoint{2.355068in}{2.039001in}}%
\pgfpathlineto{\pgfqpoint{2.354364in}{2.066215in}}%
\pgfpathlineto{\pgfqpoint{2.353659in}{2.126977in}}%
\pgfpathlineto{\pgfqpoint{2.352954in}{2.131657in}}%
\pgfpathlineto{\pgfqpoint{2.352250in}{2.101618in}}%
\pgfpathlineto{\pgfqpoint{2.351545in}{2.080918in}}%
\pgfpathlineto{\pgfqpoint{2.350841in}{2.061456in}}%
\pgfpathlineto{\pgfqpoint{2.350136in}{2.115064in}}%
\pgfpathlineto{\pgfqpoint{2.349432in}{2.088977in}}%
\pgfpathlineto{\pgfqpoint{2.348727in}{2.070078in}}%
\pgfpathlineto{\pgfqpoint{2.348023in}{2.037138in}}%
\pgfpathlineto{\pgfqpoint{2.347318in}{2.057388in}}%
\pgfpathlineto{\pgfqpoint{2.346614in}{2.095150in}}%
\pgfpathlineto{\pgfqpoint{2.345909in}{2.102971in}}%
\pgfpathlineto{\pgfqpoint{2.345205in}{2.006804in}}%
\pgfpathlineto{\pgfqpoint{2.344500in}{1.991484in}}%
\pgfpathlineto{\pgfqpoint{2.343795in}{1.956215in}}%
\pgfpathlineto{\pgfqpoint{2.343091in}{1.968175in}}%
\pgfpathlineto{\pgfqpoint{2.342386in}{1.979951in}}%
\pgfpathlineto{\pgfqpoint{2.341682in}{2.035666in}}%
\pgfpathlineto{\pgfqpoint{2.340977in}{2.056628in}}%
\pgfpathlineto{\pgfqpoint{2.340273in}{2.031523in}}%
\pgfpathlineto{\pgfqpoint{2.339568in}{2.015112in}}%
\pgfpathlineto{\pgfqpoint{2.338864in}{1.979518in}}%
\pgfpathlineto{\pgfqpoint{2.338159in}{1.960632in}}%
\pgfpathlineto{\pgfqpoint{2.337455in}{1.929000in}}%
\pgfpathlineto{\pgfqpoint{2.336750in}{1.937636in}}%
\pgfpathlineto{\pgfqpoint{2.336045in}{1.986754in}}%
\pgfpathlineto{\pgfqpoint{2.335341in}{2.038927in}}%
\pgfpathlineto{\pgfqpoint{2.334636in}{2.056386in}}%
\pgfpathlineto{\pgfqpoint{2.333932in}{2.045170in}}%
\pgfpathlineto{\pgfqpoint{2.333227in}{2.110824in}}%
\pgfpathlineto{\pgfqpoint{2.332523in}{2.129684in}}%
\pgfpathlineto{\pgfqpoint{2.331818in}{2.129529in}}%
\pgfpathlineto{\pgfqpoint{2.331114in}{2.064057in}}%
\pgfpathlineto{\pgfqpoint{2.330409in}{2.075461in}}%
\pgfpathlineto{\pgfqpoint{2.329705in}{2.078276in}}%
\pgfpathlineto{\pgfqpoint{2.329000in}{2.114568in}}%
\pgfpathlineto{\pgfqpoint{2.328296in}{2.096262in}}%
\pgfpathlineto{\pgfqpoint{2.327591in}{2.098862in}}%
\pgfpathlineto{\pgfqpoint{2.326886in}{2.105149in}}%
\pgfpathlineto{\pgfqpoint{2.326182in}{2.094059in}}%
\pgfpathlineto{\pgfqpoint{2.325477in}{2.075228in}}%
\pgfpathlineto{\pgfqpoint{2.324773in}{2.012522in}}%
\pgfpathlineto{\pgfqpoint{2.324068in}{2.031824in}}%
\pgfpathlineto{\pgfqpoint{2.323364in}{2.068798in}}%
\pgfpathlineto{\pgfqpoint{2.322659in}{2.145412in}}%
\pgfpathlineto{\pgfqpoint{2.321955in}{2.159263in}}%
\pgfpathlineto{\pgfqpoint{2.321250in}{2.141177in}}%
\pgfpathlineto{\pgfqpoint{2.320546in}{2.097514in}}%
\pgfpathlineto{\pgfqpoint{2.319841in}{2.050609in}}%
\pgfpathlineto{\pgfqpoint{2.319136in}{2.055122in}}%
\pgfpathlineto{\pgfqpoint{2.318432in}{2.030367in}}%
\pgfpathlineto{\pgfqpoint{2.317727in}{2.021279in}}%
\pgfpathlineto{\pgfqpoint{2.317023in}{2.008627in}}%
\pgfpathlineto{\pgfqpoint{2.316318in}{2.012617in}}%
\pgfpathlineto{\pgfqpoint{2.315614in}{1.983044in}}%
\pgfpathlineto{\pgfqpoint{2.314909in}{1.981620in}}%
\pgfpathlineto{\pgfqpoint{2.314205in}{1.971204in}}%
\pgfpathlineto{\pgfqpoint{2.313500in}{2.026789in}}%
\pgfpathlineto{\pgfqpoint{2.312795in}{2.030367in}}%
\pgfpathlineto{\pgfqpoint{2.312091in}{2.031749in}}%
\pgfpathlineto{\pgfqpoint{2.311386in}{2.044274in}}%
\pgfpathlineto{\pgfqpoint{2.310682in}{2.013101in}}%
\pgfpathlineto{\pgfqpoint{2.309977in}{2.037607in}}%
\pgfpathlineto{\pgfqpoint{2.309273in}{2.063871in}}%
\pgfpathlineto{\pgfqpoint{2.308568in}{2.137520in}}%
\pgfpathlineto{\pgfqpoint{2.307864in}{2.145965in}}%
\pgfpathlineto{\pgfqpoint{2.307159in}{2.076074in}}%
\pgfpathlineto{\pgfqpoint{2.306454in}{2.054774in}}%
\pgfpathlineto{\pgfqpoint{2.305750in}{2.021130in}}%
\pgfpathlineto{\pgfqpoint{2.305045in}{2.028081in}}%
\pgfpathlineto{\pgfqpoint{2.304341in}{2.044054in}}%
\pgfpathlineto{\pgfqpoint{2.303636in}{2.038194in}}%
\pgfpathlineto{\pgfqpoint{2.302932in}{2.024394in}}%
\pgfpathlineto{\pgfqpoint{2.302227in}{2.038650in}}%
\pgfpathlineto{\pgfqpoint{2.301523in}{2.107643in}}%
\pgfpathlineto{\pgfqpoint{2.300818in}{2.138669in}}%
\pgfpathlineto{\pgfqpoint{2.300114in}{2.099952in}}%
\pgfpathlineto{\pgfqpoint{2.299409in}{2.068561in}}%
\pgfpathlineto{\pgfqpoint{2.298704in}{2.034899in}}%
\pgfpathlineto{\pgfqpoint{2.298000in}{2.081336in}}%
\pgfpathlineto{\pgfqpoint{2.297295in}{2.049788in}}%
\pgfpathlineto{\pgfqpoint{2.296591in}{2.075062in}}%
\pgfpathlineto{\pgfqpoint{2.295886in}{2.102332in}}%
\pgfpathlineto{\pgfqpoint{2.295182in}{2.104953in}}%
\pgfpathlineto{\pgfqpoint{2.294477in}{2.104236in}}%
\pgfpathlineto{\pgfqpoint{2.293773in}{2.064713in}}%
\pgfpathlineto{\pgfqpoint{2.293068in}{2.058160in}}%
\pgfpathlineto{\pgfqpoint{2.292364in}{2.006776in}}%
\pgfpathlineto{\pgfqpoint{2.291659in}{1.963183in}}%
\pgfpathlineto{\pgfqpoint{2.290955in}{1.935508in}}%
\pgfpathlineto{\pgfqpoint{2.290250in}{1.942454in}}%
\pgfpathlineto{\pgfqpoint{2.289545in}{1.946166in}}%
\pgfpathlineto{\pgfqpoint{2.288841in}{1.992252in}}%
\pgfpathlineto{\pgfqpoint{2.288136in}{2.011581in}}%
\pgfpathlineto{\pgfqpoint{2.287432in}{1.978777in}}%
\pgfpathlineto{\pgfqpoint{2.286727in}{1.988476in}}%
\pgfpathlineto{\pgfqpoint{2.286023in}{1.977076in}}%
\pgfpathlineto{\pgfqpoint{2.285318in}{2.007713in}}%
\pgfpathlineto{\pgfqpoint{2.284614in}{2.034308in}}%
\pgfpathlineto{\pgfqpoint{2.283909in}{2.048676in}}%
\pgfpathlineto{\pgfqpoint{2.283205in}{2.021873in}}%
\pgfpathlineto{\pgfqpoint{2.282500in}{1.978730in}}%
\pgfpathlineto{\pgfqpoint{2.281795in}{1.947371in}}%
\pgfpathlineto{\pgfqpoint{2.281091in}{1.952514in}}%
\pgfpathlineto{\pgfqpoint{2.280386in}{1.984269in}}%
\pgfpathlineto{\pgfqpoint{2.279682in}{2.005932in}}%
\pgfpathlineto{\pgfqpoint{2.278977in}{2.055871in}}%
\pgfpathlineto{\pgfqpoint{2.278273in}{2.014184in}}%
\pgfpathlineto{\pgfqpoint{2.277568in}{1.984923in}}%
\pgfpathlineto{\pgfqpoint{2.276864in}{1.964986in}}%
\pgfpathlineto{\pgfqpoint{2.276159in}{1.988346in}}%
\pgfpathlineto{\pgfqpoint{2.275455in}{2.045077in}}%
\pgfpathlineto{\pgfqpoint{2.274750in}{2.064610in}}%
\pgfpathlineto{\pgfqpoint{2.274046in}{2.050893in}}%
\pgfpathlineto{\pgfqpoint{2.273341in}{2.065831in}}%
\pgfpathlineto{\pgfqpoint{2.272636in}{2.055879in}}%
\pgfpathlineto{\pgfqpoint{2.271932in}{2.051518in}}%
\pgfpathlineto{\pgfqpoint{2.271227in}{2.009402in}}%
\pgfpathlineto{\pgfqpoint{2.270523in}{2.028808in}}%
\pgfpathlineto{\pgfqpoint{2.269818in}{1.986987in}}%
\pgfpathlineto{\pgfqpoint{2.269114in}{2.038234in}}%
\pgfpathlineto{\pgfqpoint{2.268409in}{2.025838in}}%
\pgfpathlineto{\pgfqpoint{2.267705in}{2.095679in}}%
\pgfpathlineto{\pgfqpoint{2.267000in}{2.092783in}}%
\pgfpathlineto{\pgfqpoint{2.266296in}{2.124186in}}%
\pgfpathlineto{\pgfqpoint{2.265591in}{2.153696in}}%
\pgfpathlineto{\pgfqpoint{2.264886in}{2.115603in}}%
\pgfpathlineto{\pgfqpoint{2.264182in}{2.153162in}}%
\pgfpathlineto{\pgfqpoint{2.263477in}{2.105744in}}%
\pgfpathlineto{\pgfqpoint{2.262773in}{2.131250in}}%
\pgfpathlineto{\pgfqpoint{2.262068in}{2.062460in}}%
\pgfpathlineto{\pgfqpoint{2.261364in}{2.067171in}}%
\pgfpathlineto{\pgfqpoint{2.260659in}{2.048439in}}%
\pgfpathlineto{\pgfqpoint{2.259955in}{2.075699in}}%
\pgfpathlineto{\pgfqpoint{2.259250in}{2.008550in}}%
\pgfpathlineto{\pgfqpoint{2.258545in}{2.006435in}}%
\pgfpathlineto{\pgfqpoint{2.257841in}{1.981088in}}%
\pgfpathlineto{\pgfqpoint{2.257136in}{1.962972in}}%
\pgfpathlineto{\pgfqpoint{2.256432in}{1.967827in}}%
\pgfpathlineto{\pgfqpoint{2.255727in}{1.924799in}}%
\pgfpathlineto{\pgfqpoint{2.255023in}{1.927932in}}%
\pgfpathlineto{\pgfqpoint{2.254318in}{1.959055in}}%
\pgfpathlineto{\pgfqpoint{2.253614in}{2.016738in}}%
\pgfpathlineto{\pgfqpoint{2.252909in}{2.029023in}}%
\pgfpathlineto{\pgfqpoint{2.252204in}{1.966426in}}%
\pgfpathlineto{\pgfqpoint{2.251500in}{1.948535in}}%
\pgfpathlineto{\pgfqpoint{2.250795in}{1.957751in}}%
\pgfpathlineto{\pgfqpoint{2.250091in}{2.022255in}}%
\pgfpathlineto{\pgfqpoint{2.249386in}{2.054155in}}%
\pgfpathlineto{\pgfqpoint{2.248682in}{2.082968in}}%
\pgfpathlineto{\pgfqpoint{2.247977in}{2.036622in}}%
\pgfpathlineto{\pgfqpoint{2.247273in}{2.018767in}}%
\pgfpathlineto{\pgfqpoint{2.246568in}{1.986853in}}%
\pgfpathlineto{\pgfqpoint{2.245864in}{1.996280in}}%
\pgfpathlineto{\pgfqpoint{2.245159in}{2.008550in}}%
\pgfpathlineto{\pgfqpoint{2.244454in}{2.062633in}}%
\pgfpathlineto{\pgfqpoint{2.243750in}{2.002805in}}%
\pgfpathlineto{\pgfqpoint{2.243045in}{2.005566in}}%
\pgfpathlineto{\pgfqpoint{2.242341in}{1.978205in}}%
\pgfpathlineto{\pgfqpoint{2.241636in}{2.015743in}}%
\pgfpathlineto{\pgfqpoint{2.240932in}{1.984224in}}%
\pgfpathlineto{\pgfqpoint{2.240227in}{1.974205in}}%
\pgfpathlineto{\pgfqpoint{2.239523in}{2.008704in}}%
\pgfpathlineto{\pgfqpoint{2.238818in}{2.055463in}}%
\pgfpathlineto{\pgfqpoint{2.238114in}{2.125662in}}%
\pgfpathlineto{\pgfqpoint{2.237409in}{2.106842in}}%
\pgfpathlineto{\pgfqpoint{2.236704in}{2.091177in}}%
\pgfpathlineto{\pgfqpoint{2.236000in}{2.079055in}}%
\pgfpathlineto{\pgfqpoint{2.235295in}{2.036820in}}%
\pgfpathlineto{\pgfqpoint{2.234591in}{1.993055in}}%
\pgfpathlineto{\pgfqpoint{2.233886in}{1.959168in}}%
\pgfpathlineto{\pgfqpoint{2.233182in}{2.017153in}}%
\pgfpathlineto{\pgfqpoint{2.232477in}{2.059896in}}%
\pgfpathlineto{\pgfqpoint{2.231773in}{2.089589in}}%
\pgfpathlineto{\pgfqpoint{2.231068in}{2.060945in}}%
\pgfpathlineto{\pgfqpoint{2.230364in}{2.054541in}}%
\pgfpathlineto{\pgfqpoint{2.229659in}{2.058173in}}%
\pgfpathlineto{\pgfqpoint{2.228955in}{2.093925in}}%
\pgfpathlineto{\pgfqpoint{2.228250in}{2.076780in}}%
\pgfpathlineto{\pgfqpoint{2.227545in}{2.044245in}}%
\pgfpathlineto{\pgfqpoint{2.226841in}{2.043429in}}%
\pgfpathlineto{\pgfqpoint{2.226136in}{2.002428in}}%
\pgfpathlineto{\pgfqpoint{2.225432in}{2.023882in}}%
\pgfpathlineto{\pgfqpoint{2.224727in}{2.016283in}}%
\pgfpathlineto{\pgfqpoint{2.224023in}{2.022684in}}%
\pgfpathlineto{\pgfqpoint{2.223318in}{2.039310in}}%
\pgfpathlineto{\pgfqpoint{2.222614in}{2.056699in}}%
\pgfpathlineto{\pgfqpoint{2.221909in}{2.064965in}}%
\pgfpathlineto{\pgfqpoint{2.221205in}{2.052190in}}%
\pgfpathlineto{\pgfqpoint{2.220500in}{2.073764in}}%
\pgfpathlineto{\pgfqpoint{2.219795in}{2.076807in}}%
\pgfpathlineto{\pgfqpoint{2.219091in}{2.108076in}}%
\pgfpathlineto{\pgfqpoint{2.218386in}{2.050343in}}%
\pgfpathlineto{\pgfqpoint{2.217682in}{2.022535in}}%
\pgfpathlineto{\pgfqpoint{2.216977in}{1.982430in}}%
\pgfpathlineto{\pgfqpoint{2.216273in}{2.002847in}}%
\pgfpathlineto{\pgfqpoint{2.215568in}{2.070044in}}%
\pgfpathlineto{\pgfqpoint{2.214864in}{2.139234in}}%
\pgfpathlineto{\pgfqpoint{2.214159in}{2.109458in}}%
\pgfpathlineto{\pgfqpoint{2.213455in}{2.068519in}}%
\pgfpathlineto{\pgfqpoint{2.212750in}{1.984833in}}%
\pgfpathlineto{\pgfqpoint{2.212046in}{1.976295in}}%
\pgfpathlineto{\pgfqpoint{2.211341in}{1.995608in}}%
\pgfpathlineto{\pgfqpoint{2.210636in}{2.036240in}}%
\pgfpathlineto{\pgfqpoint{2.209932in}{2.069230in}}%
\pgfpathlineto{\pgfqpoint{2.209227in}{2.103360in}}%
\pgfpathlineto{\pgfqpoint{2.208523in}{2.098550in}}%
\pgfpathlineto{\pgfqpoint{2.207818in}{2.069584in}}%
\pgfpathlineto{\pgfqpoint{2.207114in}{2.061771in}}%
\pgfpathlineto{\pgfqpoint{2.206409in}{2.059953in}}%
\pgfpathlineto{\pgfqpoint{2.205704in}{2.043506in}}%
\pgfpathlineto{\pgfqpoint{2.205000in}{2.014703in}}%
\pgfpathlineto{\pgfqpoint{2.204295in}{2.039377in}}%
\pgfpathlineto{\pgfqpoint{2.203591in}{2.023543in}}%
\pgfpathlineto{\pgfqpoint{2.202886in}{2.059404in}}%
\pgfpathlineto{\pgfqpoint{2.202182in}{2.010724in}}%
\pgfpathlineto{\pgfqpoint{2.201477in}{2.009368in}}%
\pgfpathlineto{\pgfqpoint{2.200773in}{2.018481in}}%
\pgfpathlineto{\pgfqpoint{2.200068in}{2.014624in}}%
\pgfpathlineto{\pgfqpoint{2.199364in}{2.028416in}}%
\pgfpathlineto{\pgfqpoint{2.198659in}{2.010983in}}%
\pgfpathlineto{\pgfqpoint{2.197955in}{2.027557in}}%
\pgfpathlineto{\pgfqpoint{2.197250in}{1.969434in}}%
\pgfpathlineto{\pgfqpoint{2.196545in}{2.009792in}}%
\pgfpathlineto{\pgfqpoint{2.195841in}{2.018898in}}%
\pgfpathlineto{\pgfqpoint{2.195136in}{2.019168in}}%
\pgfpathlineto{\pgfqpoint{2.194432in}{2.021390in}}%
\pgfpathlineto{\pgfqpoint{2.193727in}{2.044286in}}%
\pgfpathlineto{\pgfqpoint{2.193023in}{2.047693in}}%
\pgfpathlineto{\pgfqpoint{2.192318in}{2.053238in}}%
\pgfpathlineto{\pgfqpoint{2.191613in}{2.013642in}}%
\pgfpathlineto{\pgfqpoint{2.190909in}{2.036002in}}%
\pgfpathlineto{\pgfqpoint{2.190204in}{2.011055in}}%
\pgfpathlineto{\pgfqpoint{2.189500in}{2.005160in}}%
\pgfpathlineto{\pgfqpoint{2.188795in}{1.966012in}}%
\pgfpathlineto{\pgfqpoint{2.188091in}{2.003906in}}%
\pgfpathlineto{\pgfqpoint{2.187386in}{2.020954in}}%
\pgfpathlineto{\pgfqpoint{2.186682in}{2.059904in}}%
\pgfpathlineto{\pgfqpoint{2.185977in}{2.082560in}}%
\pgfpathlineto{\pgfqpoint{2.185273in}{2.052926in}}%
\pgfpathlineto{\pgfqpoint{2.184568in}{2.010368in}}%
\pgfpathlineto{\pgfqpoint{2.183864in}{1.959119in}}%
\pgfpathlineto{\pgfqpoint{2.183159in}{1.970334in}}%
\pgfpathlineto{\pgfqpoint{2.182454in}{1.954902in}}%
\pgfpathlineto{\pgfqpoint{2.181750in}{1.923129in}}%
\pgfpathlineto{\pgfqpoint{2.181045in}{1.925198in}}%
\pgfpathlineto{\pgfqpoint{2.180341in}{1.933979in}}%
\pgfpathlineto{\pgfqpoint{2.179636in}{1.946067in}}%
\pgfpathlineto{\pgfqpoint{2.178932in}{2.011043in}}%
\pgfpathlineto{\pgfqpoint{2.178227in}{2.001379in}}%
\pgfpathlineto{\pgfqpoint{2.177523in}{1.978483in}}%
\pgfpathlineto{\pgfqpoint{2.176818in}{1.946827in}}%
\pgfpathlineto{\pgfqpoint{2.176114in}{1.974172in}}%
\pgfpathlineto{\pgfqpoint{2.175409in}{1.994630in}}%
\pgfpathlineto{\pgfqpoint{2.174705in}{2.012525in}}%
\pgfpathlineto{\pgfqpoint{2.174000in}{2.047212in}}%
\pgfpathlineto{\pgfqpoint{2.173295in}{2.074547in}}%
\pgfpathlineto{\pgfqpoint{2.172591in}{2.076153in}}%
\pgfpathlineto{\pgfqpoint{2.171886in}{2.021694in}}%
\pgfpathlineto{\pgfqpoint{2.171182in}{1.958496in}}%
\pgfpathlineto{\pgfqpoint{2.170477in}{1.890590in}}%
\pgfpathlineto{\pgfqpoint{2.169773in}{1.831436in}}%
\pgfpathlineto{\pgfqpoint{2.169068in}{1.847912in}}%
\pgfpathlineto{\pgfqpoint{2.168364in}{1.910245in}}%
\pgfpathlineto{\pgfqpoint{2.167659in}{1.962765in}}%
\pgfpathlineto{\pgfqpoint{2.166955in}{1.976733in}}%
\pgfpathlineto{\pgfqpoint{2.166250in}{1.997190in}}%
\pgfpathlineto{\pgfqpoint{2.165545in}{2.020761in}}%
\pgfpathlineto{\pgfqpoint{2.164841in}{2.058866in}}%
\pgfpathlineto{\pgfqpoint{2.164136in}{2.076825in}}%
\pgfpathlineto{\pgfqpoint{2.163432in}{2.071419in}}%
\pgfpathlineto{\pgfqpoint{2.162727in}{2.046293in}}%
\pgfpathlineto{\pgfqpoint{2.162023in}{2.029482in}}%
\pgfpathlineto{\pgfqpoint{2.161318in}{2.013230in}}%
\pgfpathlineto{\pgfqpoint{2.160614in}{1.995990in}}%
\pgfpathlineto{\pgfqpoint{2.159909in}{1.998587in}}%
\pgfpathlineto{\pgfqpoint{2.159205in}{1.994796in}}%
\pgfpathlineto{\pgfqpoint{2.158500in}{2.002016in}}%
\pgfpathlineto{\pgfqpoint{2.157796in}{1.998597in}}%
\pgfpathlineto{\pgfqpoint{2.157091in}{1.988772in}}%
\pgfpathlineto{\pgfqpoint{2.156386in}{2.004005in}}%
\pgfpathlineto{\pgfqpoint{2.155682in}{1.990368in}}%
\pgfpathlineto{\pgfqpoint{2.154977in}{1.985317in}}%
\pgfpathlineto{\pgfqpoint{2.154273in}{1.978185in}}%
\pgfpathlineto{\pgfqpoint{2.153568in}{1.986355in}}%
\pgfpathlineto{\pgfqpoint{2.152864in}{1.956949in}}%
\pgfpathlineto{\pgfqpoint{2.152159in}{1.922277in}}%
\pgfpathlineto{\pgfqpoint{2.151455in}{1.867346in}}%
\pgfpathlineto{\pgfqpoint{2.150750in}{1.862605in}}%
\pgfpathlineto{\pgfqpoint{2.150045in}{1.860569in}}%
\pgfpathlineto{\pgfqpoint{2.149341in}{1.905981in}}%
\pgfpathlineto{\pgfqpoint{2.148636in}{1.949948in}}%
\pgfpathlineto{\pgfqpoint{2.147932in}{1.944919in}}%
\pgfpathlineto{\pgfqpoint{2.147227in}{1.958884in}}%
\pgfpathlineto{\pgfqpoint{2.146523in}{1.985814in}}%
\pgfpathlineto{\pgfqpoint{2.145818in}{1.995830in}}%
\pgfpathlineto{\pgfqpoint{2.145114in}{1.998957in}}%
\pgfpathlineto{\pgfqpoint{2.144409in}{1.958340in}}%
\pgfpathlineto{\pgfqpoint{2.143705in}{1.959398in}}%
\pgfpathlineto{\pgfqpoint{2.143000in}{1.982850in}}%
\pgfpathlineto{\pgfqpoint{2.142295in}{1.994053in}}%
\pgfpathlineto{\pgfqpoint{2.141591in}{1.992669in}}%
\pgfpathlineto{\pgfqpoint{2.140886in}{1.982544in}}%
\pgfpathlineto{\pgfqpoint{2.140182in}{1.937738in}}%
\pgfpathlineto{\pgfqpoint{2.139477in}{1.944991in}}%
\pgfpathlineto{\pgfqpoint{2.138773in}{1.940446in}}%
\pgfpathlineto{\pgfqpoint{2.138068in}{1.911515in}}%
\pgfpathlineto{\pgfqpoint{2.137364in}{1.902115in}}%
\pgfpathlineto{\pgfqpoint{2.136659in}{1.889675in}}%
\pgfpathlineto{\pgfqpoint{2.135955in}{1.923175in}}%
\pgfpathlineto{\pgfqpoint{2.135250in}{1.985745in}}%
\pgfpathlineto{\pgfqpoint{2.134545in}{2.000739in}}%
\pgfpathlineto{\pgfqpoint{2.133841in}{2.008459in}}%
\pgfpathlineto{\pgfqpoint{2.133136in}{1.998621in}}%
\pgfpathlineto{\pgfqpoint{2.132432in}{1.982672in}}%
\pgfpathlineto{\pgfqpoint{2.131727in}{1.998100in}}%
\pgfpathlineto{\pgfqpoint{2.131023in}{1.960036in}}%
\pgfpathlineto{\pgfqpoint{2.130318in}{1.933733in}}%
\pgfpathlineto{\pgfqpoint{2.129614in}{1.907765in}}%
\pgfpathlineto{\pgfqpoint{2.128909in}{1.894289in}}%
\pgfpathlineto{\pgfqpoint{2.128204in}{1.957093in}}%
\pgfpathlineto{\pgfqpoint{2.127500in}{2.040741in}}%
\pgfpathlineto{\pgfqpoint{2.126795in}{2.100676in}}%
\pgfpathlineto{\pgfqpoint{2.126091in}{2.097257in}}%
\pgfpathlineto{\pgfqpoint{2.125386in}{2.030450in}}%
\pgfpathlineto{\pgfqpoint{2.124682in}{2.029480in}}%
\pgfpathlineto{\pgfqpoint{2.123977in}{1.997490in}}%
\pgfpathlineto{\pgfqpoint{2.123273in}{1.973789in}}%
\pgfpathlineto{\pgfqpoint{2.122568in}{1.956843in}}%
\pgfpathlineto{\pgfqpoint{2.121864in}{1.964499in}}%
\pgfpathlineto{\pgfqpoint{2.121159in}{1.996984in}}%
\pgfpathlineto{\pgfqpoint{2.120454in}{1.948227in}}%
\pgfpathlineto{\pgfqpoint{2.119750in}{2.016293in}}%
\pgfpathlineto{\pgfqpoint{2.119045in}{1.955325in}}%
\pgfpathlineto{\pgfqpoint{2.118341in}{1.987625in}}%
\pgfpathlineto{\pgfqpoint{2.117636in}{1.977476in}}%
\pgfpathlineto{\pgfqpoint{2.116932in}{1.979984in}}%
\pgfpathlineto{\pgfqpoint{2.116227in}{1.962102in}}%
\pgfpathlineto{\pgfqpoint{2.115523in}{1.958089in}}%
\pgfpathlineto{\pgfqpoint{2.114818in}{1.957550in}}%
\pgfpathlineto{\pgfqpoint{2.114114in}{1.997061in}}%
\pgfpathlineto{\pgfqpoint{2.113409in}{1.986808in}}%
\pgfpathlineto{\pgfqpoint{2.112705in}{1.966016in}}%
\pgfpathlineto{\pgfqpoint{2.112000in}{1.951382in}}%
\pgfpathlineto{\pgfqpoint{2.111295in}{1.911766in}}%
\pgfpathlineto{\pgfqpoint{2.110591in}{1.884764in}}%
\pgfpathlineto{\pgfqpoint{2.109886in}{1.912588in}}%
\pgfpathlineto{\pgfqpoint{2.109182in}{1.942604in}}%
\pgfpathlineto{\pgfqpoint{2.108477in}{1.925391in}}%
\pgfpathlineto{\pgfqpoint{2.107773in}{1.878120in}}%
\pgfpathlineto{\pgfqpoint{2.107068in}{1.921077in}}%
\pgfpathlineto{\pgfqpoint{2.106364in}{1.986732in}}%
\pgfpathlineto{\pgfqpoint{2.105659in}{2.016802in}}%
\pgfpathlineto{\pgfqpoint{2.104955in}{2.038219in}}%
\pgfpathlineto{\pgfqpoint{2.104250in}{2.037894in}}%
\pgfpathlineto{\pgfqpoint{2.103545in}{2.017885in}}%
\pgfpathlineto{\pgfqpoint{2.102841in}{1.954075in}}%
\pgfpathlineto{\pgfqpoint{2.102136in}{1.944352in}}%
\pgfpathlineto{\pgfqpoint{2.101432in}{1.936938in}}%
\pgfpathlineto{\pgfqpoint{2.100727in}{1.905176in}}%
\pgfpathlineto{\pgfqpoint{2.100023in}{1.972489in}}%
\pgfpathlineto{\pgfqpoint{2.099318in}{1.999403in}}%
\pgfpathlineto{\pgfqpoint{2.098614in}{2.032431in}}%
\pgfpathlineto{\pgfqpoint{2.097909in}{2.014261in}}%
\pgfpathlineto{\pgfqpoint{2.097205in}{1.979701in}}%
\pgfpathlineto{\pgfqpoint{2.096500in}{1.961307in}}%
\pgfpathlineto{\pgfqpoint{2.095796in}{1.924352in}}%
\pgfpathlineto{\pgfqpoint{2.095091in}{1.931446in}}%
\pgfpathlineto{\pgfqpoint{2.094386in}{1.950662in}}%
\pgfpathlineto{\pgfqpoint{2.093682in}{1.969691in}}%
\pgfpathlineto{\pgfqpoint{2.092977in}{1.993933in}}%
\pgfpathlineto{\pgfqpoint{2.092273in}{1.967636in}}%
\pgfpathlineto{\pgfqpoint{2.091568in}{1.920408in}}%
\pgfpathlineto{\pgfqpoint{2.090864in}{1.920579in}}%
\pgfpathlineto{\pgfqpoint{2.090159in}{1.942629in}}%
\pgfpathlineto{\pgfqpoint{2.089455in}{1.928441in}}%
\pgfpathlineto{\pgfqpoint{2.088750in}{1.917080in}}%
\pgfpathlineto{\pgfqpoint{2.088046in}{1.927243in}}%
\pgfpathlineto{\pgfqpoint{2.087341in}{1.980102in}}%
\pgfpathlineto{\pgfqpoint{2.086636in}{1.979437in}}%
\pgfpathlineto{\pgfqpoint{2.085932in}{1.953157in}}%
\pgfpathlineto{\pgfqpoint{2.085227in}{1.924669in}}%
\pgfpathlineto{\pgfqpoint{2.084523in}{1.945819in}}%
\pgfpathlineto{\pgfqpoint{2.083818in}{1.956087in}}%
\pgfpathlineto{\pgfqpoint{2.083114in}{1.982324in}}%
\pgfpathlineto{\pgfqpoint{2.082409in}{1.968825in}}%
\pgfpathlineto{\pgfqpoint{2.081705in}{1.937186in}}%
\pgfpathlineto{\pgfqpoint{2.081000in}{1.957493in}}%
\pgfpathlineto{\pgfqpoint{2.080296in}{1.940006in}}%
\pgfpathlineto{\pgfqpoint{2.079591in}{1.919064in}}%
\pgfpathlineto{\pgfqpoint{2.078886in}{1.885250in}}%
\pgfpathlineto{\pgfqpoint{2.078182in}{1.938214in}}%
\pgfpathlineto{\pgfqpoint{2.077477in}{1.956595in}}%
\pgfpathlineto{\pgfqpoint{2.076773in}{1.992708in}}%
\pgfpathlineto{\pgfqpoint{2.076068in}{1.972986in}}%
\pgfpathlineto{\pgfqpoint{2.075364in}{1.950651in}}%
\pgfpathlineto{\pgfqpoint{2.074659in}{1.969912in}}%
\pgfpathlineto{\pgfqpoint{2.073955in}{1.948421in}}%
\pgfpathlineto{\pgfqpoint{2.073250in}{1.938830in}}%
\pgfpathlineto{\pgfqpoint{2.072545in}{1.937095in}}%
\pgfpathlineto{\pgfqpoint{2.071841in}{1.955500in}}%
\pgfpathlineto{\pgfqpoint{2.071136in}{1.901774in}}%
\pgfpathlineto{\pgfqpoint{2.070432in}{1.892538in}}%
\pgfpathlineto{\pgfqpoint{2.069727in}{1.909804in}}%
\pgfpathlineto{\pgfqpoint{2.069023in}{1.947519in}}%
\pgfpathlineto{\pgfqpoint{2.068318in}{1.962695in}}%
\pgfpathlineto{\pgfqpoint{2.067614in}{1.977312in}}%
\pgfpathlineto{\pgfqpoint{2.066909in}{1.962401in}}%
\pgfpathlineto{\pgfqpoint{2.066205in}{1.954907in}}%
\pgfpathlineto{\pgfqpoint{2.065500in}{1.926692in}}%
\pgfpathlineto{\pgfqpoint{2.064795in}{1.946117in}}%
\pgfpathlineto{\pgfqpoint{2.064091in}{1.944139in}}%
\pgfpathlineto{\pgfqpoint{2.063386in}{1.939189in}}%
\pgfpathlineto{\pgfqpoint{2.062682in}{1.945310in}}%
\pgfpathlineto{\pgfqpoint{2.061977in}{1.928437in}}%
\pgfpathlineto{\pgfqpoint{2.061273in}{1.976251in}}%
\pgfpathlineto{\pgfqpoint{2.060568in}{1.947692in}}%
\pgfpathlineto{\pgfqpoint{2.059864in}{1.973627in}}%
\pgfpathlineto{\pgfqpoint{2.059159in}{1.977205in}}%
\pgfpathlineto{\pgfqpoint{2.058455in}{1.971903in}}%
\pgfpathlineto{\pgfqpoint{2.057750in}{1.933374in}}%
\pgfpathlineto{\pgfqpoint{2.057045in}{1.989324in}}%
\pgfpathlineto{\pgfqpoint{2.056341in}{2.043492in}}%
\pgfpathlineto{\pgfqpoint{2.055636in}{2.030357in}}%
\pgfpathlineto{\pgfqpoint{2.054932in}{2.000969in}}%
\pgfpathlineto{\pgfqpoint{2.054227in}{2.002681in}}%
\pgfpathlineto{\pgfqpoint{2.053523in}{1.979781in}}%
\pgfpathlineto{\pgfqpoint{2.052818in}{1.956543in}}%
\pgfpathlineto{\pgfqpoint{2.052114in}{1.975571in}}%
\pgfpathlineto{\pgfqpoint{2.051409in}{2.011452in}}%
\pgfpathlineto{\pgfqpoint{2.050705in}{2.009560in}}%
\pgfpathlineto{\pgfqpoint{2.050000in}{1.988052in}}%
\pgfpathlineto{\pgfqpoint{2.049295in}{1.998331in}}%
\pgfpathlineto{\pgfqpoint{2.048591in}{1.944633in}}%
\pgfpathlineto{\pgfqpoint{2.047886in}{1.941601in}}%
\pgfpathlineto{\pgfqpoint{2.047182in}{1.934374in}}%
\pgfpathlineto{\pgfqpoint{2.046477in}{1.986034in}}%
\pgfpathlineto{\pgfqpoint{2.045773in}{1.989706in}}%
\pgfpathlineto{\pgfqpoint{2.045068in}{1.980459in}}%
\pgfpathlineto{\pgfqpoint{2.044364in}{1.952241in}}%
\pgfpathlineto{\pgfqpoint{2.043659in}{1.949654in}}%
\pgfpathlineto{\pgfqpoint{2.042955in}{1.983982in}}%
\pgfpathlineto{\pgfqpoint{2.042250in}{1.929116in}}%
\pgfpathlineto{\pgfqpoint{2.041545in}{1.949304in}}%
\pgfpathlineto{\pgfqpoint{2.040841in}{1.937157in}}%
\pgfpathlineto{\pgfqpoint{2.040136in}{1.929675in}}%
\pgfpathlineto{\pgfqpoint{2.039432in}{1.882692in}}%
\pgfpathlineto{\pgfqpoint{2.038727in}{1.930291in}}%
\pgfpathlineto{\pgfqpoint{2.038023in}{1.978313in}}%
\pgfpathlineto{\pgfqpoint{2.037318in}{2.010222in}}%
\pgfpathlineto{\pgfqpoint{2.036614in}{1.997241in}}%
\pgfpathlineto{\pgfqpoint{2.035909in}{1.942676in}}%
\pgfpathlineto{\pgfqpoint{2.035205in}{1.926811in}}%
\pgfpathlineto{\pgfqpoint{2.034500in}{1.936960in}}%
\pgfpathlineto{\pgfqpoint{2.033795in}{1.951110in}}%
\pgfpathlineto{\pgfqpoint{2.033091in}{1.971565in}}%
\pgfpathlineto{\pgfqpoint{2.032386in}{1.972592in}}%
\pgfpathlineto{\pgfqpoint{2.031682in}{1.914617in}}%
\pgfpathlineto{\pgfqpoint{2.030977in}{1.868377in}}%
\pgfpathlineto{\pgfqpoint{2.030273in}{1.879004in}}%
\pgfpathlineto{\pgfqpoint{2.029568in}{1.952847in}}%
\pgfpathlineto{\pgfqpoint{2.028864in}{2.026875in}}%
\pgfpathlineto{\pgfqpoint{2.028159in}{1.999333in}}%
\pgfpathlineto{\pgfqpoint{2.027455in}{1.954762in}}%
\pgfpathlineto{\pgfqpoint{2.026750in}{1.913173in}}%
\pgfpathlineto{\pgfqpoint{2.026045in}{1.883494in}}%
\pgfpathlineto{\pgfqpoint{2.025341in}{1.921770in}}%
\pgfpathlineto{\pgfqpoint{2.024636in}{1.950889in}}%
\pgfpathlineto{\pgfqpoint{2.023932in}{1.962644in}}%
\pgfpathlineto{\pgfqpoint{2.023227in}{1.931193in}}%
\pgfpathlineto{\pgfqpoint{2.022523in}{1.895001in}}%
\pgfpathlineto{\pgfqpoint{2.021818in}{1.851454in}}%
\pgfpathlineto{\pgfqpoint{2.021114in}{1.878354in}}%
\pgfpathlineto{\pgfqpoint{2.020409in}{1.858240in}}%
\pgfpathlineto{\pgfqpoint{2.019704in}{1.884556in}}%
\pgfpathlineto{\pgfqpoint{2.019000in}{1.909143in}}%
\pgfpathlineto{\pgfqpoint{2.018295in}{1.901060in}}%
\pgfpathlineto{\pgfqpoint{2.017591in}{1.914380in}}%
\pgfpathlineto{\pgfqpoint{2.016886in}{1.895620in}}%
\pgfpathlineto{\pgfqpoint{2.016182in}{1.959172in}}%
\pgfpathlineto{\pgfqpoint{2.015477in}{1.924870in}}%
\pgfpathlineto{\pgfqpoint{2.014773in}{1.920474in}}%
\pgfpathlineto{\pgfqpoint{2.014068in}{1.922376in}}%
\pgfpathlineto{\pgfqpoint{2.013364in}{1.978108in}}%
\pgfpathlineto{\pgfqpoint{2.012659in}{1.977497in}}%
\pgfpathlineto{\pgfqpoint{2.011955in}{1.969217in}}%
\pgfpathlineto{\pgfqpoint{2.011250in}{1.983569in}}%
\pgfpathlineto{\pgfqpoint{2.010545in}{1.945477in}}%
\pgfpathlineto{\pgfqpoint{2.009841in}{1.922980in}}%
\pgfpathlineto{\pgfqpoint{2.009136in}{1.907353in}}%
\pgfpathlineto{\pgfqpoint{2.008432in}{1.926131in}}%
\pgfpathlineto{\pgfqpoint{2.007727in}{1.927740in}}%
\pgfpathlineto{\pgfqpoint{2.007023in}{1.922445in}}%
\pgfpathlineto{\pgfqpoint{2.006318in}{1.980777in}}%
\pgfpathlineto{\pgfqpoint{2.005614in}{1.997560in}}%
\pgfpathlineto{\pgfqpoint{2.004909in}{2.004130in}}%
\pgfpathlineto{\pgfqpoint{2.004205in}{1.943236in}}%
\pgfpathlineto{\pgfqpoint{2.003500in}{1.879343in}}%
\pgfpathlineto{\pgfqpoint{2.002795in}{1.843955in}}%
\pgfpathlineto{\pgfqpoint{2.002091in}{1.835560in}}%
\pgfpathlineto{\pgfqpoint{2.001386in}{1.826048in}}%
\pgfpathlineto{\pgfqpoint{2.000682in}{1.854590in}}%
\pgfpathlineto{\pgfqpoint{1.999977in}{1.914221in}}%
\pgfpathlineto{\pgfqpoint{1.999273in}{1.973391in}}%
\pgfpathlineto{\pgfqpoint{1.998568in}{1.996843in}}%
\pgfpathlineto{\pgfqpoint{1.997864in}{2.012987in}}%
\pgfpathlineto{\pgfqpoint{1.997159in}{2.010609in}}%
\pgfpathlineto{\pgfqpoint{1.996455in}{1.975697in}}%
\pgfpathlineto{\pgfqpoint{1.995750in}{1.925257in}}%
\pgfpathlineto{\pgfqpoint{1.995045in}{1.921111in}}%
\pgfpathlineto{\pgfqpoint{1.994341in}{1.928868in}}%
\pgfpathlineto{\pgfqpoint{1.993636in}{1.949978in}}%
\pgfpathlineto{\pgfqpoint{1.992932in}{1.960776in}}%
\pgfpathlineto{\pgfqpoint{1.992227in}{1.953306in}}%
\pgfpathlineto{\pgfqpoint{1.991523in}{1.948686in}}%
\pgfpathlineto{\pgfqpoint{1.990818in}{1.962893in}}%
\pgfpathlineto{\pgfqpoint{1.990114in}{1.952395in}}%
\pgfpathlineto{\pgfqpoint{1.989409in}{1.982361in}}%
\pgfpathlineto{\pgfqpoint{1.988704in}{1.962348in}}%
\pgfpathlineto{\pgfqpoint{1.988000in}{1.946758in}}%
\pgfpathlineto{\pgfqpoint{1.987295in}{1.940370in}}%
\pgfpathlineto{\pgfqpoint{1.986591in}{1.919972in}}%
\pgfpathlineto{\pgfqpoint{1.985886in}{1.964736in}}%
\pgfpathlineto{\pgfqpoint{1.985182in}{1.946613in}}%
\pgfpathlineto{\pgfqpoint{1.984477in}{1.910831in}}%
\pgfpathlineto{\pgfqpoint{1.983773in}{1.872526in}}%
\pgfpathlineto{\pgfqpoint{1.983068in}{1.860208in}}%
\pgfpathlineto{\pgfqpoint{1.982364in}{1.860303in}}%
\pgfpathlineto{\pgfqpoint{1.981659in}{1.868654in}}%
\pgfpathlineto{\pgfqpoint{1.980955in}{1.883461in}}%
\pgfpathlineto{\pgfqpoint{1.980250in}{1.919419in}}%
\pgfpathlineto{\pgfqpoint{1.979545in}{1.903031in}}%
\pgfpathlineto{\pgfqpoint{1.978841in}{1.944428in}}%
\pgfpathlineto{\pgfqpoint{1.978136in}{1.907630in}}%
\pgfpathlineto{\pgfqpoint{1.977432in}{1.916936in}}%
\pgfpathlineto{\pgfqpoint{1.976727in}{1.904298in}}%
\pgfpathlineto{\pgfqpoint{1.976023in}{1.900907in}}%
\pgfpathlineto{\pgfqpoint{1.975318in}{1.852435in}}%
\pgfpathlineto{\pgfqpoint{1.974614in}{1.858069in}}%
\pgfpathlineto{\pgfqpoint{1.973909in}{1.856043in}}%
\pgfpathlineto{\pgfqpoint{1.973204in}{1.866521in}}%
\pgfpathlineto{\pgfqpoint{1.972500in}{1.877469in}}%
\pgfpathlineto{\pgfqpoint{1.971795in}{1.899379in}}%
\pgfpathlineto{\pgfqpoint{1.971091in}{1.914451in}}%
\pgfpathlineto{\pgfqpoint{1.970386in}{1.919114in}}%
\pgfpathlineto{\pgfqpoint{1.969682in}{1.913931in}}%
\pgfpathlineto{\pgfqpoint{1.968977in}{1.873383in}}%
\pgfpathlineto{\pgfqpoint{1.968273in}{1.847624in}}%
\pgfpathlineto{\pgfqpoint{1.967568in}{1.897646in}}%
\pgfpathlineto{\pgfqpoint{1.966864in}{1.960287in}}%
\pgfpathlineto{\pgfqpoint{1.966159in}{1.997598in}}%
\pgfpathlineto{\pgfqpoint{1.965455in}{1.949212in}}%
\pgfpathlineto{\pgfqpoint{1.964750in}{1.903927in}}%
\pgfpathlineto{\pgfqpoint{1.964045in}{1.840288in}}%
\pgfpathlineto{\pgfqpoint{1.963341in}{1.844587in}}%
\pgfpathlineto{\pgfqpoint{1.962636in}{1.813683in}}%
\pgfpathlineto{\pgfqpoint{1.961932in}{1.846165in}}%
\pgfpathlineto{\pgfqpoint{1.961227in}{1.856706in}}%
\pgfpathlineto{\pgfqpoint{1.960523in}{1.877964in}}%
\pgfpathlineto{\pgfqpoint{1.959818in}{1.907784in}}%
\pgfpathlineto{\pgfqpoint{1.959114in}{1.910970in}}%
\pgfpathlineto{\pgfqpoint{1.958409in}{1.965401in}}%
\pgfpathlineto{\pgfqpoint{1.957705in}{1.934691in}}%
\pgfpathlineto{\pgfqpoint{1.957000in}{1.962009in}}%
\pgfpathlineto{\pgfqpoint{1.956295in}{1.980842in}}%
\pgfpathlineto{\pgfqpoint{1.955591in}{1.923121in}}%
\pgfpathlineto{\pgfqpoint{1.954886in}{1.911905in}}%
\pgfpathlineto{\pgfqpoint{1.954182in}{1.874733in}}%
\pgfpathlineto{\pgfqpoint{1.953477in}{1.867977in}}%
\pgfpathlineto{\pgfqpoint{1.952773in}{1.879983in}}%
\pgfpathlineto{\pgfqpoint{1.952068in}{1.899715in}}%
\pgfpathlineto{\pgfqpoint{1.951364in}{1.941637in}}%
\pgfpathlineto{\pgfqpoint{1.950659in}{1.938078in}}%
\pgfpathlineto{\pgfqpoint{1.949955in}{1.905057in}}%
\pgfpathlineto{\pgfqpoint{1.949250in}{1.867788in}}%
\pgfpathlineto{\pgfqpoint{1.948545in}{1.842314in}}%
\pgfpathlineto{\pgfqpoint{1.947841in}{1.876839in}}%
\pgfpathlineto{\pgfqpoint{1.947136in}{1.897721in}}%
\pgfpathlineto{\pgfqpoint{1.946432in}{1.938934in}}%
\pgfpathlineto{\pgfqpoint{1.945727in}{1.939656in}}%
\pgfpathlineto{\pgfqpoint{1.945023in}{1.948859in}}%
\pgfpathlineto{\pgfqpoint{1.944318in}{1.902929in}}%
\pgfpathlineto{\pgfqpoint{1.943614in}{1.846375in}}%
\pgfpathlineto{\pgfqpoint{1.942909in}{1.811576in}}%
\pgfpathlineto{\pgfqpoint{1.942204in}{1.804302in}}%
\pgfpathlineto{\pgfqpoint{1.941500in}{1.825762in}}%
\pgfpathlineto{\pgfqpoint{1.940795in}{1.842235in}}%
\pgfpathlineto{\pgfqpoint{1.940091in}{1.878450in}}%
\pgfpathlineto{\pgfqpoint{1.939386in}{1.935185in}}%
\pgfpathlineto{\pgfqpoint{1.938682in}{1.916033in}}%
\pgfpathlineto{\pgfqpoint{1.937977in}{1.939971in}}%
\pgfpathlineto{\pgfqpoint{1.937273in}{1.900714in}}%
\pgfpathlineto{\pgfqpoint{1.936568in}{1.910147in}}%
\pgfpathlineto{\pgfqpoint{1.935864in}{1.879621in}}%
\pgfpathlineto{\pgfqpoint{1.935159in}{1.892625in}}%
\pgfpathlineto{\pgfqpoint{1.934455in}{1.899515in}}%
\pgfpathlineto{\pgfqpoint{1.933750in}{1.894083in}}%
\pgfpathlineto{\pgfqpoint{1.933045in}{1.902315in}}%
\pgfpathlineto{\pgfqpoint{1.932341in}{1.943015in}}%
\pgfpathlineto{\pgfqpoint{1.931636in}{1.995566in}}%
\pgfpathlineto{\pgfqpoint{1.930932in}{1.993476in}}%
\pgfpathlineto{\pgfqpoint{1.930227in}{1.945242in}}%
\pgfpathlineto{\pgfqpoint{1.929523in}{1.868898in}}%
\pgfpathlineto{\pgfqpoint{1.928818in}{1.826096in}}%
\pgfpathlineto{\pgfqpoint{1.928114in}{1.817665in}}%
\pgfpathlineto{\pgfqpoint{1.927409in}{1.823867in}}%
\pgfpathlineto{\pgfqpoint{1.926704in}{1.824115in}}%
\pgfpathlineto{\pgfqpoint{1.926000in}{1.846468in}}%
\pgfpathlineto{\pgfqpoint{1.925295in}{1.883082in}}%
\pgfpathlineto{\pgfqpoint{1.924591in}{1.906857in}}%
\pgfpathlineto{\pgfqpoint{1.923886in}{1.910630in}}%
\pgfpathlineto{\pgfqpoint{1.923182in}{1.925532in}}%
\pgfpathlineto{\pgfqpoint{1.922477in}{1.917795in}}%
\pgfpathlineto{\pgfqpoint{1.921773in}{1.965150in}}%
\pgfpathlineto{\pgfqpoint{1.921068in}{1.965527in}}%
\pgfpathlineto{\pgfqpoint{1.920364in}{1.895825in}}%
\pgfpathlineto{\pgfqpoint{1.919659in}{1.873073in}}%
\pgfpathlineto{\pgfqpoint{1.918955in}{1.875552in}}%
\pgfpathlineto{\pgfqpoint{1.918250in}{1.929596in}}%
\pgfpathlineto{\pgfqpoint{1.917545in}{1.936131in}}%
\pgfpathlineto{\pgfqpoint{1.916841in}{1.921345in}}%
\pgfpathlineto{\pgfqpoint{1.916136in}{1.852315in}}%
\pgfpathlineto{\pgfqpoint{1.915432in}{1.797731in}}%
\pgfpathlineto{\pgfqpoint{1.914727in}{1.820390in}}%
\pgfpathlineto{\pgfqpoint{1.914023in}{1.854691in}}%
\pgfpathlineto{\pgfqpoint{1.913318in}{1.891305in}}%
\pgfpathlineto{\pgfqpoint{1.912614in}{1.890992in}}%
\pgfpathlineto{\pgfqpoint{1.911909in}{1.880496in}}%
\pgfpathlineto{\pgfqpoint{1.911205in}{1.849041in}}%
\pgfpathlineto{\pgfqpoint{1.910500in}{1.855793in}}%
\pgfpathlineto{\pgfqpoint{1.909795in}{1.847477in}}%
\pgfpathlineto{\pgfqpoint{1.909091in}{1.879594in}}%
\pgfpathlineto{\pgfqpoint{1.908386in}{1.913096in}}%
\pgfpathlineto{\pgfqpoint{1.907682in}{1.891023in}}%
\pgfpathlineto{\pgfqpoint{1.906977in}{1.909420in}}%
\pgfpathlineto{\pgfqpoint{1.906273in}{1.930963in}}%
\pgfpathlineto{\pgfqpoint{1.905568in}{1.936893in}}%
\pgfpathlineto{\pgfqpoint{1.904864in}{1.969856in}}%
\pgfpathlineto{\pgfqpoint{1.904159in}{1.950494in}}%
\pgfpathlineto{\pgfqpoint{1.903455in}{1.968799in}}%
\pgfpathlineto{\pgfqpoint{1.902750in}{1.937808in}}%
\pgfpathlineto{\pgfqpoint{1.902045in}{1.947224in}}%
\pgfpathlineto{\pgfqpoint{1.901341in}{1.912406in}}%
\pgfpathlineto{\pgfqpoint{1.900636in}{1.925153in}}%
\pgfpathlineto{\pgfqpoint{1.899932in}{1.899664in}}%
\pgfpathlineto{\pgfqpoint{1.899227in}{1.883317in}}%
\pgfpathlineto{\pgfqpoint{1.898523in}{1.868228in}}%
\pgfpathlineto{\pgfqpoint{1.897818in}{1.874457in}}%
\pgfpathlineto{\pgfqpoint{1.897114in}{1.856821in}}%
\pgfpathlineto{\pgfqpoint{1.896409in}{1.852079in}}%
\pgfpathlineto{\pgfqpoint{1.895705in}{1.820906in}}%
\pgfpathlineto{\pgfqpoint{1.895000in}{1.827868in}}%
\pgfpathlineto{\pgfqpoint{1.894295in}{1.820137in}}%
\pgfpathlineto{\pgfqpoint{1.893591in}{1.847845in}}%
\pgfpathlineto{\pgfqpoint{1.892886in}{1.884979in}}%
\pgfpathlineto{\pgfqpoint{1.892182in}{1.935630in}}%
\pgfpathlineto{\pgfqpoint{1.891477in}{1.955566in}}%
\pgfpathlineto{\pgfqpoint{1.890773in}{1.916815in}}%
\pgfpathlineto{\pgfqpoint{1.890068in}{1.923808in}}%
\pgfpathlineto{\pgfqpoint{1.889364in}{1.900058in}}%
\pgfpathlineto{\pgfqpoint{1.888659in}{1.884071in}}%
\pgfpathlineto{\pgfqpoint{1.887954in}{1.859822in}}%
\pgfpathlineto{\pgfqpoint{1.887250in}{1.883516in}}%
\pgfpathlineto{\pgfqpoint{1.886545in}{1.897671in}}%
\pgfpathlineto{\pgfqpoint{1.885841in}{1.873234in}}%
\pgfpathlineto{\pgfqpoint{1.885136in}{1.842365in}}%
\pgfpathlineto{\pgfqpoint{1.884432in}{1.831952in}}%
\pgfpathlineto{\pgfqpoint{1.883727in}{1.853856in}}%
\pgfpathlineto{\pgfqpoint{1.883023in}{1.863110in}}%
\pgfpathlineto{\pgfqpoint{1.882318in}{1.924436in}}%
\pgfpathlineto{\pgfqpoint{1.881614in}{1.936238in}}%
\pgfpathlineto{\pgfqpoint{1.880909in}{1.947138in}}%
\pgfpathlineto{\pgfqpoint{1.880205in}{1.956092in}}%
\pgfpathlineto{\pgfqpoint{1.879500in}{1.939002in}}%
\pgfpathlineto{\pgfqpoint{1.878795in}{1.900595in}}%
\pgfpathlineto{\pgfqpoint{1.878091in}{1.892244in}}%
\pgfpathlineto{\pgfqpoint{1.877386in}{1.885573in}}%
\pgfpathlineto{\pgfqpoint{1.876682in}{1.959650in}}%
\pgfpathlineto{\pgfqpoint{1.875977in}{1.959232in}}%
\pgfpathlineto{\pgfqpoint{1.875273in}{1.945463in}}%
\pgfpathlineto{\pgfqpoint{1.874568in}{1.894956in}}%
\pgfpathlineto{\pgfqpoint{1.873864in}{1.847992in}}%
\pgfpathlineto{\pgfqpoint{1.873159in}{1.880126in}}%
\pgfpathlineto{\pgfqpoint{1.872454in}{1.892417in}}%
\pgfpathlineto{\pgfqpoint{1.871750in}{1.893499in}}%
\pgfpathlineto{\pgfqpoint{1.871045in}{1.896759in}}%
\pgfpathlineto{\pgfqpoint{1.870341in}{1.913120in}}%
\pgfpathlineto{\pgfqpoint{1.869636in}{1.928589in}}%
\pgfpathlineto{\pgfqpoint{1.868932in}{1.912232in}}%
\pgfpathlineto{\pgfqpoint{1.868227in}{1.898601in}}%
\pgfpathlineto{\pgfqpoint{1.867523in}{1.910971in}}%
\pgfpathlineto{\pgfqpoint{1.866818in}{1.881627in}}%
\pgfpathlineto{\pgfqpoint{1.866114in}{1.865534in}}%
\pgfpathlineto{\pgfqpoint{1.865409in}{1.849417in}}%
\pgfpathlineto{\pgfqpoint{1.864705in}{1.879368in}}%
\pgfpathlineto{\pgfqpoint{1.864000in}{1.915635in}}%
\pgfpathlineto{\pgfqpoint{1.863295in}{1.924128in}}%
\pgfpathlineto{\pgfqpoint{1.862591in}{1.890745in}}%
\pgfpathlineto{\pgfqpoint{1.861886in}{1.849558in}}%
\pgfpathlineto{\pgfqpoint{1.861182in}{1.878465in}}%
\pgfpathlineto{\pgfqpoint{1.860477in}{1.873836in}}%
\pgfpathlineto{\pgfqpoint{1.859773in}{1.883887in}}%
\pgfpathlineto{\pgfqpoint{1.859068in}{1.836280in}}%
\pgfpathlineto{\pgfqpoint{1.858364in}{1.835878in}}%
\pgfpathlineto{\pgfqpoint{1.857659in}{1.855321in}}%
\pgfpathlineto{\pgfqpoint{1.856955in}{1.880284in}}%
\pgfpathlineto{\pgfqpoint{1.856250in}{1.873321in}}%
\pgfpathlineto{\pgfqpoint{1.855545in}{1.911764in}}%
\pgfpathlineto{\pgfqpoint{1.854841in}{1.915289in}}%
\pgfpathlineto{\pgfqpoint{1.854136in}{1.928865in}}%
\pgfpathlineto{\pgfqpoint{1.853432in}{1.905197in}}%
\pgfpathlineto{\pgfqpoint{1.852727in}{1.873527in}}%
\pgfpathlineto{\pgfqpoint{1.852023in}{1.881791in}}%
\pgfpathlineto{\pgfqpoint{1.851318in}{1.870757in}}%
\pgfpathlineto{\pgfqpoint{1.850614in}{1.897236in}}%
\pgfpathlineto{\pgfqpoint{1.849909in}{1.870548in}}%
\pgfpathlineto{\pgfqpoint{1.849205in}{1.834239in}}%
\pgfpathlineto{\pgfqpoint{1.848500in}{1.814554in}}%
\pgfpathlineto{\pgfqpoint{1.847795in}{1.830781in}}%
\pgfpathlineto{\pgfqpoint{1.847091in}{1.863084in}}%
\pgfpathlineto{\pgfqpoint{1.846386in}{1.912944in}}%
\pgfpathlineto{\pgfqpoint{1.845682in}{1.921147in}}%
\pgfpathlineto{\pgfqpoint{1.844977in}{1.934858in}}%
\pgfpathlineto{\pgfqpoint{1.844273in}{1.905576in}}%
\pgfpathlineto{\pgfqpoint{1.843568in}{1.905991in}}%
\pgfpathlineto{\pgfqpoint{1.842864in}{1.858824in}}%
\pgfpathlineto{\pgfqpoint{1.842159in}{1.807810in}}%
\pgfpathlineto{\pgfqpoint{1.841454in}{1.807889in}}%
\pgfpathlineto{\pgfqpoint{1.840750in}{1.877434in}}%
\pgfpathlineto{\pgfqpoint{1.840045in}{1.933273in}}%
\pgfpathlineto{\pgfqpoint{1.839341in}{1.897706in}}%
\pgfpathlineto{\pgfqpoint{1.838636in}{1.872576in}}%
\pgfpathlineto{\pgfqpoint{1.837932in}{1.832906in}}%
\pgfpathlineto{\pgfqpoint{1.837227in}{1.859514in}}%
\pgfpathlineto{\pgfqpoint{1.836523in}{1.875522in}}%
\pgfpathlineto{\pgfqpoint{1.835818in}{1.842585in}}%
\pgfpathlineto{\pgfqpoint{1.835114in}{1.827612in}}%
\pgfpathlineto{\pgfqpoint{1.834409in}{1.828667in}}%
\pgfpathlineto{\pgfqpoint{1.833705in}{1.856153in}}%
\pgfpathlineto{\pgfqpoint{1.833000in}{1.845283in}}%
\pgfpathlineto{\pgfqpoint{1.832295in}{1.837282in}}%
\pgfpathlineto{\pgfqpoint{1.831591in}{1.835281in}}%
\pgfpathlineto{\pgfqpoint{1.830886in}{1.803734in}}%
\pgfpathlineto{\pgfqpoint{1.830182in}{1.805948in}}%
\pgfpathlineto{\pgfqpoint{1.829477in}{1.833337in}}%
\pgfpathlineto{\pgfqpoint{1.828773in}{1.896993in}}%
\pgfpathlineto{\pgfqpoint{1.828068in}{1.944697in}}%
\pgfpathlineto{\pgfqpoint{1.827364in}{1.920604in}}%
\pgfpathlineto{\pgfqpoint{1.826659in}{1.892776in}}%
\pgfpathlineto{\pgfqpoint{1.825954in}{1.832091in}}%
\pgfpathlineto{\pgfqpoint{1.825250in}{1.814222in}}%
\pgfpathlineto{\pgfqpoint{1.824545in}{1.814440in}}%
\pgfpathlineto{\pgfqpoint{1.823841in}{1.858610in}}%
\pgfpathlineto{\pgfqpoint{1.823136in}{1.862890in}}%
\pgfpathlineto{\pgfqpoint{1.822432in}{1.868419in}}%
\pgfpathlineto{\pgfqpoint{1.821727in}{1.870345in}}%
\pgfpathlineto{\pgfqpoint{1.821023in}{1.871148in}}%
\pgfpathlineto{\pgfqpoint{1.820318in}{1.824590in}}%
\pgfpathlineto{\pgfqpoint{1.819614in}{1.827159in}}%
\pgfpathlineto{\pgfqpoint{1.818909in}{1.855867in}}%
\pgfpathlineto{\pgfqpoint{1.818205in}{1.894512in}}%
\pgfpathlineto{\pgfqpoint{1.817500in}{1.898184in}}%
\pgfpathlineto{\pgfqpoint{1.816795in}{1.907369in}}%
\pgfpathlineto{\pgfqpoint{1.816091in}{1.920974in}}%
\pgfpathlineto{\pgfqpoint{1.815386in}{1.979304in}}%
\pgfpathlineto{\pgfqpoint{1.814682in}{1.938247in}}%
\pgfpathlineto{\pgfqpoint{1.813977in}{1.946374in}}%
\pgfpathlineto{\pgfqpoint{1.813273in}{1.881778in}}%
\pgfpathlineto{\pgfqpoint{1.812568in}{1.887440in}}%
\pgfpathlineto{\pgfqpoint{1.811864in}{1.829054in}}%
\pgfpathlineto{\pgfqpoint{1.811159in}{1.786944in}}%
\pgfpathlineto{\pgfqpoint{1.810455in}{1.792048in}}%
\pgfpathlineto{\pgfqpoint{1.809750in}{1.832900in}}%
\pgfpathlineto{\pgfqpoint{1.809045in}{1.876712in}}%
\pgfpathlineto{\pgfqpoint{1.808341in}{1.887212in}}%
\pgfpathlineto{\pgfqpoint{1.807636in}{1.917756in}}%
\pgfpathlineto{\pgfqpoint{1.806932in}{1.926293in}}%
\pgfpathlineto{\pgfqpoint{1.806227in}{1.888318in}}%
\pgfpathlineto{\pgfqpoint{1.805523in}{1.870912in}}%
\pgfpathlineto{\pgfqpoint{1.804818in}{1.896248in}}%
\pgfpathlineto{\pgfqpoint{1.804114in}{1.887123in}}%
\pgfpathlineto{\pgfqpoint{1.803409in}{1.855702in}}%
\pgfpathlineto{\pgfqpoint{1.802705in}{1.865612in}}%
\pgfpathlineto{\pgfqpoint{1.802000in}{1.881869in}}%
\pgfpathlineto{\pgfqpoint{1.801295in}{1.904224in}}%
\pgfpathlineto{\pgfqpoint{1.800591in}{1.912000in}}%
\pgfpathlineto{\pgfqpoint{1.799886in}{1.868948in}}%
\pgfpathlineto{\pgfqpoint{1.799182in}{1.849525in}}%
\pgfpathlineto{\pgfqpoint{1.798477in}{1.866599in}}%
\pgfpathlineto{\pgfqpoint{1.797773in}{1.917974in}}%
\pgfpathlineto{\pgfqpoint{1.797068in}{1.913715in}}%
\pgfpathlineto{\pgfqpoint{1.796364in}{1.913685in}}%
\pgfpathlineto{\pgfqpoint{1.795659in}{1.850460in}}%
\pgfpathlineto{\pgfqpoint{1.794954in}{1.832041in}}%
\pgfpathlineto{\pgfqpoint{1.794250in}{1.828033in}}%
\pgfpathlineto{\pgfqpoint{1.793545in}{1.849842in}}%
\pgfpathlineto{\pgfqpoint{1.792841in}{1.853323in}}%
\pgfpathlineto{\pgfqpoint{1.792136in}{1.870800in}}%
\pgfpathlineto{\pgfqpoint{1.791432in}{1.868251in}}%
\pgfpathlineto{\pgfqpoint{1.790727in}{1.822213in}}%
\pgfpathlineto{\pgfqpoint{1.790023in}{1.841681in}}%
\pgfpathlineto{\pgfqpoint{1.789318in}{1.820134in}}%
\pgfpathlineto{\pgfqpoint{1.788614in}{1.903844in}}%
\pgfpathlineto{\pgfqpoint{1.787909in}{1.915450in}}%
\pgfpathlineto{\pgfqpoint{1.787205in}{1.903723in}}%
\pgfpathlineto{\pgfqpoint{1.786500in}{1.842206in}}%
\pgfpathlineto{\pgfqpoint{1.785795in}{1.823298in}}%
\pgfpathlineto{\pgfqpoint{1.785091in}{1.807956in}}%
\pgfpathlineto{\pgfqpoint{1.784386in}{1.817691in}}%
\pgfpathlineto{\pgfqpoint{1.783682in}{1.829072in}}%
\pgfpathlineto{\pgfqpoint{1.782977in}{1.859002in}}%
\pgfpathlineto{\pgfqpoint{1.782273in}{1.848998in}}%
\pgfpathlineto{\pgfqpoint{1.781568in}{1.828147in}}%
\pgfpathlineto{\pgfqpoint{1.780864in}{1.824623in}}%
\pgfpathlineto{\pgfqpoint{1.780159in}{1.830023in}}%
\pgfpathlineto{\pgfqpoint{1.779454in}{1.830666in}}%
\pgfpathlineto{\pgfqpoint{1.778750in}{1.848284in}}%
\pgfpathlineto{\pgfqpoint{1.778045in}{1.872011in}}%
\pgfpathlineto{\pgfqpoint{1.777341in}{1.910792in}}%
\pgfpathlineto{\pgfqpoint{1.776636in}{1.894243in}}%
\pgfpathlineto{\pgfqpoint{1.775932in}{1.899609in}}%
\pgfpathlineto{\pgfqpoint{1.775227in}{1.891812in}}%
\pgfpathlineto{\pgfqpoint{1.774523in}{1.881116in}}%
\pgfpathlineto{\pgfqpoint{1.773818in}{1.838477in}}%
\pgfpathlineto{\pgfqpoint{1.773114in}{1.805394in}}%
\pgfpathlineto{\pgfqpoint{1.772409in}{1.806489in}}%
\pgfpathlineto{\pgfqpoint{1.771705in}{1.815112in}}%
\pgfpathlineto{\pgfqpoint{1.771000in}{1.841862in}}%
\pgfpathlineto{\pgfqpoint{1.770295in}{1.796620in}}%
\pgfpathlineto{\pgfqpoint{1.769591in}{1.825147in}}%
\pgfpathlineto{\pgfqpoint{1.768886in}{1.833465in}}%
\pgfpathlineto{\pgfqpoint{1.768182in}{1.868656in}}%
\pgfpathlineto{\pgfqpoint{1.767477in}{1.855219in}}%
\pgfpathlineto{\pgfqpoint{1.766773in}{1.859005in}}%
\pgfpathlineto{\pgfqpoint{1.766068in}{1.864124in}}%
\pgfpathlineto{\pgfqpoint{1.765364in}{1.785025in}}%
\pgfpathlineto{\pgfqpoint{1.764659in}{1.714053in}}%
\pgfpathlineto{\pgfqpoint{1.763955in}{1.704140in}}%
\pgfpathlineto{\pgfqpoint{1.763250in}{1.765341in}}%
\pgfpathlineto{\pgfqpoint{1.762545in}{1.834785in}}%
\pgfpathlineto{\pgfqpoint{1.761841in}{1.824103in}}%
\pgfpathlineto{\pgfqpoint{1.761136in}{1.844311in}}%
\pgfpathlineto{\pgfqpoint{1.760432in}{1.814504in}}%
\pgfpathlineto{\pgfqpoint{1.759727in}{1.814558in}}%
\pgfpathlineto{\pgfqpoint{1.759023in}{1.838172in}}%
\pgfpathlineto{\pgfqpoint{1.758318in}{1.882622in}}%
\pgfpathlineto{\pgfqpoint{1.757614in}{1.855349in}}%
\pgfpathlineto{\pgfqpoint{1.756909in}{1.871521in}}%
\pgfpathlineto{\pgfqpoint{1.756205in}{1.882259in}}%
\pgfpathlineto{\pgfqpoint{1.755500in}{1.887478in}}%
\pgfpathlineto{\pgfqpoint{1.754795in}{1.863575in}}%
\pgfpathlineto{\pgfqpoint{1.754091in}{1.815219in}}%
\pgfpathlineto{\pgfqpoint{1.753386in}{1.787200in}}%
\pgfpathlineto{\pgfqpoint{1.752682in}{1.810798in}}%
\pgfpathlineto{\pgfqpoint{1.751977in}{1.843806in}}%
\pgfpathlineto{\pgfqpoint{1.751273in}{1.841672in}}%
\pgfpathlineto{\pgfqpoint{1.750568in}{1.843429in}}%
\pgfpathlineto{\pgfqpoint{1.749864in}{1.850478in}}%
\pgfpathlineto{\pgfqpoint{1.749159in}{1.853356in}}%
\pgfpathlineto{\pgfqpoint{1.748455in}{1.800754in}}%
\pgfpathlineto{\pgfqpoint{1.747750in}{1.795290in}}%
\pgfpathlineto{\pgfqpoint{1.747045in}{1.813856in}}%
\pgfpathlineto{\pgfqpoint{1.746341in}{1.837266in}}%
\pgfpathlineto{\pgfqpoint{1.745636in}{1.803020in}}%
\pgfpathlineto{\pgfqpoint{1.744932in}{1.755187in}}%
\pgfpathlineto{\pgfqpoint{1.744227in}{1.731870in}}%
\pgfpathlineto{\pgfqpoint{1.743523in}{1.748764in}}%
\pgfpathlineto{\pgfqpoint{1.742818in}{1.796886in}}%
\pgfpathlineto{\pgfqpoint{1.742114in}{1.858002in}}%
\pgfpathlineto{\pgfqpoint{1.741409in}{1.839155in}}%
\pgfpathlineto{\pgfqpoint{1.740704in}{1.824146in}}%
\pgfpathlineto{\pgfqpoint{1.740000in}{1.796519in}}%
\pgfpathlineto{\pgfqpoint{1.739295in}{1.802568in}}%
\pgfpathlineto{\pgfqpoint{1.738591in}{1.826223in}}%
\pgfpathlineto{\pgfqpoint{1.737886in}{1.804315in}}%
\pgfpathlineto{\pgfqpoint{1.737182in}{1.782513in}}%
\pgfpathlineto{\pgfqpoint{1.736477in}{1.787715in}}%
\pgfpathlineto{\pgfqpoint{1.735773in}{1.773578in}}%
\pgfpathlineto{\pgfqpoint{1.735068in}{1.786998in}}%
\pgfpathlineto{\pgfqpoint{1.734364in}{1.779192in}}%
\pgfpathlineto{\pgfqpoint{1.733659in}{1.767539in}}%
\pgfpathlineto{\pgfqpoint{1.732955in}{1.773929in}}%
\pgfpathlineto{\pgfqpoint{1.732250in}{1.829643in}}%
\pgfpathlineto{\pgfqpoint{1.731546in}{1.846252in}}%
\pgfpathlineto{\pgfqpoint{1.730841in}{1.843701in}}%
\pgfpathlineto{\pgfqpoint{1.730136in}{1.792711in}}%
\pgfpathlineto{\pgfqpoint{1.729432in}{1.796679in}}%
\pgfpathlineto{\pgfqpoint{1.728727in}{1.824120in}}%
\pgfpathlineto{\pgfqpoint{1.728023in}{1.854697in}}%
\pgfpathlineto{\pgfqpoint{1.727318in}{1.875473in}}%
\pgfpathlineto{\pgfqpoint{1.726614in}{1.837375in}}%
\pgfpathlineto{\pgfqpoint{1.725909in}{1.805284in}}%
\pgfpathlineto{\pgfqpoint{1.725205in}{1.785472in}}%
\pgfpathlineto{\pgfqpoint{1.724500in}{1.809141in}}%
\pgfpathlineto{\pgfqpoint{1.723795in}{1.866652in}}%
\pgfpathlineto{\pgfqpoint{1.723091in}{1.844895in}}%
\pgfpathlineto{\pgfqpoint{1.722386in}{1.847687in}}%
\pgfpathlineto{\pgfqpoint{1.721682in}{1.841857in}}%
\pgfpathlineto{\pgfqpoint{1.720977in}{1.863060in}}%
\pgfpathlineto{\pgfqpoint{1.720273in}{1.902339in}}%
\pgfpathlineto{\pgfqpoint{1.719568in}{1.885980in}}%
\pgfpathlineto{\pgfqpoint{1.718864in}{1.859130in}}%
\pgfpathlineto{\pgfqpoint{1.718159in}{1.806642in}}%
\pgfpathlineto{\pgfqpoint{1.717455in}{1.782664in}}%
\pgfpathlineto{\pgfqpoint{1.716750in}{1.804254in}}%
\pgfpathlineto{\pgfqpoint{1.716045in}{1.831729in}}%
\pgfpathlineto{\pgfqpoint{1.715341in}{1.836037in}}%
\pgfpathlineto{\pgfqpoint{1.714636in}{1.858041in}}%
\pgfpathlineto{\pgfqpoint{1.713932in}{1.857604in}}%
\pgfpathlineto{\pgfqpoint{1.713227in}{1.869192in}}%
\pgfpathlineto{\pgfqpoint{1.712523in}{1.890155in}}%
\pgfpathlineto{\pgfqpoint{1.711818in}{1.887621in}}%
\pgfpathlineto{\pgfqpoint{1.711114in}{1.866603in}}%
\pgfpathlineto{\pgfqpoint{1.710409in}{1.826964in}}%
\pgfpathlineto{\pgfqpoint{1.709705in}{1.828498in}}%
\pgfpathlineto{\pgfqpoint{1.709000in}{1.834321in}}%
\pgfpathlineto{\pgfqpoint{1.708295in}{1.869053in}}%
\pgfpathlineto{\pgfqpoint{1.707591in}{1.878388in}}%
\pgfpathlineto{\pgfqpoint{1.706886in}{1.839715in}}%
\pgfpathlineto{\pgfqpoint{1.706182in}{1.791462in}}%
\pgfpathlineto{\pgfqpoint{1.705477in}{1.764869in}}%
\pgfpathlineto{\pgfqpoint{1.704773in}{1.780496in}}%
\pgfpathlineto{\pgfqpoint{1.704068in}{1.804300in}}%
\pgfpathlineto{\pgfqpoint{1.703364in}{1.794508in}}%
\pgfpathlineto{\pgfqpoint{1.702659in}{1.798683in}}%
\pgfpathlineto{\pgfqpoint{1.701955in}{1.817270in}}%
\pgfpathlineto{\pgfqpoint{1.701250in}{1.817047in}}%
\pgfpathlineto{\pgfqpoint{1.700545in}{1.855500in}}%
\pgfpathlineto{\pgfqpoint{1.699841in}{1.871312in}}%
\pgfpathlineto{\pgfqpoint{1.699136in}{1.903487in}}%
\pgfpathlineto{\pgfqpoint{1.698432in}{1.883908in}}%
\pgfpathlineto{\pgfqpoint{1.697727in}{1.861265in}}%
\pgfpathlineto{\pgfqpoint{1.697023in}{1.834727in}}%
\pgfpathlineto{\pgfqpoint{1.696318in}{1.813470in}}%
\pgfpathlineto{\pgfqpoint{1.695614in}{1.797881in}}%
\pgfpathlineto{\pgfqpoint{1.694909in}{1.836966in}}%
\pgfpathlineto{\pgfqpoint{1.694204in}{1.842605in}}%
\pgfpathlineto{\pgfqpoint{1.693500in}{1.863439in}}%
\pgfpathlineto{\pgfqpoint{1.692795in}{1.842759in}}%
\pgfpathlineto{\pgfqpoint{1.692091in}{1.838491in}}%
\pgfpathlineto{\pgfqpoint{1.691386in}{1.804815in}}%
\pgfpathlineto{\pgfqpoint{1.690682in}{1.825766in}}%
\pgfpathlineto{\pgfqpoint{1.689977in}{1.779150in}}%
\pgfpathlineto{\pgfqpoint{1.689273in}{1.836993in}}%
\pgfpathlineto{\pgfqpoint{1.688568in}{1.820358in}}%
\pgfpathlineto{\pgfqpoint{1.687864in}{1.826846in}}%
\pgfpathlineto{\pgfqpoint{1.687159in}{1.773991in}}%
\pgfpathlineto{\pgfqpoint{1.686455in}{1.766081in}}%
\pgfpathlineto{\pgfqpoint{1.685750in}{1.781632in}}%
\pgfpathlineto{\pgfqpoint{1.685045in}{1.792019in}}%
\pgfpathlineto{\pgfqpoint{1.684341in}{1.792418in}}%
\pgfpathlineto{\pgfqpoint{1.683636in}{1.790883in}}%
\pgfpathlineto{\pgfqpoint{1.682932in}{1.801454in}}%
\pgfpathlineto{\pgfqpoint{1.682227in}{1.788029in}}%
\pgfpathlineto{\pgfqpoint{1.681523in}{1.778003in}}%
\pgfpathlineto{\pgfqpoint{1.680818in}{1.799570in}}%
\pgfpathlineto{\pgfqpoint{1.680114in}{1.772801in}}%
\pgfpathlineto{\pgfqpoint{1.679409in}{1.789149in}}%
\pgfpathlineto{\pgfqpoint{1.678704in}{1.817115in}}%
\pgfpathlineto{\pgfqpoint{1.678000in}{1.868662in}}%
\pgfpathlineto{\pgfqpoint{1.677295in}{1.836106in}}%
\pgfpathlineto{\pgfqpoint{1.676591in}{1.829442in}}%
\pgfpathlineto{\pgfqpoint{1.675886in}{1.806384in}}%
\pgfpathlineto{\pgfqpoint{1.675182in}{1.746782in}}%
\pgfpathlineto{\pgfqpoint{1.674477in}{1.735366in}}%
\pgfpathlineto{\pgfqpoint{1.673773in}{1.736514in}}%
\pgfpathlineto{\pgfqpoint{1.673068in}{1.733990in}}%
\pgfpathlineto{\pgfqpoint{1.672364in}{1.741876in}}%
\pgfpathlineto{\pgfqpoint{1.671659in}{1.762411in}}%
\pgfpathlineto{\pgfqpoint{1.670955in}{1.792338in}}%
\pgfpathlineto{\pgfqpoint{1.670250in}{1.805669in}}%
\pgfpathlineto{\pgfqpoint{1.669545in}{1.786628in}}%
\pgfpathlineto{\pgfqpoint{1.668841in}{1.787106in}}%
\pgfpathlineto{\pgfqpoint{1.668136in}{1.768483in}}%
\pgfpathlineto{\pgfqpoint{1.667432in}{1.775523in}}%
\pgfpathlineto{\pgfqpoint{1.666727in}{1.748822in}}%
\pgfpathlineto{\pgfqpoint{1.666023in}{1.790025in}}%
\pgfpathlineto{\pgfqpoint{1.665318in}{1.834177in}}%
\pgfpathlineto{\pgfqpoint{1.664614in}{1.815524in}}%
\pgfpathlineto{\pgfqpoint{1.663909in}{1.816096in}}%
\pgfpathlineto{\pgfqpoint{1.663205in}{1.788299in}}%
\pgfpathlineto{\pgfqpoint{1.662500in}{1.785171in}}%
\pgfpathlineto{\pgfqpoint{1.661795in}{1.797068in}}%
\pgfpathlineto{\pgfqpoint{1.661091in}{1.830164in}}%
\pgfpathlineto{\pgfqpoint{1.660386in}{1.819674in}}%
\pgfpathlineto{\pgfqpoint{1.659682in}{1.819374in}}%
\pgfpathlineto{\pgfqpoint{1.658977in}{1.814351in}}%
\pgfpathlineto{\pgfqpoint{1.658273in}{1.826395in}}%
\pgfpathlineto{\pgfqpoint{1.657568in}{1.810329in}}%
\pgfpathlineto{\pgfqpoint{1.656864in}{1.830565in}}%
\pgfpathlineto{\pgfqpoint{1.656159in}{1.796156in}}%
\pgfpathlineto{\pgfqpoint{1.655455in}{1.814225in}}%
\pgfpathlineto{\pgfqpoint{1.654750in}{1.812328in}}%
\pgfpathlineto{\pgfqpoint{1.654045in}{1.823132in}}%
\pgfpathlineto{\pgfqpoint{1.653341in}{1.823770in}}%
\pgfpathlineto{\pgfqpoint{1.652636in}{1.807593in}}%
\pgfpathlineto{\pgfqpoint{1.651932in}{1.811908in}}%
\pgfpathlineto{\pgfqpoint{1.651227in}{1.790589in}}%
\pgfpathlineto{\pgfqpoint{1.650523in}{1.773648in}}%
\pgfpathlineto{\pgfqpoint{1.649818in}{1.793530in}}%
\pgfpathlineto{\pgfqpoint{1.649114in}{1.822376in}}%
\pgfpathlineto{\pgfqpoint{1.648409in}{1.834459in}}%
\pgfpathlineto{\pgfqpoint{1.647704in}{1.807762in}}%
\pgfpathlineto{\pgfqpoint{1.647000in}{1.804676in}}%
\pgfpathlineto{\pgfqpoint{1.646295in}{1.820832in}}%
\pgfpathlineto{\pgfqpoint{1.645591in}{1.837037in}}%
\pgfpathlineto{\pgfqpoint{1.644886in}{1.809807in}}%
\pgfpathlineto{\pgfqpoint{1.644182in}{1.775938in}}%
\pgfpathlineto{\pgfqpoint{1.643477in}{1.762626in}}%
\pgfpathlineto{\pgfqpoint{1.642773in}{1.734097in}}%
\pgfpathlineto{\pgfqpoint{1.642068in}{1.718369in}}%
\pgfpathlineto{\pgfqpoint{1.641364in}{1.716251in}}%
\pgfpathlineto{\pgfqpoint{1.640659in}{1.669792in}}%
\pgfpathlineto{\pgfqpoint{1.639954in}{1.727396in}}%
\pgfpathlineto{\pgfqpoint{1.639250in}{1.716960in}}%
\pgfpathlineto{\pgfqpoint{1.638545in}{1.788980in}}%
\pgfpathlineto{\pgfqpoint{1.637841in}{1.782769in}}%
\pgfpathlineto{\pgfqpoint{1.637136in}{1.802471in}}%
\pgfpathlineto{\pgfqpoint{1.636432in}{1.775853in}}%
\pgfpathlineto{\pgfqpoint{1.635727in}{1.804140in}}%
\pgfpathlineto{\pgfqpoint{1.635023in}{1.790579in}}%
\pgfpathlineto{\pgfqpoint{1.634318in}{1.819129in}}%
\pgfpathlineto{\pgfqpoint{1.633614in}{1.805078in}}%
\pgfpathlineto{\pgfqpoint{1.632909in}{1.808636in}}%
\pgfpathlineto{\pgfqpoint{1.632205in}{1.800047in}}%
\pgfpathlineto{\pgfqpoint{1.631500in}{1.768733in}}%
\pgfpathlineto{\pgfqpoint{1.630796in}{1.746719in}}%
\pgfpathlineto{\pgfqpoint{1.630091in}{1.712758in}}%
\pgfpathlineto{\pgfqpoint{1.629386in}{1.725567in}}%
\pgfpathlineto{\pgfqpoint{1.628682in}{1.755900in}}%
\pgfpathlineto{\pgfqpoint{1.627977in}{1.789850in}}%
\pgfpathlineto{\pgfqpoint{1.627273in}{1.786013in}}%
\pgfpathlineto{\pgfqpoint{1.626568in}{1.763180in}}%
\pgfpathlineto{\pgfqpoint{1.625864in}{1.772735in}}%
\pgfpathlineto{\pgfqpoint{1.625159in}{1.783214in}}%
\pgfpathlineto{\pgfqpoint{1.624455in}{1.821002in}}%
\pgfpathlineto{\pgfqpoint{1.623750in}{1.836969in}}%
\pgfpathlineto{\pgfqpoint{1.623045in}{1.826221in}}%
\pgfpathlineto{\pgfqpoint{1.622341in}{1.757108in}}%
\pgfpathlineto{\pgfqpoint{1.621636in}{1.725161in}}%
\pgfpathlineto{\pgfqpoint{1.620932in}{1.695733in}}%
\pgfpathlineto{\pgfqpoint{1.620227in}{1.708359in}}%
\pgfpathlineto{\pgfqpoint{1.619523in}{1.733220in}}%
\pgfpathlineto{\pgfqpoint{1.618818in}{1.802271in}}%
\pgfpathlineto{\pgfqpoint{1.618114in}{1.809088in}}%
\pgfpathlineto{\pgfqpoint{1.617409in}{1.804992in}}%
\pgfpathlineto{\pgfqpoint{1.616705in}{1.753828in}}%
\pgfpathlineto{\pgfqpoint{1.616000in}{1.737854in}}%
\pgfpathlineto{\pgfqpoint{1.615295in}{1.726869in}}%
\pgfpathlineto{\pgfqpoint{1.614591in}{1.714093in}}%
\pgfpathlineto{\pgfqpoint{1.613886in}{1.751509in}}%
\pgfpathlineto{\pgfqpoint{1.613182in}{1.771418in}}%
\pgfpathlineto{\pgfqpoint{1.612477in}{1.757225in}}%
\pgfpathlineto{\pgfqpoint{1.611773in}{1.722589in}}%
\pgfpathlineto{\pgfqpoint{1.611068in}{1.741304in}}%
\pgfpathlineto{\pgfqpoint{1.610364in}{1.753955in}}%
\pgfpathlineto{\pgfqpoint{1.609659in}{1.766868in}}%
\pgfpathlineto{\pgfqpoint{1.608955in}{1.795681in}}%
\pgfpathlineto{\pgfqpoint{1.608250in}{1.769111in}}%
\pgfpathlineto{\pgfqpoint{1.607545in}{1.770311in}}%
\pgfpathlineto{\pgfqpoint{1.606841in}{1.777119in}}%
\pgfpathlineto{\pgfqpoint{1.606136in}{1.791075in}}%
\pgfpathlineto{\pgfqpoint{1.605432in}{1.788985in}}%
\pgfpathlineto{\pgfqpoint{1.604727in}{1.768923in}}%
\pgfpathlineto{\pgfqpoint{1.604023in}{1.741538in}}%
\pgfpathlineto{\pgfqpoint{1.603318in}{1.712671in}}%
\pgfpathlineto{\pgfqpoint{1.602614in}{1.699916in}}%
\pgfpathlineto{\pgfqpoint{1.601909in}{1.725003in}}%
\pgfpathlineto{\pgfqpoint{1.601205in}{1.775056in}}%
\pgfpathlineto{\pgfqpoint{1.600500in}{1.760920in}}%
\pgfpathlineto{\pgfqpoint{1.599795in}{1.796744in}}%
\pgfpathlineto{\pgfqpoint{1.599091in}{1.781027in}}%
\pgfpathlineto{\pgfqpoint{1.598386in}{1.775294in}}%
\pgfpathlineto{\pgfqpoint{1.597682in}{1.722804in}}%
\pgfpathlineto{\pgfqpoint{1.596977in}{1.710960in}}%
\pgfpathlineto{\pgfqpoint{1.596273in}{1.719694in}}%
\pgfpathlineto{\pgfqpoint{1.595568in}{1.744797in}}%
\pgfpathlineto{\pgfqpoint{1.594864in}{1.774672in}}%
\pgfpathlineto{\pgfqpoint{1.594159in}{1.798605in}}%
\pgfpathlineto{\pgfqpoint{1.593454in}{1.811369in}}%
\pgfpathlineto{\pgfqpoint{1.592750in}{1.767703in}}%
\pgfpathlineto{\pgfqpoint{1.592045in}{1.770280in}}%
\pgfpathlineto{\pgfqpoint{1.591341in}{1.776905in}}%
\pgfpathlineto{\pgfqpoint{1.590636in}{1.803931in}}%
\pgfpathlineto{\pgfqpoint{1.589932in}{1.791240in}}%
\pgfpathlineto{\pgfqpoint{1.589227in}{1.767569in}}%
\pgfpathlineto{\pgfqpoint{1.588523in}{1.739143in}}%
\pgfpathlineto{\pgfqpoint{1.587818in}{1.714109in}}%
\pgfpathlineto{\pgfqpoint{1.587114in}{1.705835in}}%
\pgfpathlineto{\pgfqpoint{1.586409in}{1.721609in}}%
\pgfpathlineto{\pgfqpoint{1.585705in}{1.739812in}}%
\pgfpathlineto{\pgfqpoint{1.585000in}{1.752436in}}%
\pgfpathlineto{\pgfqpoint{1.584296in}{1.750905in}}%
\pgfpathlineto{\pgfqpoint{1.583591in}{1.738604in}}%
\pgfpathlineto{\pgfqpoint{1.582886in}{1.717053in}}%
\pgfpathlineto{\pgfqpoint{1.582182in}{1.704736in}}%
\pgfpathlineto{\pgfqpoint{1.581477in}{1.734433in}}%
\pgfpathlineto{\pgfqpoint{1.580773in}{1.716650in}}%
\pgfpathlineto{\pgfqpoint{1.580068in}{1.764269in}}%
\pgfpathlineto{\pgfqpoint{1.579364in}{1.775170in}}%
\pgfpathlineto{\pgfqpoint{1.578659in}{1.802945in}}%
\pgfpathlineto{\pgfqpoint{1.577955in}{1.796115in}}%
\pgfpathlineto{\pgfqpoint{1.577250in}{1.800050in}}%
\pgfpathlineto{\pgfqpoint{1.576545in}{1.757886in}}%
\pgfpathlineto{\pgfqpoint{1.575841in}{1.758708in}}%
\pgfpathlineto{\pgfqpoint{1.575136in}{1.740145in}}%
\pgfpathlineto{\pgfqpoint{1.574432in}{1.750440in}}%
\pgfpathlineto{\pgfqpoint{1.573727in}{1.761306in}}%
\pgfpathlineto{\pgfqpoint{1.573023in}{1.746327in}}%
\pgfpathlineto{\pgfqpoint{1.572318in}{1.773017in}}%
\pgfpathlineto{\pgfqpoint{1.571614in}{1.756952in}}%
\pgfpathlineto{\pgfqpoint{1.570909in}{1.774158in}}%
\pgfpathlineto{\pgfqpoint{1.570205in}{1.778946in}}%
\pgfpathlineto{\pgfqpoint{1.569500in}{1.797529in}}%
\pgfpathlineto{\pgfqpoint{1.568795in}{1.764709in}}%
\pgfpathlineto{\pgfqpoint{1.568091in}{1.752583in}}%
\pgfpathlineto{\pgfqpoint{1.567386in}{1.731898in}}%
\pgfpathlineto{\pgfqpoint{1.566682in}{1.705011in}}%
\pgfpathlineto{\pgfqpoint{1.565977in}{1.704412in}}%
\pgfpathlineto{\pgfqpoint{1.565273in}{1.699155in}}%
\pgfpathlineto{\pgfqpoint{1.564568in}{1.685217in}}%
\pgfpathlineto{\pgfqpoint{1.563864in}{1.698983in}}%
\pgfpathlineto{\pgfqpoint{1.563159in}{1.734788in}}%
\pgfpathlineto{\pgfqpoint{1.562455in}{1.741018in}}%
\pgfpathlineto{\pgfqpoint{1.561750in}{1.740448in}}%
\pgfpathlineto{\pgfqpoint{1.561045in}{1.748720in}}%
\pgfpathlineto{\pgfqpoint{1.560341in}{1.749482in}}%
\pgfpathlineto{\pgfqpoint{1.559636in}{1.767811in}}%
\pgfpathlineto{\pgfqpoint{1.558932in}{1.710426in}}%
\pgfpathlineto{\pgfqpoint{1.558227in}{1.709884in}}%
\pgfpathlineto{\pgfqpoint{1.557523in}{1.680469in}}%
\pgfpathlineto{\pgfqpoint{1.556818in}{1.672507in}}%
\pgfpathlineto{\pgfqpoint{1.556114in}{1.673571in}}%
\pgfpathlineto{\pgfqpoint{1.555409in}{1.694939in}}%
\pgfpathlineto{\pgfqpoint{1.554705in}{1.729857in}}%
\pgfpathlineto{\pgfqpoint{1.554000in}{1.779694in}}%
\pgfpathlineto{\pgfqpoint{1.553295in}{1.820120in}}%
\pgfpathlineto{\pgfqpoint{1.552591in}{1.805025in}}%
\pgfpathlineto{\pgfqpoint{1.551886in}{1.754469in}}%
\pgfpathlineto{\pgfqpoint{1.551182in}{1.730002in}}%
\pgfpathlineto{\pgfqpoint{1.550477in}{1.730382in}}%
\pgfpathlineto{\pgfqpoint{1.549773in}{1.774152in}}%
\pgfpathlineto{\pgfqpoint{1.549068in}{1.784921in}}%
\pgfpathlineto{\pgfqpoint{1.548364in}{1.812091in}}%
\pgfpathlineto{\pgfqpoint{1.547659in}{1.809602in}}%
\pgfpathlineto{\pgfqpoint{1.546954in}{1.797940in}}%
\pgfpathlineto{\pgfqpoint{1.546250in}{1.773104in}}%
\pgfpathlineto{\pgfqpoint{1.545545in}{1.757719in}}%
\pgfpathlineto{\pgfqpoint{1.544841in}{1.718915in}}%
\pgfpathlineto{\pgfqpoint{1.544136in}{1.725802in}}%
\pgfpathlineto{\pgfqpoint{1.543432in}{1.722461in}}%
\pgfpathlineto{\pgfqpoint{1.542727in}{1.724055in}}%
\pgfpathlineto{\pgfqpoint{1.542023in}{1.708952in}}%
\pgfpathlineto{\pgfqpoint{1.541318in}{1.710855in}}%
\pgfpathlineto{\pgfqpoint{1.540614in}{1.735356in}}%
\pgfpathlineto{\pgfqpoint{1.539909in}{1.771307in}}%
\pgfpathlineto{\pgfqpoint{1.539205in}{1.782700in}}%
\pgfpathlineto{\pgfqpoint{1.538500in}{1.768057in}}%
\pgfpathlineto{\pgfqpoint{1.537795in}{1.732085in}}%
\pgfpathlineto{\pgfqpoint{1.537091in}{1.714648in}}%
\pgfpathlineto{\pgfqpoint{1.536386in}{1.735430in}}%
\pgfpathlineto{\pgfqpoint{1.535682in}{1.766232in}}%
\pgfpathlineto{\pgfqpoint{1.534977in}{1.783697in}}%
\pgfpathlineto{\pgfqpoint{1.534273in}{1.786493in}}%
\pgfpathlineto{\pgfqpoint{1.533568in}{1.749669in}}%
\pgfpathlineto{\pgfqpoint{1.532864in}{1.724089in}}%
\pgfpathlineto{\pgfqpoint{1.532159in}{1.720550in}}%
\pgfpathlineto{\pgfqpoint{1.531454in}{1.735026in}}%
\pgfpathlineto{\pgfqpoint{1.530750in}{1.751779in}}%
\pgfpathlineto{\pgfqpoint{1.530045in}{1.723452in}}%
\pgfpathlineto{\pgfqpoint{1.529341in}{1.705372in}}%
\pgfpathlineto{\pgfqpoint{1.528636in}{1.729343in}}%
\pgfpathlineto{\pgfqpoint{1.527932in}{1.767091in}}%
\pgfpathlineto{\pgfqpoint{1.527227in}{1.786042in}}%
\pgfpathlineto{\pgfqpoint{1.526523in}{1.782117in}}%
\pgfpathlineto{\pgfqpoint{1.525818in}{1.772150in}}%
\pgfpathlineto{\pgfqpoint{1.525114in}{1.779532in}}%
\pgfpathlineto{\pgfqpoint{1.524409in}{1.768676in}}%
\pgfpathlineto{\pgfqpoint{1.523705in}{1.764258in}}%
\pgfpathlineto{\pgfqpoint{1.523000in}{1.772274in}}%
\pgfpathlineto{\pgfqpoint{1.522295in}{1.765802in}}%
\pgfpathlineto{\pgfqpoint{1.521591in}{1.730661in}}%
\pgfpathlineto{\pgfqpoint{1.520886in}{1.743928in}}%
\pgfpathlineto{\pgfqpoint{1.520182in}{1.732082in}}%
\pgfpathlineto{\pgfqpoint{1.519477in}{1.748954in}}%
\pgfpathlineto{\pgfqpoint{1.518773in}{1.751439in}}%
\pgfpathlineto{\pgfqpoint{1.518068in}{1.765992in}}%
\pgfpathlineto{\pgfqpoint{1.517364in}{1.760363in}}%
\pgfpathlineto{\pgfqpoint{1.516659in}{1.791491in}}%
\pgfpathlineto{\pgfqpoint{1.515954in}{1.772894in}}%
\pgfpathlineto{\pgfqpoint{1.515250in}{1.795984in}}%
\pgfpathlineto{\pgfqpoint{1.514545in}{1.778994in}}%
\pgfpathlineto{\pgfqpoint{1.513841in}{1.783716in}}%
\pgfpathlineto{\pgfqpoint{1.513136in}{1.772972in}}%
\pgfpathlineto{\pgfqpoint{1.512432in}{1.771186in}}%
\pgfpathlineto{\pgfqpoint{1.511727in}{1.760927in}}%
\pgfpathlineto{\pgfqpoint{1.511023in}{1.767302in}}%
\pgfpathlineto{\pgfqpoint{1.510318in}{1.801850in}}%
\pgfpathlineto{\pgfqpoint{1.509614in}{1.819781in}}%
\pgfpathlineto{\pgfqpoint{1.508909in}{1.790119in}}%
\pgfpathlineto{\pgfqpoint{1.508205in}{1.803006in}}%
\pgfpathlineto{\pgfqpoint{1.507500in}{1.767694in}}%
\pgfpathlineto{\pgfqpoint{1.506795in}{1.736612in}}%
\pgfpathlineto{\pgfqpoint{1.506091in}{1.708968in}}%
\pgfpathlineto{\pgfqpoint{1.505386in}{1.706378in}}%
\pgfpathlineto{\pgfqpoint{1.504682in}{1.692514in}}%
\pgfpathlineto{\pgfqpoint{1.503977in}{1.732651in}}%
\pgfpathlineto{\pgfqpoint{1.503273in}{1.760632in}}%
\pgfpathlineto{\pgfqpoint{1.502568in}{1.760082in}}%
\pgfpathlineto{\pgfqpoint{1.501864in}{1.768724in}}%
\pgfpathlineto{\pgfqpoint{1.501159in}{1.753165in}}%
\pgfpathlineto{\pgfqpoint{1.500454in}{1.790842in}}%
\pgfpathlineto{\pgfqpoint{1.499750in}{1.761602in}}%
\pgfpathlineto{\pgfqpoint{1.499045in}{1.756890in}}%
\pgfpathlineto{\pgfqpoint{1.498341in}{1.767743in}}%
\pgfpathlineto{\pgfqpoint{1.497636in}{1.786609in}}%
\pgfpathlineto{\pgfqpoint{1.496932in}{1.805172in}}%
\pgfpathlineto{\pgfqpoint{1.496227in}{1.794142in}}%
\pgfpathlineto{\pgfqpoint{1.495523in}{1.762336in}}%
\pgfpathlineto{\pgfqpoint{1.494818in}{1.784395in}}%
\pgfpathlineto{\pgfqpoint{1.494114in}{1.789936in}}%
\pgfpathlineto{\pgfqpoint{1.493409in}{1.768325in}}%
\pgfpathlineto{\pgfqpoint{1.492704in}{1.750717in}}%
\pgfpathlineto{\pgfqpoint{1.492000in}{1.757554in}}%
\pgfpathlineto{\pgfqpoint{1.491295in}{1.752569in}}%
\pgfpathlineto{\pgfqpoint{1.490591in}{1.757093in}}%
\pgfpathlineto{\pgfqpoint{1.489886in}{1.775613in}}%
\pgfpathlineto{\pgfqpoint{1.489182in}{1.789952in}}%
\pgfpathlineto{\pgfqpoint{1.488477in}{1.823643in}}%
\pgfpathlineto{\pgfqpoint{1.487773in}{1.828202in}}%
\pgfpathlineto{\pgfqpoint{1.487068in}{1.820418in}}%
\pgfpathlineto{\pgfqpoint{1.486364in}{1.781499in}}%
\pgfpathlineto{\pgfqpoint{1.485659in}{1.750048in}}%
\pgfpathlineto{\pgfqpoint{1.484955in}{1.764899in}}%
\pgfpathlineto{\pgfqpoint{1.484250in}{1.760400in}}%
\pgfpathlineto{\pgfqpoint{1.483546in}{1.789179in}}%
\pgfpathlineto{\pgfqpoint{1.482841in}{1.778115in}}%
\pgfpathlineto{\pgfqpoint{1.482136in}{1.821004in}}%
\pgfpathlineto{\pgfqpoint{1.481432in}{1.806086in}}%
\pgfpathlineto{\pgfqpoint{1.480727in}{1.771424in}}%
\pgfpathlineto{\pgfqpoint{1.480023in}{1.739865in}}%
\pgfpathlineto{\pgfqpoint{1.479318in}{1.765378in}}%
\pgfpathlineto{\pgfqpoint{1.478614in}{1.774627in}}%
\pgfpathlineto{\pgfqpoint{1.477909in}{1.776710in}}%
\pgfpathlineto{\pgfqpoint{1.477205in}{1.742125in}}%
\pgfpathlineto{\pgfqpoint{1.476500in}{1.721743in}}%
\pgfpathlineto{\pgfqpoint{1.475795in}{1.739053in}}%
\pgfpathlineto{\pgfqpoint{1.475091in}{1.758204in}}%
\pgfpathlineto{\pgfqpoint{1.474386in}{1.760845in}}%
\pgfpathlineto{\pgfqpoint{1.473682in}{1.770277in}}%
\pgfpathlineto{\pgfqpoint{1.472977in}{1.721638in}}%
\pgfpathlineto{\pgfqpoint{1.472273in}{1.708001in}}%
\pgfpathlineto{\pgfqpoint{1.471568in}{1.713865in}}%
\pgfpathlineto{\pgfqpoint{1.470864in}{1.729096in}}%
\pgfpathlineto{\pgfqpoint{1.470159in}{1.731146in}}%
\pgfpathlineto{\pgfqpoint{1.469455in}{1.726496in}}%
\pgfpathlineto{\pgfqpoint{1.468750in}{1.697933in}}%
\pgfpathlineto{\pgfqpoint{1.468045in}{1.742425in}}%
\pgfpathlineto{\pgfqpoint{1.467341in}{1.758190in}}%
\pgfpathlineto{\pgfqpoint{1.466636in}{1.804564in}}%
\pgfpathlineto{\pgfqpoint{1.465932in}{1.778362in}}%
\pgfpathlineto{\pgfqpoint{1.465227in}{1.788980in}}%
\pgfpathlineto{\pgfqpoint{1.464523in}{1.776358in}}%
\pgfpathlineto{\pgfqpoint{1.463818in}{1.781412in}}%
\pgfpathlineto{\pgfqpoint{1.463114in}{1.777062in}}%
\pgfpathlineto{\pgfqpoint{1.462409in}{1.748659in}}%
\pgfpathlineto{\pgfqpoint{1.461705in}{1.746104in}}%
\pgfpathlineto{\pgfqpoint{1.461000in}{1.711257in}}%
\pgfpathlineto{\pgfqpoint{1.460295in}{1.718435in}}%
\pgfpathlineto{\pgfqpoint{1.459591in}{1.720306in}}%
\pgfpathlineto{\pgfqpoint{1.458886in}{1.740782in}}%
\pgfpathlineto{\pgfqpoint{1.458182in}{1.739963in}}%
\pgfpathlineto{\pgfqpoint{1.457477in}{1.738961in}}%
\pgfpathlineto{\pgfqpoint{1.456773in}{1.764142in}}%
\pgfpathlineto{\pgfqpoint{1.456068in}{1.740220in}}%
\pgfpathlineto{\pgfqpoint{1.455364in}{1.748240in}}%
\pgfpathlineto{\pgfqpoint{1.454659in}{1.710244in}}%
\pgfpathlineto{\pgfqpoint{1.453955in}{1.749458in}}%
\pgfpathlineto{\pgfqpoint{1.453250in}{1.759221in}}%
\pgfpathlineto{\pgfqpoint{1.452545in}{1.753821in}}%
\pgfpathlineto{\pgfqpoint{1.451841in}{1.709807in}}%
\pgfpathlineto{\pgfqpoint{1.451136in}{1.691278in}}%
\pgfpathlineto{\pgfqpoint{1.450432in}{1.674843in}}%
\pgfpathlineto{\pgfqpoint{1.449727in}{1.719979in}}%
\pgfpathlineto{\pgfqpoint{1.449023in}{1.779663in}}%
\pgfpathlineto{\pgfqpoint{1.448318in}{1.750661in}}%
\pgfpathlineto{\pgfqpoint{1.447614in}{1.744464in}}%
\pgfpathlineto{\pgfqpoint{1.446909in}{1.723754in}}%
\pgfpathlineto{\pgfqpoint{1.446204in}{1.720130in}}%
\pgfpathlineto{\pgfqpoint{1.445500in}{1.723320in}}%
\pgfpathlineto{\pgfqpoint{1.444795in}{1.767054in}}%
\pgfpathlineto{\pgfqpoint{1.444091in}{1.764608in}}%
\pgfpathlineto{\pgfqpoint{1.443386in}{1.775686in}}%
\pgfpathlineto{\pgfqpoint{1.442682in}{1.761411in}}%
\pgfpathlineto{\pgfqpoint{1.441977in}{1.770289in}}%
\pgfpathlineto{\pgfqpoint{1.441273in}{1.766064in}}%
\pgfpathlineto{\pgfqpoint{1.440568in}{1.774270in}}%
\pgfpathlineto{\pgfqpoint{1.439864in}{1.779366in}}%
\pgfpathlineto{\pgfqpoint{1.439159in}{1.770055in}}%
\pgfpathlineto{\pgfqpoint{1.438455in}{1.764027in}}%
\pgfpathlineto{\pgfqpoint{1.437750in}{1.749421in}}%
\pgfpathlineto{\pgfqpoint{1.437045in}{1.764538in}}%
\pgfpathlineto{\pgfqpoint{1.436341in}{1.768601in}}%
\pgfpathlineto{\pgfqpoint{1.435636in}{1.755910in}}%
\pgfpathlineto{\pgfqpoint{1.434932in}{1.727688in}}%
\pgfpathlineto{\pgfqpoint{1.434227in}{1.733810in}}%
\pgfpathlineto{\pgfqpoint{1.433523in}{1.745672in}}%
\pgfpathlineto{\pgfqpoint{1.432818in}{1.738580in}}%
\pgfpathlineto{\pgfqpoint{1.432114in}{1.755188in}}%
\pgfpathlineto{\pgfqpoint{1.431409in}{1.727618in}}%
\pgfpathlineto{\pgfqpoint{1.430705in}{1.720057in}}%
\pgfpathlineto{\pgfqpoint{1.430000in}{1.711515in}}%
\pgfpathlineto{\pgfqpoint{1.429295in}{1.729832in}}%
\pgfpathlineto{\pgfqpoint{1.428591in}{1.780276in}}%
\pgfpathlineto{\pgfqpoint{1.427886in}{1.798890in}}%
\pgfpathlineto{\pgfqpoint{1.427182in}{1.813622in}}%
\pgfpathlineto{\pgfqpoint{1.426477in}{1.793350in}}%
\pgfpathlineto{\pgfqpoint{1.425773in}{1.826578in}}%
\pgfpathlineto{\pgfqpoint{1.425068in}{1.831386in}}%
\pgfpathlineto{\pgfqpoint{1.424364in}{1.846201in}}%
\pgfpathlineto{\pgfqpoint{1.423659in}{1.823401in}}%
\pgfpathlineto{\pgfqpoint{1.422955in}{1.781098in}}%
\pgfpathlineto{\pgfqpoint{1.422250in}{1.768721in}}%
\pgfpathlineto{\pgfqpoint{1.421545in}{1.773645in}}%
\pgfpathlineto{\pgfqpoint{1.420841in}{1.786613in}}%
\pgfpathlineto{\pgfqpoint{1.420136in}{1.764351in}}%
\pgfpathlineto{\pgfqpoint{1.419432in}{1.765900in}}%
\pgfpathlineto{\pgfqpoint{1.418727in}{1.742403in}}%
\pgfpathlineto{\pgfqpoint{1.418023in}{1.753366in}}%
\pgfpathlineto{\pgfqpoint{1.417318in}{1.757096in}}%
\pgfpathlineto{\pgfqpoint{1.416614in}{1.774926in}}%
\pgfpathlineto{\pgfqpoint{1.415909in}{1.776787in}}%
\pgfpathlineto{\pgfqpoint{1.415205in}{1.766297in}}%
\pgfpathlineto{\pgfqpoint{1.414500in}{1.779148in}}%
\pgfpathlineto{\pgfqpoint{1.413795in}{1.779187in}}%
\pgfpathlineto{\pgfqpoint{1.413091in}{1.814498in}}%
\pgfpathlineto{\pgfqpoint{1.412386in}{1.814813in}}%
\pgfpathlineto{\pgfqpoint{1.411682in}{1.791988in}}%
\pgfpathlineto{\pgfqpoint{1.410977in}{1.755412in}}%
\pgfpathlineto{\pgfqpoint{1.410273in}{1.771752in}}%
\pgfpathlineto{\pgfqpoint{1.409568in}{1.790900in}}%
\pgfpathlineto{\pgfqpoint{1.408864in}{1.820521in}}%
\pgfpathlineto{\pgfqpoint{1.408159in}{1.822283in}}%
\pgfpathlineto{\pgfqpoint{1.407455in}{1.799044in}}%
\pgfpathlineto{\pgfqpoint{1.406750in}{1.803668in}}%
\pgfpathlineto{\pgfqpoint{1.406045in}{1.810101in}}%
\pgfpathlineto{\pgfqpoint{1.405341in}{1.800481in}}%
\pgfpathlineto{\pgfqpoint{1.404636in}{1.788353in}}%
\pgfpathlineto{\pgfqpoint{1.403932in}{1.792604in}}%
\pgfpathlineto{\pgfqpoint{1.403227in}{1.794998in}}%
\pgfpathlineto{\pgfqpoint{1.402523in}{1.774374in}}%
\pgfpathlineto{\pgfqpoint{1.401818in}{1.741726in}}%
\pgfpathlineto{\pgfqpoint{1.401114in}{1.753727in}}%
\pgfpathlineto{\pgfqpoint{1.400409in}{1.763239in}}%
\pgfpathlineto{\pgfqpoint{1.399704in}{1.771875in}}%
\pgfpathlineto{\pgfqpoint{1.399000in}{1.771153in}}%
\pgfpathlineto{\pgfqpoint{1.398295in}{1.731732in}}%
\pgfpathlineto{\pgfqpoint{1.397591in}{1.729742in}}%
\pgfpathlineto{\pgfqpoint{1.396886in}{1.739681in}}%
\pgfpathlineto{\pgfqpoint{1.396182in}{1.771429in}}%
\pgfpathlineto{\pgfqpoint{1.395477in}{1.762809in}}%
\pgfpathlineto{\pgfqpoint{1.394773in}{1.743222in}}%
\pgfpathlineto{\pgfqpoint{1.394068in}{1.752821in}}%
\pgfpathlineto{\pgfqpoint{1.393364in}{1.779392in}}%
\pgfpathlineto{\pgfqpoint{1.392659in}{1.779623in}}%
\pgfpathlineto{\pgfqpoint{1.391955in}{1.745934in}}%
\pgfpathlineto{\pgfqpoint{1.391250in}{1.739171in}}%
\pgfpathlineto{\pgfqpoint{1.390545in}{1.745064in}}%
\pgfpathlineto{\pgfqpoint{1.389841in}{1.771597in}}%
\pgfpathlineto{\pgfqpoint{1.389136in}{1.744255in}}%
\pgfpathlineto{\pgfqpoint{1.388432in}{1.767844in}}%
\pgfpathlineto{\pgfqpoint{1.387727in}{1.757373in}}%
\pgfpathlineto{\pgfqpoint{1.387023in}{1.798994in}}%
\pgfpathlineto{\pgfqpoint{1.386318in}{1.793169in}}%
\pgfpathlineto{\pgfqpoint{1.385614in}{1.779544in}}%
\pgfpathlineto{\pgfqpoint{1.384909in}{1.759867in}}%
\pgfpathlineto{\pgfqpoint{1.384205in}{1.775599in}}%
\pgfpathlineto{\pgfqpoint{1.383500in}{1.831228in}}%
\pgfpathlineto{\pgfqpoint{1.382795in}{1.828692in}}%
\pgfpathlineto{\pgfqpoint{1.382091in}{1.816214in}}%
\pgfpathlineto{\pgfqpoint{1.381386in}{1.795634in}}%
\pgfpathlineto{\pgfqpoint{1.380682in}{1.816671in}}%
\pgfpathlineto{\pgfqpoint{1.379977in}{1.782155in}}%
\pgfpathlineto{\pgfqpoint{1.379273in}{1.769531in}}%
\pgfpathlineto{\pgfqpoint{1.378568in}{1.735534in}}%
\pgfpathlineto{\pgfqpoint{1.377864in}{1.748756in}}%
\pgfpathlineto{\pgfqpoint{1.377159in}{1.791045in}}%
\pgfpathlineto{\pgfqpoint{1.376455in}{1.821189in}}%
\pgfpathlineto{\pgfqpoint{1.375750in}{1.815035in}}%
\pgfpathlineto{\pgfqpoint{1.375045in}{1.828624in}}%
\pgfpathlineto{\pgfqpoint{1.374341in}{1.794908in}}%
\pgfpathlineto{\pgfqpoint{1.373636in}{1.757365in}}%
\pgfpathlineto{\pgfqpoint{1.372932in}{1.714577in}}%
\pgfpathlineto{\pgfqpoint{1.372227in}{1.711331in}}%
\pgfpathlineto{\pgfqpoint{1.371523in}{1.730970in}}%
\pgfpathlineto{\pgfqpoint{1.370818in}{1.761759in}}%
\pgfpathlineto{\pgfqpoint{1.370114in}{1.788842in}}%
\pgfpathlineto{\pgfqpoint{1.369409in}{1.813933in}}%
\pgfpathlineto{\pgfqpoint{1.368704in}{1.802675in}}%
\pgfpathlineto{\pgfqpoint{1.368000in}{1.801423in}}%
\pgfpathlineto{\pgfqpoint{1.367295in}{1.805509in}}%
\pgfpathlineto{\pgfqpoint{1.366591in}{1.803298in}}%
\pgfpathlineto{\pgfqpoint{1.365886in}{1.810165in}}%
\pgfpathlineto{\pgfqpoint{1.365182in}{1.826883in}}%
\pgfpathlineto{\pgfqpoint{1.364477in}{1.860621in}}%
\pgfpathlineto{\pgfqpoint{1.363773in}{1.877499in}}%
\pgfpathlineto{\pgfqpoint{1.363068in}{1.864554in}}%
\pgfpathlineto{\pgfqpoint{1.362364in}{1.817803in}}%
\pgfpathlineto{\pgfqpoint{1.361659in}{1.798304in}}%
\pgfpathlineto{\pgfqpoint{1.360954in}{1.791926in}}%
\pgfpathlineto{\pgfqpoint{1.360250in}{1.802900in}}%
\pgfpathlineto{\pgfqpoint{1.359545in}{1.812155in}}%
\pgfpathlineto{\pgfqpoint{1.358841in}{1.852714in}}%
\pgfpathlineto{\pgfqpoint{1.358136in}{1.885940in}}%
\pgfpathlineto{\pgfqpoint{1.357432in}{1.832690in}}%
\pgfpathlineto{\pgfqpoint{1.356727in}{1.816613in}}%
\pgfpathlineto{\pgfqpoint{1.356023in}{1.794603in}}%
\pgfpathlineto{\pgfqpoint{1.355318in}{1.853413in}}%
\pgfpathlineto{\pgfqpoint{1.354614in}{1.894067in}}%
\pgfpathlineto{\pgfqpoint{1.353909in}{1.872910in}}%
\pgfpathlineto{\pgfqpoint{1.353205in}{1.853349in}}%
\pgfpathlineto{\pgfqpoint{1.352500in}{1.790298in}}%
\pgfpathlineto{\pgfqpoint{1.351795in}{1.789950in}}%
\pgfpathlineto{\pgfqpoint{1.351091in}{1.839295in}}%
\pgfpathlineto{\pgfqpoint{1.350386in}{1.911269in}}%
\pgfpathlineto{\pgfqpoint{1.349682in}{1.904666in}}%
\pgfpathlineto{\pgfqpoint{1.348977in}{1.890436in}}%
\pgfpathlineto{\pgfqpoint{1.348273in}{1.840795in}}%
\pgfpathlineto{\pgfqpoint{1.347568in}{1.867621in}}%
\pgfpathlineto{\pgfqpoint{1.346864in}{1.857450in}}%
\pgfpathlineto{\pgfqpoint{1.346159in}{1.891579in}}%
\pgfpathlineto{\pgfqpoint{1.345455in}{1.925877in}}%
\pgfpathlineto{\pgfqpoint{1.344750in}{1.962844in}}%
\pgfpathlineto{\pgfqpoint{1.344045in}{1.950836in}}%
\pgfpathlineto{\pgfqpoint{1.343341in}{1.892743in}}%
\pgfpathlineto{\pgfqpoint{1.342636in}{1.911881in}}%
\pgfpathlineto{\pgfqpoint{1.341932in}{1.932093in}}%
\pgfpathlineto{\pgfqpoint{1.341227in}{1.967988in}}%
\pgfpathlineto{\pgfqpoint{1.340523in}{1.926728in}}%
\pgfpathlineto{\pgfqpoint{1.339818in}{1.893933in}}%
\pgfpathlineto{\pgfqpoint{1.339114in}{1.876560in}}%
\pgfpathlineto{\pgfqpoint{1.338409in}{1.853811in}}%
\pgfpathlineto{\pgfqpoint{1.337705in}{1.871083in}}%
\pgfpathlineto{\pgfqpoint{1.337000in}{1.819368in}}%
\pgfpathlineto{\pgfqpoint{1.336295in}{1.786384in}}%
\pgfpathlineto{\pgfqpoint{1.335591in}{1.781837in}}%
\pgfpathlineto{\pgfqpoint{1.334886in}{1.830938in}}%
\pgfpathlineto{\pgfqpoint{1.334182in}{1.855593in}}%
\pgfpathlineto{\pgfqpoint{1.333477in}{1.851843in}}%
\pgfpathlineto{\pgfqpoint{1.332773in}{1.864700in}}%
\pgfpathlineto{\pgfqpoint{1.332068in}{1.839148in}}%
\pgfpathlineto{\pgfqpoint{1.331364in}{1.811753in}}%
\pgfpathlineto{\pgfqpoint{1.330659in}{1.778047in}}%
\pgfpathlineto{\pgfqpoint{1.329955in}{1.779796in}}%
\pgfpathlineto{\pgfqpoint{1.329250in}{1.810582in}}%
\pgfpathlineto{\pgfqpoint{1.328545in}{1.811399in}}%
\pgfpathlineto{\pgfqpoint{1.327841in}{1.795902in}}%
\pgfpathlineto{\pgfqpoint{1.327136in}{1.771268in}}%
\pgfpathlineto{\pgfqpoint{1.326432in}{1.780578in}}%
\pgfpathlineto{\pgfqpoint{1.325727in}{1.776879in}}%
\pgfpathlineto{\pgfqpoint{1.325023in}{1.788261in}}%
\pgfpathlineto{\pgfqpoint{1.324318in}{1.774093in}}%
\pgfpathlineto{\pgfqpoint{1.323614in}{1.792432in}}%
\pgfpathlineto{\pgfqpoint{1.322909in}{1.791588in}}%
\pgfpathlineto{\pgfqpoint{1.322205in}{1.813757in}}%
\pgfpathlineto{\pgfqpoint{1.321500in}{1.778054in}}%
\pgfpathlineto{\pgfqpoint{1.320795in}{1.824147in}}%
\pgfpathlineto{\pgfqpoint{1.320091in}{1.793233in}}%
\pgfpathlineto{\pgfqpoint{1.319386in}{1.778822in}}%
\pgfpathlineto{\pgfqpoint{1.318682in}{1.749445in}}%
\pgfpathlineto{\pgfqpoint{1.317977in}{1.717657in}}%
\pgfpathlineto{\pgfqpoint{1.317273in}{1.724693in}}%
\pgfpathlineto{\pgfqpoint{1.316568in}{1.718720in}}%
\pgfpathlineto{\pgfqpoint{1.315864in}{1.735951in}}%
\pgfpathlineto{\pgfqpoint{1.315159in}{1.770272in}}%
\pgfpathlineto{\pgfqpoint{1.314455in}{1.775858in}}%
\pgfpathlineto{\pgfqpoint{1.313750in}{1.766193in}}%
\pgfpathlineto{\pgfqpoint{1.313045in}{1.748275in}}%
\pgfpathlineto{\pgfqpoint{1.312341in}{1.741931in}}%
\pgfpathlineto{\pgfqpoint{1.311636in}{1.740769in}}%
\pgfpathlineto{\pgfqpoint{1.310932in}{1.771966in}}%
\pgfpathlineto{\pgfqpoint{1.310227in}{1.756832in}}%
\pgfpathlineto{\pgfqpoint{1.309523in}{1.788513in}}%
\pgfpathlineto{\pgfqpoint{1.308818in}{1.789371in}}%
\pgfpathlineto{\pgfqpoint{1.308114in}{1.767820in}}%
\pgfpathlineto{\pgfqpoint{1.307409in}{1.759951in}}%
\pgfpathlineto{\pgfqpoint{1.306705in}{1.745836in}}%
\pgfpathlineto{\pgfqpoint{1.306000in}{1.779547in}}%
\pgfpathlineto{\pgfqpoint{1.305295in}{1.805630in}}%
\pgfpathlineto{\pgfqpoint{1.304591in}{1.783184in}}%
\pgfpathlineto{\pgfqpoint{1.303886in}{1.763250in}}%
\pgfpathlineto{\pgfqpoint{1.303182in}{1.726044in}}%
\pgfpathlineto{\pgfqpoint{1.302477in}{1.747389in}}%
\pgfpathlineto{\pgfqpoint{1.301773in}{1.748090in}}%
\pgfpathlineto{\pgfqpoint{1.301068in}{1.771335in}}%
\pgfpathlineto{\pgfqpoint{1.300364in}{1.757863in}}%
\pgfpathlineto{\pgfqpoint{1.299659in}{1.820626in}}%
\pgfpathlineto{\pgfqpoint{1.298955in}{1.822638in}}%
\pgfpathlineto{\pgfqpoint{1.298250in}{1.798468in}}%
\pgfpathlineto{\pgfqpoint{1.297545in}{1.768991in}}%
\pgfpathlineto{\pgfqpoint{1.296841in}{1.742656in}}%
\pgfpathlineto{\pgfqpoint{1.296136in}{1.728910in}}%
\pgfpathlineto{\pgfqpoint{1.295432in}{1.754510in}}%
\pgfpathlineto{\pgfqpoint{1.294727in}{1.769731in}}%
\pgfpathlineto{\pgfqpoint{1.294023in}{1.809495in}}%
\pgfpathlineto{\pgfqpoint{1.293318in}{1.759511in}}%
\pgfpathlineto{\pgfqpoint{1.292614in}{1.752864in}}%
\pgfpathlineto{\pgfqpoint{1.291909in}{1.714218in}}%
\pgfpathlineto{\pgfqpoint{1.291205in}{1.749896in}}%
\pgfpathlineto{\pgfqpoint{1.290500in}{1.740587in}}%
\pgfpathlineto{\pgfqpoint{1.289795in}{1.726337in}}%
\pgfpathlineto{\pgfqpoint{1.289091in}{1.718087in}}%
\pgfpathlineto{\pgfqpoint{1.288386in}{1.697703in}}%
\pgfpathlineto{\pgfqpoint{1.287682in}{1.734226in}}%
\pgfpathlineto{\pgfqpoint{1.286977in}{1.759250in}}%
\pgfpathlineto{\pgfqpoint{1.286273in}{1.753064in}}%
\pgfpathlineto{\pgfqpoint{1.285568in}{1.715111in}}%
\pgfpathlineto{\pgfqpoint{1.284864in}{1.698345in}}%
\pgfpathlineto{\pgfqpoint{1.284159in}{1.664801in}}%
\pgfpathlineto{\pgfqpoint{1.283455in}{1.666153in}}%
\pgfpathlineto{\pgfqpoint{1.282750in}{1.669857in}}%
\pgfpathlineto{\pgfqpoint{1.282045in}{1.704643in}}%
\pgfpathlineto{\pgfqpoint{1.281341in}{1.718836in}}%
\pgfpathlineto{\pgfqpoint{1.280636in}{1.687341in}}%
\pgfpathlineto{\pgfqpoint{1.279932in}{1.671416in}}%
\pgfpathlineto{\pgfqpoint{1.279227in}{1.682876in}}%
\pgfpathlineto{\pgfqpoint{1.278523in}{1.762089in}}%
\pgfpathlineto{\pgfqpoint{1.277818in}{1.836461in}}%
\pgfpathlineto{\pgfqpoint{1.277114in}{1.860736in}}%
\pgfpathlineto{\pgfqpoint{1.276409in}{1.812497in}}%
\pgfpathlineto{\pgfqpoint{1.275705in}{1.779116in}}%
\pgfpathlineto{\pgfqpoint{1.275000in}{1.781924in}}%
\pgfpathlineto{\pgfqpoint{1.274295in}{1.798523in}}%
\pgfpathlineto{\pgfqpoint{1.273591in}{1.779437in}}%
\pgfpathlineto{\pgfqpoint{1.272886in}{1.755011in}}%
\pgfpathlineto{\pgfqpoint{1.272182in}{1.757304in}}%
\pgfpathlineto{\pgfqpoint{1.271477in}{1.744463in}}%
\pgfpathlineto{\pgfqpoint{1.270773in}{1.717447in}}%
\pgfpathlineto{\pgfqpoint{1.270068in}{1.720326in}}%
\pgfpathlineto{\pgfqpoint{1.269364in}{1.740657in}}%
\pgfpathlineto{\pgfqpoint{1.268659in}{1.774344in}}%
\pgfpathlineto{\pgfqpoint{1.267955in}{1.757806in}}%
\pgfpathlineto{\pgfqpoint{1.267250in}{1.718381in}}%
\pgfpathlineto{\pgfqpoint{1.266545in}{1.691367in}}%
\pgfpathlineto{\pgfqpoint{1.265841in}{1.734015in}}%
\pgfpathlineto{\pgfqpoint{1.265136in}{1.735882in}}%
\pgfpathlineto{\pgfqpoint{1.264432in}{1.728721in}}%
\pgfpathlineto{\pgfqpoint{1.263727in}{1.693737in}}%
\pgfpathlineto{\pgfqpoint{1.263023in}{1.694208in}}%
\pgfpathlineto{\pgfqpoint{1.262318in}{1.692177in}}%
\pgfpathlineto{\pgfqpoint{1.261614in}{1.714020in}}%
\pgfpathlineto{\pgfqpoint{1.260909in}{1.747285in}}%
\pgfpathlineto{\pgfqpoint{1.260205in}{1.728543in}}%
\pgfpathlineto{\pgfqpoint{1.259500in}{1.715140in}}%
\pgfpathlineto{\pgfqpoint{1.258795in}{1.715222in}}%
\pgfpathlineto{\pgfqpoint{1.258091in}{1.731720in}}%
\pgfpathlineto{\pgfqpoint{1.257386in}{1.754253in}}%
\pgfpathlineto{\pgfqpoint{1.256682in}{1.747655in}}%
\pgfpathlineto{\pgfqpoint{1.255977in}{1.703264in}}%
\pgfpathlineto{\pgfqpoint{1.255273in}{1.701467in}}%
\pgfpathlineto{\pgfqpoint{1.254568in}{1.696023in}}%
\pgfpathlineto{\pgfqpoint{1.253864in}{1.701533in}}%
\pgfpathlineto{\pgfqpoint{1.253159in}{1.685315in}}%
\pgfpathlineto{\pgfqpoint{1.252455in}{1.669554in}}%
\pgfpathlineto{\pgfqpoint{1.251750in}{1.644596in}}%
\pgfpathlineto{\pgfqpoint{1.251045in}{1.639538in}}%
\pgfpathlineto{\pgfqpoint{1.250341in}{1.658732in}}%
\pgfpathlineto{\pgfqpoint{1.249636in}{1.669154in}}%
\pgfpathlineto{\pgfqpoint{1.248932in}{1.672925in}}%
\pgfpathlineto{\pgfqpoint{1.248227in}{1.654499in}}%
\pgfpathlineto{\pgfqpoint{1.247523in}{1.677730in}}%
\pgfpathlineto{\pgfqpoint{1.246818in}{1.703126in}}%
\pgfpathlineto{\pgfqpoint{1.246114in}{1.733183in}}%
\pgfpathlineto{\pgfqpoint{1.245409in}{1.676924in}}%
\pgfpathlineto{\pgfqpoint{1.244705in}{1.671693in}}%
\pgfpathlineto{\pgfqpoint{1.244000in}{1.627915in}}%
\pgfpathlineto{\pgfqpoint{1.243295in}{1.646226in}}%
\pgfpathlineto{\pgfqpoint{1.242591in}{1.661588in}}%
\pgfpathlineto{\pgfqpoint{1.241886in}{1.687393in}}%
\pgfpathlineto{\pgfqpoint{1.241182in}{1.697976in}}%
\pgfpathlineto{\pgfqpoint{1.240477in}{1.706733in}}%
\pgfpathlineto{\pgfqpoint{1.239773in}{1.718188in}}%
\pgfpathlineto{\pgfqpoint{1.239068in}{1.699541in}}%
\pgfpathlineto{\pgfqpoint{1.238364in}{1.669610in}}%
\pgfpathlineto{\pgfqpoint{1.237659in}{1.678546in}}%
\pgfpathlineto{\pgfqpoint{1.236955in}{1.715216in}}%
\pgfpathlineto{\pgfqpoint{1.236250in}{1.735238in}}%
\pgfpathlineto{\pgfqpoint{1.235545in}{1.737245in}}%
\pgfpathlineto{\pgfqpoint{1.234841in}{1.705226in}}%
\pgfpathlineto{\pgfqpoint{1.234136in}{1.700418in}}%
\pgfpathlineto{\pgfqpoint{1.233432in}{1.714589in}}%
\pgfpathlineto{\pgfqpoint{1.232727in}{1.710865in}}%
\pgfpathlineto{\pgfqpoint{1.232023in}{1.707793in}}%
\pgfpathlineto{\pgfqpoint{1.231318in}{1.683732in}}%
\pgfpathlineto{\pgfqpoint{1.230614in}{1.669181in}}%
\pgfpathlineto{\pgfqpoint{1.229909in}{1.672034in}}%
\pgfpathlineto{\pgfqpoint{1.229205in}{1.680262in}}%
\pgfpathlineto{\pgfqpoint{1.228500in}{1.696460in}}%
\pgfpathlineto{\pgfqpoint{1.227795in}{1.735193in}}%
\pgfpathlineto{\pgfqpoint{1.227091in}{1.669733in}}%
\pgfpathlineto{\pgfqpoint{1.226386in}{1.684100in}}%
\pgfpathlineto{\pgfqpoint{1.225682in}{1.654820in}}%
\pgfpathlineto{\pgfqpoint{1.224977in}{1.692002in}}%
\pgfpathlineto{\pgfqpoint{1.224273in}{1.685948in}}%
\pgfpathlineto{\pgfqpoint{1.223568in}{1.676643in}}%
\pgfpathlineto{\pgfqpoint{1.222864in}{1.669331in}}%
\pgfpathlineto{\pgfqpoint{1.222159in}{1.664250in}}%
\pgfpathlineto{\pgfqpoint{1.221455in}{1.663487in}}%
\pgfpathlineto{\pgfqpoint{1.220750in}{1.623663in}}%
\pgfpathlineto{\pgfqpoint{1.220045in}{1.633809in}}%
\pgfpathlineto{\pgfqpoint{1.219341in}{1.638948in}}%
\pgfpathlineto{\pgfqpoint{1.218636in}{1.657639in}}%
\pgfpathlineto{\pgfqpoint{1.217932in}{1.670617in}}%
\pgfpathlineto{\pgfqpoint{1.217227in}{1.668117in}}%
\pgfpathlineto{\pgfqpoint{1.216523in}{1.675389in}}%
\pgfpathlineto{\pgfqpoint{1.215818in}{1.650675in}}%
\pgfpathlineto{\pgfqpoint{1.215114in}{1.697464in}}%
\pgfpathlineto{\pgfqpoint{1.214409in}{1.676542in}}%
\pgfpathlineto{\pgfqpoint{1.213705in}{1.699207in}}%
\pgfpathlineto{\pgfqpoint{1.213000in}{1.639694in}}%
\pgfpathlineto{\pgfqpoint{1.212295in}{1.659724in}}%
\pgfpathlineto{\pgfqpoint{1.211591in}{1.648575in}}%
\pgfpathlineto{\pgfqpoint{1.210886in}{1.678248in}}%
\pgfpathlineto{\pgfqpoint{1.210182in}{1.691731in}}%
\pgfpathlineto{\pgfqpoint{1.209477in}{1.697907in}}%
\pgfpathlineto{\pgfqpoint{1.208773in}{1.663800in}}%
\pgfpathlineto{\pgfqpoint{1.208068in}{1.643895in}}%
\pgfpathlineto{\pgfqpoint{1.207364in}{1.624122in}}%
\pgfpathlineto{\pgfqpoint{1.206659in}{1.654307in}}%
\pgfpathlineto{\pgfqpoint{1.205955in}{1.691299in}}%
\pgfpathlineto{\pgfqpoint{1.205250in}{1.738842in}}%
\pgfpathlineto{\pgfqpoint{1.204545in}{1.724984in}}%
\pgfpathlineto{\pgfqpoint{1.203841in}{1.699824in}}%
\pgfpathlineto{\pgfqpoint{1.203136in}{1.656627in}}%
\pgfpathlineto{\pgfqpoint{1.202432in}{1.673994in}}%
\pgfpathlineto{\pgfqpoint{1.201727in}{1.639108in}}%
\pgfpathlineto{\pgfqpoint{1.201023in}{1.659779in}}%
\pgfpathlineto{\pgfqpoint{1.200318in}{1.683411in}}%
\pgfpathlineto{\pgfqpoint{1.199614in}{1.703688in}}%
\pgfpathlineto{\pgfqpoint{1.198909in}{1.696561in}}%
\pgfpathlineto{\pgfqpoint{1.198205in}{1.693300in}}%
\pgfpathlineto{\pgfqpoint{1.197500in}{1.712504in}}%
\pgfpathlineto{\pgfqpoint{1.196795in}{1.698612in}}%
\pgfpathlineto{\pgfqpoint{1.196091in}{1.644357in}}%
\pgfpathlineto{\pgfqpoint{1.195386in}{1.620807in}}%
\pgfpathlineto{\pgfqpoint{1.194682in}{1.620963in}}%
\pgfpathlineto{\pgfqpoint{1.193977in}{1.627628in}}%
\pgfpathlineto{\pgfqpoint{1.193273in}{1.636680in}}%
\pgfpathlineto{\pgfqpoint{1.192568in}{1.647726in}}%
\pgfpathlineto{\pgfqpoint{1.191864in}{1.674561in}}%
\pgfpathlineto{\pgfqpoint{1.191159in}{1.704221in}}%
\pgfpathlineto{\pgfqpoint{1.190455in}{1.702479in}}%
\pgfpathlineto{\pgfqpoint{1.189750in}{1.684310in}}%
\pgfpathlineto{\pgfqpoint{1.189045in}{1.697899in}}%
\pgfpathlineto{\pgfqpoint{1.188341in}{1.709541in}}%
\pgfpathlineto{\pgfqpoint{1.187636in}{1.714769in}}%
\pgfpathlineto{\pgfqpoint{1.186932in}{1.706731in}}%
\pgfpathlineto{\pgfqpoint{1.186227in}{1.726802in}}%
\pgfpathlineto{\pgfqpoint{1.185523in}{1.730735in}}%
\pgfpathlineto{\pgfqpoint{1.184818in}{1.729317in}}%
\pgfpathlineto{\pgfqpoint{1.184114in}{1.703812in}}%
\pgfpathlineto{\pgfqpoint{1.183409in}{1.702806in}}%
\pgfpathlineto{\pgfqpoint{1.182705in}{1.682396in}}%
\pgfpathlineto{\pgfqpoint{1.182000in}{1.663687in}}%
\pgfpathlineto{\pgfqpoint{1.181295in}{1.627128in}}%
\pgfpathlineto{\pgfqpoint{1.180591in}{1.585189in}}%
\pgfpathlineto{\pgfqpoint{1.179886in}{1.608101in}}%
\pgfpathlineto{\pgfqpoint{1.179182in}{1.617431in}}%
\pgfpathlineto{\pgfqpoint{1.178477in}{1.689539in}}%
\pgfpathlineto{\pgfqpoint{1.177773in}{1.667930in}}%
\pgfpathlineto{\pgfqpoint{1.177068in}{1.671768in}}%
\pgfpathlineto{\pgfqpoint{1.176364in}{1.635754in}}%
\pgfpathlineto{\pgfqpoint{1.175659in}{1.629142in}}%
\pgfpathlineto{\pgfqpoint{1.174955in}{1.606173in}}%
\pgfpathlineto{\pgfqpoint{1.174250in}{1.643848in}}%
\pgfpathlineto{\pgfqpoint{1.173545in}{1.669006in}}%
\pgfpathlineto{\pgfqpoint{1.172841in}{1.678570in}}%
\pgfpathlineto{\pgfqpoint{1.172136in}{1.675636in}}%
\pgfpathlineto{\pgfqpoint{1.171432in}{1.658779in}}%
\pgfpathlineto{\pgfqpoint{1.170727in}{1.650550in}}%
\pgfpathlineto{\pgfqpoint{1.170023in}{1.655549in}}%
\pgfpathlineto{\pgfqpoint{1.169318in}{1.660021in}}%
\pgfpathlineto{\pgfqpoint{1.168614in}{1.643802in}}%
\pgfpathlineto{\pgfqpoint{1.167909in}{1.624946in}}%
\pgfpathlineto{\pgfqpoint{1.167205in}{1.627057in}}%
\pgfpathlineto{\pgfqpoint{1.166500in}{1.644646in}}%
\pgfpathlineto{\pgfqpoint{1.165795in}{1.655636in}}%
\pgfpathlineto{\pgfqpoint{1.165091in}{1.657713in}}%
\pgfpathlineto{\pgfqpoint{1.164386in}{1.690474in}}%
\pgfpathlineto{\pgfqpoint{1.163682in}{1.690492in}}%
\pgfpathlineto{\pgfqpoint{1.162977in}{1.635625in}}%
\pgfpathlineto{\pgfqpoint{1.162273in}{1.640052in}}%
\pgfpathlineto{\pgfqpoint{1.161568in}{1.656256in}}%
\pgfpathlineto{\pgfqpoint{1.160864in}{1.657123in}}%
\pgfpathlineto{\pgfqpoint{1.160159in}{1.613107in}}%
\pgfpathlineto{\pgfqpoint{1.159455in}{1.600015in}}%
\pgfpathlineto{\pgfqpoint{1.158750in}{1.602965in}}%
\pgfpathlineto{\pgfqpoint{1.158045in}{1.619283in}}%
\pgfpathlineto{\pgfqpoint{1.157341in}{1.635874in}}%
\pgfpathlineto{\pgfqpoint{1.156636in}{1.608524in}}%
\pgfpathlineto{\pgfqpoint{1.155932in}{1.594888in}}%
\pgfpathlineto{\pgfqpoint{1.155227in}{1.572888in}}%
\pgfpathlineto{\pgfqpoint{1.154523in}{1.617952in}}%
\pgfpathlineto{\pgfqpoint{1.153818in}{1.644320in}}%
\pgfpathlineto{\pgfqpoint{1.153114in}{1.687009in}}%
\pgfpathlineto{\pgfqpoint{1.152409in}{1.675818in}}%
\pgfpathlineto{\pgfqpoint{1.151705in}{1.662476in}}%
\pgfpathlineto{\pgfqpoint{1.151000in}{1.608441in}}%
\pgfpathlineto{\pgfqpoint{1.150295in}{1.674973in}}%
\pgfpathlineto{\pgfqpoint{1.149591in}{1.674731in}}%
\pgfpathlineto{\pgfqpoint{1.148886in}{1.688677in}}%
\pgfpathlineto{\pgfqpoint{1.148182in}{1.613661in}}%
\pgfpathlineto{\pgfqpoint{1.147477in}{1.615300in}}%
\pgfpathlineto{\pgfqpoint{1.146773in}{1.606483in}}%
\pgfpathlineto{\pgfqpoint{1.146068in}{1.617963in}}%
\pgfpathlineto{\pgfqpoint{1.145364in}{1.630599in}}%
\pgfpathlineto{\pgfqpoint{1.144659in}{1.615710in}}%
\pgfpathlineto{\pgfqpoint{1.143955in}{1.661391in}}%
\pgfpathlineto{\pgfqpoint{1.143250in}{1.643870in}}%
\pgfpathlineto{\pgfqpoint{1.142545in}{1.651022in}}%
\pgfpathlineto{\pgfqpoint{1.141841in}{1.632766in}}%
\pgfpathlineto{\pgfqpoint{1.141136in}{1.634363in}}%
\pgfpathlineto{\pgfqpoint{1.140432in}{1.640440in}}%
\pgfpathlineto{\pgfqpoint{1.139727in}{1.660540in}}%
\pgfpathlineto{\pgfqpoint{1.139023in}{1.653429in}}%
\pgfpathlineto{\pgfqpoint{1.138318in}{1.686545in}}%
\pgfpathlineto{\pgfqpoint{1.137614in}{1.662815in}}%
\pgfpathlineto{\pgfqpoint{1.136909in}{1.670192in}}%
\pgfpathlineto{\pgfqpoint{1.136205in}{1.664051in}}%
\pgfpathlineto{\pgfqpoint{1.135500in}{1.676560in}}%
\pgfpathlineto{\pgfqpoint{1.134795in}{1.715185in}}%
\pgfpathlineto{\pgfqpoint{1.134091in}{1.708419in}}%
\pgfpathlineto{\pgfqpoint{1.133386in}{1.698956in}}%
\pgfpathlineto{\pgfqpoint{1.132682in}{1.657898in}}%
\pgfpathlineto{\pgfqpoint{1.131977in}{1.612581in}}%
\pgfpathlineto{\pgfqpoint{1.131273in}{1.609127in}}%
\pgfpathlineto{\pgfqpoint{1.130568in}{1.585180in}}%
\pgfpathlineto{\pgfqpoint{1.129864in}{1.591924in}}%
\pgfpathlineto{\pgfqpoint{1.129159in}{1.596432in}}%
\pgfpathlineto{\pgfqpoint{1.128455in}{1.622006in}}%
\pgfpathlineto{\pgfqpoint{1.127750in}{1.651938in}}%
\pgfpathlineto{\pgfqpoint{1.127045in}{1.663155in}}%
\pgfpathlineto{\pgfqpoint{1.126341in}{1.666235in}}%
\pgfpathlineto{\pgfqpoint{1.125636in}{1.653483in}}%
\pgfpathlineto{\pgfqpoint{1.124932in}{1.656760in}}%
\pgfpathlineto{\pgfqpoint{1.124227in}{1.641122in}}%
\pgfpathlineto{\pgfqpoint{1.123523in}{1.641369in}}%
\pgfpathlineto{\pgfqpoint{1.122818in}{1.650802in}}%
\pgfpathlineto{\pgfqpoint{1.122114in}{1.667173in}}%
\pgfpathlineto{\pgfqpoint{1.121409in}{1.657039in}}%
\pgfpathlineto{\pgfqpoint{1.120705in}{1.660046in}}%
\pgfpathlineto{\pgfqpoint{1.120000in}{1.637086in}}%
\pgfpathlineto{\pgfqpoint{1.119295in}{1.635975in}}%
\pgfpathlineto{\pgfqpoint{1.118591in}{1.659625in}}%
\pgfpathlineto{\pgfqpoint{1.117886in}{1.694594in}}%
\pgfpathlineto{\pgfqpoint{1.117182in}{1.720295in}}%
\pgfpathlineto{\pgfqpoint{1.116477in}{1.700036in}}%
\pgfpathlineto{\pgfqpoint{1.115773in}{1.664375in}}%
\pgfpathlineto{\pgfqpoint{1.115068in}{1.595455in}}%
\pgfpathlineto{\pgfqpoint{1.114364in}{1.548726in}}%
\pgfpathlineto{\pgfqpoint{1.113659in}{1.566902in}}%
\pgfpathlineto{\pgfqpoint{1.112955in}{1.615759in}}%
\pgfpathlineto{\pgfqpoint{1.112250in}{1.659025in}}%
\pgfpathlineto{\pgfqpoint{1.111545in}{1.661890in}}%
\pgfpathlineto{\pgfqpoint{1.110841in}{1.648603in}}%
\pgfpathlineto{\pgfqpoint{1.110136in}{1.631433in}}%
\pgfpathlineto{\pgfqpoint{1.109432in}{1.618981in}}%
\pgfpathlineto{\pgfqpoint{1.108727in}{1.582550in}}%
\pgfpathlineto{\pgfqpoint{1.108023in}{1.578509in}}%
\pgfpathlineto{\pgfqpoint{1.107318in}{1.598201in}}%
\pgfpathlineto{\pgfqpoint{1.106614in}{1.686663in}}%
\pgfpathlineto{\pgfqpoint{1.105909in}{1.691519in}}%
\pgfpathlineto{\pgfqpoint{1.105205in}{1.667505in}}%
\pgfpathlineto{\pgfqpoint{1.104500in}{1.624195in}}%
\pgfpathlineto{\pgfqpoint{1.103795in}{1.601758in}}%
\pgfpathlineto{\pgfqpoint{1.103091in}{1.642616in}}%
\pgfpathlineto{\pgfqpoint{1.102386in}{1.676859in}}%
\pgfpathlineto{\pgfqpoint{1.101682in}{1.696988in}}%
\pgfpathlineto{\pgfqpoint{1.100977in}{1.669498in}}%
\pgfpathlineto{\pgfqpoint{1.100273in}{1.635433in}}%
\pgfpathlineto{\pgfqpoint{1.099568in}{1.619689in}}%
\pgfpathlineto{\pgfqpoint{1.098864in}{1.634008in}}%
\pgfpathlineto{\pgfqpoint{1.098159in}{1.659315in}}%
\pgfpathlineto{\pgfqpoint{1.097455in}{1.664464in}}%
\pgfpathlineto{\pgfqpoint{1.096750in}{1.670100in}}%
\pgfpathlineto{\pgfqpoint{1.096045in}{1.674991in}}%
\pgfpathlineto{\pgfqpoint{1.095341in}{1.673956in}}%
\pgfpathlineto{\pgfqpoint{1.094636in}{1.685151in}}%
\pgfpathlineto{\pgfqpoint{1.093932in}{1.659050in}}%
\pgfpathlineto{\pgfqpoint{1.093227in}{1.642674in}}%
\pgfpathlineto{\pgfqpoint{1.092523in}{1.632989in}}%
\pgfpathlineto{\pgfqpoint{1.091818in}{1.627928in}}%
\pgfpathlineto{\pgfqpoint{1.091114in}{1.632962in}}%
\pgfpathlineto{\pgfqpoint{1.090409in}{1.642940in}}%
\pgfpathlineto{\pgfqpoint{1.089705in}{1.638357in}}%
\pgfpathlineto{\pgfqpoint{1.089000in}{1.643325in}}%
\pgfpathlineto{\pgfqpoint{1.088295in}{1.606213in}}%
\pgfpathlineto{\pgfqpoint{1.087591in}{1.593738in}}%
\pgfpathlineto{\pgfqpoint{1.086886in}{1.622910in}}%
\pgfpathlineto{\pgfqpoint{1.086182in}{1.674507in}}%
\pgfpathlineto{\pgfqpoint{1.085477in}{1.648319in}}%
\pgfpathlineto{\pgfqpoint{1.084773in}{1.635423in}}%
\pgfpathlineto{\pgfqpoint{1.084068in}{1.619939in}}%
\pgfpathlineto{\pgfqpoint{1.083364in}{1.640791in}}%
\pgfpathlineto{\pgfqpoint{1.082659in}{1.639058in}}%
\pgfpathlineto{\pgfqpoint{1.081955in}{1.646513in}}%
\pgfpathlineto{\pgfqpoint{1.081250in}{1.655083in}}%
\pgfpathlineto{\pgfqpoint{1.080545in}{1.668731in}}%
\pgfpathlineto{\pgfqpoint{1.079841in}{1.682365in}}%
\pgfpathlineto{\pgfqpoint{1.079136in}{1.682251in}}%
\pgfpathlineto{\pgfqpoint{1.078432in}{1.687290in}}%
\pgfpathlineto{\pgfqpoint{1.077727in}{1.706470in}}%
\pgfpathlineto{\pgfqpoint{1.077023in}{1.666328in}}%
\pgfpathlineto{\pgfqpoint{1.076318in}{1.643357in}}%
\pgfpathlineto{\pgfqpoint{1.075614in}{1.614538in}}%
\pgfpathlineto{\pgfqpoint{1.074909in}{1.654885in}}%
\pgfpathlineto{\pgfqpoint{1.074205in}{1.650738in}}%
\pgfpathlineto{\pgfqpoint{1.073500in}{1.689328in}}%
\pgfpathlineto{\pgfqpoint{1.072795in}{1.711645in}}%
\pgfpathlineto{\pgfqpoint{1.072091in}{1.682434in}}%
\pgfpathlineto{\pgfqpoint{1.071386in}{1.691170in}}%
\pgfpathlineto{\pgfqpoint{1.070682in}{1.652637in}}%
\pgfpathlineto{\pgfqpoint{1.069977in}{1.685392in}}%
\pgfpathlineto{\pgfqpoint{1.069273in}{1.675217in}}%
\pgfpathlineto{\pgfqpoint{1.068568in}{1.718540in}}%
\pgfpathlineto{\pgfqpoint{1.067864in}{1.741136in}}%
\pgfpathlineto{\pgfqpoint{1.067159in}{1.756679in}}%
\pgfpathlineto{\pgfqpoint{1.066455in}{1.730413in}}%
\pgfpathlineto{\pgfqpoint{1.065750in}{1.707013in}}%
\pgfpathlineto{\pgfqpoint{1.065045in}{1.662395in}}%
\pgfpathlineto{\pgfqpoint{1.064341in}{1.668942in}}%
\pgfpathlineto{\pgfqpoint{1.063636in}{1.633350in}}%
\pgfpathlineto{\pgfqpoint{1.062932in}{1.643374in}}%
\pgfpathlineto{\pgfqpoint{1.062227in}{1.626202in}}%
\pgfpathlineto{\pgfqpoint{1.061523in}{1.647851in}}%
\pgfpathlineto{\pgfqpoint{1.060818in}{1.638661in}}%
\pgfpathlineto{\pgfqpoint{1.060114in}{1.603775in}}%
\pgfpathlineto{\pgfqpoint{1.059409in}{1.621643in}}%
\pgfpathlineto{\pgfqpoint{1.058705in}{1.648588in}}%
\pgfpathlineto{\pgfqpoint{1.058000in}{1.686241in}}%
\pgfpathlineto{\pgfqpoint{1.057295in}{1.691365in}}%
\pgfpathlineto{\pgfqpoint{1.056591in}{1.689239in}}%
\pgfpathlineto{\pgfqpoint{1.055886in}{1.693452in}}%
\pgfpathlineto{\pgfqpoint{1.055182in}{1.672327in}}%
\pgfpathlineto{\pgfqpoint{1.054477in}{1.678552in}}%
\pgfpathlineto{\pgfqpoint{1.053773in}{1.678381in}}%
\pgfpathlineto{\pgfqpoint{1.053068in}{1.673796in}}%
\pgfpathlineto{\pgfqpoint{1.052364in}{1.678591in}}%
\pgfpathlineto{\pgfqpoint{1.051659in}{1.678617in}}%
\pgfpathlineto{\pgfqpoint{1.050955in}{1.669028in}}%
\pgfpathlineto{\pgfqpoint{1.050250in}{1.633905in}}%
\pgfpathlineto{\pgfqpoint{1.049545in}{1.599008in}}%
\pgfpathlineto{\pgfqpoint{1.048841in}{1.609269in}}%
\pgfpathlineto{\pgfqpoint{1.048136in}{1.611416in}}%
\pgfpathlineto{\pgfqpoint{1.047432in}{1.627769in}}%
\pgfpathlineto{\pgfqpoint{1.046727in}{1.637015in}}%
\pgfpathlineto{\pgfqpoint{1.046023in}{1.641148in}}%
\pgfpathlineto{\pgfqpoint{1.045318in}{1.626632in}}%
\pgfpathlineto{\pgfqpoint{1.044614in}{1.633252in}}%
\pgfpathlineto{\pgfqpoint{1.043909in}{1.616336in}}%
\pgfpathlineto{\pgfqpoint{1.043205in}{1.660477in}}%
\pgfpathlineto{\pgfqpoint{1.042500in}{1.661825in}}%
\pgfpathlineto{\pgfqpoint{1.041795in}{1.704029in}}%
\pgfpathlineto{\pgfqpoint{1.041091in}{1.713462in}}%
\pgfpathlineto{\pgfqpoint{1.040386in}{1.691121in}}%
\pgfpathlineto{\pgfqpoint{1.039682in}{1.665309in}}%
\pgfpathlineto{\pgfqpoint{1.038977in}{1.661990in}}%
\pgfpathlineto{\pgfqpoint{1.038273in}{1.645654in}}%
\pgfpathlineto{\pgfqpoint{1.037568in}{1.661311in}}%
\pgfpathlineto{\pgfqpoint{1.036864in}{1.675946in}}%
\pgfpathlineto{\pgfqpoint{1.036159in}{1.687584in}}%
\pgfpathlineto{\pgfqpoint{1.035455in}{1.686504in}}%
\pgfpathlineto{\pgfqpoint{1.034750in}{1.648184in}}%
\pgfpathlineto{\pgfqpoint{1.034045in}{1.644415in}}%
\pgfpathlineto{\pgfqpoint{1.033341in}{1.675981in}}%
\pgfpathlineto{\pgfqpoint{1.032636in}{1.678192in}}%
\pgfpathlineto{\pgfqpoint{1.031932in}{1.683481in}}%
\pgfpathlineto{\pgfqpoint{1.031227in}{1.650580in}}%
\pgfpathlineto{\pgfqpoint{1.030523in}{1.673131in}}%
\pgfpathlineto{\pgfqpoint{1.029818in}{1.654834in}}%
\pgfpathlineto{\pgfqpoint{1.029114in}{1.670149in}}%
\pgfpathlineto{\pgfqpoint{1.028409in}{1.672044in}}%
\pgfpathlineto{\pgfqpoint{1.027705in}{1.684183in}}%
\pgfpathlineto{\pgfqpoint{1.027000in}{1.684470in}}%
\pgfpathlineto{\pgfqpoint{1.026295in}{1.692056in}}%
\pgfpathlineto{\pgfqpoint{1.025591in}{1.701736in}}%
\pgfpathlineto{\pgfqpoint{1.024886in}{1.758159in}}%
\pgfpathlineto{\pgfqpoint{1.024182in}{1.718949in}}%
\pgfpathlineto{\pgfqpoint{1.023477in}{1.700910in}}%
\pgfpathlineto{\pgfqpoint{1.022773in}{1.677583in}}%
\pgfpathlineto{\pgfqpoint{1.022068in}{1.685245in}}%
\pgfpathlineto{\pgfqpoint{1.021364in}{1.678646in}}%
\pgfpathlineto{\pgfqpoint{1.020659in}{1.655394in}}%
\pgfpathlineto{\pgfqpoint{1.019955in}{1.655288in}}%
\pgfpathlineto{\pgfqpoint{1.019250in}{1.658755in}}%
\pgfpathlineto{\pgfqpoint{1.018545in}{1.640884in}}%
\pgfpathlineto{\pgfqpoint{1.017841in}{1.686127in}}%
\pgfpathlineto{\pgfqpoint{1.017136in}{1.694121in}}%
\pgfpathlineto{\pgfqpoint{1.016432in}{1.667375in}}%
\pgfpathlineto{\pgfqpoint{1.015727in}{1.622269in}}%
\pgfpathlineto{\pgfqpoint{1.015023in}{1.625725in}}%
\pgfpathlineto{\pgfqpoint{1.014318in}{1.638232in}}%
\pgfpathlineto{\pgfqpoint{1.013614in}{1.648228in}}%
\pgfpathlineto{\pgfqpoint{1.012909in}{1.666593in}}%
\pgfpathlineto{\pgfqpoint{1.012205in}{1.710957in}}%
\pgfpathlineto{\pgfqpoint{1.011500in}{1.741076in}}%
\pgfpathlineto{\pgfqpoint{1.010795in}{1.723744in}}%
\pgfpathlineto{\pgfqpoint{1.010091in}{1.727983in}}%
\pgfpathlineto{\pgfqpoint{1.009386in}{1.681854in}}%
\pgfpathlineto{\pgfqpoint{1.008682in}{1.685245in}}%
\pgfpathlineto{\pgfqpoint{1.007977in}{1.691699in}}%
\pgfpathlineto{\pgfqpoint{1.007273in}{1.751255in}}%
\pgfpathlineto{\pgfqpoint{1.006568in}{1.732298in}}%
\pgfpathlineto{\pgfqpoint{1.005864in}{1.683157in}}%
\pgfpathlineto{\pgfqpoint{1.005159in}{1.666840in}}%
\pgfpathlineto{\pgfqpoint{1.004455in}{1.661094in}}%
\pgfpathlineto{\pgfqpoint{1.003750in}{1.679397in}}%
\pgfpathlineto{\pgfqpoint{1.003045in}{1.704943in}}%
\pgfpathlineto{\pgfqpoint{1.002341in}{1.687037in}}%
\pgfpathlineto{\pgfqpoint{1.001636in}{1.678080in}}%
\pgfpathlineto{\pgfqpoint{1.000932in}{1.660843in}}%
\pgfpathlineto{\pgfqpoint{1.000227in}{1.670244in}}%
\pgfpathlineto{\pgfqpoint{0.999523in}{1.692304in}}%
\pgfpathlineto{\pgfqpoint{0.998818in}{1.708696in}}%
\pgfpathlineto{\pgfqpoint{0.998114in}{1.695504in}}%
\pgfpathlineto{\pgfqpoint{0.997409in}{1.674511in}}%
\pgfpathlineto{\pgfqpoint{0.996705in}{1.651371in}}%
\pgfpathlineto{\pgfqpoint{0.996000in}{1.636026in}}%
\pgfpathlineto{\pgfqpoint{0.995295in}{1.648584in}}%
\pgfpathlineto{\pgfqpoint{0.994591in}{1.649453in}}%
\pgfpathlineto{\pgfqpoint{0.993886in}{1.637803in}}%
\pgfpathlineto{\pgfqpoint{0.993182in}{1.659234in}}%
\pgfpathlineto{\pgfqpoint{0.992477in}{1.671558in}}%
\pgfpathlineto{\pgfqpoint{0.991773in}{1.646874in}}%
\pgfpathlineto{\pgfqpoint{0.991068in}{1.644009in}}%
\pgfpathlineto{\pgfqpoint{0.990364in}{1.640598in}}%
\pgfpathlineto{\pgfqpoint{0.989659in}{1.665207in}}%
\pgfpathlineto{\pgfqpoint{0.988955in}{1.686870in}}%
\pgfpathlineto{\pgfqpoint{0.988250in}{1.707571in}}%
\pgfpathlineto{\pgfqpoint{0.987545in}{1.704316in}}%
\pgfpathlineto{\pgfqpoint{0.986841in}{1.699078in}}%
\pgfpathlineto{\pgfqpoint{0.986136in}{1.726082in}}%
\pgfpathlineto{\pgfqpoint{0.985432in}{1.729377in}}%
\pgfpathlineto{\pgfqpoint{0.984727in}{1.757202in}}%
\pgfpathlineto{\pgfqpoint{0.984023in}{1.705837in}}%
\pgfpathlineto{\pgfqpoint{0.983318in}{1.708786in}}%
\pgfpathlineto{\pgfqpoint{0.982614in}{1.662821in}}%
\pgfpathlineto{\pgfqpoint{0.981909in}{1.650491in}}%
\pgfpathlineto{\pgfqpoint{0.981205in}{1.649869in}}%
\pgfpathlineto{\pgfqpoint{0.980500in}{1.667111in}}%
\pgfpathlineto{\pgfqpoint{0.979795in}{1.701182in}}%
\pgfpathlineto{\pgfqpoint{0.979091in}{1.705944in}}%
\pgfpathlineto{\pgfqpoint{0.978386in}{1.696322in}}%
\pgfpathlineto{\pgfqpoint{0.977682in}{1.681613in}}%
\pgfpathlineto{\pgfqpoint{0.976977in}{1.678405in}}%
\pgfpathlineto{\pgfqpoint{0.976273in}{1.708017in}}%
\pgfpathlineto{\pgfqpoint{0.975568in}{1.694374in}}%
\pgfpathlineto{\pgfqpoint{0.974864in}{1.703909in}}%
\pgfpathlineto{\pgfqpoint{0.974159in}{1.677097in}}%
\pgfpathlineto{\pgfqpoint{0.973455in}{1.661653in}}%
\pgfpathlineto{\pgfqpoint{0.972750in}{1.658993in}}%
\pgfpathlineto{\pgfqpoint{0.972045in}{1.670721in}}%
\pgfpathlineto{\pgfqpoint{0.971341in}{1.649152in}}%
\pgfpathlineto{\pgfqpoint{0.970636in}{1.663912in}}%
\pgfpathlineto{\pgfqpoint{0.969932in}{1.672406in}}%
\pgfpathlineto{\pgfqpoint{0.969227in}{1.660471in}}%
\pgfpathlineto{\pgfqpoint{0.968523in}{1.677612in}}%
\pgfpathlineto{\pgfqpoint{0.967818in}{1.653431in}}%
\pgfpathlineto{\pgfqpoint{0.967114in}{1.686914in}}%
\pgfpathlineto{\pgfqpoint{0.966409in}{1.689947in}}%
\pgfpathlineto{\pgfqpoint{0.965705in}{1.677763in}}%
\pgfpathlineto{\pgfqpoint{0.965000in}{1.697069in}}%
\pgfpathlineto{\pgfqpoint{0.964295in}{1.659738in}}%
\pgfpathlineto{\pgfqpoint{0.963591in}{1.673869in}}%
\pgfpathlineto{\pgfqpoint{0.962886in}{1.703464in}}%
\pgfpathlineto{\pgfqpoint{0.962182in}{1.728974in}}%
\pgfpathlineto{\pgfqpoint{0.961477in}{1.759630in}}%
\pgfpathlineto{\pgfqpoint{0.960773in}{1.689510in}}%
\pgfpathlineto{\pgfqpoint{0.960068in}{1.670412in}}%
\pgfpathlineto{\pgfqpoint{0.959364in}{1.642511in}}%
\pgfpathlineto{\pgfqpoint{0.958659in}{1.652233in}}%
\pgfpathlineto{\pgfqpoint{0.957955in}{1.668628in}}%
\pgfpathlineto{\pgfqpoint{0.957250in}{1.654091in}}%
\pgfpathlineto{\pgfqpoint{0.956545in}{1.634124in}}%
\pgfpathlineto{\pgfqpoint{0.955841in}{1.627919in}}%
\pgfpathlineto{\pgfqpoint{0.955136in}{1.662032in}}%
\pgfpathlineto{\pgfqpoint{0.954432in}{1.676554in}}%
\pgfpathlineto{\pgfqpoint{0.953727in}{1.691347in}}%
\pgfpathlineto{\pgfqpoint{0.953023in}{1.698215in}}%
\pgfpathlineto{\pgfqpoint{0.952318in}{1.707529in}}%
\pgfpathlineto{\pgfqpoint{0.951614in}{1.694870in}}%
\pgfpathlineto{\pgfqpoint{0.950909in}{1.669022in}}%
\pgfpathlineto{\pgfqpoint{0.950205in}{1.686052in}}%
\pgfpathlineto{\pgfqpoint{0.949500in}{1.695339in}}%
\pgfpathlineto{\pgfqpoint{0.948795in}{1.665952in}}%
\pgfpathlineto{\pgfqpoint{0.948091in}{1.656469in}}%
\pgfpathlineto{\pgfqpoint{0.947386in}{1.666526in}}%
\pgfpathlineto{\pgfqpoint{0.946682in}{1.682664in}}%
\pgfpathlineto{\pgfqpoint{0.945977in}{1.694644in}}%
\pgfpathlineto{\pgfqpoint{0.945273in}{1.694855in}}%
\pgfpathlineto{\pgfqpoint{0.944568in}{1.689028in}}%
\pgfpathlineto{\pgfqpoint{0.943864in}{1.701500in}}%
\pgfpathlineto{\pgfqpoint{0.943159in}{1.718905in}}%
\pgfpathlineto{\pgfqpoint{0.942455in}{1.696771in}}%
\pgfpathlineto{\pgfqpoint{0.941750in}{1.685287in}}%
\pgfpathlineto{\pgfqpoint{0.941045in}{1.665328in}}%
\pgfpathlineto{\pgfqpoint{0.940341in}{1.659530in}}%
\pgfpathlineto{\pgfqpoint{0.939636in}{1.728084in}}%
\pgfpathlineto{\pgfqpoint{0.938932in}{1.735146in}}%
\pgfpathlineto{\pgfqpoint{0.938227in}{1.708997in}}%
\pgfpathlineto{\pgfqpoint{0.937523in}{1.634629in}}%
\pgfpathlineto{\pgfqpoint{0.936818in}{1.626543in}}%
\pgfpathlineto{\pgfqpoint{0.936114in}{1.661536in}}%
\pgfpathlineto{\pgfqpoint{0.935409in}{1.687649in}}%
\pgfpathlineto{\pgfqpoint{0.934705in}{1.695898in}}%
\pgfpathlineto{\pgfqpoint{0.934000in}{1.630410in}}%
\pgfpathlineto{\pgfqpoint{0.933295in}{1.633205in}}%
\pgfpathlineto{\pgfqpoint{0.932591in}{1.642153in}}%
\pgfpathlineto{\pgfqpoint{0.931886in}{1.672487in}}%
\pgfpathlineto{\pgfqpoint{0.931182in}{1.670274in}}%
\pgfpathlineto{\pgfqpoint{0.930477in}{1.666157in}}%
\pgfpathlineto{\pgfqpoint{0.929773in}{1.633724in}}%
\pgfpathlineto{\pgfqpoint{0.929068in}{1.659827in}}%
\pgfpathlineto{\pgfqpoint{0.928364in}{1.660265in}}%
\pgfpathlineto{\pgfqpoint{0.927659in}{1.702162in}}%
\pgfpathlineto{\pgfqpoint{0.926955in}{1.678894in}}%
\pgfpathlineto{\pgfqpoint{0.926250in}{1.690994in}}%
\pgfpathlineto{\pgfqpoint{0.925545in}{1.674360in}}%
\pgfpathlineto{\pgfqpoint{0.924841in}{1.683311in}}%
\pgfpathlineto{\pgfqpoint{0.924136in}{1.676586in}}%
\pgfpathlineto{\pgfqpoint{0.923432in}{1.692041in}}%
\pgfpathlineto{\pgfqpoint{0.922727in}{1.693260in}}%
\pgfpathlineto{\pgfqpoint{0.922023in}{1.730270in}}%
\pgfpathlineto{\pgfqpoint{0.921318in}{1.743359in}}%
\pgfpathlineto{\pgfqpoint{0.920614in}{1.762955in}}%
\pgfpathlineto{\pgfqpoint{0.919909in}{1.723040in}}%
\pgfpathlineto{\pgfqpoint{0.919205in}{1.696948in}}%
\pgfpathlineto{\pgfqpoint{0.918500in}{1.707661in}}%
\pgfpathlineto{\pgfqpoint{0.917795in}{1.687057in}}%
\pgfpathlineto{\pgfqpoint{0.917091in}{1.677566in}}%
\pgfpathlineto{\pgfqpoint{0.916386in}{1.643908in}}%
\pgfpathlineto{\pgfqpoint{0.915682in}{1.648687in}}%
\pgfpathlineto{\pgfqpoint{0.914977in}{1.659183in}}%
\pgfpathlineto{\pgfqpoint{0.914273in}{1.679031in}}%
\pgfpathlineto{\pgfqpoint{0.913568in}{1.638648in}}%
\pgfpathlineto{\pgfqpoint{0.912864in}{1.639693in}}%
\pgfpathlineto{\pgfqpoint{0.912159in}{1.626671in}}%
\pgfpathlineto{\pgfqpoint{0.911455in}{1.601804in}}%
\pgfpathlineto{\pgfqpoint{0.910750in}{1.566330in}}%
\pgfpathlineto{\pgfqpoint{0.910045in}{1.557448in}}%
\pgfpathlineto{\pgfqpoint{0.909341in}{1.597521in}}%
\pgfpathlineto{\pgfqpoint{0.908636in}{1.662036in}}%
\pgfpathlineto{\pgfqpoint{0.907932in}{1.667925in}}%
\pgfpathlineto{\pgfqpoint{0.907227in}{1.638580in}}%
\pgfpathlineto{\pgfqpoint{0.906523in}{1.588662in}}%
\pgfpathlineto{\pgfqpoint{0.905818in}{1.595046in}}%
\pgfpathlineto{\pgfqpoint{0.905114in}{1.601601in}}%
\pgfpathlineto{\pgfqpoint{0.904409in}{1.600777in}}%
\pgfpathlineto{\pgfqpoint{0.903705in}{1.578089in}}%
\pgfpathlineto{\pgfqpoint{0.903000in}{1.566511in}}%
\pgfpathlineto{\pgfqpoint{0.902295in}{1.579223in}}%
\pgfpathlineto{\pgfqpoint{0.901591in}{1.625023in}}%
\pgfpathlineto{\pgfqpoint{0.900886in}{1.658552in}}%
\pgfpathlineto{\pgfqpoint{0.900182in}{1.622050in}}%
\pgfpathlineto{\pgfqpoint{0.899477in}{1.620190in}}%
\pgfpathlineto{\pgfqpoint{0.898773in}{1.606017in}}%
\pgfpathlineto{\pgfqpoint{0.898068in}{1.607995in}}%
\pgfpathlineto{\pgfqpoint{0.897364in}{1.601445in}}%
\pgfpathlineto{\pgfqpoint{0.896659in}{1.602252in}}%
\pgfpathlineto{\pgfqpoint{0.895955in}{1.610972in}}%
\pgfpathlineto{\pgfqpoint{0.895250in}{1.610147in}}%
\pgfpathlineto{\pgfqpoint{0.894545in}{1.644317in}}%
\pgfpathlineto{\pgfqpoint{0.893841in}{1.659461in}}%
\pgfpathlineto{\pgfqpoint{0.893136in}{1.610138in}}%
\pgfpathlineto{\pgfqpoint{0.892432in}{1.594745in}}%
\pgfpathlineto{\pgfqpoint{0.891727in}{1.549954in}}%
\pgfpathlineto{\pgfqpoint{0.891023in}{1.603055in}}%
\pgfpathlineto{\pgfqpoint{0.890318in}{1.628599in}}%
\pgfpathlineto{\pgfqpoint{0.889614in}{1.672041in}}%
\pgfpathlineto{\pgfqpoint{0.888909in}{1.643841in}}%
\pgfpathlineto{\pgfqpoint{0.888205in}{1.603316in}}%
\pgfpathlineto{\pgfqpoint{0.887500in}{1.576572in}}%
\pgfpathlineto{\pgfqpoint{0.886795in}{1.563872in}}%
\pgfpathlineto{\pgfqpoint{0.886091in}{1.574929in}}%
\pgfpathlineto{\pgfqpoint{0.885386in}{1.601853in}}%
\pgfpathlineto{\pgfqpoint{0.884682in}{1.624872in}}%
\pgfpathlineto{\pgfqpoint{0.883977in}{1.630681in}}%
\pgfpathlineto{\pgfqpoint{0.883273in}{1.606802in}}%
\pgfpathlineto{\pgfqpoint{0.882568in}{1.603668in}}%
\pgfpathlineto{\pgfqpoint{0.881864in}{1.624648in}}%
\pgfpathlineto{\pgfqpoint{0.881159in}{1.647637in}}%
\pgfpathlineto{\pgfqpoint{0.880455in}{1.602794in}}%
\pgfpathlineto{\pgfqpoint{0.879750in}{1.606254in}}%
\pgfpathlineto{\pgfqpoint{0.879045in}{1.604302in}}%
\pgfpathlineto{\pgfqpoint{0.878341in}{1.606829in}}%
\pgfpathlineto{\pgfqpoint{0.877636in}{1.607080in}}%
\pgfpathlineto{\pgfqpoint{0.876932in}{1.561715in}}%
\pgfpathlineto{\pgfqpoint{0.876227in}{1.555848in}}%
\pgfpathlineto{\pgfqpoint{0.875523in}{1.538615in}}%
\pgfpathlineto{\pgfqpoint{0.874818in}{1.556125in}}%
\pgfpathlineto{\pgfqpoint{0.874114in}{1.544061in}}%
\pgfpathlineto{\pgfqpoint{0.873409in}{1.557835in}}%
\pgfpathlineto{\pgfqpoint{0.872705in}{1.535789in}}%
\pgfpathlineto{\pgfqpoint{0.872000in}{1.564755in}}%
\pgfpathlineto{\pgfqpoint{0.871295in}{1.575585in}}%
\pgfpathlineto{\pgfqpoint{0.870591in}{1.583688in}}%
\pgfpathlineto{\pgfqpoint{0.869886in}{1.561923in}}%
\pgfpathlineto{\pgfqpoint{0.869182in}{1.507107in}}%
\pgfpathlineto{\pgfqpoint{0.868477in}{1.476170in}}%
\pgfpathlineto{\pgfqpoint{0.867773in}{1.478467in}}%
\pgfpathlineto{\pgfqpoint{0.867068in}{1.521250in}}%
\pgfpathlineto{\pgfqpoint{0.866364in}{1.584597in}}%
\pgfpathlineto{\pgfqpoint{0.865659in}{1.592776in}}%
\pgfpathlineto{\pgfqpoint{0.864955in}{1.568225in}}%
\pgfpathlineto{\pgfqpoint{0.864250in}{1.553722in}}%
\pgfpathlineto{\pgfqpoint{0.863545in}{1.550756in}}%
\pgfpathlineto{\pgfqpoint{0.862841in}{1.551296in}}%
\pgfpathlineto{\pgfqpoint{0.862136in}{1.568341in}}%
\pgfpathlineto{\pgfqpoint{0.861432in}{1.527093in}}%
\pgfpathlineto{\pgfqpoint{0.860727in}{1.541666in}}%
\pgfpathlineto{\pgfqpoint{0.860023in}{1.516667in}}%
\pgfpathlineto{\pgfqpoint{0.859318in}{1.518357in}}%
\pgfpathlineto{\pgfqpoint{0.858614in}{1.506872in}}%
\pgfpathlineto{\pgfqpoint{0.857909in}{1.511152in}}%
\pgfpathlineto{\pgfqpoint{0.857205in}{1.498747in}}%
\pgfpathlineto{\pgfqpoint{0.856500in}{1.506394in}}%
\pgfpathlineto{\pgfqpoint{0.855795in}{1.516578in}}%
\pgfpathlineto{\pgfqpoint{0.855091in}{1.547290in}}%
\pgfpathlineto{\pgfqpoint{0.854386in}{1.552159in}}%
\pgfpathlineto{\pgfqpoint{0.853682in}{1.515044in}}%
\pgfpathlineto{\pgfqpoint{0.852977in}{1.510174in}}%
\pgfpathlineto{\pgfqpoint{0.852273in}{1.517780in}}%
\pgfpathlineto{\pgfqpoint{0.851568in}{1.530266in}}%
\pgfpathlineto{\pgfqpoint{0.850864in}{1.532023in}}%
\pgfpathlineto{\pgfqpoint{0.850159in}{1.502277in}}%
\pgfpathlineto{\pgfqpoint{0.849455in}{1.502768in}}%
\pgfpathlineto{\pgfqpoint{0.848750in}{1.490107in}}%
\pgfpathlineto{\pgfqpoint{0.848045in}{1.495659in}}%
\pgfpathlineto{\pgfqpoint{0.847341in}{1.499535in}}%
\pgfpathlineto{\pgfqpoint{0.846636in}{1.497267in}}%
\pgfpathlineto{\pgfqpoint{0.845932in}{1.501501in}}%
\pgfpathlineto{\pgfqpoint{0.845227in}{1.510095in}}%
\pgfpathlineto{\pgfqpoint{0.844523in}{1.504474in}}%
\pgfpathlineto{\pgfqpoint{0.843818in}{1.502894in}}%
\pgfpathlineto{\pgfqpoint{0.843114in}{1.532411in}}%
\pgfpathlineto{\pgfqpoint{0.842409in}{1.549870in}}%
\pgfpathlineto{\pgfqpoint{0.841705in}{1.538321in}}%
\pgfpathlineto{\pgfqpoint{0.841000in}{1.534075in}}%
\pgfpathlineto{\pgfqpoint{0.840295in}{1.535206in}}%
\pgfpathlineto{\pgfqpoint{0.839591in}{1.506323in}}%
\pgfpathlineto{\pgfqpoint{0.838886in}{1.500216in}}%
\pgfpathlineto{\pgfqpoint{0.838182in}{1.475541in}}%
\pgfpathlineto{\pgfqpoint{0.837477in}{1.491315in}}%
\pgfpathlineto{\pgfqpoint{0.836773in}{1.491703in}}%
\pgfpathlineto{\pgfqpoint{0.836068in}{1.527480in}}%
\pgfpathlineto{\pgfqpoint{0.835364in}{1.519024in}}%
\pgfpathlineto{\pgfqpoint{0.834659in}{1.557230in}}%
\pgfpathlineto{\pgfqpoint{0.833955in}{1.559093in}}%
\pgfpathlineto{\pgfqpoint{0.833250in}{1.571145in}}%
\pgfpathlineto{\pgfqpoint{0.832545in}{1.525053in}}%
\pgfpathlineto{\pgfqpoint{0.831841in}{1.511284in}}%
\pgfpathlineto{\pgfqpoint{0.831136in}{1.503452in}}%
\pgfpathlineto{\pgfqpoint{0.830432in}{1.500881in}}%
\pgfpathlineto{\pgfqpoint{0.829727in}{1.520948in}}%
\pgfpathlineto{\pgfqpoint{0.829023in}{1.522766in}}%
\pgfpathlineto{\pgfqpoint{0.828318in}{1.520095in}}%
\pgfpathlineto{\pgfqpoint{0.827614in}{1.514197in}}%
\pgfpathlineto{\pgfqpoint{0.826909in}{1.508403in}}%
\pgfpathlineto{\pgfqpoint{0.826205in}{1.499787in}}%
\pgfpathlineto{\pgfqpoint{0.825500in}{1.491865in}}%
\pgfpathlineto{\pgfqpoint{0.824795in}{1.515638in}}%
\pgfpathlineto{\pgfqpoint{0.824091in}{1.526298in}}%
\pgfpathlineto{\pgfqpoint{0.823386in}{1.554825in}}%
\pgfpathlineto{\pgfqpoint{0.822682in}{1.551726in}}%
\pgfpathlineto{\pgfqpoint{0.821977in}{1.522138in}}%
\pgfpathlineto{\pgfqpoint{0.821273in}{1.485545in}}%
\pgfpathlineto{\pgfqpoint{0.820568in}{1.468095in}}%
\pgfpathlineto{\pgfqpoint{0.819864in}{1.490625in}}%
\pgfpathlineto{\pgfqpoint{0.819159in}{1.511820in}}%
\pgfpathlineto{\pgfqpoint{0.818455in}{1.541498in}}%
\pgfpathlineto{\pgfqpoint{0.817750in}{1.508489in}}%
\pgfpathlineto{\pgfqpoint{0.817045in}{1.518723in}}%
\pgfpathlineto{\pgfqpoint{0.816341in}{1.509062in}}%
\pgfpathlineto{\pgfqpoint{0.815636in}{1.544521in}}%
\pgfpathlineto{\pgfqpoint{0.814932in}{1.513485in}}%
\pgfpathlineto{\pgfqpoint{0.814227in}{1.504605in}}%
\pgfpathlineto{\pgfqpoint{0.813523in}{1.497799in}}%
\pgfpathlineto{\pgfqpoint{0.812818in}{1.499091in}}%
\pgfpathlineto{\pgfqpoint{0.812114in}{1.515184in}}%
\pgfpathlineto{\pgfqpoint{0.811409in}{1.534148in}}%
\pgfpathlineto{\pgfqpoint{0.810705in}{1.570448in}}%
\pgfpathlineto{\pgfqpoint{0.810000in}{1.562768in}}%
\pgfpathlineto{\pgfqpoint{0.809295in}{1.564320in}}%
\pgfpathlineto{\pgfqpoint{0.808591in}{1.528285in}}%
\pgfpathlineto{\pgfqpoint{0.807886in}{1.504885in}}%
\pgfpathlineto{\pgfqpoint{0.807182in}{1.516758in}}%
\pgfpathlineto{\pgfqpoint{0.806477in}{1.483614in}}%
\pgfpathlineto{\pgfqpoint{0.805773in}{1.483963in}}%
\pgfpathlineto{\pgfqpoint{0.805068in}{1.469981in}}%
\pgfpathlineto{\pgfqpoint{0.804364in}{1.461810in}}%
\pgfpathlineto{\pgfqpoint{0.803659in}{1.486908in}}%
\pgfpathlineto{\pgfqpoint{0.802955in}{1.505192in}}%
\pgfpathlineto{\pgfqpoint{0.802250in}{1.538699in}}%
\pgfpathlineto{\pgfqpoint{0.801545in}{1.509797in}}%
\pgfpathlineto{\pgfqpoint{0.800841in}{1.493659in}}%
\pgfpathlineto{\pgfqpoint{0.800136in}{1.444146in}}%
\pgfpathlineto{\pgfqpoint{0.799432in}{1.446860in}}%
\pgfpathlineto{\pgfqpoint{0.798727in}{1.459022in}}%
\pgfpathlineto{\pgfqpoint{0.798023in}{1.476351in}}%
\pgfpathlineto{\pgfqpoint{0.797318in}{1.492714in}}%
\pgfpathlineto{\pgfqpoint{0.796614in}{1.492417in}}%
\pgfpathlineto{\pgfqpoint{0.795909in}{1.494811in}}%
\pgfpathlineto{\pgfqpoint{0.795205in}{1.486854in}}%
\pgfpathlineto{\pgfqpoint{0.794500in}{1.501765in}}%
\pgfpathlineto{\pgfqpoint{0.793795in}{1.489783in}}%
\pgfpathlineto{\pgfqpoint{0.793091in}{1.507655in}}%
\pgfpathlineto{\pgfqpoint{0.792386in}{1.510547in}}%
\pgfpathlineto{\pgfqpoint{0.791682in}{1.532893in}}%
\pgfpathlineto{\pgfqpoint{0.790977in}{1.509882in}}%
\pgfpathlineto{\pgfqpoint{0.790273in}{1.491493in}}%
\pgfpathlineto{\pgfqpoint{0.789568in}{1.481329in}}%
\pgfpathlineto{\pgfqpoint{0.788864in}{1.482032in}}%
\pgfpathlineto{\pgfqpoint{0.788159in}{1.524006in}}%
\pgfpathlineto{\pgfqpoint{0.787455in}{1.550728in}}%
\pgfpathlineto{\pgfqpoint{0.786750in}{1.573546in}}%
\pgfpathlineto{\pgfqpoint{0.786045in}{1.560048in}}%
\pgfpathlineto{\pgfqpoint{0.785341in}{1.552165in}}%
\pgfpathlineto{\pgfqpoint{0.784636in}{1.551846in}}%
\pgfpathlineto{\pgfqpoint{0.783932in}{1.546472in}}%
\pgfpathlineto{\pgfqpoint{0.783227in}{1.571546in}}%
\pgfpathlineto{\pgfqpoint{0.782523in}{1.564672in}}%
\pgfpathlineto{\pgfqpoint{0.781818in}{1.557268in}}%
\pgfpathlineto{\pgfqpoint{0.781114in}{1.526850in}}%
\pgfpathlineto{\pgfqpoint{0.780409in}{1.527929in}}%
\pgfpathlineto{\pgfqpoint{0.779705in}{1.556552in}}%
\pgfpathlineto{\pgfqpoint{0.779000in}{1.566731in}}%
\pgfpathlineto{\pgfqpoint{0.778295in}{1.551543in}}%
\pgfpathlineto{\pgfqpoint{0.777591in}{1.513214in}}%
\pgfpathlineto{\pgfqpoint{0.776886in}{1.509468in}}%
\pgfpathlineto{\pgfqpoint{0.776182in}{1.493559in}}%
\pgfpathlineto{\pgfqpoint{0.775477in}{1.490126in}}%
\pgfpathlineto{\pgfqpoint{0.774773in}{1.495935in}}%
\pgfpathlineto{\pgfqpoint{0.774068in}{1.493287in}}%
\pgfpathlineto{\pgfqpoint{0.773364in}{1.477701in}}%
\pgfpathlineto{\pgfqpoint{0.772659in}{1.492477in}}%
\pgfpathlineto{\pgfqpoint{0.771955in}{1.505892in}}%
\pgfpathlineto{\pgfqpoint{0.771250in}{1.513761in}}%
\pgfpathlineto{\pgfqpoint{0.770545in}{1.532797in}}%
\pgfpathlineto{\pgfqpoint{0.769841in}{1.507083in}}%
\pgfpathlineto{\pgfqpoint{0.769136in}{1.510808in}}%
\pgfpathlineto{\pgfqpoint{0.768432in}{1.496937in}}%
\pgfpathlineto{\pgfqpoint{0.767727in}{1.499363in}}%
\pgfpathlineto{\pgfqpoint{0.767023in}{1.483800in}}%
\pgfpathlineto{\pgfqpoint{0.766318in}{1.500489in}}%
\pgfpathlineto{\pgfqpoint{0.765614in}{1.502447in}}%
\pgfpathlineto{\pgfqpoint{0.764909in}{1.522997in}}%
\pgfpathlineto{\pgfqpoint{0.764205in}{1.535099in}}%
\pgfpathlineto{\pgfqpoint{0.763500in}{1.521965in}}%
\pgfpathlineto{\pgfqpoint{0.762795in}{1.496935in}}%
\pgfpathlineto{\pgfqpoint{0.762091in}{1.503709in}}%
\pgfpathlineto{\pgfqpoint{0.761386in}{1.491881in}}%
\pgfpathlineto{\pgfqpoint{0.760682in}{1.471204in}}%
\pgfpathlineto{\pgfqpoint{0.759977in}{1.460500in}}%
\pgfpathlineto{\pgfqpoint{0.759273in}{1.447434in}}%
\pgfpathlineto{\pgfqpoint{0.758568in}{1.459598in}}%
\pgfpathlineto{\pgfqpoint{0.757864in}{1.463996in}}%
\pgfpathlineto{\pgfqpoint{0.757159in}{1.487804in}}%
\pgfpathlineto{\pgfqpoint{0.756455in}{1.498852in}}%
\pgfpathlineto{\pgfqpoint{0.755750in}{1.519648in}}%
\pgfpathlineto{\pgfqpoint{0.755045in}{1.507578in}}%
\pgfpathlineto{\pgfqpoint{0.754341in}{1.481809in}}%
\pgfpathlineto{\pgfqpoint{0.753636in}{1.476326in}}%
\pgfpathlineto{\pgfqpoint{0.752932in}{1.478465in}}%
\pgfpathlineto{\pgfqpoint{0.752227in}{1.521340in}}%
\pgfpathlineto{\pgfqpoint{0.751523in}{1.513762in}}%
\pgfpathlineto{\pgfqpoint{0.750818in}{1.487505in}}%
\pgfpathlineto{\pgfqpoint{0.750114in}{1.451650in}}%
\pgfpathlineto{\pgfqpoint{0.749409in}{1.441758in}}%
\pgfpathlineto{\pgfqpoint{0.748705in}{1.446578in}}%
\pgfpathlineto{\pgfqpoint{0.748000in}{1.465359in}}%
\pgfpathlineto{\pgfqpoint{0.747295in}{1.480318in}}%
\pgfpathlineto{\pgfqpoint{0.746591in}{1.462180in}}%
\pgfpathlineto{\pgfqpoint{0.745886in}{1.411598in}}%
\pgfpathlineto{\pgfqpoint{0.745182in}{1.399174in}}%
\pgfpathlineto{\pgfqpoint{0.744477in}{1.436286in}}%
\pgfpathlineto{\pgfqpoint{0.743773in}{1.429729in}}%
\pgfpathlineto{\pgfqpoint{0.743068in}{1.432966in}}%
\pgfpathlineto{\pgfqpoint{0.742364in}{1.424227in}}%
\pgfpathlineto{\pgfqpoint{0.741659in}{1.431273in}}%
\pgfpathlineto{\pgfqpoint{0.740955in}{1.438218in}}%
\pgfpathlineto{\pgfqpoint{0.740250in}{1.427179in}}%
\pgfpathlineto{\pgfqpoint{0.739545in}{1.413456in}}%
\pgfpathlineto{\pgfqpoint{0.738841in}{1.392421in}}%
\pgfpathlineto{\pgfqpoint{0.738136in}{1.395745in}}%
\pgfpathlineto{\pgfqpoint{0.737432in}{1.413405in}}%
\pgfpathlineto{\pgfqpoint{0.736727in}{1.469900in}}%
\pgfpathlineto{\pgfqpoint{0.736023in}{1.494543in}}%
\pgfpathlineto{\pgfqpoint{0.735318in}{1.513050in}}%
\pgfpathlineto{\pgfqpoint{0.734614in}{1.490633in}}%
\pgfpathlineto{\pgfqpoint{0.733909in}{1.478455in}}%
\pgfpathlineto{\pgfqpoint{0.733205in}{1.460210in}}%
\pgfpathlineto{\pgfqpoint{0.732500in}{1.443677in}}%
\pgfpathlineto{\pgfqpoint{0.731795in}{1.451250in}}%
\pgfpathlineto{\pgfqpoint{0.731091in}{1.458114in}}%
\pgfpathlineto{\pgfqpoint{0.730386in}{1.475185in}}%
\pgfpathlineto{\pgfqpoint{0.729682in}{1.481662in}}%
\pgfpathlineto{\pgfqpoint{0.728977in}{1.472668in}}%
\pgfpathlineto{\pgfqpoint{0.728273in}{1.462521in}}%
\pgfpathlineto{\pgfqpoint{0.727568in}{1.424835in}}%
\pgfpathlineto{\pgfqpoint{0.726864in}{1.420310in}}%
\pgfpathlineto{\pgfqpoint{0.726159in}{1.417154in}}%
\pgfpathlineto{\pgfqpoint{0.725455in}{1.455558in}}%
\pgfpathlineto{\pgfqpoint{0.724750in}{1.457450in}}%
\pgfpathlineto{\pgfqpoint{0.724045in}{1.456101in}}%
\pgfpathlineto{\pgfqpoint{0.723341in}{1.461040in}}%
\pgfpathlineto{\pgfqpoint{0.722636in}{1.452504in}}%
\pgfpathlineto{\pgfqpoint{0.721932in}{1.410135in}}%
\pgfpathlineto{\pgfqpoint{0.721227in}{1.408406in}}%
\pgfpathlineto{\pgfqpoint{0.720523in}{1.411029in}}%
\pgfpathlineto{\pgfqpoint{0.719818in}{1.444791in}}%
\pgfpathlineto{\pgfqpoint{0.719114in}{1.451795in}}%
\pgfpathlineto{\pgfqpoint{0.718409in}{1.464024in}}%
\pgfpathlineto{\pgfqpoint{0.717705in}{1.464200in}}%
\pgfpathlineto{\pgfqpoint{0.717000in}{1.444851in}}%
\pgfpathlineto{\pgfqpoint{0.716295in}{1.445309in}}%
\pgfpathlineto{\pgfqpoint{0.715591in}{1.429894in}}%
\pgfpathlineto{\pgfqpoint{0.714886in}{1.426801in}}%
\pgfpathlineto{\pgfqpoint{0.714182in}{1.402200in}}%
\pgfpathlineto{\pgfqpoint{0.713477in}{1.399303in}}%
\pgfpathlineto{\pgfqpoint{0.712773in}{1.416270in}}%
\pgfpathlineto{\pgfqpoint{0.712068in}{1.419241in}}%
\pgfpathlineto{\pgfqpoint{0.711364in}{1.425309in}}%
\pgfpathlineto{\pgfqpoint{0.710659in}{1.426830in}}%
\pgfpathlineto{\pgfqpoint{0.709955in}{1.429933in}}%
\pgfpathlineto{\pgfqpoint{0.709250in}{1.406457in}}%
\pgfpathlineto{\pgfqpoint{0.708545in}{1.385774in}}%
\pgfpathlineto{\pgfqpoint{0.707841in}{1.393085in}}%
\pgfpathlineto{\pgfqpoint{0.707136in}{1.402114in}}%
\pgfpathlineto{\pgfqpoint{0.706432in}{1.382652in}}%
\pgfpathlineto{\pgfqpoint{0.705727in}{1.381223in}}%
\pgfpathlineto{\pgfqpoint{0.705023in}{1.372019in}}%
\pgfpathlineto{\pgfqpoint{0.704318in}{1.398277in}}%
\pgfpathlineto{\pgfqpoint{0.703614in}{1.389771in}}%
\pgfpathlineto{\pgfqpoint{0.702909in}{1.418866in}}%
\pgfpathlineto{\pgfqpoint{0.702205in}{1.404605in}}%
\pgfpathlineto{\pgfqpoint{0.701500in}{1.413236in}}%
\pgfpathlineto{\pgfqpoint{0.700795in}{1.389498in}}%
\pgfpathlineto{\pgfqpoint{0.700091in}{1.389274in}}%
\pgfpathlineto{\pgfqpoint{0.699386in}{1.401698in}}%
\pgfpathlineto{\pgfqpoint{0.698682in}{1.420670in}}%
\pgfpathlineto{\pgfqpoint{0.697977in}{1.422322in}}%
\pgfpathlineto{\pgfqpoint{0.697273in}{1.390391in}}%
\pgfpathlineto{\pgfqpoint{0.696568in}{1.392980in}}%
\pgfpathlineto{\pgfqpoint{0.695864in}{1.367136in}}%
\pgfpathlineto{\pgfqpoint{0.695159in}{1.384612in}}%
\pgfpathlineto{\pgfqpoint{0.694455in}{1.375649in}}%
\pgfpathlineto{\pgfqpoint{0.693750in}{1.379287in}}%
\pgfpathlineto{\pgfqpoint{0.693045in}{1.371181in}}%
\pgfpathlineto{\pgfqpoint{0.692341in}{1.396354in}}%
\pgfpathlineto{\pgfqpoint{0.691636in}{1.420198in}}%
\pgfpathlineto{\pgfqpoint{0.690932in}{1.413892in}}%
\pgfpathlineto{\pgfqpoint{0.690227in}{1.412917in}}%
\pgfpathlineto{\pgfqpoint{0.689523in}{1.424813in}}%
\pgfpathlineto{\pgfqpoint{0.688818in}{1.430225in}}%
\pgfpathlineto{\pgfqpoint{0.688114in}{1.432600in}}%
\pgfpathlineto{\pgfqpoint{0.687409in}{1.404156in}}%
\pgfpathlineto{\pgfqpoint{0.686705in}{1.400310in}}%
\pgfpathlineto{\pgfqpoint{0.686000in}{1.397211in}}%
\pgfpathlineto{\pgfqpoint{0.685295in}{1.379096in}}%
\pgfpathlineto{\pgfqpoint{0.684591in}{1.395542in}}%
\pgfpathlineto{\pgfqpoint{0.683886in}{1.354422in}}%
\pgfpathlineto{\pgfqpoint{0.683182in}{1.352232in}}%
\pgfpathlineto{\pgfqpoint{0.682477in}{1.339562in}}%
\pgfpathlineto{\pgfqpoint{0.681773in}{1.364893in}}%
\pgfpathlineto{\pgfqpoint{0.681068in}{1.376018in}}%
\pgfpathlineto{\pgfqpoint{0.680364in}{1.377009in}}%
\pgfpathlineto{\pgfqpoint{0.679659in}{1.381668in}}%
\pgfpathlineto{\pgfqpoint{0.678955in}{1.393246in}}%
\pgfpathlineto{\pgfqpoint{0.678250in}{1.392519in}}%
\pgfpathlineto{\pgfqpoint{0.677545in}{1.389975in}}%
\pgfpathlineto{\pgfqpoint{0.676841in}{1.362662in}}%
\pgfpathlineto{\pgfqpoint{0.676136in}{1.365084in}}%
\pgfpathlineto{\pgfqpoint{0.675432in}{1.354950in}}%
\pgfpathlineto{\pgfqpoint{0.674727in}{1.361363in}}%
\pgfpathlineto{\pgfqpoint{0.674023in}{1.351297in}}%
\pgfpathlineto{\pgfqpoint{0.673318in}{1.346353in}}%
\pgfpathlineto{\pgfqpoint{0.672614in}{1.372500in}}%
\pgfpathlineto{\pgfqpoint{0.671909in}{1.401235in}}%
\pgfpathlineto{\pgfqpoint{0.671205in}{1.411241in}}%
\pgfpathlineto{\pgfqpoint{0.670500in}{1.433714in}}%
\pgfpathlineto{\pgfqpoint{0.669795in}{1.394558in}}%
\pgfpathlineto{\pgfqpoint{0.669091in}{1.363438in}}%
\pgfpathlineto{\pgfqpoint{0.668386in}{1.344066in}}%
\pgfpathlineto{\pgfqpoint{0.667682in}{1.341220in}}%
\pgfpathlineto{\pgfqpoint{0.666977in}{1.339342in}}%
\pgfpathlineto{\pgfqpoint{0.666273in}{1.364026in}}%
\pgfpathlineto{\pgfqpoint{0.665568in}{1.360805in}}%
\pgfpathlineto{\pgfqpoint{0.664864in}{1.376427in}}%
\pgfpathlineto{\pgfqpoint{0.664159in}{1.391642in}}%
\pgfpathlineto{\pgfqpoint{0.663455in}{1.385088in}}%
\pgfpathlineto{\pgfqpoint{0.662750in}{1.406063in}}%
\pgfpathlineto{\pgfqpoint{0.662045in}{1.392275in}}%
\pgfpathlineto{\pgfqpoint{0.661341in}{1.400329in}}%
\pgfpathlineto{\pgfqpoint{0.660636in}{1.410723in}}%
\pgfpathlineto{\pgfqpoint{0.659932in}{1.390131in}}%
\pgfpathlineto{\pgfqpoint{0.659227in}{1.364529in}}%
\pgfpathlineto{\pgfqpoint{0.658523in}{1.368151in}}%
\pgfpathlineto{\pgfqpoint{0.657818in}{1.357156in}}%
\pgfpathlineto{\pgfqpoint{0.657114in}{1.390238in}}%
\pgfpathlineto{\pgfqpoint{0.656409in}{1.402170in}}%
\pgfpathlineto{\pgfqpoint{0.655705in}{1.421301in}}%
\pgfpathlineto{\pgfqpoint{0.655000in}{1.424947in}}%
\pgfpathlineto{\pgfqpoint{0.654295in}{1.427321in}}%
\pgfpathlineto{\pgfqpoint{0.653591in}{1.445598in}}%
\pgfpathlineto{\pgfqpoint{0.652886in}{1.472158in}}%
\pgfpathlineto{\pgfqpoint{0.652182in}{1.471629in}}%
\pgfpathlineto{\pgfqpoint{0.651477in}{1.468371in}}%
\pgfpathlineto{\pgfqpoint{0.650773in}{1.450062in}}%
\pgfpathlineto{\pgfqpoint{0.650068in}{1.440185in}}%
\pgfpathlineto{\pgfqpoint{0.649364in}{1.410923in}}%
\pgfpathlineto{\pgfqpoint{0.648659in}{1.370289in}}%
\pgfpathlineto{\pgfqpoint{0.647955in}{1.344495in}}%
\pgfpathlineto{\pgfqpoint{0.647250in}{1.342464in}}%
\pgfpathlineto{\pgfqpoint{0.646545in}{1.356383in}}%
\pgfpathlineto{\pgfqpoint{0.645841in}{1.347837in}}%
\pgfpathlineto{\pgfqpoint{0.645136in}{1.327026in}}%
\pgfpathlineto{\pgfqpoint{0.644432in}{1.364565in}}%
\pgfpathlineto{\pgfqpoint{0.643727in}{1.395728in}}%
\pgfpathlineto{\pgfqpoint{0.643023in}{1.399918in}}%
\pgfpathlineto{\pgfqpoint{0.642318in}{1.357980in}}%
\pgfpathlineto{\pgfqpoint{0.641614in}{1.317585in}}%
\pgfpathlineto{\pgfqpoint{0.640909in}{1.218662in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.640909in}{0.375000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.640909in,y=0.277778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.345278in}{0.375000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.345278in,y=0.277778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {1000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.049648in}{0.375000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.049648in,y=0.277778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {2000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.754017in}{0.375000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.754017in,y=0.277778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {3000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.458387in}{0.375000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.458387in,y=0.277778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {4000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.050000in,y=0.098766in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Frequency (Hz)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.500000in}{0.375000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.155863in, y=0.326775in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.00}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.500000in}{0.658125in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.155863in, y=0.609900in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.25}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.500000in}{0.941250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.155863in, y=0.893025in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.50}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.500000in}{1.224375in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.155863in, y=1.176150in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.75}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.500000in}{1.507500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.155863in, y=1.459275in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {1.00}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.500000in}{1.790625in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.155863in, y=1.742400in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {1.25}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.500000in}{2.073750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.155863in, y=2.025525in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {1.50}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.500000in}{2.356875in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.155863in, y=2.308650in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {1.75}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.500000in}{2.640000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.155863in, y=2.591775in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {2.00}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.12in,y=1.507500in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Magnitude}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.375000in}}{\pgfqpoint{3.100000in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.640909in}{0.822693in}}%
\pgfpathlineto{\pgfqpoint{0.643022in}{0.935698in}}%
\pgfpathlineto{\pgfqpoint{0.643727in}{0.935251in}}%
\pgfpathlineto{\pgfqpoint{0.645135in}{0.906404in}}%
\pgfpathlineto{\pgfqpoint{0.645840in}{0.922668in}}%
\pgfpathlineto{\pgfqpoint{0.646544in}{0.921450in}}%
\pgfpathlineto{\pgfqpoint{0.647953in}{0.905476in}}%
\pgfpathlineto{\pgfqpoint{0.651475in}{0.980706in}}%
\pgfpathlineto{\pgfqpoint{0.653588in}{0.967709in}}%
\pgfpathlineto{\pgfqpoint{0.657814in}{0.918443in}}%
\pgfpathlineto{\pgfqpoint{0.659223in}{0.920999in}}%
\pgfpathlineto{\pgfqpoint{0.659927in}{0.918005in}}%
\pgfpathlineto{\pgfqpoint{0.662745in}{0.951814in}}%
\pgfpathlineto{\pgfqpoint{0.666971in}{0.912414in}}%
\pgfpathlineto{\pgfqpoint{0.670493in}{0.955273in}}%
\pgfpathlineto{\pgfqpoint{0.671197in}{0.948102in}}%
\pgfpathlineto{\pgfqpoint{0.672606in}{0.923432in}}%
\pgfpathlineto{\pgfqpoint{0.674014in}{0.908627in}}%
\pgfpathlineto{\pgfqpoint{0.677536in}{0.934705in}}%
\pgfpathlineto{\pgfqpoint{0.678241in}{0.931113in}}%
\pgfpathlineto{\pgfqpoint{0.678945in}{0.931160in}}%
\pgfpathlineto{\pgfqpoint{0.680354in}{0.922204in}}%
\pgfpathlineto{\pgfqpoint{0.682467in}{0.897368in}}%
\pgfpathlineto{\pgfqpoint{0.684580in}{0.936609in}}%
\pgfpathlineto{\pgfqpoint{0.685284in}{0.927265in}}%
\pgfpathlineto{\pgfqpoint{0.688102in}{0.960960in}}%
\pgfpathlineto{\pgfqpoint{0.690215in}{0.943381in}}%
\pgfpathlineto{\pgfqpoint{0.690919in}{0.948924in}}%
\pgfpathlineto{\pgfqpoint{0.691624in}{0.951238in}}%
\pgfpathlineto{\pgfqpoint{0.693737in}{0.922609in}}%
\pgfpathlineto{\pgfqpoint{0.694441in}{0.926123in}}%
\pgfpathlineto{\pgfqpoint{0.696554in}{0.935429in}}%
\pgfpathlineto{\pgfqpoint{0.697259in}{0.932885in}}%
\pgfpathlineto{\pgfqpoint{0.698667in}{0.949751in}}%
\pgfpathlineto{\pgfqpoint{0.699372in}{0.947351in}}%
\pgfpathlineto{\pgfqpoint{0.700780in}{0.949877in}}%
\pgfpathlineto{\pgfqpoint{0.702894in}{0.967807in}}%
\pgfpathlineto{\pgfqpoint{0.708529in}{0.927470in}}%
\pgfpathlineto{\pgfqpoint{0.710642in}{0.961078in}}%
\pgfpathlineto{\pgfqpoint{0.711346in}{0.958464in}}%
\pgfpathlineto{\pgfqpoint{0.713459in}{0.946556in}}%
\pgfpathlineto{\pgfqpoint{0.715572in}{0.968518in}}%
\pgfpathlineto{\pgfqpoint{0.718390in}{0.996046in}}%
\pgfpathlineto{\pgfqpoint{0.719798in}{0.985369in}}%
\pgfpathlineto{\pgfqpoint{0.721207in}{0.958525in}}%
\pgfpathlineto{\pgfqpoint{0.721912in}{0.964346in}}%
\pgfpathlineto{\pgfqpoint{0.723320in}{0.987102in}}%
\pgfpathlineto{\pgfqpoint{0.724729in}{0.972630in}}%
\pgfpathlineto{\pgfqpoint{0.725433in}{0.979468in}}%
\pgfpathlineto{\pgfqpoint{0.726138in}{0.961241in}}%
\pgfpathlineto{\pgfqpoint{0.727547in}{0.964650in}}%
\pgfpathlineto{\pgfqpoint{0.730364in}{1.004332in}}%
\pgfpathlineto{\pgfqpoint{0.731068in}{1.003984in}}%
\pgfpathlineto{\pgfqpoint{0.731773in}{1.005635in}}%
\pgfpathlineto{\pgfqpoint{0.732477in}{1.000725in}}%
\pgfpathlineto{\pgfqpoint{0.733181in}{1.000863in}}%
\pgfpathlineto{\pgfqpoint{0.734590in}{1.008784in}}%
\pgfpathlineto{\pgfqpoint{0.735295in}{1.021435in}}%
\pgfpathlineto{\pgfqpoint{0.738816in}{0.955408in}}%
\pgfpathlineto{\pgfqpoint{0.740225in}{0.968469in}}%
\pgfpathlineto{\pgfqpoint{0.743043in}{1.001842in}}%
\pgfpathlineto{\pgfqpoint{0.745156in}{0.990791in}}%
\pgfpathlineto{\pgfqpoint{0.745860in}{0.993159in}}%
\pgfpathlineto{\pgfqpoint{0.747973in}{1.025497in}}%
\pgfpathlineto{\pgfqpoint{0.748678in}{1.026251in}}%
\pgfpathlineto{\pgfqpoint{0.752199in}{1.069385in}}%
\pgfpathlineto{\pgfqpoint{0.752904in}{1.047052in}}%
\pgfpathlineto{\pgfqpoint{0.754313in}{1.051216in}}%
\pgfpathlineto{\pgfqpoint{0.755017in}{1.075160in}}%
\pgfpathlineto{\pgfqpoint{0.755721in}{1.074364in}}%
\pgfpathlineto{\pgfqpoint{0.758539in}{1.030390in}}%
\pgfpathlineto{\pgfqpoint{0.759243in}{1.022202in}}%
\pgfpathlineto{\pgfqpoint{0.764174in}{1.083739in}}%
\pgfpathlineto{\pgfqpoint{0.765582in}{1.072016in}}%
\pgfpathlineto{\pgfqpoint{0.767696in}{1.045901in}}%
\pgfpathlineto{\pgfqpoint{0.771922in}{1.073161in}}%
\pgfpathlineto{\pgfqpoint{0.773331in}{1.041632in}}%
\pgfpathlineto{\pgfqpoint{0.774035in}{1.044328in}}%
\pgfpathlineto{\pgfqpoint{0.778261in}{1.107191in}}%
\pgfpathlineto{\pgfqpoint{0.778965in}{1.102293in}}%
\pgfpathlineto{\pgfqpoint{0.779670in}{1.095763in}}%
\pgfpathlineto{\pgfqpoint{0.781079in}{1.068026in}}%
\pgfpathlineto{\pgfqpoint{0.783192in}{1.100920in}}%
\pgfpathlineto{\pgfqpoint{0.783896in}{1.094206in}}%
\pgfpathlineto{\pgfqpoint{0.784600in}{1.098244in}}%
\pgfpathlineto{\pgfqpoint{0.785305in}{1.101214in}}%
\pgfpathlineto{\pgfqpoint{0.786009in}{1.099627in}}%
\pgfpathlineto{\pgfqpoint{0.786714in}{1.100429in}}%
\pgfpathlineto{\pgfqpoint{0.789531in}{1.060104in}}%
\pgfpathlineto{\pgfqpoint{0.790235in}{1.063953in}}%
\pgfpathlineto{\pgfqpoint{0.791644in}{1.090230in}}%
\pgfpathlineto{\pgfqpoint{0.793757in}{1.048897in}}%
\pgfpathlineto{\pgfqpoint{0.794462in}{1.055133in}}%
\pgfpathlineto{\pgfqpoint{0.795166in}{1.051712in}}%
\pgfpathlineto{\pgfqpoint{0.797279in}{1.071705in}}%
\pgfpathlineto{\pgfqpoint{0.797983in}{1.067470in}}%
\pgfpathlineto{\pgfqpoint{0.800097in}{1.045006in}}%
\pgfpathlineto{\pgfqpoint{0.802210in}{1.094198in}}%
\pgfpathlineto{\pgfqpoint{0.804323in}{1.046408in}}%
\pgfpathlineto{\pgfqpoint{0.805027in}{1.050013in}}%
\pgfpathlineto{\pgfqpoint{0.807140in}{1.097025in}}%
\pgfpathlineto{\pgfqpoint{0.807845in}{1.094101in}}%
\pgfpathlineto{\pgfqpoint{0.809253in}{1.116150in}}%
\pgfpathlineto{\pgfqpoint{0.810662in}{1.112163in}}%
\pgfpathlineto{\pgfqpoint{0.813480in}{1.068397in}}%
\pgfpathlineto{\pgfqpoint{0.814184in}{1.071480in}}%
\pgfpathlineto{\pgfqpoint{0.815593in}{1.104901in}}%
\pgfpathlineto{\pgfqpoint{0.817706in}{1.073184in}}%
\pgfpathlineto{\pgfqpoint{0.818410in}{1.095586in}}%
\pgfpathlineto{\pgfqpoint{0.819115in}{1.087095in}}%
\pgfpathlineto{\pgfqpoint{0.820523in}{1.051259in}}%
\pgfpathlineto{\pgfqpoint{0.821228in}{1.065394in}}%
\pgfpathlineto{\pgfqpoint{0.822636in}{1.109911in}}%
\pgfpathlineto{\pgfqpoint{0.823341in}{1.109646in}}%
\pgfpathlineto{\pgfqpoint{0.825454in}{1.079942in}}%
\pgfpathlineto{\pgfqpoint{0.828976in}{1.097961in}}%
\pgfpathlineto{\pgfqpoint{0.829680in}{1.094482in}}%
\pgfpathlineto{\pgfqpoint{0.831089in}{1.079558in}}%
\pgfpathlineto{\pgfqpoint{0.833202in}{1.106919in}}%
\pgfpathlineto{\pgfqpoint{0.833906in}{1.097172in}}%
\pgfpathlineto{\pgfqpoint{0.838133in}{1.051590in}}%
\pgfpathlineto{\pgfqpoint{0.842359in}{1.100686in}}%
\pgfpathlineto{\pgfqpoint{0.848698in}{1.047973in}}%
\pgfpathlineto{\pgfqpoint{0.851516in}{1.107981in}}%
\pgfpathlineto{\pgfqpoint{0.852220in}{1.095327in}}%
\pgfpathlineto{\pgfqpoint{0.853629in}{1.080514in}}%
\pgfpathlineto{\pgfqpoint{0.854333in}{1.087184in}}%
\pgfpathlineto{\pgfqpoint{0.855742in}{1.079220in}}%
\pgfpathlineto{\pgfqpoint{0.856446in}{1.083428in}}%
\pgfpathlineto{\pgfqpoint{0.857855in}{1.088583in}}%
\pgfpathlineto{\pgfqpoint{0.859264in}{1.083910in}}%
\pgfpathlineto{\pgfqpoint{0.860672in}{1.093081in}}%
\pgfpathlineto{\pgfqpoint{0.861377in}{1.079235in}}%
\pgfpathlineto{\pgfqpoint{0.862081in}{1.097633in}}%
\pgfpathlineto{\pgfqpoint{0.862785in}{1.084270in}}%
\pgfpathlineto{\pgfqpoint{0.864194in}{1.096149in}}%
\pgfpathlineto{\pgfqpoint{0.866307in}{1.119797in}}%
\pgfpathlineto{\pgfqpoint{0.867716in}{1.065221in}}%
\pgfpathlineto{\pgfqpoint{0.868420in}{1.065769in}}%
\pgfpathlineto{\pgfqpoint{0.870534in}{1.147855in}}%
\pgfpathlineto{\pgfqpoint{0.871238in}{1.138673in}}%
\pgfpathlineto{\pgfqpoint{0.872647in}{1.096131in}}%
\pgfpathlineto{\pgfqpoint{0.874055in}{1.098981in}}%
\pgfpathlineto{\pgfqpoint{0.878282in}{1.162716in}}%
\pgfpathlineto{\pgfqpoint{0.880395in}{1.144707in}}%
\pgfpathlineto{\pgfqpoint{0.881099in}{1.172544in}}%
\pgfpathlineto{\pgfqpoint{0.881803in}{1.157473in}}%
\pgfpathlineto{\pgfqpoint{0.883212in}{1.151052in}}%
\pgfpathlineto{\pgfqpoint{0.883917in}{1.164224in}}%
\pgfpathlineto{\pgfqpoint{0.884621in}{1.159648in}}%
\pgfpathlineto{\pgfqpoint{0.886734in}{1.124634in}}%
\pgfpathlineto{\pgfqpoint{0.887438in}{1.138608in}}%
\pgfpathlineto{\pgfqpoint{0.889551in}{1.198567in}}%
\pgfpathlineto{\pgfqpoint{0.891665in}{1.152431in}}%
\pgfpathlineto{\pgfqpoint{0.893778in}{1.182751in}}%
\pgfpathlineto{\pgfqpoint{0.895186in}{1.174594in}}%
\pgfpathlineto{\pgfqpoint{0.895891in}{1.178922in}}%
\pgfpathlineto{\pgfqpoint{0.897300in}{1.188162in}}%
\pgfpathlineto{\pgfqpoint{0.898004in}{1.184151in}}%
\pgfpathlineto{\pgfqpoint{0.900117in}{1.168440in}}%
\pgfpathlineto{\pgfqpoint{0.900821in}{1.188942in}}%
\pgfpathlineto{\pgfqpoint{0.901526in}{1.168941in}}%
\pgfpathlineto{\pgfqpoint{0.902934in}{1.137618in}}%
\pgfpathlineto{\pgfqpoint{0.903639in}{1.142255in}}%
\pgfpathlineto{\pgfqpoint{0.904343in}{1.149519in}}%
\pgfpathlineto{\pgfqpoint{0.905752in}{1.124681in}}%
\pgfpathlineto{\pgfqpoint{0.906456in}{1.127896in}}%
\pgfpathlineto{\pgfqpoint{0.907865in}{1.183763in}}%
\pgfpathlineto{\pgfqpoint{0.908569in}{1.182829in}}%
\pgfpathlineto{\pgfqpoint{0.909978in}{1.124945in}}%
\pgfpathlineto{\pgfqpoint{0.910683in}{1.144105in}}%
\pgfpathlineto{\pgfqpoint{0.912796in}{1.184757in}}%
\pgfpathlineto{\pgfqpoint{0.913500in}{1.181846in}}%
\pgfpathlineto{\pgfqpoint{0.914204in}{1.216134in}}%
\pgfpathlineto{\pgfqpoint{0.914909in}{1.209479in}}%
\pgfpathlineto{\pgfqpoint{0.916318in}{1.191923in}}%
\pgfpathlineto{\pgfqpoint{0.918431in}{1.239325in}}%
\pgfpathlineto{\pgfqpoint{0.919135in}{1.234691in}}%
\pgfpathlineto{\pgfqpoint{0.919839in}{1.234060in}}%
\pgfpathlineto{\pgfqpoint{0.920544in}{1.260643in}}%
\pgfpathlineto{\pgfqpoint{0.921248in}{1.240629in}}%
\pgfpathlineto{\pgfqpoint{0.921952in}{1.241437in}}%
\pgfpathlineto{\pgfqpoint{0.924066in}{1.212953in}}%
\pgfpathlineto{\pgfqpoint{0.924770in}{1.213791in}}%
\pgfpathlineto{\pgfqpoint{0.926883in}{1.191713in}}%
\pgfpathlineto{\pgfqpoint{0.927587in}{1.217332in}}%
\pgfpathlineto{\pgfqpoint{0.928292in}{1.195953in}}%
\pgfpathlineto{\pgfqpoint{0.928996in}{1.192653in}}%
\pgfpathlineto{\pgfqpoint{0.929701in}{1.180296in}}%
\pgfpathlineto{\pgfqpoint{0.931814in}{1.240495in}}%
\pgfpathlineto{\pgfqpoint{0.933927in}{1.188996in}}%
\pgfpathlineto{\pgfqpoint{0.934631in}{1.228519in}}%
\pgfpathlineto{\pgfqpoint{0.935335in}{1.218456in}}%
\pgfpathlineto{\pgfqpoint{0.936744in}{1.192126in}}%
\pgfpathlineto{\pgfqpoint{0.937449in}{1.196390in}}%
\pgfpathlineto{\pgfqpoint{0.938857in}{1.241705in}}%
\pgfpathlineto{\pgfqpoint{0.939562in}{1.231805in}}%
\pgfpathlineto{\pgfqpoint{0.940266in}{1.195068in}}%
\pgfpathlineto{\pgfqpoint{0.940970in}{1.214164in}}%
\pgfpathlineto{\pgfqpoint{0.943084in}{1.237046in}}%
\pgfpathlineto{\pgfqpoint{0.943788in}{1.232947in}}%
\pgfpathlineto{\pgfqpoint{0.948014in}{1.202411in}}%
\pgfpathlineto{\pgfqpoint{0.949423in}{1.229493in}}%
\pgfpathlineto{\pgfqpoint{0.950127in}{1.214152in}}%
\pgfpathlineto{\pgfqpoint{0.950832in}{1.209389in}}%
\pgfpathlineto{\pgfqpoint{0.952240in}{1.244406in}}%
\pgfpathlineto{\pgfqpoint{0.952945in}{1.243833in}}%
\pgfpathlineto{\pgfqpoint{0.956467in}{1.182353in}}%
\pgfpathlineto{\pgfqpoint{0.957875in}{1.187828in}}%
\pgfpathlineto{\pgfqpoint{0.958580in}{1.189479in}}%
\pgfpathlineto{\pgfqpoint{0.959284in}{1.197775in}}%
\pgfpathlineto{\pgfqpoint{0.961397in}{1.283894in}}%
\pgfpathlineto{\pgfqpoint{0.962102in}{1.256825in}}%
\pgfpathlineto{\pgfqpoint{0.964215in}{1.195664in}}%
\pgfpathlineto{\pgfqpoint{0.964919in}{1.230110in}}%
\pgfpathlineto{\pgfqpoint{0.965623in}{1.218655in}}%
\pgfpathlineto{\pgfqpoint{0.966328in}{1.222171in}}%
\pgfpathlineto{\pgfqpoint{0.967736in}{1.209115in}}%
\pgfpathlineto{\pgfqpoint{0.968441in}{1.233223in}}%
\pgfpathlineto{\pgfqpoint{0.969850in}{1.231425in}}%
\pgfpathlineto{\pgfqpoint{0.971258in}{1.209013in}}%
\pgfpathlineto{\pgfqpoint{0.971963in}{1.217640in}}%
\pgfpathlineto{\pgfqpoint{0.973371in}{1.201409in}}%
\pgfpathlineto{\pgfqpoint{0.976189in}{1.228279in}}%
\pgfpathlineto{\pgfqpoint{0.976893in}{1.198119in}}%
\pgfpathlineto{\pgfqpoint{0.977598in}{1.201502in}}%
\pgfpathlineto{\pgfqpoint{0.979711in}{1.242517in}}%
\pgfpathlineto{\pgfqpoint{0.980415in}{1.236627in}}%
\pgfpathlineto{\pgfqpoint{0.981824in}{1.226015in}}%
\pgfpathlineto{\pgfqpoint{0.984641in}{1.270931in}}%
\pgfpathlineto{\pgfqpoint{0.986754in}{1.231801in}}%
\pgfpathlineto{\pgfqpoint{0.988163in}{1.250660in}}%
\pgfpathlineto{\pgfqpoint{0.990276in}{1.206348in}}%
\pgfpathlineto{\pgfqpoint{0.990981in}{1.218121in}}%
\pgfpathlineto{\pgfqpoint{0.992389in}{1.231380in}}%
\pgfpathlineto{\pgfqpoint{0.995911in}{1.186109in}}%
\pgfpathlineto{\pgfqpoint{0.998729in}{1.230128in}}%
\pgfpathlineto{\pgfqpoint{1.000842in}{1.201545in}}%
\pgfpathlineto{\pgfqpoint{1.002251in}{1.223242in}}%
\pgfpathlineto{\pgfqpoint{1.002955in}{1.221158in}}%
\pgfpathlineto{\pgfqpoint{1.004364in}{1.189641in}}%
\pgfpathlineto{\pgfqpoint{1.005068in}{1.205099in}}%
\pgfpathlineto{\pgfqpoint{1.005772in}{1.211597in}}%
\pgfpathlineto{\pgfqpoint{1.007181in}{1.251241in}}%
\pgfpathlineto{\pgfqpoint{1.008590in}{1.215547in}}%
\pgfpathlineto{\pgfqpoint{1.009294in}{1.216149in}}%
\pgfpathlineto{\pgfqpoint{1.011407in}{1.270153in}}%
\pgfpathlineto{\pgfqpoint{1.015634in}{1.189214in}}%
\pgfpathlineto{\pgfqpoint{1.017042in}{1.236507in}}%
\pgfpathlineto{\pgfqpoint{1.017747in}{1.232275in}}%
\pgfpathlineto{\pgfqpoint{1.018451in}{1.203608in}}%
\pgfpathlineto{\pgfqpoint{1.019155in}{1.212791in}}%
\pgfpathlineto{\pgfqpoint{1.019860in}{1.213894in}}%
\pgfpathlineto{\pgfqpoint{1.024790in}{1.266601in}}%
\pgfpathlineto{\pgfqpoint{1.026904in}{1.227992in}}%
\pgfpathlineto{\pgfqpoint{1.029721in}{1.202102in}}%
\pgfpathlineto{\pgfqpoint{1.030425in}{1.212086in}}%
\pgfpathlineto{\pgfqpoint{1.031130in}{1.195214in}}%
\pgfpathlineto{\pgfqpoint{1.033243in}{1.225406in}}%
\pgfpathlineto{\pgfqpoint{1.034652in}{1.200992in}}%
\pgfpathlineto{\pgfqpoint{1.035356in}{1.225995in}}%
\pgfpathlineto{\pgfqpoint{1.036060in}{1.222899in}}%
\pgfpathlineto{\pgfqpoint{1.038173in}{1.180404in}}%
\pgfpathlineto{\pgfqpoint{1.038878in}{1.188131in}}%
\pgfpathlineto{\pgfqpoint{1.040991in}{1.230522in}}%
\pgfpathlineto{\pgfqpoint{1.041695in}{1.216460in}}%
\pgfpathlineto{\pgfqpoint{1.043808in}{1.164990in}}%
\pgfpathlineto{\pgfqpoint{1.045921in}{1.189874in}}%
\pgfpathlineto{\pgfqpoint{1.049443in}{1.166504in}}%
\pgfpathlineto{\pgfqpoint{1.050852in}{1.207728in}}%
\pgfpathlineto{\pgfqpoint{1.052261in}{1.204872in}}%
\pgfpathlineto{\pgfqpoint{1.053670in}{1.217883in}}%
\pgfpathlineto{\pgfqpoint{1.054374in}{1.209034in}}%
\pgfpathlineto{\pgfqpoint{1.055078in}{1.188236in}}%
\pgfpathlineto{\pgfqpoint{1.055783in}{1.196946in}}%
\pgfpathlineto{\pgfqpoint{1.056487in}{1.194006in}}%
\pgfpathlineto{\pgfqpoint{1.057896in}{1.213216in}}%
\pgfpathlineto{\pgfqpoint{1.060009in}{1.166784in}}%
\pgfpathlineto{\pgfqpoint{1.061418in}{1.221747in}}%
\pgfpathlineto{\pgfqpoint{1.062122in}{1.202576in}}%
\pgfpathlineto{\pgfqpoint{1.062826in}{1.211352in}}%
\pgfpathlineto{\pgfqpoint{1.063531in}{1.185569in}}%
\pgfpathlineto{\pgfqpoint{1.064235in}{1.216209in}}%
\pgfpathlineto{\pgfqpoint{1.064939in}{1.212009in}}%
\pgfpathlineto{\pgfqpoint{1.067053in}{1.266041in}}%
\pgfpathlineto{\pgfqpoint{1.069166in}{1.196642in}}%
\pgfpathlineto{\pgfqpoint{1.070574in}{1.202928in}}%
\pgfpathlineto{\pgfqpoint{1.071279in}{1.234860in}}%
\pgfpathlineto{\pgfqpoint{1.072688in}{1.228913in}}%
\pgfpathlineto{\pgfqpoint{1.075505in}{1.182485in}}%
\pgfpathlineto{\pgfqpoint{1.077618in}{1.208977in}}%
\pgfpathlineto{\pgfqpoint{1.078322in}{1.205105in}}%
\pgfpathlineto{\pgfqpoint{1.079731in}{1.226275in}}%
\pgfpathlineto{\pgfqpoint{1.081844in}{1.193324in}}%
\pgfpathlineto{\pgfqpoint{1.082549in}{1.195698in}}%
\pgfpathlineto{\pgfqpoint{1.083253in}{1.192446in}}%
\pgfpathlineto{\pgfqpoint{1.083957in}{1.178438in}}%
\pgfpathlineto{\pgfqpoint{1.084662in}{1.179815in}}%
\pgfpathlineto{\pgfqpoint{1.086071in}{1.204965in}}%
\pgfpathlineto{\pgfqpoint{1.087479in}{1.175201in}}%
\pgfpathlineto{\pgfqpoint{1.088888in}{1.204329in}}%
\pgfpathlineto{\pgfqpoint{1.089592in}{1.188532in}}%
\pgfpathlineto{\pgfqpoint{1.091705in}{1.168890in}}%
\pgfpathlineto{\pgfqpoint{1.092410in}{1.169761in}}%
\pgfpathlineto{\pgfqpoint{1.094523in}{1.227325in}}%
\pgfpathlineto{\pgfqpoint{1.095227in}{1.205289in}}%
\pgfpathlineto{\pgfqpoint{1.095932in}{1.205197in}}%
\pgfpathlineto{\pgfqpoint{1.096636in}{1.201914in}}%
\pgfpathlineto{\pgfqpoint{1.098045in}{1.212146in}}%
\pgfpathlineto{\pgfqpoint{1.098749in}{1.201835in}}%
\pgfpathlineto{\pgfqpoint{1.099454in}{1.201995in}}%
\pgfpathlineto{\pgfqpoint{1.100158in}{1.205238in}}%
\pgfpathlineto{\pgfqpoint{1.101567in}{1.222962in}}%
\pgfpathlineto{\pgfqpoint{1.103680in}{1.159246in}}%
\pgfpathlineto{\pgfqpoint{1.105793in}{1.237751in}}%
\pgfpathlineto{\pgfqpoint{1.106497in}{1.234052in}}%
\pgfpathlineto{\pgfqpoint{1.108610in}{1.133931in}}%
\pgfpathlineto{\pgfqpoint{1.111428in}{1.217570in}}%
\pgfpathlineto{\pgfqpoint{1.112132in}{1.212379in}}%
\pgfpathlineto{\pgfqpoint{1.114245in}{1.146781in}}%
\pgfpathlineto{\pgfqpoint{1.114950in}{1.166725in}}%
\pgfpathlineto{\pgfqpoint{1.117063in}{1.246196in}}%
\pgfpathlineto{\pgfqpoint{1.119176in}{1.211136in}}%
\pgfpathlineto{\pgfqpoint{1.119880in}{1.213822in}}%
\pgfpathlineto{\pgfqpoint{1.120585in}{1.227568in}}%
\pgfpathlineto{\pgfqpoint{1.121289in}{1.213486in}}%
\pgfpathlineto{\pgfqpoint{1.122698in}{1.192806in}}%
\pgfpathlineto{\pgfqpoint{1.124106in}{1.197449in}}%
\pgfpathlineto{\pgfqpoint{1.126220in}{1.209212in}}%
\pgfpathlineto{\pgfqpoint{1.130446in}{1.131617in}}%
\pgfpathlineto{\pgfqpoint{1.134672in}{1.236450in}}%
\pgfpathlineto{\pgfqpoint{1.135376in}{1.211010in}}%
\pgfpathlineto{\pgfqpoint{1.136081in}{1.192217in}}%
\pgfpathlineto{\pgfqpoint{1.136785in}{1.196174in}}%
\pgfpathlineto{\pgfqpoint{1.137489in}{1.196944in}}%
\pgfpathlineto{\pgfqpoint{1.138194in}{1.226556in}}%
\pgfpathlineto{\pgfqpoint{1.139603in}{1.225645in}}%
\pgfpathlineto{\pgfqpoint{1.141716in}{1.187150in}}%
\pgfpathlineto{\pgfqpoint{1.142420in}{1.197449in}}%
\pgfpathlineto{\pgfqpoint{1.143124in}{1.187578in}}%
\pgfpathlineto{\pgfqpoint{1.143829in}{1.194680in}}%
\pgfpathlineto{\pgfqpoint{1.144533in}{1.167944in}}%
\pgfpathlineto{\pgfqpoint{1.145238in}{1.178703in}}%
\pgfpathlineto{\pgfqpoint{1.145942in}{1.181057in}}%
\pgfpathlineto{\pgfqpoint{1.148055in}{1.168548in}}%
\pgfpathlineto{\pgfqpoint{1.148759in}{1.219653in}}%
\pgfpathlineto{\pgfqpoint{1.149464in}{1.212793in}}%
\pgfpathlineto{\pgfqpoint{1.150168in}{1.207410in}}%
\pgfpathlineto{\pgfqpoint{1.150873in}{1.162242in}}%
\pgfpathlineto{\pgfqpoint{1.151577in}{1.190050in}}%
\pgfpathlineto{\pgfqpoint{1.152986in}{1.209048in}}%
\pgfpathlineto{\pgfqpoint{1.155099in}{1.142445in}}%
\pgfpathlineto{\pgfqpoint{1.155803in}{1.157852in}}%
\pgfpathlineto{\pgfqpoint{1.157212in}{1.187418in}}%
\pgfpathlineto{\pgfqpoint{1.157916in}{1.177218in}}%
\pgfpathlineto{\pgfqpoint{1.159325in}{1.154950in}}%
\pgfpathlineto{\pgfqpoint{1.160029in}{1.159732in}}%
\pgfpathlineto{\pgfqpoint{1.161438in}{1.206287in}}%
\pgfpathlineto{\pgfqpoint{1.162142in}{1.203235in}}%
\pgfpathlineto{\pgfqpoint{1.162847in}{1.210142in}}%
\pgfpathlineto{\pgfqpoint{1.163551in}{1.238067in}}%
\pgfpathlineto{\pgfqpoint{1.164256in}{1.235714in}}%
\pgfpathlineto{\pgfqpoint{1.166369in}{1.189479in}}%
\pgfpathlineto{\pgfqpoint{1.167073in}{1.185846in}}%
\pgfpathlineto{\pgfqpoint{1.167777in}{1.188088in}}%
\pgfpathlineto{\pgfqpoint{1.169186in}{1.215988in}}%
\pgfpathlineto{\pgfqpoint{1.170595in}{1.200411in}}%
\pgfpathlineto{\pgfqpoint{1.172004in}{1.218234in}}%
\pgfpathlineto{\pgfqpoint{1.172708in}{1.216265in}}%
\pgfpathlineto{\pgfqpoint{1.174821in}{1.167836in}}%
\pgfpathlineto{\pgfqpoint{1.175525in}{1.185276in}}%
\pgfpathlineto{\pgfqpoint{1.176230in}{1.184365in}}%
\pgfpathlineto{\pgfqpoint{1.178343in}{1.200097in}}%
\pgfpathlineto{\pgfqpoint{1.180456in}{1.153364in}}%
\pgfpathlineto{\pgfqpoint{1.184682in}{1.260012in}}%
\pgfpathlineto{\pgfqpoint{1.186091in}{1.245173in}}%
\pgfpathlineto{\pgfqpoint{1.186795in}{1.218352in}}%
\pgfpathlineto{\pgfqpoint{1.187500in}{1.225728in}}%
\pgfpathlineto{\pgfqpoint{1.188204in}{1.227040in}}%
\pgfpathlineto{\pgfqpoint{1.189613in}{1.212706in}}%
\pgfpathlineto{\pgfqpoint{1.191022in}{1.232007in}}%
\pgfpathlineto{\pgfqpoint{1.194543in}{1.156523in}}%
\pgfpathlineto{\pgfqpoint{1.195248in}{1.160946in}}%
\pgfpathlineto{\pgfqpoint{1.197361in}{1.235325in}}%
\pgfpathlineto{\pgfqpoint{1.199474in}{1.232840in}}%
\pgfpathlineto{\pgfqpoint{1.201587in}{1.193401in}}%
\pgfpathlineto{\pgfqpoint{1.204405in}{1.255087in}}%
\pgfpathlineto{\pgfqpoint{1.205109in}{1.252681in}}%
\pgfpathlineto{\pgfqpoint{1.207222in}{1.174837in}}%
\pgfpathlineto{\pgfqpoint{1.207926in}{1.182103in}}%
\pgfpathlineto{\pgfqpoint{1.208631in}{1.184467in}}%
\pgfpathlineto{\pgfqpoint{1.210744in}{1.228957in}}%
\pgfpathlineto{\pgfqpoint{1.212857in}{1.191178in}}%
\pgfpathlineto{\pgfqpoint{1.214970in}{1.235810in}}%
\pgfpathlineto{\pgfqpoint{1.215674in}{1.203090in}}%
\pgfpathlineto{\pgfqpoint{1.216379in}{1.227396in}}%
\pgfpathlineto{\pgfqpoint{1.217083in}{1.228951in}}%
\pgfpathlineto{\pgfqpoint{1.217788in}{1.227518in}}%
\pgfpathlineto{\pgfqpoint{1.220605in}{1.170043in}}%
\pgfpathlineto{\pgfqpoint{1.221309in}{1.188449in}}%
\pgfpathlineto{\pgfqpoint{1.222718in}{1.211642in}}%
\pgfpathlineto{\pgfqpoint{1.224127in}{1.245616in}}%
\pgfpathlineto{\pgfqpoint{1.224831in}{1.241373in}}%
\pgfpathlineto{\pgfqpoint{1.225536in}{1.210195in}}%
\pgfpathlineto{\pgfqpoint{1.226240in}{1.227288in}}%
\pgfpathlineto{\pgfqpoint{1.226944in}{1.216791in}}%
\pgfpathlineto{\pgfqpoint{1.227649in}{1.269027in}}%
\pgfpathlineto{\pgfqpoint{1.228353in}{1.245058in}}%
\pgfpathlineto{\pgfqpoint{1.229058in}{1.241556in}}%
\pgfpathlineto{\pgfqpoint{1.229762in}{1.229372in}}%
\pgfpathlineto{\pgfqpoint{1.230466in}{1.238372in}}%
\pgfpathlineto{\pgfqpoint{1.231171in}{1.235089in}}%
\pgfpathlineto{\pgfqpoint{1.231875in}{1.248580in}}%
\pgfpathlineto{\pgfqpoint{1.233284in}{1.247804in}}%
\pgfpathlineto{\pgfqpoint{1.233988in}{1.240529in}}%
\pgfpathlineto{\pgfqpoint{1.235397in}{1.280637in}}%
\pgfpathlineto{\pgfqpoint{1.236101in}{1.274398in}}%
\pgfpathlineto{\pgfqpoint{1.237510in}{1.220526in}}%
\pgfpathlineto{\pgfqpoint{1.238919in}{1.233526in}}%
\pgfpathlineto{\pgfqpoint{1.239623in}{1.245507in}}%
\pgfpathlineto{\pgfqpoint{1.240327in}{1.233243in}}%
\pgfpathlineto{\pgfqpoint{1.243145in}{1.216017in}}%
\pgfpathlineto{\pgfqpoint{1.243849in}{1.202892in}}%
\pgfpathlineto{\pgfqpoint{1.245962in}{1.247581in}}%
\pgfpathlineto{\pgfqpoint{1.248075in}{1.222422in}}%
\pgfpathlineto{\pgfqpoint{1.248780in}{1.246013in}}%
\pgfpathlineto{\pgfqpoint{1.249484in}{1.242153in}}%
\pgfpathlineto{\pgfqpoint{1.251597in}{1.206515in}}%
\pgfpathlineto{\pgfqpoint{1.252302in}{1.213371in}}%
\pgfpathlineto{\pgfqpoint{1.257232in}{1.287030in}}%
\pgfpathlineto{\pgfqpoint{1.259345in}{1.272387in}}%
\pgfpathlineto{\pgfqpoint{1.260754in}{1.287618in}}%
\pgfpathlineto{\pgfqpoint{1.262867in}{1.232263in}}%
\pgfpathlineto{\pgfqpoint{1.263572in}{1.236978in}}%
\pgfpathlineto{\pgfqpoint{1.264980in}{1.260064in}}%
\pgfpathlineto{\pgfqpoint{1.265685in}{1.255821in}}%
\pgfpathlineto{\pgfqpoint{1.266389in}{1.234734in}}%
\pgfpathlineto{\pgfqpoint{1.267093in}{1.245894in}}%
\pgfpathlineto{\pgfqpoint{1.268502in}{1.282986in}}%
\pgfpathlineto{\pgfqpoint{1.270615in}{1.229821in}}%
\pgfpathlineto{\pgfqpoint{1.273433in}{1.277399in}}%
\pgfpathlineto{\pgfqpoint{1.276955in}{1.345267in}}%
\pgfpathlineto{\pgfqpoint{1.278363in}{1.278496in}}%
\pgfpathlineto{\pgfqpoint{1.279772in}{1.220005in}}%
\pgfpathlineto{\pgfqpoint{1.281181in}{1.269179in}}%
\pgfpathlineto{\pgfqpoint{1.281885in}{1.260678in}}%
\pgfpathlineto{\pgfqpoint{1.283998in}{1.226725in}}%
\pgfpathlineto{\pgfqpoint{1.286816in}{1.295562in}}%
\pgfpathlineto{\pgfqpoint{1.287520in}{1.271297in}}%
\pgfpathlineto{\pgfqpoint{1.288225in}{1.239249in}}%
\pgfpathlineto{\pgfqpoint{1.288929in}{1.242821in}}%
\pgfpathlineto{\pgfqpoint{1.291042in}{1.276996in}}%
\pgfpathlineto{\pgfqpoint{1.291746in}{1.263103in}}%
\pgfpathlineto{\pgfqpoint{1.293859in}{1.325196in}}%
\pgfpathlineto{\pgfqpoint{1.296677in}{1.270303in}}%
\pgfpathlineto{\pgfqpoint{1.298790in}{1.300668in}}%
\pgfpathlineto{\pgfqpoint{1.299494in}{1.294355in}}%
\pgfpathlineto{\pgfqpoint{1.300199in}{1.262299in}}%
\pgfpathlineto{\pgfqpoint{1.301608in}{1.264648in}}%
\pgfpathlineto{\pgfqpoint{1.302312in}{1.264291in}}%
\pgfpathlineto{\pgfqpoint{1.303016in}{1.251709in}}%
\pgfpathlineto{\pgfqpoint{1.305129in}{1.312437in}}%
\pgfpathlineto{\pgfqpoint{1.307243in}{1.282186in}}%
\pgfpathlineto{\pgfqpoint{1.307947in}{1.275653in}}%
\pgfpathlineto{\pgfqpoint{1.309356in}{1.292300in}}%
\pgfpathlineto{\pgfqpoint{1.311469in}{1.265570in}}%
\pgfpathlineto{\pgfqpoint{1.314286in}{1.295771in}}%
\pgfpathlineto{\pgfqpoint{1.314991in}{1.295244in}}%
\pgfpathlineto{\pgfqpoint{1.317808in}{1.260140in}}%
\pgfpathlineto{\pgfqpoint{1.320626in}{1.334566in}}%
\pgfpathlineto{\pgfqpoint{1.322739in}{1.292190in}}%
\pgfpathlineto{\pgfqpoint{1.323443in}{1.293443in}}%
\pgfpathlineto{\pgfqpoint{1.324147in}{1.291645in}}%
\pgfpathlineto{\pgfqpoint{1.324852in}{1.309030in}}%
\pgfpathlineto{\pgfqpoint{1.326965in}{1.280524in}}%
\pgfpathlineto{\pgfqpoint{1.329078in}{1.325173in}}%
\pgfpathlineto{\pgfqpoint{1.330487in}{1.306639in}}%
\pgfpathlineto{\pgfqpoint{1.331191in}{1.316139in}}%
\pgfpathlineto{\pgfqpoint{1.334009in}{1.358540in}}%
\pgfpathlineto{\pgfqpoint{1.336122in}{1.313026in}}%
\pgfpathlineto{\pgfqpoint{1.337530in}{1.368985in}}%
\pgfpathlineto{\pgfqpoint{1.338235in}{1.341227in}}%
\pgfpathlineto{\pgfqpoint{1.339643in}{1.325492in}}%
\pgfpathlineto{\pgfqpoint{1.341052in}{1.380699in}}%
\pgfpathlineto{\pgfqpoint{1.341757in}{1.370912in}}%
\pgfpathlineto{\pgfqpoint{1.342461in}{1.368179in}}%
\pgfpathlineto{\pgfqpoint{1.343165in}{1.370740in}}%
\pgfpathlineto{\pgfqpoint{1.344574in}{1.398888in}}%
\pgfpathlineto{\pgfqpoint{1.346687in}{1.359035in}}%
\pgfpathlineto{\pgfqpoint{1.347392in}{1.374583in}}%
\pgfpathlineto{\pgfqpoint{1.348096in}{1.350698in}}%
\pgfpathlineto{\pgfqpoint{1.348800in}{1.377964in}}%
\pgfpathlineto{\pgfqpoint{1.349505in}{1.369667in}}%
\pgfpathlineto{\pgfqpoint{1.350209in}{1.370901in}}%
\pgfpathlineto{\pgfqpoint{1.352322in}{1.297694in}}%
\pgfpathlineto{\pgfqpoint{1.354435in}{1.355365in}}%
\pgfpathlineto{\pgfqpoint{1.355844in}{1.295095in}}%
\pgfpathlineto{\pgfqpoint{1.356548in}{1.304428in}}%
\pgfpathlineto{\pgfqpoint{1.357957in}{1.359143in}}%
\pgfpathlineto{\pgfqpoint{1.358661in}{1.333992in}}%
\pgfpathlineto{\pgfqpoint{1.360775in}{1.290191in}}%
\pgfpathlineto{\pgfqpoint{1.363592in}{1.355675in}}%
\pgfpathlineto{\pgfqpoint{1.365001in}{1.307589in}}%
\pgfpathlineto{\pgfqpoint{1.365705in}{1.308552in}}%
\pgfpathlineto{\pgfqpoint{1.366410in}{1.312430in}}%
\pgfpathlineto{\pgfqpoint{1.368523in}{1.290388in}}%
\pgfpathlineto{\pgfqpoint{1.369227in}{1.308515in}}%
\pgfpathlineto{\pgfqpoint{1.369931in}{1.293397in}}%
\pgfpathlineto{\pgfqpoint{1.372044in}{1.247497in}}%
\pgfpathlineto{\pgfqpoint{1.372749in}{1.251049in}}%
\pgfpathlineto{\pgfqpoint{1.374862in}{1.328710in}}%
\pgfpathlineto{\pgfqpoint{1.376271in}{1.322188in}}%
\pgfpathlineto{\pgfqpoint{1.378384in}{1.281509in}}%
\pgfpathlineto{\pgfqpoint{1.380497in}{1.337407in}}%
\pgfpathlineto{\pgfqpoint{1.381201in}{1.325009in}}%
\pgfpathlineto{\pgfqpoint{1.381906in}{1.324142in}}%
\pgfpathlineto{\pgfqpoint{1.383314in}{1.340640in}}%
\pgfpathlineto{\pgfqpoint{1.386132in}{1.279711in}}%
\pgfpathlineto{\pgfqpoint{1.386836in}{1.292412in}}%
\pgfpathlineto{\pgfqpoint{1.387541in}{1.268427in}}%
\pgfpathlineto{\pgfqpoint{1.388949in}{1.272334in}}%
\pgfpathlineto{\pgfqpoint{1.389654in}{1.296366in}}%
\pgfpathlineto{\pgfqpoint{1.391062in}{1.294017in}}%
\pgfpathlineto{\pgfqpoint{1.391767in}{1.293338in}}%
\pgfpathlineto{\pgfqpoint{1.392471in}{1.300749in}}%
\pgfpathlineto{\pgfqpoint{1.393176in}{1.298372in}}%
\pgfpathlineto{\pgfqpoint{1.393880in}{1.287084in}}%
\pgfpathlineto{\pgfqpoint{1.394584in}{1.288285in}}%
\pgfpathlineto{\pgfqpoint{1.395993in}{1.317422in}}%
\pgfpathlineto{\pgfqpoint{1.398106in}{1.244436in}}%
\pgfpathlineto{\pgfqpoint{1.399515in}{1.272800in}}%
\pgfpathlineto{\pgfqpoint{1.400219in}{1.267495in}}%
\pgfpathlineto{\pgfqpoint{1.400924in}{1.265744in}}%
\pgfpathlineto{\pgfqpoint{1.401628in}{1.255217in}}%
\pgfpathlineto{\pgfqpoint{1.405150in}{1.300091in}}%
\pgfpathlineto{\pgfqpoint{1.405854in}{1.300244in}}%
\pgfpathlineto{\pgfqpoint{1.406559in}{1.291825in}}%
\pgfpathlineto{\pgfqpoint{1.407263in}{1.296722in}}%
\pgfpathlineto{\pgfqpoint{1.407967in}{1.306610in}}%
\pgfpathlineto{\pgfqpoint{1.408672in}{1.301993in}}%
\pgfpathlineto{\pgfqpoint{1.410080in}{1.277427in}}%
\pgfpathlineto{\pgfqpoint{1.410785in}{1.280347in}}%
\pgfpathlineto{\pgfqpoint{1.412898in}{1.331727in}}%
\pgfpathlineto{\pgfqpoint{1.416420in}{1.287483in}}%
\pgfpathlineto{\pgfqpoint{1.417124in}{1.263858in}}%
\pgfpathlineto{\pgfqpoint{1.417828in}{1.264490in}}%
\pgfpathlineto{\pgfqpoint{1.418533in}{1.270631in}}%
\pgfpathlineto{\pgfqpoint{1.420646in}{1.319413in}}%
\pgfpathlineto{\pgfqpoint{1.422759in}{1.285332in}}%
\pgfpathlineto{\pgfqpoint{1.423463in}{1.299915in}}%
\pgfpathlineto{\pgfqpoint{1.425577in}{1.310291in}}%
\pgfpathlineto{\pgfqpoint{1.429803in}{1.218001in}}%
\pgfpathlineto{\pgfqpoint{1.430507in}{1.235827in}}%
\pgfpathlineto{\pgfqpoint{1.431916in}{1.290323in}}%
\pgfpathlineto{\pgfqpoint{1.432620in}{1.281084in}}%
\pgfpathlineto{\pgfqpoint{1.433325in}{1.277240in}}%
\pgfpathlineto{\pgfqpoint{1.434733in}{1.258746in}}%
\pgfpathlineto{\pgfqpoint{1.436142in}{1.281648in}}%
\pgfpathlineto{\pgfqpoint{1.437551in}{1.260758in}}%
\pgfpathlineto{\pgfqpoint{1.438960in}{1.293556in}}%
\pgfpathlineto{\pgfqpoint{1.439664in}{1.288548in}}%
\pgfpathlineto{\pgfqpoint{1.440368in}{1.282551in}}%
\pgfpathlineto{\pgfqpoint{1.441073in}{1.285224in}}%
\pgfpathlineto{\pgfqpoint{1.443186in}{1.309863in}}%
\pgfpathlineto{\pgfqpoint{1.446708in}{1.228342in}}%
\pgfpathlineto{\pgfqpoint{1.447412in}{1.250099in}}%
\pgfpathlineto{\pgfqpoint{1.448821in}{1.265596in}}%
\pgfpathlineto{\pgfqpoint{1.450229in}{1.215382in}}%
\pgfpathlineto{\pgfqpoint{1.450934in}{1.229912in}}%
\pgfpathlineto{\pgfqpoint{1.451638in}{1.238901in}}%
\pgfpathlineto{\pgfqpoint{1.453751in}{1.277877in}}%
\pgfpathlineto{\pgfqpoint{1.454456in}{1.244376in}}%
\pgfpathlineto{\pgfqpoint{1.455160in}{1.261713in}}%
\pgfpathlineto{\pgfqpoint{1.455864in}{1.256573in}}%
\pgfpathlineto{\pgfqpoint{1.456569in}{1.274154in}}%
\pgfpathlineto{\pgfqpoint{1.457273in}{1.265138in}}%
\pgfpathlineto{\pgfqpoint{1.458682in}{1.270819in}}%
\pgfpathlineto{\pgfqpoint{1.460795in}{1.248567in}}%
\pgfpathlineto{\pgfqpoint{1.463613in}{1.306931in}}%
\pgfpathlineto{\pgfqpoint{1.464317in}{1.294951in}}%
\pgfpathlineto{\pgfqpoint{1.465021in}{1.299896in}}%
\pgfpathlineto{\pgfqpoint{1.465726in}{1.290797in}}%
\pgfpathlineto{\pgfqpoint{1.466430in}{1.311709in}}%
\pgfpathlineto{\pgfqpoint{1.467134in}{1.288896in}}%
\pgfpathlineto{\pgfqpoint{1.467839in}{1.283308in}}%
\pgfpathlineto{\pgfqpoint{1.468543in}{1.247214in}}%
\pgfpathlineto{\pgfqpoint{1.469247in}{1.255950in}}%
\pgfpathlineto{\pgfqpoint{1.470656in}{1.267156in}}%
\pgfpathlineto{\pgfqpoint{1.471361in}{1.262715in}}%
\pgfpathlineto{\pgfqpoint{1.472065in}{1.259420in}}%
\pgfpathlineto{\pgfqpoint{1.472769in}{1.267620in}}%
\pgfpathlineto{\pgfqpoint{1.473474in}{1.296273in}}%
\pgfpathlineto{\pgfqpoint{1.474178in}{1.287058in}}%
\pgfpathlineto{\pgfqpoint{1.474882in}{1.284218in}}%
\pgfpathlineto{\pgfqpoint{1.476291in}{1.258451in}}%
\pgfpathlineto{\pgfqpoint{1.477700in}{1.299348in}}%
\pgfpathlineto{\pgfqpoint{1.479109in}{1.286008in}}%
\pgfpathlineto{\pgfqpoint{1.479813in}{1.273375in}}%
\pgfpathlineto{\pgfqpoint{1.481222in}{1.317364in}}%
\pgfpathlineto{\pgfqpoint{1.481926in}{1.315755in}}%
\pgfpathlineto{\pgfqpoint{1.484039in}{1.296860in}}%
\pgfpathlineto{\pgfqpoint{1.484744in}{1.297468in}}%
\pgfpathlineto{\pgfqpoint{1.485448in}{1.283616in}}%
\pgfpathlineto{\pgfqpoint{1.486857in}{1.326147in}}%
\pgfpathlineto{\pgfqpoint{1.488265in}{1.322637in}}%
\pgfpathlineto{\pgfqpoint{1.490379in}{1.264440in}}%
\pgfpathlineto{\pgfqpoint{1.491083in}{1.268594in}}%
\pgfpathlineto{\pgfqpoint{1.491787in}{1.270872in}}%
\pgfpathlineto{\pgfqpoint{1.492492in}{1.262163in}}%
\pgfpathlineto{\pgfqpoint{1.493196in}{1.266327in}}%
\pgfpathlineto{\pgfqpoint{1.496718in}{1.307211in}}%
\pgfpathlineto{\pgfqpoint{1.497422in}{1.295751in}}%
\pgfpathlineto{\pgfqpoint{1.498127in}{1.294103in}}%
\pgfpathlineto{\pgfqpoint{1.498831in}{1.274492in}}%
\pgfpathlineto{\pgfqpoint{1.499535in}{1.277812in}}%
\pgfpathlineto{\pgfqpoint{1.500240in}{1.284179in}}%
\pgfpathlineto{\pgfqpoint{1.502353in}{1.273588in}}%
\pgfpathlineto{\pgfqpoint{1.503057in}{1.269610in}}%
\pgfpathlineto{\pgfqpoint{1.504466in}{1.216186in}}%
\pgfpathlineto{\pgfqpoint{1.505170in}{1.231542in}}%
\pgfpathlineto{\pgfqpoint{1.506579in}{1.252853in}}%
\pgfpathlineto{\pgfqpoint{1.509397in}{1.327905in}}%
\pgfpathlineto{\pgfqpoint{1.512918in}{1.280368in}}%
\pgfpathlineto{\pgfqpoint{1.515031in}{1.299485in}}%
\pgfpathlineto{\pgfqpoint{1.516440in}{1.300048in}}%
\pgfpathlineto{\pgfqpoint{1.517145in}{1.279836in}}%
\pgfpathlineto{\pgfqpoint{1.517849in}{1.293372in}}%
\pgfpathlineto{\pgfqpoint{1.518553in}{1.285037in}}%
\pgfpathlineto{\pgfqpoint{1.519962in}{1.264767in}}%
\pgfpathlineto{\pgfqpoint{1.520666in}{1.276885in}}%
\pgfpathlineto{\pgfqpoint{1.521371in}{1.268604in}}%
\pgfpathlineto{\pgfqpoint{1.522075in}{1.285860in}}%
\pgfpathlineto{\pgfqpoint{1.522780in}{1.279409in}}%
\pgfpathlineto{\pgfqpoint{1.523484in}{1.265670in}}%
\pgfpathlineto{\pgfqpoint{1.524188in}{1.270618in}}%
\pgfpathlineto{\pgfqpoint{1.525597in}{1.293212in}}%
\pgfpathlineto{\pgfqpoint{1.526301in}{1.289408in}}%
\pgfpathlineto{\pgfqpoint{1.529119in}{1.242309in}}%
\pgfpathlineto{\pgfqpoint{1.529823in}{1.260995in}}%
\pgfpathlineto{\pgfqpoint{1.530528in}{1.271584in}}%
\pgfpathlineto{\pgfqpoint{1.531232in}{1.270537in}}%
\pgfpathlineto{\pgfqpoint{1.532641in}{1.252464in}}%
\pgfpathlineto{\pgfqpoint{1.533345in}{1.256969in}}%
\pgfpathlineto{\pgfqpoint{1.534754in}{1.288249in}}%
\pgfpathlineto{\pgfqpoint{1.535458in}{1.282661in}}%
\pgfpathlineto{\pgfqpoint{1.536867in}{1.255037in}}%
\pgfpathlineto{\pgfqpoint{1.537571in}{1.265199in}}%
\pgfpathlineto{\pgfqpoint{1.538980in}{1.302310in}}%
\pgfpathlineto{\pgfqpoint{1.539684in}{1.290844in}}%
\pgfpathlineto{\pgfqpoint{1.541798in}{1.247202in}}%
\pgfpathlineto{\pgfqpoint{1.542502in}{1.265849in}}%
\pgfpathlineto{\pgfqpoint{1.543911in}{1.265371in}}%
\pgfpathlineto{\pgfqpoint{1.544615in}{1.257992in}}%
\pgfpathlineto{\pgfqpoint{1.548137in}{1.316043in}}%
\pgfpathlineto{\pgfqpoint{1.548841in}{1.307588in}}%
\pgfpathlineto{\pgfqpoint{1.549546in}{1.307656in}}%
\pgfpathlineto{\pgfqpoint{1.550954in}{1.283054in}}%
\pgfpathlineto{\pgfqpoint{1.551659in}{1.292448in}}%
\pgfpathlineto{\pgfqpoint{1.553067in}{1.345906in}}%
\pgfpathlineto{\pgfqpoint{1.556589in}{1.215720in}}%
\pgfpathlineto{\pgfqpoint{1.559407in}{1.272494in}}%
\pgfpathlineto{\pgfqpoint{1.560815in}{1.263580in}}%
\pgfpathlineto{\pgfqpoint{1.561520in}{1.262444in}}%
\pgfpathlineto{\pgfqpoint{1.562929in}{1.271018in}}%
\pgfpathlineto{\pgfqpoint{1.565746in}{1.236686in}}%
\pgfpathlineto{\pgfqpoint{1.566450in}{1.237212in}}%
\pgfpathlineto{\pgfqpoint{1.569268in}{1.326745in}}%
\pgfpathlineto{\pgfqpoint{1.572790in}{1.269395in}}%
\pgfpathlineto{\pgfqpoint{1.575607in}{1.289852in}}%
\pgfpathlineto{\pgfqpoint{1.576312in}{1.295528in}}%
\pgfpathlineto{\pgfqpoint{1.577016in}{1.313923in}}%
\pgfpathlineto{\pgfqpoint{1.577720in}{1.309047in}}%
\pgfpathlineto{\pgfqpoint{1.578425in}{1.305487in}}%
\pgfpathlineto{\pgfqpoint{1.580538in}{1.242763in}}%
\pgfpathlineto{\pgfqpoint{1.581947in}{1.248003in}}%
\pgfpathlineto{\pgfqpoint{1.582651in}{1.250404in}}%
\pgfpathlineto{\pgfqpoint{1.584764in}{1.282865in}}%
\pgfpathlineto{\pgfqpoint{1.586173in}{1.256136in}}%
\pgfpathlineto{\pgfqpoint{1.586877in}{1.260731in}}%
\pgfpathlineto{\pgfqpoint{1.588990in}{1.304401in}}%
\pgfpathlineto{\pgfqpoint{1.589695in}{1.296690in}}%
\pgfpathlineto{\pgfqpoint{1.590399in}{1.308174in}}%
\pgfpathlineto{\pgfqpoint{1.592512in}{1.278590in}}%
\pgfpathlineto{\pgfqpoint{1.593216in}{1.310715in}}%
\pgfpathlineto{\pgfqpoint{1.593921in}{1.310598in}}%
\pgfpathlineto{\pgfqpoint{1.595330in}{1.281414in}}%
\pgfpathlineto{\pgfqpoint{1.596738in}{1.252735in}}%
\pgfpathlineto{\pgfqpoint{1.597443in}{1.261923in}}%
\pgfpathlineto{\pgfqpoint{1.599556in}{1.299425in}}%
\pgfpathlineto{\pgfqpoint{1.602373in}{1.228755in}}%
\pgfpathlineto{\pgfqpoint{1.605191in}{1.317765in}}%
\pgfpathlineto{\pgfqpoint{1.606599in}{1.302027in}}%
\pgfpathlineto{\pgfqpoint{1.607304in}{1.285317in}}%
\pgfpathlineto{\pgfqpoint{1.608008in}{1.286675in}}%
\pgfpathlineto{\pgfqpoint{1.608713in}{1.308254in}}%
\pgfpathlineto{\pgfqpoint{1.609417in}{1.300353in}}%
\pgfpathlineto{\pgfqpoint{1.611530in}{1.291626in}}%
\pgfpathlineto{\pgfqpoint{1.612939in}{1.317328in}}%
\pgfpathlineto{\pgfqpoint{1.613643in}{1.308821in}}%
\pgfpathlineto{\pgfqpoint{1.614348in}{1.285625in}}%
\pgfpathlineto{\pgfqpoint{1.615052in}{1.288179in}}%
\pgfpathlineto{\pgfqpoint{1.615756in}{1.290540in}}%
\pgfpathlineto{\pgfqpoint{1.616461in}{1.283968in}}%
\pgfpathlineto{\pgfqpoint{1.617165in}{1.297523in}}%
\pgfpathlineto{\pgfqpoint{1.617869in}{1.293692in}}%
\pgfpathlineto{\pgfqpoint{1.618574in}{1.290592in}}%
\pgfpathlineto{\pgfqpoint{1.619983in}{1.234942in}}%
\pgfpathlineto{\pgfqpoint{1.620687in}{1.238861in}}%
\pgfpathlineto{\pgfqpoint{1.623504in}{1.341397in}}%
\pgfpathlineto{\pgfqpoint{1.624209in}{1.333522in}}%
\pgfpathlineto{\pgfqpoint{1.625617in}{1.294256in}}%
\pgfpathlineto{\pgfqpoint{1.626322in}{1.296083in}}%
\pgfpathlineto{\pgfqpoint{1.627731in}{1.311452in}}%
\pgfpathlineto{\pgfqpoint{1.629844in}{1.233716in}}%
\pgfpathlineto{\pgfqpoint{1.633366in}{1.324938in}}%
\pgfpathlineto{\pgfqpoint{1.634070in}{1.339488in}}%
\pgfpathlineto{\pgfqpoint{1.636183in}{1.292242in}}%
\pgfpathlineto{\pgfqpoint{1.636887in}{1.322173in}}%
\pgfpathlineto{\pgfqpoint{1.637592in}{1.315059in}}%
\pgfpathlineto{\pgfqpoint{1.638296in}{1.313336in}}%
\pgfpathlineto{\pgfqpoint{1.640409in}{1.223453in}}%
\pgfpathlineto{\pgfqpoint{1.646044in}{1.323910in}}%
\pgfpathlineto{\pgfqpoint{1.646749in}{1.314537in}}%
\pgfpathlineto{\pgfqpoint{1.647453in}{1.319699in}}%
\pgfpathlineto{\pgfqpoint{1.648862in}{1.325133in}}%
\pgfpathlineto{\pgfqpoint{1.652383in}{1.296967in}}%
\pgfpathlineto{\pgfqpoint{1.655201in}{1.325429in}}%
\pgfpathlineto{\pgfqpoint{1.655905in}{1.326657in}}%
\pgfpathlineto{\pgfqpoint{1.656610in}{1.336772in}}%
\pgfpathlineto{\pgfqpoint{1.657314in}{1.324867in}}%
\pgfpathlineto{\pgfqpoint{1.658018in}{1.329679in}}%
\pgfpathlineto{\pgfqpoint{1.660132in}{1.318653in}}%
\pgfpathlineto{\pgfqpoint{1.660836in}{1.331669in}}%
\pgfpathlineto{\pgfqpoint{1.661540in}{1.316262in}}%
\pgfpathlineto{\pgfqpoint{1.662949in}{1.284860in}}%
\pgfpathlineto{\pgfqpoint{1.665062in}{1.320972in}}%
\pgfpathlineto{\pgfqpoint{1.667880in}{1.264611in}}%
\pgfpathlineto{\pgfqpoint{1.669993in}{1.296066in}}%
\pgfpathlineto{\pgfqpoint{1.670697in}{1.293522in}}%
\pgfpathlineto{\pgfqpoint{1.671401in}{1.289140in}}%
\pgfpathlineto{\pgfqpoint{1.673515in}{1.260483in}}%
\pgfpathlineto{\pgfqpoint{1.677741in}{1.337510in}}%
\pgfpathlineto{\pgfqpoint{1.678445in}{1.314016in}}%
\pgfpathlineto{\pgfqpoint{1.679854in}{1.304705in}}%
\pgfpathlineto{\pgfqpoint{1.680558in}{1.326470in}}%
\pgfpathlineto{\pgfqpoint{1.681263in}{1.305528in}}%
\pgfpathlineto{\pgfqpoint{1.683376in}{1.300354in}}%
\pgfpathlineto{\pgfqpoint{1.684080in}{1.301187in}}%
\pgfpathlineto{\pgfqpoint{1.684784in}{1.308476in}}%
\pgfpathlineto{\pgfqpoint{1.685489in}{1.302057in}}%
\pgfpathlineto{\pgfqpoint{1.686193in}{1.293307in}}%
\pgfpathlineto{\pgfqpoint{1.686898in}{1.295508in}}%
\pgfpathlineto{\pgfqpoint{1.689011in}{1.343248in}}%
\pgfpathlineto{\pgfqpoint{1.689715in}{1.315629in}}%
\pgfpathlineto{\pgfqpoint{1.691124in}{1.319248in}}%
\pgfpathlineto{\pgfqpoint{1.693237in}{1.323412in}}%
\pgfpathlineto{\pgfqpoint{1.695350in}{1.303863in}}%
\pgfpathlineto{\pgfqpoint{1.698872in}{1.382858in}}%
\pgfpathlineto{\pgfqpoint{1.704507in}{1.283409in}}%
\pgfpathlineto{\pgfqpoint{1.705916in}{1.309092in}}%
\pgfpathlineto{\pgfqpoint{1.707324in}{1.357489in}}%
\pgfpathlineto{\pgfqpoint{1.708029in}{1.355385in}}%
\pgfpathlineto{\pgfqpoint{1.708733in}{1.336876in}}%
\pgfpathlineto{\pgfqpoint{1.710142in}{1.337487in}}%
\pgfpathlineto{\pgfqpoint{1.712255in}{1.375901in}}%
\pgfpathlineto{\pgfqpoint{1.715072in}{1.346265in}}%
\pgfpathlineto{\pgfqpoint{1.715777in}{1.344469in}}%
\pgfpathlineto{\pgfqpoint{1.717185in}{1.306801in}}%
\pgfpathlineto{\pgfqpoint{1.717890in}{1.315075in}}%
\pgfpathlineto{\pgfqpoint{1.720003in}{1.374983in}}%
\pgfpathlineto{\pgfqpoint{1.721412in}{1.324662in}}%
\pgfpathlineto{\pgfqpoint{1.722116in}{1.335405in}}%
\pgfpathlineto{\pgfqpoint{1.722820in}{1.339617in}}%
\pgfpathlineto{\pgfqpoint{1.723525in}{1.365190in}}%
\pgfpathlineto{\pgfqpoint{1.724229in}{1.335384in}}%
\pgfpathlineto{\pgfqpoint{1.724934in}{1.311409in}}%
\pgfpathlineto{\pgfqpoint{1.725638in}{1.314532in}}%
\pgfpathlineto{\pgfqpoint{1.727047in}{1.347355in}}%
\pgfpathlineto{\pgfqpoint{1.727751in}{1.336235in}}%
\pgfpathlineto{\pgfqpoint{1.729160in}{1.294136in}}%
\pgfpathlineto{\pgfqpoint{1.729864in}{1.296649in}}%
\pgfpathlineto{\pgfqpoint{1.731273in}{1.337407in}}%
\pgfpathlineto{\pgfqpoint{1.731977in}{1.324222in}}%
\pgfpathlineto{\pgfqpoint{1.733386in}{1.298776in}}%
\pgfpathlineto{\pgfqpoint{1.734090in}{1.299084in}}%
\pgfpathlineto{\pgfqpoint{1.738317in}{1.340311in}}%
\pgfpathlineto{\pgfqpoint{1.739725in}{1.297640in}}%
\pgfpathlineto{\pgfqpoint{1.741838in}{1.355388in}}%
\pgfpathlineto{\pgfqpoint{1.743952in}{1.275525in}}%
\pgfpathlineto{\pgfqpoint{1.744656in}{1.288406in}}%
\pgfpathlineto{\pgfqpoint{1.746065in}{1.341044in}}%
\pgfpathlineto{\pgfqpoint{1.746769in}{1.334020in}}%
\pgfpathlineto{\pgfqpoint{1.748178in}{1.315872in}}%
\pgfpathlineto{\pgfqpoint{1.748882in}{1.344919in}}%
\pgfpathlineto{\pgfqpoint{1.749586in}{1.344143in}}%
\pgfpathlineto{\pgfqpoint{1.751700in}{1.314309in}}%
\pgfpathlineto{\pgfqpoint{1.753108in}{1.281076in}}%
\pgfpathlineto{\pgfqpoint{1.755221in}{1.367256in}}%
\pgfpathlineto{\pgfqpoint{1.756630in}{1.360993in}}%
\pgfpathlineto{\pgfqpoint{1.757335in}{1.355343in}}%
\pgfpathlineto{\pgfqpoint{1.758039in}{1.380915in}}%
\pgfpathlineto{\pgfqpoint{1.758743in}{1.360945in}}%
\pgfpathlineto{\pgfqpoint{1.759448in}{1.337740in}}%
\pgfpathlineto{\pgfqpoint{1.760152in}{1.338004in}}%
\pgfpathlineto{\pgfqpoint{1.760856in}{1.351597in}}%
\pgfpathlineto{\pgfqpoint{1.761561in}{1.337166in}}%
\pgfpathlineto{\pgfqpoint{1.762265in}{1.336584in}}%
\pgfpathlineto{\pgfqpoint{1.763674in}{1.255003in}}%
\pgfpathlineto{\pgfqpoint{1.764378in}{1.256594in}}%
\pgfpathlineto{\pgfqpoint{1.766491in}{1.354389in}}%
\pgfpathlineto{\pgfqpoint{1.767196in}{1.347100in}}%
\pgfpathlineto{\pgfqpoint{1.767900in}{1.357416in}}%
\pgfpathlineto{\pgfqpoint{1.770013in}{1.308838in}}%
\pgfpathlineto{\pgfqpoint{1.771422in}{1.324210in}}%
\pgfpathlineto{\pgfqpoint{1.772126in}{1.318806in}}%
\pgfpathlineto{\pgfqpoint{1.773535in}{1.343413in}}%
\pgfpathlineto{\pgfqpoint{1.775648in}{1.385051in}}%
\pgfpathlineto{\pgfqpoint{1.776353in}{1.387823in}}%
\pgfpathlineto{\pgfqpoint{1.777057in}{1.398255in}}%
\pgfpathlineto{\pgfqpoint{1.779874in}{1.308101in}}%
\pgfpathlineto{\pgfqpoint{1.781987in}{1.345482in}}%
\pgfpathlineto{\pgfqpoint{1.782692in}{1.344731in}}%
\pgfpathlineto{\pgfqpoint{1.784101in}{1.330393in}}%
\pgfpathlineto{\pgfqpoint{1.787622in}{1.383055in}}%
\pgfpathlineto{\pgfqpoint{1.788327in}{1.372141in}}%
\pgfpathlineto{\pgfqpoint{1.789031in}{1.316950in}}%
\pgfpathlineto{\pgfqpoint{1.790440in}{1.317914in}}%
\pgfpathlineto{\pgfqpoint{1.791849in}{1.349591in}}%
\pgfpathlineto{\pgfqpoint{1.792553in}{1.345000in}}%
\pgfpathlineto{\pgfqpoint{1.793257in}{1.347831in}}%
\pgfpathlineto{\pgfqpoint{1.794666in}{1.334901in}}%
\pgfpathlineto{\pgfqpoint{1.795370in}{1.335098in}}%
\pgfpathlineto{\pgfqpoint{1.797484in}{1.384033in}}%
\pgfpathlineto{\pgfqpoint{1.798892in}{1.346216in}}%
\pgfpathlineto{\pgfqpoint{1.799597in}{1.359027in}}%
\pgfpathlineto{\pgfqpoint{1.800301in}{1.379051in}}%
\pgfpathlineto{\pgfqpoint{1.801005in}{1.365901in}}%
\pgfpathlineto{\pgfqpoint{1.802414in}{1.340002in}}%
\pgfpathlineto{\pgfqpoint{1.803823in}{1.381502in}}%
\pgfpathlineto{\pgfqpoint{1.804527in}{1.379764in}}%
\pgfpathlineto{\pgfqpoint{1.805232in}{1.344949in}}%
\pgfpathlineto{\pgfqpoint{1.805936in}{1.349933in}}%
\pgfpathlineto{\pgfqpoint{1.806640in}{1.374461in}}%
\pgfpathlineto{\pgfqpoint{1.807345in}{1.370593in}}%
\pgfpathlineto{\pgfqpoint{1.810162in}{1.324726in}}%
\pgfpathlineto{\pgfqpoint{1.810867in}{1.323893in}}%
\pgfpathlineto{\pgfqpoint{1.815093in}{1.429111in}}%
\pgfpathlineto{\pgfqpoint{1.817206in}{1.379735in}}%
\pgfpathlineto{\pgfqpoint{1.817910in}{1.375762in}}%
\pgfpathlineto{\pgfqpoint{1.820023in}{1.318315in}}%
\pgfpathlineto{\pgfqpoint{1.822137in}{1.363153in}}%
\pgfpathlineto{\pgfqpoint{1.824954in}{1.315463in}}%
\pgfpathlineto{\pgfqpoint{1.825658in}{1.332389in}}%
\pgfpathlineto{\pgfqpoint{1.827771in}{1.428876in}}%
\pgfpathlineto{\pgfqpoint{1.828476in}{1.402541in}}%
\pgfpathlineto{\pgfqpoint{1.830589in}{1.330282in}}%
\pgfpathlineto{\pgfqpoint{1.833406in}{1.355840in}}%
\pgfpathlineto{\pgfqpoint{1.834815in}{1.324482in}}%
\pgfpathlineto{\pgfqpoint{1.836224in}{1.355584in}}%
\pgfpathlineto{\pgfqpoint{1.836928in}{1.343949in}}%
\pgfpathlineto{\pgfqpoint{1.837633in}{1.325979in}}%
\pgfpathlineto{\pgfqpoint{1.839746in}{1.416899in}}%
\pgfpathlineto{\pgfqpoint{1.840450in}{1.370948in}}%
\pgfpathlineto{\pgfqpoint{1.841859in}{1.315649in}}%
\pgfpathlineto{\pgfqpoint{1.844676in}{1.393744in}}%
\pgfpathlineto{\pgfqpoint{1.846085in}{1.379960in}}%
\pgfpathlineto{\pgfqpoint{1.848198in}{1.325918in}}%
\pgfpathlineto{\pgfqpoint{1.850311in}{1.386315in}}%
\pgfpathlineto{\pgfqpoint{1.851016in}{1.370109in}}%
\pgfpathlineto{\pgfqpoint{1.851720in}{1.376244in}}%
\pgfpathlineto{\pgfqpoint{1.852424in}{1.360540in}}%
\pgfpathlineto{\pgfqpoint{1.853129in}{1.370487in}}%
\pgfpathlineto{\pgfqpoint{1.855242in}{1.394068in}}%
\pgfpathlineto{\pgfqpoint{1.858059in}{1.325405in}}%
\pgfpathlineto{\pgfqpoint{1.858764in}{1.306813in}}%
\pgfpathlineto{\pgfqpoint{1.860877in}{1.364351in}}%
\pgfpathlineto{\pgfqpoint{1.861581in}{1.341842in}}%
\pgfpathlineto{\pgfqpoint{1.862286in}{1.368218in}}%
\pgfpathlineto{\pgfqpoint{1.863694in}{1.396729in}}%
\pgfpathlineto{\pgfqpoint{1.865103in}{1.363929in}}%
\pgfpathlineto{\pgfqpoint{1.865807in}{1.374008in}}%
\pgfpathlineto{\pgfqpoint{1.867216in}{1.402539in}}%
\pgfpathlineto{\pgfqpoint{1.867921in}{1.387691in}}%
\pgfpathlineto{\pgfqpoint{1.868625in}{1.378517in}}%
\pgfpathlineto{\pgfqpoint{1.869329in}{1.391375in}}%
\pgfpathlineto{\pgfqpoint{1.870034in}{1.382204in}}%
\pgfpathlineto{\pgfqpoint{1.870738in}{1.387465in}}%
\pgfpathlineto{\pgfqpoint{1.873555in}{1.325370in}}%
\pgfpathlineto{\pgfqpoint{1.875669in}{1.416451in}}%
\pgfpathlineto{\pgfqpoint{1.876373in}{1.401364in}}%
\pgfpathlineto{\pgfqpoint{1.877077in}{1.348407in}}%
\pgfpathlineto{\pgfqpoint{1.878486in}{1.352913in}}%
\pgfpathlineto{\pgfqpoint{1.879895in}{1.409413in}}%
\pgfpathlineto{\pgfqpoint{1.880599in}{1.402896in}}%
\pgfpathlineto{\pgfqpoint{1.882008in}{1.389307in}}%
\pgfpathlineto{\pgfqpoint{1.884121in}{1.348907in}}%
\pgfpathlineto{\pgfqpoint{1.886234in}{1.395867in}}%
\pgfpathlineto{\pgfqpoint{1.886938in}{1.386480in}}%
\pgfpathlineto{\pgfqpoint{1.887643in}{1.366465in}}%
\pgfpathlineto{\pgfqpoint{1.888347in}{1.375071in}}%
\pgfpathlineto{\pgfqpoint{1.889052in}{1.374585in}}%
\pgfpathlineto{\pgfqpoint{1.891165in}{1.406325in}}%
\pgfpathlineto{\pgfqpoint{1.893982in}{1.324272in}}%
\pgfpathlineto{\pgfqpoint{1.896095in}{1.348604in}}%
\pgfpathlineto{\pgfqpoint{1.896800in}{1.337567in}}%
\pgfpathlineto{\pgfqpoint{1.898208in}{1.339270in}}%
\pgfpathlineto{\pgfqpoint{1.901730in}{1.423128in}}%
\pgfpathlineto{\pgfqpoint{1.902435in}{1.399947in}}%
\pgfpathlineto{\pgfqpoint{1.903139in}{1.416874in}}%
\pgfpathlineto{\pgfqpoint{1.907365in}{1.360540in}}%
\pgfpathlineto{\pgfqpoint{1.908070in}{1.373458in}}%
\pgfpathlineto{\pgfqpoint{1.910183in}{1.315360in}}%
\pgfpathlineto{\pgfqpoint{1.910887in}{1.319875in}}%
\pgfpathlineto{\pgfqpoint{1.913000in}{1.377906in}}%
\pgfpathlineto{\pgfqpoint{1.915113in}{1.325118in}}%
\pgfpathlineto{\pgfqpoint{1.916522in}{1.404430in}}%
\pgfpathlineto{\pgfqpoint{1.917931in}{1.396269in}}%
\pgfpathlineto{\pgfqpoint{1.918635in}{1.352271in}}%
\pgfpathlineto{\pgfqpoint{1.919339in}{1.356370in}}%
\pgfpathlineto{\pgfqpoint{1.921453in}{1.448945in}}%
\pgfpathlineto{\pgfqpoint{1.922157in}{1.410230in}}%
\pgfpathlineto{\pgfqpoint{1.922861in}{1.408885in}}%
\pgfpathlineto{\pgfqpoint{1.927088in}{1.333091in}}%
\pgfpathlineto{\pgfqpoint{1.927792in}{1.320033in}}%
\pgfpathlineto{\pgfqpoint{1.928496in}{1.330497in}}%
\pgfpathlineto{\pgfqpoint{1.931314in}{1.409648in}}%
\pgfpathlineto{\pgfqpoint{1.932018in}{1.396309in}}%
\pgfpathlineto{\pgfqpoint{1.934131in}{1.380949in}}%
\pgfpathlineto{\pgfqpoint{1.934836in}{1.378855in}}%
\pgfpathlineto{\pgfqpoint{1.935540in}{1.355982in}}%
\pgfpathlineto{\pgfqpoint{1.936244in}{1.378758in}}%
\pgfpathlineto{\pgfqpoint{1.936949in}{1.382889in}}%
\pgfpathlineto{\pgfqpoint{1.937653in}{1.407237in}}%
\pgfpathlineto{\pgfqpoint{1.938357in}{1.393685in}}%
\pgfpathlineto{\pgfqpoint{1.939062in}{1.387712in}}%
\pgfpathlineto{\pgfqpoint{1.941879in}{1.334928in}}%
\pgfpathlineto{\pgfqpoint{1.942584in}{1.338594in}}%
\pgfpathlineto{\pgfqpoint{1.946106in}{1.409837in}}%
\pgfpathlineto{\pgfqpoint{1.948219in}{1.344565in}}%
\pgfpathlineto{\pgfqpoint{1.951036in}{1.408178in}}%
\pgfpathlineto{\pgfqpoint{1.953854in}{1.362433in}}%
\pgfpathlineto{\pgfqpoint{1.955967in}{1.439226in}}%
\pgfpathlineto{\pgfqpoint{1.956671in}{1.415097in}}%
\pgfpathlineto{\pgfqpoint{1.958784in}{1.388217in}}%
\pgfpathlineto{\pgfqpoint{1.959489in}{1.390128in}}%
\pgfpathlineto{\pgfqpoint{1.962306in}{1.311257in}}%
\pgfpathlineto{\pgfqpoint{1.963715in}{1.317604in}}%
\pgfpathlineto{\pgfqpoint{1.965828in}{1.447027in}}%
\pgfpathlineto{\pgfqpoint{1.966532in}{1.433316in}}%
\pgfpathlineto{\pgfqpoint{1.967941in}{1.357953in}}%
\pgfpathlineto{\pgfqpoint{1.969350in}{1.375179in}}%
\pgfpathlineto{\pgfqpoint{1.970054in}{1.385741in}}%
\pgfpathlineto{\pgfqpoint{1.970758in}{1.377202in}}%
\pgfpathlineto{\pgfqpoint{1.971463in}{1.375546in}}%
\pgfpathlineto{\pgfqpoint{1.974280in}{1.328996in}}%
\pgfpathlineto{\pgfqpoint{1.974985in}{1.336594in}}%
\pgfpathlineto{\pgfqpoint{1.977098in}{1.394450in}}%
\pgfpathlineto{\pgfqpoint{1.977802in}{1.377279in}}%
\pgfpathlineto{\pgfqpoint{1.978507in}{1.408267in}}%
\pgfpathlineto{\pgfqpoint{1.979211in}{1.387736in}}%
\pgfpathlineto{\pgfqpoint{1.979915in}{1.397902in}}%
\pgfpathlineto{\pgfqpoint{1.982028in}{1.348989in}}%
\pgfpathlineto{\pgfqpoint{1.982733in}{1.350764in}}%
\pgfpathlineto{\pgfqpoint{1.985550in}{1.423057in}}%
\pgfpathlineto{\pgfqpoint{1.986959in}{1.404488in}}%
\pgfpathlineto{\pgfqpoint{1.987663in}{1.398332in}}%
\pgfpathlineto{\pgfqpoint{1.988368in}{1.403095in}}%
\pgfpathlineto{\pgfqpoint{1.989072in}{1.399926in}}%
\pgfpathlineto{\pgfqpoint{1.989776in}{1.386752in}}%
\pgfpathlineto{\pgfqpoint{1.990481in}{1.392147in}}%
\pgfpathlineto{\pgfqpoint{1.991890in}{1.394962in}}%
\pgfpathlineto{\pgfqpoint{1.992594in}{1.410724in}}%
\pgfpathlineto{\pgfqpoint{1.993298in}{1.406445in}}%
\pgfpathlineto{\pgfqpoint{1.994003in}{1.387909in}}%
\pgfpathlineto{\pgfqpoint{1.994707in}{1.391588in}}%
\pgfpathlineto{\pgfqpoint{1.995411in}{1.402392in}}%
\pgfpathlineto{\pgfqpoint{1.997524in}{1.465801in}}%
\pgfpathlineto{\pgfqpoint{1.998933in}{1.428943in}}%
\pgfpathlineto{\pgfqpoint{2.001046in}{1.321386in}}%
\pgfpathlineto{\pgfqpoint{2.001751in}{1.326231in}}%
\pgfpathlineto{\pgfqpoint{2.003159in}{1.350990in}}%
\pgfpathlineto{\pgfqpoint{2.004568in}{1.418963in}}%
\pgfpathlineto{\pgfqpoint{2.005273in}{1.406530in}}%
\pgfpathlineto{\pgfqpoint{2.006681in}{1.380527in}}%
\pgfpathlineto{\pgfqpoint{2.007386in}{1.385844in}}%
\pgfpathlineto{\pgfqpoint{2.009499in}{1.403224in}}%
\pgfpathlineto{\pgfqpoint{2.010203in}{1.385464in}}%
\pgfpathlineto{\pgfqpoint{2.010908in}{1.392143in}}%
\pgfpathlineto{\pgfqpoint{2.011612in}{1.394473in}}%
\pgfpathlineto{\pgfqpoint{2.013021in}{1.423861in}}%
\pgfpathlineto{\pgfqpoint{2.014429in}{1.392235in}}%
\pgfpathlineto{\pgfqpoint{2.015134in}{1.397145in}}%
\pgfpathlineto{\pgfqpoint{2.015838in}{1.422377in}}%
\pgfpathlineto{\pgfqpoint{2.016542in}{1.390471in}}%
\pgfpathlineto{\pgfqpoint{2.017247in}{1.408143in}}%
\pgfpathlineto{\pgfqpoint{2.017951in}{1.407675in}}%
\pgfpathlineto{\pgfqpoint{2.019360in}{1.379144in}}%
\pgfpathlineto{\pgfqpoint{2.021473in}{1.350362in}}%
\pgfpathlineto{\pgfqpoint{2.023586in}{1.405297in}}%
\pgfpathlineto{\pgfqpoint{2.024291in}{1.401493in}}%
\pgfpathlineto{\pgfqpoint{2.025699in}{1.379316in}}%
\pgfpathlineto{\pgfqpoint{2.028517in}{1.462105in}}%
\pgfpathlineto{\pgfqpoint{2.030630in}{1.356914in}}%
\pgfpathlineto{\pgfqpoint{2.032743in}{1.436023in}}%
\pgfpathlineto{\pgfqpoint{2.033447in}{1.431740in}}%
\pgfpathlineto{\pgfqpoint{2.035560in}{1.388220in}}%
\pgfpathlineto{\pgfqpoint{2.037674in}{1.438812in}}%
\pgfpathlineto{\pgfqpoint{2.039082in}{1.390662in}}%
\pgfpathlineto{\pgfqpoint{2.039787in}{1.411908in}}%
\pgfpathlineto{\pgfqpoint{2.040491in}{1.417272in}}%
\pgfpathlineto{\pgfqpoint{2.041900in}{1.370970in}}%
\pgfpathlineto{\pgfqpoint{2.043308in}{1.381431in}}%
\pgfpathlineto{\pgfqpoint{2.045422in}{1.439075in}}%
\pgfpathlineto{\pgfqpoint{2.046126in}{1.428875in}}%
\pgfpathlineto{\pgfqpoint{2.046830in}{1.387793in}}%
\pgfpathlineto{\pgfqpoint{2.047535in}{1.400023in}}%
\pgfpathlineto{\pgfqpoint{2.048239in}{1.401580in}}%
\pgfpathlineto{\pgfqpoint{2.050352in}{1.460613in}}%
\pgfpathlineto{\pgfqpoint{2.051761in}{1.438562in}}%
\pgfpathlineto{\pgfqpoint{2.052465in}{1.414441in}}%
\pgfpathlineto{\pgfqpoint{2.053170in}{1.433633in}}%
\pgfpathlineto{\pgfqpoint{2.055987in}{1.493977in}}%
\pgfpathlineto{\pgfqpoint{2.057396in}{1.412236in}}%
\pgfpathlineto{\pgfqpoint{2.058805in}{1.421950in}}%
\pgfpathlineto{\pgfqpoint{2.060213in}{1.408332in}}%
\pgfpathlineto{\pgfqpoint{2.060918in}{1.422492in}}%
\pgfpathlineto{\pgfqpoint{2.061622in}{1.394050in}}%
\pgfpathlineto{\pgfqpoint{2.062326in}{1.402699in}}%
\pgfpathlineto{\pgfqpoint{2.063031in}{1.402298in}}%
\pgfpathlineto{\pgfqpoint{2.063735in}{1.406220in}}%
\pgfpathlineto{\pgfqpoint{2.064440in}{1.405470in}}%
\pgfpathlineto{\pgfqpoint{2.065144in}{1.383753in}}%
\pgfpathlineto{\pgfqpoint{2.067257in}{1.444383in}}%
\pgfpathlineto{\pgfqpoint{2.070075in}{1.377403in}}%
\pgfpathlineto{\pgfqpoint{2.070779in}{1.385570in}}%
\pgfpathlineto{\pgfqpoint{2.071483in}{1.420110in}}%
\pgfpathlineto{\pgfqpoint{2.072892in}{1.414393in}}%
\pgfpathlineto{\pgfqpoint{2.074301in}{1.415846in}}%
\pgfpathlineto{\pgfqpoint{2.075005in}{1.399655in}}%
\pgfpathlineto{\pgfqpoint{2.075709in}{1.405691in}}%
\pgfpathlineto{\pgfqpoint{2.076414in}{1.417641in}}%
\pgfpathlineto{\pgfqpoint{2.078527in}{1.361773in}}%
\pgfpathlineto{\pgfqpoint{2.079231in}{1.374751in}}%
\pgfpathlineto{\pgfqpoint{2.082049in}{1.417619in}}%
\pgfpathlineto{\pgfqpoint{2.084866in}{1.391931in}}%
\pgfpathlineto{\pgfqpoint{2.086979in}{1.406277in}}%
\pgfpathlineto{\pgfqpoint{2.087684in}{1.396887in}}%
\pgfpathlineto{\pgfqpoint{2.089092in}{1.411032in}}%
\pgfpathlineto{\pgfqpoint{2.091206in}{1.367407in}}%
\pgfpathlineto{\pgfqpoint{2.092614in}{1.434194in}}%
\pgfpathlineto{\pgfqpoint{2.093319in}{1.426734in}}%
\pgfpathlineto{\pgfqpoint{2.094023in}{1.421242in}}%
\pgfpathlineto{\pgfqpoint{2.095432in}{1.391142in}}%
\pgfpathlineto{\pgfqpoint{2.098249in}{1.445202in}}%
\pgfpathlineto{\pgfqpoint{2.100362in}{1.360167in}}%
\pgfpathlineto{\pgfqpoint{2.101771in}{1.378794in}}%
\pgfpathlineto{\pgfqpoint{2.105293in}{1.452624in}}%
\pgfpathlineto{\pgfqpoint{2.107406in}{1.384488in}}%
\pgfpathlineto{\pgfqpoint{2.108110in}{1.406692in}}%
\pgfpathlineto{\pgfqpoint{2.108815in}{1.413278in}}%
\pgfpathlineto{\pgfqpoint{2.110224in}{1.401685in}}%
\pgfpathlineto{\pgfqpoint{2.110928in}{1.403720in}}%
\pgfpathlineto{\pgfqpoint{2.113745in}{1.433436in}}%
\pgfpathlineto{\pgfqpoint{2.115154in}{1.404747in}}%
\pgfpathlineto{\pgfqpoint{2.117972in}{1.430385in}}%
\pgfpathlineto{\pgfqpoint{2.118676in}{1.415434in}}%
\pgfpathlineto{\pgfqpoint{2.119380in}{1.468049in}}%
\pgfpathlineto{\pgfqpoint{2.120085in}{1.426074in}}%
\pgfpathlineto{\pgfqpoint{2.120789in}{1.456992in}}%
\pgfpathlineto{\pgfqpoint{2.121493in}{1.423608in}}%
\pgfpathlineto{\pgfqpoint{2.122902in}{1.417820in}}%
\pgfpathlineto{\pgfqpoint{2.126424in}{1.491657in}}%
\pgfpathlineto{\pgfqpoint{2.128537in}{1.383721in}}%
\pgfpathlineto{\pgfqpoint{2.129946in}{1.412056in}}%
\pgfpathlineto{\pgfqpoint{2.132763in}{1.474290in}}%
\pgfpathlineto{\pgfqpoint{2.134172in}{1.456906in}}%
\pgfpathlineto{\pgfqpoint{2.136285in}{1.376127in}}%
\pgfpathlineto{\pgfqpoint{2.137694in}{1.396369in}}%
\pgfpathlineto{\pgfqpoint{2.138398in}{1.420984in}}%
\pgfpathlineto{\pgfqpoint{2.139807in}{1.418794in}}%
\pgfpathlineto{\pgfqpoint{2.141920in}{1.443369in}}%
\pgfpathlineto{\pgfqpoint{2.144033in}{1.427347in}}%
\pgfpathlineto{\pgfqpoint{2.144738in}{1.459298in}}%
\pgfpathlineto{\pgfqpoint{2.145442in}{1.448301in}}%
\pgfpathlineto{\pgfqpoint{2.146851in}{1.431279in}}%
\pgfpathlineto{\pgfqpoint{2.148964in}{1.394715in}}%
\pgfpathlineto{\pgfqpoint{2.151077in}{1.352340in}}%
\pgfpathlineto{\pgfqpoint{2.154599in}{1.441545in}}%
\pgfpathlineto{\pgfqpoint{2.155303in}{1.443015in}}%
\pgfpathlineto{\pgfqpoint{2.156008in}{1.440530in}}%
\pgfpathlineto{\pgfqpoint{2.156712in}{1.442772in}}%
\pgfpathlineto{\pgfqpoint{2.158121in}{1.461411in}}%
\pgfpathlineto{\pgfqpoint{2.160234in}{1.416102in}}%
\pgfpathlineto{\pgfqpoint{2.164460in}{1.476751in}}%
\pgfpathlineto{\pgfqpoint{2.169391in}{1.343918in}}%
\pgfpathlineto{\pgfqpoint{2.172208in}{1.486256in}}%
\pgfpathlineto{\pgfqpoint{2.172912in}{1.478862in}}%
\pgfpathlineto{\pgfqpoint{2.175026in}{1.425244in}}%
\pgfpathlineto{\pgfqpoint{2.175730in}{1.431659in}}%
\pgfpathlineto{\pgfqpoint{2.176434in}{1.414462in}}%
\pgfpathlineto{\pgfqpoint{2.177139in}{1.428544in}}%
\pgfpathlineto{\pgfqpoint{2.178547in}{1.439058in}}%
\pgfpathlineto{\pgfqpoint{2.181365in}{1.379090in}}%
\pgfpathlineto{\pgfqpoint{2.182069in}{1.402140in}}%
\pgfpathlineto{\pgfqpoint{2.182774in}{1.399488in}}%
\pgfpathlineto{\pgfqpoint{2.183478in}{1.396470in}}%
\pgfpathlineto{\pgfqpoint{2.185591in}{1.494675in}}%
\pgfpathlineto{\pgfqpoint{2.186295in}{1.476715in}}%
\pgfpathlineto{\pgfqpoint{2.188409in}{1.409335in}}%
\pgfpathlineto{\pgfqpoint{2.190522in}{1.454646in}}%
\pgfpathlineto{\pgfqpoint{2.191226in}{1.441092in}}%
\pgfpathlineto{\pgfqpoint{2.191930in}{1.455746in}}%
\pgfpathlineto{\pgfqpoint{2.192635in}{1.452469in}}%
\pgfpathlineto{\pgfqpoint{2.193339in}{1.458121in}}%
\pgfpathlineto{\pgfqpoint{2.195452in}{1.444692in}}%
\pgfpathlineto{\pgfqpoint{2.196157in}{1.441978in}}%
\pgfpathlineto{\pgfqpoint{2.196861in}{1.408763in}}%
\pgfpathlineto{\pgfqpoint{2.197565in}{1.440312in}}%
\pgfpathlineto{\pgfqpoint{2.198270in}{1.431543in}}%
\pgfpathlineto{\pgfqpoint{2.199678in}{1.464185in}}%
\pgfpathlineto{\pgfqpoint{2.201087in}{1.427348in}}%
\pgfpathlineto{\pgfqpoint{2.201792in}{1.433954in}}%
\pgfpathlineto{\pgfqpoint{2.202496in}{1.479388in}}%
\pgfpathlineto{\pgfqpoint{2.203905in}{1.472735in}}%
\pgfpathlineto{\pgfqpoint{2.204609in}{1.446610in}}%
\pgfpathlineto{\pgfqpoint{2.205313in}{1.450032in}}%
\pgfpathlineto{\pgfqpoint{2.208835in}{1.494611in}}%
\pgfpathlineto{\pgfqpoint{2.211653in}{1.421426in}}%
\pgfpathlineto{\pgfqpoint{2.212357in}{1.429870in}}%
\pgfpathlineto{\pgfqpoint{2.214470in}{1.559646in}}%
\pgfpathlineto{\pgfqpoint{2.216583in}{1.429901in}}%
\pgfpathlineto{\pgfqpoint{2.218696in}{1.517930in}}%
\pgfpathlineto{\pgfqpoint{2.220105in}{1.498027in}}%
\pgfpathlineto{\pgfqpoint{2.222923in}{1.452080in}}%
\pgfpathlineto{\pgfqpoint{2.223627in}{1.464461in}}%
\pgfpathlineto{\pgfqpoint{2.225036in}{1.481075in}}%
\pgfpathlineto{\pgfqpoint{2.227149in}{1.456943in}}%
\pgfpathlineto{\pgfqpoint{2.228558in}{1.473004in}}%
\pgfpathlineto{\pgfqpoint{2.229262in}{1.454299in}}%
\pgfpathlineto{\pgfqpoint{2.229966in}{1.476563in}}%
\pgfpathlineto{\pgfqpoint{2.231375in}{1.513437in}}%
\pgfpathlineto{\pgfqpoint{2.233488in}{1.431715in}}%
\pgfpathlineto{\pgfqpoint{2.234193in}{1.449810in}}%
\pgfpathlineto{\pgfqpoint{2.237714in}{1.527592in}}%
\pgfpathlineto{\pgfqpoint{2.240532in}{1.423073in}}%
\pgfpathlineto{\pgfqpoint{2.241236in}{1.434293in}}%
\pgfpathlineto{\pgfqpoint{2.241941in}{1.421303in}}%
\pgfpathlineto{\pgfqpoint{2.243349in}{1.437351in}}%
\pgfpathlineto{\pgfqpoint{2.244054in}{1.472994in}}%
\pgfpathlineto{\pgfqpoint{2.244758in}{1.458158in}}%
\pgfpathlineto{\pgfqpoint{2.245462in}{1.451287in}}%
\pgfpathlineto{\pgfqpoint{2.248280in}{1.489399in}}%
\pgfpathlineto{\pgfqpoint{2.251097in}{1.408792in}}%
\pgfpathlineto{\pgfqpoint{2.251802in}{1.417320in}}%
\pgfpathlineto{\pgfqpoint{2.252506in}{1.459501in}}%
\pgfpathlineto{\pgfqpoint{2.253211in}{1.452510in}}%
\pgfpathlineto{\pgfqpoint{2.255324in}{1.382366in}}%
\pgfpathlineto{\pgfqpoint{2.258141in}{1.455886in}}%
\pgfpathlineto{\pgfqpoint{2.258846in}{1.454597in}}%
\pgfpathlineto{\pgfqpoint{2.259550in}{1.481015in}}%
\pgfpathlineto{\pgfqpoint{2.260254in}{1.450177in}}%
\pgfpathlineto{\pgfqpoint{2.263776in}{1.546651in}}%
\pgfpathlineto{\pgfqpoint{2.269411in}{1.420962in}}%
\pgfpathlineto{\pgfqpoint{2.271524in}{1.472347in}}%
\pgfpathlineto{\pgfqpoint{2.272933in}{1.472591in}}%
\pgfpathlineto{\pgfqpoint{2.273637in}{1.450672in}}%
\pgfpathlineto{\pgfqpoint{2.274342in}{1.475743in}}%
\pgfpathlineto{\pgfqpoint{2.275046in}{1.472827in}}%
\pgfpathlineto{\pgfqpoint{2.276455in}{1.424966in}}%
\pgfpathlineto{\pgfqpoint{2.277159in}{1.441180in}}%
\pgfpathlineto{\pgfqpoint{2.278568in}{1.504975in}}%
\pgfpathlineto{\pgfqpoint{2.279272in}{1.475008in}}%
\pgfpathlineto{\pgfqpoint{2.281385in}{1.428887in}}%
\pgfpathlineto{\pgfqpoint{2.283498in}{1.496939in}}%
\pgfpathlineto{\pgfqpoint{2.284203in}{1.489987in}}%
\pgfpathlineto{\pgfqpoint{2.284907in}{1.478892in}}%
\pgfpathlineto{\pgfqpoint{2.287020in}{1.416280in}}%
\pgfpathlineto{\pgfqpoint{2.287725in}{1.452013in}}%
\pgfpathlineto{\pgfqpoint{2.288429in}{1.445488in}}%
\pgfpathlineto{\pgfqpoint{2.290542in}{1.384356in}}%
\pgfpathlineto{\pgfqpoint{2.294064in}{1.489237in}}%
\pgfpathlineto{\pgfqpoint{2.296881in}{1.452304in}}%
\pgfpathlineto{\pgfqpoint{2.300403in}{1.526447in}}%
\pgfpathlineto{\pgfqpoint{2.302516in}{1.445749in}}%
\pgfpathlineto{\pgfqpoint{2.303925in}{1.463942in}}%
\pgfpathlineto{\pgfqpoint{2.304630in}{1.464852in}}%
\pgfpathlineto{\pgfqpoint{2.305334in}{1.460156in}}%
\pgfpathlineto{\pgfqpoint{2.307447in}{1.520414in}}%
\pgfpathlineto{\pgfqpoint{2.308151in}{1.519742in}}%
\pgfpathlineto{\pgfqpoint{2.310264in}{1.454431in}}%
\pgfpathlineto{\pgfqpoint{2.310969in}{1.475934in}}%
\pgfpathlineto{\pgfqpoint{2.311673in}{1.463565in}}%
\pgfpathlineto{\pgfqpoint{2.312378in}{1.463188in}}%
\pgfpathlineto{\pgfqpoint{2.313082in}{1.455090in}}%
\pgfpathlineto{\pgfqpoint{2.315195in}{1.410123in}}%
\pgfpathlineto{\pgfqpoint{2.317308in}{1.460225in}}%
\pgfpathlineto{\pgfqpoint{2.318013in}{1.458852in}}%
\pgfpathlineto{\pgfqpoint{2.321534in}{1.511379in}}%
\pgfpathlineto{\pgfqpoint{2.322239in}{1.500621in}}%
\pgfpathlineto{\pgfqpoint{2.324352in}{1.459384in}}%
\pgfpathlineto{\pgfqpoint{2.326465in}{1.542696in}}%
\pgfpathlineto{\pgfqpoint{2.329987in}{1.459123in}}%
\pgfpathlineto{\pgfqpoint{2.330691in}{1.466142in}}%
\pgfpathlineto{\pgfqpoint{2.332100in}{1.525627in}}%
\pgfpathlineto{\pgfqpoint{2.336326in}{1.410031in}}%
\pgfpathlineto{\pgfqpoint{2.337031in}{1.411554in}}%
\pgfpathlineto{\pgfqpoint{2.340552in}{1.492745in}}%
\pgfpathlineto{\pgfqpoint{2.341257in}{1.467322in}}%
\pgfpathlineto{\pgfqpoint{2.342665in}{1.419013in}}%
\pgfpathlineto{\pgfqpoint{2.343370in}{1.420590in}}%
\pgfpathlineto{\pgfqpoint{2.346187in}{1.513530in}}%
\pgfpathlineto{\pgfqpoint{2.346892in}{1.491205in}}%
\pgfpathlineto{\pgfqpoint{2.347596in}{1.475049in}}%
\pgfpathlineto{\pgfqpoint{2.348300in}{1.484499in}}%
\pgfpathlineto{\pgfqpoint{2.349005in}{1.495688in}}%
\pgfpathlineto{\pgfqpoint{2.349709in}{1.495516in}}%
\pgfpathlineto{\pgfqpoint{2.350414in}{1.471932in}}%
\pgfpathlineto{\pgfqpoint{2.351118in}{1.488850in}}%
\pgfpathlineto{\pgfqpoint{2.353231in}{1.534463in}}%
\pgfpathlineto{\pgfqpoint{2.355344in}{1.458530in}}%
\pgfpathlineto{\pgfqpoint{2.356048in}{1.458566in}}%
\pgfpathlineto{\pgfqpoint{2.357457in}{1.461454in}}%
\pgfpathlineto{\pgfqpoint{2.359570in}{1.518379in}}%
\pgfpathlineto{\pgfqpoint{2.361683in}{1.436113in}}%
\pgfpathlineto{\pgfqpoint{2.362388in}{1.456808in}}%
\pgfpathlineto{\pgfqpoint{2.366614in}{1.506078in}}%
\pgfpathlineto{\pgfqpoint{2.368727in}{1.444766in}}%
\pgfpathlineto{\pgfqpoint{2.369432in}{1.458275in}}%
\pgfpathlineto{\pgfqpoint{2.371545in}{1.502600in}}%
\pgfpathlineto{\pgfqpoint{2.373658in}{1.440645in}}%
\pgfpathlineto{\pgfqpoint{2.377180in}{1.517538in}}%
\pgfpathlineto{\pgfqpoint{2.377884in}{1.510213in}}%
\pgfpathlineto{\pgfqpoint{2.379293in}{1.483786in}}%
\pgfpathlineto{\pgfqpoint{2.379997in}{1.485091in}}%
\pgfpathlineto{\pgfqpoint{2.382110in}{1.579311in}}%
\pgfpathlineto{\pgfqpoint{2.382815in}{1.558851in}}%
\pgfpathlineto{\pgfqpoint{2.384223in}{1.520917in}}%
\pgfpathlineto{\pgfqpoint{2.384928in}{1.543731in}}%
\pgfpathlineto{\pgfqpoint{2.386336in}{1.505481in}}%
\pgfpathlineto{\pgfqpoint{2.387745in}{1.445865in}}%
\pgfpathlineto{\pgfqpoint{2.388449in}{1.471616in}}%
\pgfpathlineto{\pgfqpoint{2.389858in}{1.538609in}}%
\pgfpathlineto{\pgfqpoint{2.391267in}{1.460245in}}%
\pgfpathlineto{\pgfqpoint{2.391971in}{1.478841in}}%
\pgfpathlineto{\pgfqpoint{2.392676in}{1.494274in}}%
\pgfpathlineto{\pgfqpoint{2.393380in}{1.488685in}}%
\pgfpathlineto{\pgfqpoint{2.394084in}{1.490004in}}%
\pgfpathlineto{\pgfqpoint{2.394789in}{1.486827in}}%
\pgfpathlineto{\pgfqpoint{2.395493in}{1.525584in}}%
\pgfpathlineto{\pgfqpoint{2.396198in}{1.515488in}}%
\pgfpathlineto{\pgfqpoint{2.398311in}{1.455601in}}%
\pgfpathlineto{\pgfqpoint{2.400424in}{1.527372in}}%
\pgfpathlineto{\pgfqpoint{2.401832in}{1.479252in}}%
\pgfpathlineto{\pgfqpoint{2.402537in}{1.491030in}}%
\pgfpathlineto{\pgfqpoint{2.403946in}{1.539866in}}%
\pgfpathlineto{\pgfqpoint{2.404650in}{1.526675in}}%
\pgfpathlineto{\pgfqpoint{2.406763in}{1.455203in}}%
\pgfpathlineto{\pgfqpoint{2.408876in}{1.511462in}}%
\pgfpathlineto{\pgfqpoint{2.409581in}{1.483520in}}%
\pgfpathlineto{\pgfqpoint{2.410285in}{1.513663in}}%
\pgfpathlineto{\pgfqpoint{2.411694in}{1.543493in}}%
\pgfpathlineto{\pgfqpoint{2.413807in}{1.501448in}}%
\pgfpathlineto{\pgfqpoint{2.415920in}{1.554146in}}%
\pgfpathlineto{\pgfqpoint{2.417329in}{1.549184in}}%
\pgfpathlineto{\pgfqpoint{2.418033in}{1.500956in}}%
\pgfpathlineto{\pgfqpoint{2.419442in}{1.504128in}}%
\pgfpathlineto{\pgfqpoint{2.420146in}{1.547369in}}%
\pgfpathlineto{\pgfqpoint{2.420850in}{1.497016in}}%
\pgfpathlineto{\pgfqpoint{2.423668in}{1.578815in}}%
\pgfpathlineto{\pgfqpoint{2.422259in}{1.496261in}}%
\pgfpathlineto{\pgfqpoint{2.424372in}{1.544352in}}%
\pgfpathlineto{\pgfqpoint{2.425077in}{1.542477in}}%
\pgfpathlineto{\pgfqpoint{2.426485in}{1.551101in}}%
\pgfpathlineto{\pgfqpoint{2.427894in}{1.533849in}}%
\pgfpathlineto{\pgfqpoint{2.430712in}{1.462980in}}%
\pgfpathlineto{\pgfqpoint{2.431416in}{1.479604in}}%
\pgfpathlineto{\pgfqpoint{2.433529in}{1.587914in}}%
\pgfpathlineto{\pgfqpoint{2.436347in}{1.503386in}}%
\pgfpathlineto{\pgfqpoint{2.437051in}{1.505884in}}%
\pgfpathlineto{\pgfqpoint{2.437755in}{1.499179in}}%
\pgfpathlineto{\pgfqpoint{2.440573in}{1.542038in}}%
\pgfpathlineto{\pgfqpoint{2.442686in}{1.470983in}}%
\pgfpathlineto{\pgfqpoint{2.443390in}{1.475030in}}%
\pgfpathlineto{\pgfqpoint{2.444799in}{1.504135in}}%
\pgfpathlineto{\pgfqpoint{2.445503in}{1.502500in}}%
\pgfpathlineto{\pgfqpoint{2.446208in}{1.497544in}}%
\pgfpathlineto{\pgfqpoint{2.447617in}{1.518031in}}%
\pgfpathlineto{\pgfqpoint{2.448321in}{1.498829in}}%
\pgfpathlineto{\pgfqpoint{2.449025in}{1.520353in}}%
\pgfpathlineto{\pgfqpoint{2.450434in}{1.566517in}}%
\pgfpathlineto{\pgfqpoint{2.451138in}{1.556897in}}%
\pgfpathlineto{\pgfqpoint{2.452547in}{1.500278in}}%
\pgfpathlineto{\pgfqpoint{2.453251in}{1.531457in}}%
\pgfpathlineto{\pgfqpoint{2.455365in}{1.508025in}}%
\pgfpathlineto{\pgfqpoint{2.457478in}{1.521063in}}%
\pgfpathlineto{\pgfqpoint{2.458182in}{1.495821in}}%
\pgfpathlineto{\pgfqpoint{2.458886in}{1.520528in}}%
\pgfpathlineto{\pgfqpoint{2.461000in}{1.491381in}}%
\pgfpathlineto{\pgfqpoint{2.464521in}{1.601655in}}%
\pgfpathlineto{\pgfqpoint{2.466634in}{1.533794in}}%
\pgfpathlineto{\pgfqpoint{2.468043in}{1.557063in}}%
\pgfpathlineto{\pgfqpoint{2.470156in}{1.483846in}}%
\pgfpathlineto{\pgfqpoint{2.470861in}{1.505927in}}%
\pgfpathlineto{\pgfqpoint{2.471565in}{1.515478in}}%
\pgfpathlineto{\pgfqpoint{2.472269in}{1.480991in}}%
\pgfpathlineto{\pgfqpoint{2.472974in}{1.484621in}}%
\pgfpathlineto{\pgfqpoint{2.473678in}{1.493003in}}%
\pgfpathlineto{\pgfqpoint{2.475087in}{1.554264in}}%
\pgfpathlineto{\pgfqpoint{2.475791in}{1.551052in}}%
\pgfpathlineto{\pgfqpoint{2.476496in}{1.547088in}}%
\pgfpathlineto{\pgfqpoint{2.480017in}{1.492474in}}%
\pgfpathlineto{\pgfqpoint{2.482835in}{1.465975in}}%
\pgfpathlineto{\pgfqpoint{2.484244in}{1.445912in}}%
\pgfpathlineto{\pgfqpoint{2.484948in}{1.456080in}}%
\pgfpathlineto{\pgfqpoint{2.486357in}{1.567699in}}%
\pgfpathlineto{\pgfqpoint{2.487061in}{1.560952in}}%
\pgfpathlineto{\pgfqpoint{2.491992in}{1.480977in}}%
\pgfpathlineto{\pgfqpoint{2.492696in}{1.486187in}}%
\pgfpathlineto{\pgfqpoint{2.494809in}{1.549202in}}%
\pgfpathlineto{\pgfqpoint{2.496922in}{1.518707in}}%
\pgfpathlineto{\pgfqpoint{2.499740in}{1.448062in}}%
\pgfpathlineto{\pgfqpoint{2.500444in}{1.470682in}}%
\pgfpathlineto{\pgfqpoint{2.501853in}{1.527330in}}%
\pgfpathlineto{\pgfqpoint{2.502557in}{1.511069in}}%
\pgfpathlineto{\pgfqpoint{2.503966in}{1.484439in}}%
\pgfpathlineto{\pgfqpoint{2.506079in}{1.547152in}}%
\pgfpathlineto{\pgfqpoint{2.508192in}{1.492530in}}%
\pgfpathlineto{\pgfqpoint{2.511010in}{1.558582in}}%
\pgfpathlineto{\pgfqpoint{2.511714in}{1.554790in}}%
\pgfpathlineto{\pgfqpoint{2.513123in}{1.583534in}}%
\pgfpathlineto{\pgfqpoint{2.513827in}{1.579195in}}%
\pgfpathlineto{\pgfqpoint{2.515940in}{1.491978in}}%
\pgfpathlineto{\pgfqpoint{2.516645in}{1.509917in}}%
\pgfpathlineto{\pgfqpoint{2.517349in}{1.498437in}}%
\pgfpathlineto{\pgfqpoint{2.518758in}{1.502228in}}%
\pgfpathlineto{\pgfqpoint{2.520871in}{1.547694in}}%
\pgfpathlineto{\pgfqpoint{2.521575in}{1.546010in}}%
\pgfpathlineto{\pgfqpoint{2.522280in}{1.518570in}}%
\pgfpathlineto{\pgfqpoint{2.522984in}{1.529701in}}%
\pgfpathlineto{\pgfqpoint{2.523688in}{1.526258in}}%
\pgfpathlineto{\pgfqpoint{2.524393in}{1.533645in}}%
\pgfpathlineto{\pgfqpoint{2.525097in}{1.488529in}}%
\pgfpathlineto{\pgfqpoint{2.526506in}{1.490245in}}%
\pgfpathlineto{\pgfqpoint{2.527915in}{1.464195in}}%
\pgfpathlineto{\pgfqpoint{2.528619in}{1.465448in}}%
\pgfpathlineto{\pgfqpoint{2.530732in}{1.534481in}}%
\pgfpathlineto{\pgfqpoint{2.531436in}{1.532079in}}%
\pgfpathlineto{\pgfqpoint{2.532141in}{1.536685in}}%
\pgfpathlineto{\pgfqpoint{2.533550in}{1.489870in}}%
\pgfpathlineto{\pgfqpoint{2.534254in}{1.490823in}}%
\pgfpathlineto{\pgfqpoint{2.535663in}{1.531935in}}%
\pgfpathlineto{\pgfqpoint{2.537776in}{1.488780in}}%
\pgfpathlineto{\pgfqpoint{2.539185in}{1.572213in}}%
\pgfpathlineto{\pgfqpoint{2.539889in}{1.539748in}}%
\pgfpathlineto{\pgfqpoint{2.541298in}{1.510878in}}%
\pgfpathlineto{\pgfqpoint{2.543411in}{1.560888in}}%
\pgfpathlineto{\pgfqpoint{2.545524in}{1.487743in}}%
\pgfpathlineto{\pgfqpoint{2.546228in}{1.494258in}}%
\pgfpathlineto{\pgfqpoint{2.548341in}{1.483298in}}%
\pgfpathlineto{\pgfqpoint{2.549750in}{1.571007in}}%
\pgfpathlineto{\pgfqpoint{2.550454in}{1.552659in}}%
\pgfpathlineto{\pgfqpoint{2.556089in}{1.451824in}}%
\pgfpathlineto{\pgfqpoint{2.556794in}{1.452756in}}%
\pgfpathlineto{\pgfqpoint{2.558202in}{1.489994in}}%
\pgfpathlineto{\pgfqpoint{2.558907in}{1.474291in}}%
\pgfpathlineto{\pgfqpoint{2.559611in}{1.458690in}}%
\pgfpathlineto{\pgfqpoint{2.561724in}{1.502841in}}%
\pgfpathlineto{\pgfqpoint{2.563133in}{1.470848in}}%
\pgfpathlineto{\pgfqpoint{2.565951in}{1.535132in}}%
\pgfpathlineto{\pgfqpoint{2.567359in}{1.504040in}}%
\pgfpathlineto{\pgfqpoint{2.569472in}{1.571661in}}%
\pgfpathlineto{\pgfqpoint{2.571586in}{1.508067in}}%
\pgfpathlineto{\pgfqpoint{2.572290in}{1.509872in}}%
\pgfpathlineto{\pgfqpoint{2.572994in}{1.496852in}}%
\pgfpathlineto{\pgfqpoint{2.573699in}{1.506414in}}%
\pgfpathlineto{\pgfqpoint{2.574403in}{1.521784in}}%
\pgfpathlineto{\pgfqpoint{2.575107in}{1.499899in}}%
\pgfpathlineto{\pgfqpoint{2.577220in}{1.547156in}}%
\pgfpathlineto{\pgfqpoint{2.579334in}{1.508386in}}%
\pgfpathlineto{\pgfqpoint{2.580742in}{1.550658in}}%
\pgfpathlineto{\pgfqpoint{2.583560in}{1.468533in}}%
\pgfpathlineto{\pgfqpoint{2.585673in}{1.526841in}}%
\pgfpathlineto{\pgfqpoint{2.587082in}{1.500273in}}%
\pgfpathlineto{\pgfqpoint{2.587786in}{1.528858in}}%
\pgfpathlineto{\pgfqpoint{2.588490in}{1.510409in}}%
\pgfpathlineto{\pgfqpoint{2.589195in}{1.511413in}}%
\pgfpathlineto{\pgfqpoint{2.591308in}{1.541883in}}%
\pgfpathlineto{\pgfqpoint{2.592717in}{1.537378in}}%
\pgfpathlineto{\pgfqpoint{2.594830in}{1.503621in}}%
\pgfpathlineto{\pgfqpoint{2.595534in}{1.529593in}}%
\pgfpathlineto{\pgfqpoint{2.596238in}{1.486929in}}%
\pgfpathlineto{\pgfqpoint{2.597647in}{1.489506in}}%
\pgfpathlineto{\pgfqpoint{2.600465in}{1.528595in}}%
\pgfpathlineto{\pgfqpoint{2.601169in}{1.499300in}}%
\pgfpathlineto{\pgfqpoint{2.603987in}{1.577722in}}%
\pgfpathlineto{\pgfqpoint{2.604691in}{1.579359in}}%
\pgfpathlineto{\pgfqpoint{2.605395in}{1.541310in}}%
\pgfpathlineto{\pgfqpoint{2.606100in}{1.568606in}}%
\pgfpathlineto{\pgfqpoint{2.606804in}{1.567629in}}%
\pgfpathlineto{\pgfqpoint{2.607508in}{1.568577in}}%
\pgfpathlineto{\pgfqpoint{2.608917in}{1.503906in}}%
\pgfpathlineto{\pgfqpoint{2.609621in}{1.509051in}}%
\pgfpathlineto{\pgfqpoint{2.610326in}{1.513217in}}%
\pgfpathlineto{\pgfqpoint{2.612439in}{1.503267in}}%
\pgfpathlineto{\pgfqpoint{2.613143in}{1.519461in}}%
\pgfpathlineto{\pgfqpoint{2.614552in}{1.485533in}}%
\pgfpathlineto{\pgfqpoint{2.615256in}{1.486516in}}%
\pgfpathlineto{\pgfqpoint{2.618074in}{1.533836in}}%
\pgfpathlineto{\pgfqpoint{2.620187in}{1.492348in}}%
\pgfpathlineto{\pgfqpoint{2.621596in}{1.563473in}}%
\pgfpathlineto{\pgfqpoint{2.622300in}{1.533091in}}%
\pgfpathlineto{\pgfqpoint{2.623709in}{1.484338in}}%
\pgfpathlineto{\pgfqpoint{2.625118in}{1.546010in}}%
\pgfpathlineto{\pgfqpoint{2.625822in}{1.540954in}}%
\pgfpathlineto{\pgfqpoint{2.628639in}{1.494213in}}%
\pgfpathlineto{\pgfqpoint{2.630048in}{1.495071in}}%
\pgfpathlineto{\pgfqpoint{2.631457in}{1.475214in}}%
\pgfpathlineto{\pgfqpoint{2.634274in}{1.549440in}}%
\pgfpathlineto{\pgfqpoint{2.635683in}{1.539925in}}%
\pgfpathlineto{\pgfqpoint{2.636387in}{1.526827in}}%
\pgfpathlineto{\pgfqpoint{2.637092in}{1.530788in}}%
\pgfpathlineto{\pgfqpoint{2.637796in}{1.541371in}}%
\pgfpathlineto{\pgfqpoint{2.638501in}{1.501536in}}%
\pgfpathlineto{\pgfqpoint{2.639205in}{1.511657in}}%
\pgfpathlineto{\pgfqpoint{2.640614in}{1.579723in}}%
\pgfpathlineto{\pgfqpoint{2.641318in}{1.569905in}}%
\pgfpathlineto{\pgfqpoint{2.643431in}{1.486462in}}%
\pgfpathlineto{\pgfqpoint{2.645544in}{1.550994in}}%
\pgfpathlineto{\pgfqpoint{2.648362in}{1.490324in}}%
\pgfpathlineto{\pgfqpoint{2.650475in}{1.503691in}}%
\pgfpathlineto{\pgfqpoint{2.651179in}{1.482443in}}%
\pgfpathlineto{\pgfqpoint{2.652588in}{1.484829in}}%
\pgfpathlineto{\pgfqpoint{2.654701in}{1.556629in}}%
\pgfpathlineto{\pgfqpoint{2.655405in}{1.533960in}}%
\pgfpathlineto{\pgfqpoint{2.656814in}{1.509953in}}%
\pgfpathlineto{\pgfqpoint{2.661040in}{1.619364in}}%
\pgfpathlineto{\pgfqpoint{2.663858in}{1.536835in}}%
\pgfpathlineto{\pgfqpoint{2.664562in}{1.564684in}}%
\pgfpathlineto{\pgfqpoint{2.665267in}{1.557869in}}%
\pgfpathlineto{\pgfqpoint{2.665971in}{1.548764in}}%
\pgfpathlineto{\pgfqpoint{2.668788in}{1.458449in}}%
\pgfpathlineto{\pgfqpoint{2.673015in}{1.532626in}}%
\pgfpathlineto{\pgfqpoint{2.673719in}{1.515003in}}%
\pgfpathlineto{\pgfqpoint{2.675832in}{1.588199in}}%
\pgfpathlineto{\pgfqpoint{2.677945in}{1.496842in}}%
\pgfpathlineto{\pgfqpoint{2.679354in}{1.498660in}}%
\pgfpathlineto{\pgfqpoint{2.680058in}{1.531851in}}%
\pgfpathlineto{\pgfqpoint{2.680763in}{1.503307in}}%
\pgfpathlineto{\pgfqpoint{2.681467in}{1.514344in}}%
\pgfpathlineto{\pgfqpoint{2.683580in}{1.489593in}}%
\pgfpathlineto{\pgfqpoint{2.686398in}{1.526205in}}%
\pgfpathlineto{\pgfqpoint{2.687102in}{1.535598in}}%
\pgfpathlineto{\pgfqpoint{2.689215in}{1.496386in}}%
\pgfpathlineto{\pgfqpoint{2.689920in}{1.501837in}}%
\pgfpathlineto{\pgfqpoint{2.690624in}{1.471942in}}%
\pgfpathlineto{\pgfqpoint{2.691328in}{1.472990in}}%
\pgfpathlineto{\pgfqpoint{2.692033in}{1.479301in}}%
\pgfpathlineto{\pgfqpoint{2.694146in}{1.539637in}}%
\pgfpathlineto{\pgfqpoint{2.696259in}{1.508233in}}%
\pgfpathlineto{\pgfqpoint{2.696963in}{1.509972in}}%
\pgfpathlineto{\pgfqpoint{2.697668in}{1.512410in}}%
\pgfpathlineto{\pgfqpoint{2.698372in}{1.491400in}}%
\pgfpathlineto{\pgfqpoint{2.699781in}{1.492959in}}%
\pgfpathlineto{\pgfqpoint{2.700485in}{1.498372in}}%
\pgfpathlineto{\pgfqpoint{2.701894in}{1.474195in}}%
\pgfpathlineto{\pgfqpoint{2.706824in}{1.565127in}}%
\pgfpathlineto{\pgfqpoint{2.707529in}{1.566466in}}%
\pgfpathlineto{\pgfqpoint{2.708233in}{1.599042in}}%
\pgfpathlineto{\pgfqpoint{2.708938in}{1.588578in}}%
\pgfpathlineto{\pgfqpoint{2.711051in}{1.518524in}}%
\pgfpathlineto{\pgfqpoint{2.711755in}{1.527256in}}%
\pgfpathlineto{\pgfqpoint{2.712459in}{1.525213in}}%
\pgfpathlineto{\pgfqpoint{2.713164in}{1.505534in}}%
\pgfpathlineto{\pgfqpoint{2.713868in}{1.516151in}}%
\pgfpathlineto{\pgfqpoint{2.715277in}{1.583089in}}%
\pgfpathlineto{\pgfqpoint{2.715981in}{1.556189in}}%
\pgfpathlineto{\pgfqpoint{2.717390in}{1.549218in}}%
\pgfpathlineto{\pgfqpoint{2.718799in}{1.557118in}}%
\pgfpathlineto{\pgfqpoint{2.720912in}{1.485872in}}%
\pgfpathlineto{\pgfqpoint{2.723025in}{1.546284in}}%
\pgfpathlineto{\pgfqpoint{2.725138in}{1.492918in}}%
\pgfpathlineto{\pgfqpoint{2.725842in}{1.497180in}}%
\pgfpathlineto{\pgfqpoint{2.727251in}{1.518234in}}%
\pgfpathlineto{\pgfqpoint{2.728660in}{1.453200in}}%
\pgfpathlineto{\pgfqpoint{2.729364in}{1.454065in}}%
\pgfpathlineto{\pgfqpoint{2.730069in}{1.466047in}}%
\pgfpathlineto{\pgfqpoint{2.732182in}{1.598131in}}%
\pgfpathlineto{\pgfqpoint{2.732886in}{1.570808in}}%
\pgfpathlineto{\pgfqpoint{2.734999in}{1.530892in}}%
\pgfpathlineto{\pgfqpoint{2.737112in}{1.572407in}}%
\pgfpathlineto{\pgfqpoint{2.738521in}{1.549119in}}%
\pgfpathlineto{\pgfqpoint{2.739930in}{1.589456in}}%
\pgfpathlineto{\pgfqpoint{2.740634in}{1.579847in}}%
\pgfpathlineto{\pgfqpoint{2.742043in}{1.551938in}}%
\pgfpathlineto{\pgfqpoint{2.742747in}{1.568418in}}%
\pgfpathlineto{\pgfqpoint{2.743452in}{1.565237in}}%
\pgfpathlineto{\pgfqpoint{2.744860in}{1.542622in}}%
\pgfpathlineto{\pgfqpoint{2.745565in}{1.551602in}}%
\pgfpathlineto{\pgfqpoint{2.746973in}{1.502239in}}%
\pgfpathlineto{\pgfqpoint{2.747678in}{1.481914in}}%
\pgfpathlineto{\pgfqpoint{2.749087in}{1.526121in}}%
\pgfpathlineto{\pgfqpoint{2.749791in}{1.522742in}}%
\pgfpathlineto{\pgfqpoint{2.750495in}{1.472383in}}%
\pgfpathlineto{\pgfqpoint{2.751200in}{1.479463in}}%
\pgfpathlineto{\pgfqpoint{2.753313in}{1.658864in}}%
\pgfpathlineto{\pgfqpoint{2.754017in}{1.633895in}}%
\pgfpathlineto{\pgfqpoint{2.755426in}{1.539746in}}%
\pgfpathlineto{\pgfqpoint{2.756130in}{1.545649in}}%
\pgfpathlineto{\pgfqpoint{2.758243in}{1.599304in}}%
\pgfpathlineto{\pgfqpoint{2.761061in}{1.492703in}}%
\pgfpathlineto{\pgfqpoint{2.761765in}{1.501055in}}%
\pgfpathlineto{\pgfqpoint{2.762470in}{1.498716in}}%
\pgfpathlineto{\pgfqpoint{2.764583in}{1.586273in}}%
\pgfpathlineto{\pgfqpoint{2.765991in}{1.567917in}}%
\pgfpathlineto{\pgfqpoint{2.768105in}{1.515309in}}%
\pgfpathlineto{\pgfqpoint{2.771626in}{1.555542in}}%
\pgfpathlineto{\pgfqpoint{2.773035in}{1.495567in}}%
\pgfpathlineto{\pgfqpoint{2.773740in}{1.503217in}}%
\pgfpathlineto{\pgfqpoint{2.774444in}{1.500377in}}%
\pgfpathlineto{\pgfqpoint{2.775148in}{1.488193in}}%
\pgfpathlineto{\pgfqpoint{2.775853in}{1.497400in}}%
\pgfpathlineto{\pgfqpoint{2.776557in}{1.512799in}}%
\pgfpathlineto{\pgfqpoint{2.777261in}{1.509988in}}%
\pgfpathlineto{\pgfqpoint{2.777966in}{1.509728in}}%
\pgfpathlineto{\pgfqpoint{2.779374in}{1.551076in}}%
\pgfpathlineto{\pgfqpoint{2.780783in}{1.487043in}}%
\pgfpathlineto{\pgfqpoint{2.781488in}{1.501072in}}%
\pgfpathlineto{\pgfqpoint{2.782192in}{1.519788in}}%
\pgfpathlineto{\pgfqpoint{2.782896in}{1.508607in}}%
\pgfpathlineto{\pgfqpoint{2.783601in}{1.492593in}}%
\pgfpathlineto{\pgfqpoint{2.784305in}{1.506315in}}%
\pgfpathlineto{\pgfqpoint{2.785009in}{1.509202in}}%
\pgfpathlineto{\pgfqpoint{2.785714in}{1.504012in}}%
\pgfpathlineto{\pgfqpoint{2.786418in}{1.509752in}}%
\pgfpathlineto{\pgfqpoint{2.787827in}{1.530006in}}%
\pgfpathlineto{\pgfqpoint{2.788531in}{1.528243in}}%
\pgfpathlineto{\pgfqpoint{2.789236in}{1.516992in}}%
\pgfpathlineto{\pgfqpoint{2.789940in}{1.524130in}}%
\pgfpathlineto{\pgfqpoint{2.790644in}{1.519360in}}%
\pgfpathlineto{\pgfqpoint{2.792757in}{1.565418in}}%
\pgfpathlineto{\pgfqpoint{2.795575in}{1.463834in}}%
\pgfpathlineto{\pgfqpoint{2.797688in}{1.518790in}}%
\pgfpathlineto{\pgfqpoint{2.798392in}{1.513275in}}%
\pgfpathlineto{\pgfqpoint{2.799097in}{1.495819in}}%
\pgfpathlineto{\pgfqpoint{2.802619in}{1.595014in}}%
\pgfpathlineto{\pgfqpoint{2.803323in}{1.592369in}}%
\pgfpathlineto{\pgfqpoint{2.807549in}{1.493315in}}%
\pgfpathlineto{\pgfqpoint{2.808254in}{1.525595in}}%
\pgfpathlineto{\pgfqpoint{2.808958in}{1.520224in}}%
\pgfpathlineto{\pgfqpoint{2.810367in}{1.486730in}}%
\pgfpathlineto{\pgfqpoint{2.811071in}{1.497971in}}%
\pgfpathlineto{\pgfqpoint{2.812480in}{1.519148in}}%
\pgfpathlineto{\pgfqpoint{2.813889in}{1.499976in}}%
\pgfpathlineto{\pgfqpoint{2.814593in}{1.511275in}}%
\pgfpathlineto{\pgfqpoint{2.816002in}{1.564522in}}%
\pgfpathlineto{\pgfqpoint{2.817410in}{1.517448in}}%
\pgfpathlineto{\pgfqpoint{2.818115in}{1.521193in}}%
\pgfpathlineto{\pgfqpoint{2.819524in}{1.504477in}}%
\pgfpathlineto{\pgfqpoint{2.821637in}{1.536218in}}%
\pgfpathlineto{\pgfqpoint{2.824454in}{1.454856in}}%
\pgfpathlineto{\pgfqpoint{2.827976in}{1.532176in}}%
\pgfpathlineto{\pgfqpoint{2.830089in}{1.494445in}}%
\pgfpathlineto{\pgfqpoint{2.830793in}{1.517273in}}%
\pgfpathlineto{\pgfqpoint{2.831498in}{1.490581in}}%
\pgfpathlineto{\pgfqpoint{2.832202in}{1.475194in}}%
\pgfpathlineto{\pgfqpoint{2.832907in}{1.489907in}}%
\pgfpathlineto{\pgfqpoint{2.834315in}{1.521198in}}%
\pgfpathlineto{\pgfqpoint{2.835020in}{1.516407in}}%
\pgfpathlineto{\pgfqpoint{2.836428in}{1.515071in}}%
\pgfpathlineto{\pgfqpoint{2.837133in}{1.523896in}}%
\pgfpathlineto{\pgfqpoint{2.837837in}{1.479680in}}%
\pgfpathlineto{\pgfqpoint{2.838542in}{1.500662in}}%
\pgfpathlineto{\pgfqpoint{2.839950in}{1.534116in}}%
\pgfpathlineto{\pgfqpoint{2.840655in}{1.525116in}}%
\pgfpathlineto{\pgfqpoint{2.842768in}{1.495236in}}%
\pgfpathlineto{\pgfqpoint{2.843472in}{1.496111in}}%
\pgfpathlineto{\pgfqpoint{2.844176in}{1.492400in}}%
\pgfpathlineto{\pgfqpoint{2.844881in}{1.493470in}}%
\pgfpathlineto{\pgfqpoint{2.846994in}{1.570546in}}%
\pgfpathlineto{\pgfqpoint{2.847698in}{1.557081in}}%
\pgfpathlineto{\pgfqpoint{2.849811in}{1.458232in}}%
\pgfpathlineto{\pgfqpoint{2.851220in}{1.475520in}}%
\pgfpathlineto{\pgfqpoint{2.853333in}{1.539214in}}%
\pgfpathlineto{\pgfqpoint{2.854038in}{1.529757in}}%
\pgfpathlineto{\pgfqpoint{2.855446in}{1.470207in}}%
\pgfpathlineto{\pgfqpoint{2.856151in}{1.491489in}}%
\pgfpathlineto{\pgfqpoint{2.858264in}{1.556015in}}%
\pgfpathlineto{\pgfqpoint{2.858968in}{1.542036in}}%
\pgfpathlineto{\pgfqpoint{2.859673in}{1.549745in}}%
\pgfpathlineto{\pgfqpoint{2.861081in}{1.525244in}}%
\pgfpathlineto{\pgfqpoint{2.862490in}{1.476791in}}%
\pgfpathlineto{\pgfqpoint{2.863194in}{1.489060in}}%
\pgfpathlineto{\pgfqpoint{2.863899in}{1.510795in}}%
\pgfpathlineto{\pgfqpoint{2.864603in}{1.497339in}}%
\pgfpathlineto{\pgfqpoint{2.865308in}{1.500212in}}%
\pgfpathlineto{\pgfqpoint{2.866716in}{1.533381in}}%
\pgfpathlineto{\pgfqpoint{2.868125in}{1.470016in}}%
\pgfpathlineto{\pgfqpoint{2.868829in}{1.495509in}}%
\pgfpathlineto{\pgfqpoint{2.870942in}{1.551842in}}%
\pgfpathlineto{\pgfqpoint{2.871647in}{1.543016in}}%
\pgfpathlineto{\pgfqpoint{2.875169in}{1.469547in}}%
\pgfpathlineto{\pgfqpoint{2.877282in}{1.534880in}}%
\pgfpathlineto{\pgfqpoint{2.877986in}{1.499879in}}%
\pgfpathlineto{\pgfqpoint{2.879395in}{1.502444in}}%
\pgfpathlineto{\pgfqpoint{2.881508in}{1.595139in}}%
\pgfpathlineto{\pgfqpoint{2.882212in}{1.590871in}}%
\pgfpathlineto{\pgfqpoint{2.883621in}{1.526966in}}%
\pgfpathlineto{\pgfqpoint{2.884326in}{1.503878in}}%
\pgfpathlineto{\pgfqpoint{2.885030in}{1.517860in}}%
\pgfpathlineto{\pgfqpoint{2.887143in}{1.584349in}}%
\pgfpathlineto{\pgfqpoint{2.890665in}{1.495170in}}%
\pgfpathlineto{\pgfqpoint{2.891369in}{1.512280in}}%
\pgfpathlineto{\pgfqpoint{2.893482in}{1.551484in}}%
\pgfpathlineto{\pgfqpoint{2.895595in}{1.472909in}}%
\pgfpathlineto{\pgfqpoint{2.897004in}{1.490327in}}%
\pgfpathlineto{\pgfqpoint{2.897709in}{1.488716in}}%
\pgfpathlineto{\pgfqpoint{2.899822in}{1.434809in}}%
\pgfpathlineto{\pgfqpoint{2.901935in}{1.473084in}}%
\pgfpathlineto{\pgfqpoint{2.902639in}{1.467417in}}%
\pgfpathlineto{\pgfqpoint{2.904048in}{1.506126in}}%
\pgfpathlineto{\pgfqpoint{2.904752in}{1.479178in}}%
\pgfpathlineto{\pgfqpoint{2.905457in}{1.483339in}}%
\pgfpathlineto{\pgfqpoint{2.907570in}{1.466386in}}%
\pgfpathlineto{\pgfqpoint{2.911092in}{1.560968in}}%
\pgfpathlineto{\pgfqpoint{2.914613in}{1.453848in}}%
\pgfpathlineto{\pgfqpoint{2.915318in}{1.460186in}}%
\pgfpathlineto{\pgfqpoint{2.918135in}{1.579435in}}%
\pgfpathlineto{\pgfqpoint{2.920953in}{1.441787in}}%
\pgfpathlineto{\pgfqpoint{2.923066in}{1.514264in}}%
\pgfpathlineto{\pgfqpoint{2.923770in}{1.481392in}}%
\pgfpathlineto{\pgfqpoint{2.925179in}{1.451545in}}%
\pgfpathlineto{\pgfqpoint{2.927292in}{1.532129in}}%
\pgfpathlineto{\pgfqpoint{2.928701in}{1.501534in}}%
\pgfpathlineto{\pgfqpoint{2.929405in}{1.514149in}}%
\pgfpathlineto{\pgfqpoint{2.930110in}{1.525924in}}%
\pgfpathlineto{\pgfqpoint{2.930814in}{1.513870in}}%
\pgfpathlineto{\pgfqpoint{2.931518in}{1.517134in}}%
\pgfpathlineto{\pgfqpoint{2.934336in}{1.481974in}}%
\pgfpathlineto{\pgfqpoint{2.935744in}{1.482056in}}%
\pgfpathlineto{\pgfqpoint{2.937153in}{1.490499in}}%
\pgfpathlineto{\pgfqpoint{2.938562in}{1.448589in}}%
\pgfpathlineto{\pgfqpoint{2.939266in}{1.413348in}}%
\pgfpathlineto{\pgfqpoint{2.939971in}{1.439593in}}%
\pgfpathlineto{\pgfqpoint{2.941379in}{1.486726in}}%
\pgfpathlineto{\pgfqpoint{2.942084in}{1.467727in}}%
\pgfpathlineto{\pgfqpoint{2.943493in}{1.483534in}}%
\pgfpathlineto{\pgfqpoint{2.946310in}{1.453395in}}%
\pgfpathlineto{\pgfqpoint{2.947719in}{1.493652in}}%
\pgfpathlineto{\pgfqpoint{2.949127in}{1.479076in}}%
\pgfpathlineto{\pgfqpoint{2.951241in}{1.505990in}}%
\pgfpathlineto{\pgfqpoint{2.953354in}{1.451745in}}%
\pgfpathlineto{\pgfqpoint{2.956171in}{1.517092in}}%
\pgfpathlineto{\pgfqpoint{2.956876in}{1.510095in}}%
\pgfpathlineto{\pgfqpoint{2.957580in}{1.513590in}}%
\pgfpathlineto{\pgfqpoint{2.958989in}{1.541098in}}%
\pgfpathlineto{\pgfqpoint{2.959693in}{1.534224in}}%
\pgfpathlineto{\pgfqpoint{2.961102in}{1.496610in}}%
\pgfpathlineto{\pgfqpoint{2.962511in}{1.506576in}}%
\pgfpathlineto{\pgfqpoint{2.963215in}{1.520255in}}%
\pgfpathlineto{\pgfqpoint{2.965328in}{1.475708in}}%
\pgfpathlineto{\pgfqpoint{2.966032in}{1.468495in}}%
\pgfpathlineto{\pgfqpoint{2.968145in}{1.550913in}}%
\pgfpathlineto{\pgfqpoint{2.970259in}{1.487182in}}%
\pgfpathlineto{\pgfqpoint{2.970963in}{1.492525in}}%
\pgfpathlineto{\pgfqpoint{2.971667in}{1.492851in}}%
\pgfpathlineto{\pgfqpoint{2.973076in}{1.480125in}}%
\pgfpathlineto{\pgfqpoint{2.974485in}{1.498659in}}%
\pgfpathlineto{\pgfqpoint{2.975894in}{1.481128in}}%
\pgfpathlineto{\pgfqpoint{2.976598in}{1.506066in}}%
\pgfpathlineto{\pgfqpoint{2.977302in}{1.487058in}}%
\pgfpathlineto{\pgfqpoint{2.978007in}{1.482958in}}%
\pgfpathlineto{\pgfqpoint{2.979415in}{1.560118in}}%
\pgfpathlineto{\pgfqpoint{2.980824in}{1.552257in}}%
\pgfpathlineto{\pgfqpoint{2.982937in}{1.479453in}}%
\pgfpathlineto{\pgfqpoint{2.983642in}{1.488912in}}%
\pgfpathlineto{\pgfqpoint{2.985050in}{1.501674in}}%
\pgfpathlineto{\pgfqpoint{2.988572in}{1.445803in}}%
\pgfpathlineto{\pgfqpoint{2.991390in}{1.526800in}}%
\pgfpathlineto{\pgfqpoint{2.993503in}{1.504850in}}%
\pgfpathlineto{\pgfqpoint{2.994207in}{1.512752in}}%
\pgfpathlineto{\pgfqpoint{2.996320in}{1.418085in}}%
\pgfpathlineto{\pgfqpoint{2.997025in}{1.438329in}}%
\pgfpathlineto{\pgfqpoint{2.998433in}{1.467984in}}%
\pgfpathlineto{\pgfqpoint{2.999842in}{1.461714in}}%
\pgfpathlineto{\pgfqpoint{3.000546in}{1.455296in}}%
\pgfpathlineto{\pgfqpoint{3.001251in}{1.469199in}}%
\pgfpathlineto{\pgfqpoint{3.001955in}{1.446074in}}%
\pgfpathlineto{\pgfqpoint{3.002660in}{1.455517in}}%
\pgfpathlineto{\pgfqpoint{3.003364in}{1.451213in}}%
\pgfpathlineto{\pgfqpoint{3.005477in}{1.534296in}}%
\pgfpathlineto{\pgfqpoint{3.008999in}{1.476486in}}%
\pgfpathlineto{\pgfqpoint{3.009703in}{1.484092in}}%
\pgfpathlineto{\pgfqpoint{3.010408in}{1.462829in}}%
\pgfpathlineto{\pgfqpoint{3.012521in}{1.497991in}}%
\pgfpathlineto{\pgfqpoint{3.013929in}{1.508250in}}%
\pgfpathlineto{\pgfqpoint{3.014634in}{1.506176in}}%
\pgfpathlineto{\pgfqpoint{3.015338in}{1.472304in}}%
\pgfpathlineto{\pgfqpoint{3.016043in}{1.493566in}}%
\pgfpathlineto{\pgfqpoint{3.016747in}{1.492658in}}%
\pgfpathlineto{\pgfqpoint{3.017451in}{1.518225in}}%
\pgfpathlineto{\pgfqpoint{3.018156in}{1.470767in}}%
\pgfpathlineto{\pgfqpoint{3.018860in}{1.498701in}}%
\pgfpathlineto{\pgfqpoint{3.019564in}{1.484519in}}%
\pgfpathlineto{\pgfqpoint{3.020269in}{1.509560in}}%
\pgfpathlineto{\pgfqpoint{3.020973in}{1.467302in}}%
\pgfpathlineto{\pgfqpoint{3.021678in}{1.474448in}}%
\pgfpathlineto{\pgfqpoint{3.022382in}{1.479611in}}%
\pgfpathlineto{\pgfqpoint{3.023086in}{1.503845in}}%
\pgfpathlineto{\pgfqpoint{3.023791in}{1.487738in}}%
\pgfpathlineto{\pgfqpoint{3.024495in}{1.493497in}}%
\pgfpathlineto{\pgfqpoint{3.025904in}{1.556677in}}%
\pgfpathlineto{\pgfqpoint{3.026608in}{1.545785in}}%
\pgfpathlineto{\pgfqpoint{3.028721in}{1.490970in}}%
\pgfpathlineto{\pgfqpoint{3.029426in}{1.512214in}}%
\pgfpathlineto{\pgfqpoint{3.030130in}{1.488938in}}%
\pgfpathlineto{\pgfqpoint{3.030834in}{1.480057in}}%
\pgfpathlineto{\pgfqpoint{3.032947in}{1.511649in}}%
\pgfpathlineto{\pgfqpoint{3.033652in}{1.500771in}}%
\pgfpathlineto{\pgfqpoint{3.034356in}{1.456466in}}%
\pgfpathlineto{\pgfqpoint{3.035061in}{1.466571in}}%
\pgfpathlineto{\pgfqpoint{3.037174in}{1.539510in}}%
\pgfpathlineto{\pgfqpoint{3.037878in}{1.537008in}}%
\pgfpathlineto{\pgfqpoint{3.039991in}{1.492658in}}%
\pgfpathlineto{\pgfqpoint{3.040696in}{1.497406in}}%
\pgfpathlineto{\pgfqpoint{3.042809in}{1.468965in}}%
\pgfpathlineto{\pgfqpoint{3.043513in}{1.463981in}}%
\pgfpathlineto{\pgfqpoint{3.044217in}{1.429327in}}%
\pgfpathlineto{\pgfqpoint{3.044922in}{1.458611in}}%
\pgfpathlineto{\pgfqpoint{3.045626in}{1.462381in}}%
\pgfpathlineto{\pgfqpoint{3.047739in}{1.420294in}}%
\pgfpathlineto{\pgfqpoint{3.051261in}{1.497811in}}%
\pgfpathlineto{\pgfqpoint{3.051965in}{1.498543in}}%
\pgfpathlineto{\pgfqpoint{3.054079in}{1.446241in}}%
\pgfpathlineto{\pgfqpoint{3.056896in}{1.482260in}}%
\pgfpathlineto{\pgfqpoint{3.057600in}{1.461668in}}%
\pgfpathlineto{\pgfqpoint{3.058305in}{1.478011in}}%
\pgfpathlineto{\pgfqpoint{3.059009in}{1.469952in}}%
\pgfpathlineto{\pgfqpoint{3.061827in}{1.509765in}}%
\pgfpathlineto{\pgfqpoint{3.063235in}{1.446356in}}%
\pgfpathlineto{\pgfqpoint{3.063940in}{1.447238in}}%
\pgfpathlineto{\pgfqpoint{3.066053in}{1.514788in}}%
\pgfpathlineto{\pgfqpoint{3.066757in}{1.517613in}}%
\pgfpathlineto{\pgfqpoint{3.069575in}{1.483388in}}%
\pgfpathlineto{\pgfqpoint{3.070279in}{1.446620in}}%
\pgfpathlineto{\pgfqpoint{3.070983in}{1.450539in}}%
\pgfpathlineto{\pgfqpoint{3.073096in}{1.537204in}}%
\pgfpathlineto{\pgfqpoint{3.073801in}{1.530447in}}%
\pgfpathlineto{\pgfqpoint{3.074505in}{1.521386in}}%
\pgfpathlineto{\pgfqpoint{3.076618in}{1.469282in}}%
\pgfpathlineto{\pgfqpoint{3.078731in}{1.504791in}}%
\pgfpathlineto{\pgfqpoint{3.079436in}{1.512914in}}%
\pgfpathlineto{\pgfqpoint{3.082253in}{1.466919in}}%
\pgfpathlineto{\pgfqpoint{3.083662in}{1.497529in}}%
\pgfpathlineto{\pgfqpoint{3.084366in}{1.493212in}}%
\pgfpathlineto{\pgfqpoint{3.086480in}{1.440054in}}%
\pgfpathlineto{\pgfqpoint{3.087184in}{1.443606in}}%
\pgfpathlineto{\pgfqpoint{3.091410in}{1.541784in}}%
\pgfpathlineto{\pgfqpoint{3.093523in}{1.423959in}}%
\pgfpathlineto{\pgfqpoint{3.095636in}{1.488484in}}%
\pgfpathlineto{\pgfqpoint{3.097045in}{1.528231in}}%
\pgfpathlineto{\pgfqpoint{3.097749in}{1.507958in}}%
\pgfpathlineto{\pgfqpoint{3.099158in}{1.430974in}}%
\pgfpathlineto{\pgfqpoint{3.099863in}{1.455533in}}%
\pgfpathlineto{\pgfqpoint{3.101271in}{1.557969in}}%
\pgfpathlineto{\pgfqpoint{3.101976in}{1.540015in}}%
\pgfpathlineto{\pgfqpoint{3.104089in}{1.482253in}}%
\pgfpathlineto{\pgfqpoint{3.105497in}{1.488026in}}%
\pgfpathlineto{\pgfqpoint{3.106906in}{1.504712in}}%
\pgfpathlineto{\pgfqpoint{3.108315in}{1.458311in}}%
\pgfpathlineto{\pgfqpoint{3.109019in}{1.478698in}}%
\pgfpathlineto{\pgfqpoint{3.109724in}{1.485782in}}%
\pgfpathlineto{\pgfqpoint{3.111132in}{1.466073in}}%
\pgfpathlineto{\pgfqpoint{3.112541in}{1.547829in}}%
\pgfpathlineto{\pgfqpoint{3.113246in}{1.521842in}}%
\pgfpathlineto{\pgfqpoint{3.114654in}{1.462005in}}%
\pgfpathlineto{\pgfqpoint{3.115359in}{1.469836in}}%
\pgfpathlineto{\pgfqpoint{3.116767in}{1.482346in}}%
\pgfpathlineto{\pgfqpoint{3.118176in}{1.431327in}}%
\pgfpathlineto{\pgfqpoint{3.118881in}{1.437197in}}%
\pgfpathlineto{\pgfqpoint{3.122402in}{1.504052in}}%
\pgfpathlineto{\pgfqpoint{3.125220in}{1.443808in}}%
\pgfpathlineto{\pgfqpoint{3.128742in}{1.523486in}}%
\pgfpathlineto{\pgfqpoint{3.130150in}{1.484143in}}%
\pgfpathlineto{\pgfqpoint{3.130855in}{1.499239in}}%
\pgfpathlineto{\pgfqpoint{3.132968in}{1.479930in}}%
\pgfpathlineto{\pgfqpoint{3.133672in}{1.511347in}}%
\pgfpathlineto{\pgfqpoint{3.134377in}{1.500083in}}%
\pgfpathlineto{\pgfqpoint{3.135785in}{1.450610in}}%
\pgfpathlineto{\pgfqpoint{3.136490in}{1.460915in}}%
\pgfpathlineto{\pgfqpoint{3.138603in}{1.518474in}}%
\pgfpathlineto{\pgfqpoint{3.140012in}{1.503976in}}%
\pgfpathlineto{\pgfqpoint{3.142125in}{1.527565in}}%
\pgfpathlineto{\pgfqpoint{3.145647in}{1.441434in}}%
\pgfpathlineto{\pgfqpoint{3.147760in}{1.488901in}}%
\pgfpathlineto{\pgfqpoint{3.149168in}{1.436673in}}%
\pgfpathlineto{\pgfqpoint{3.149873in}{1.458842in}}%
\pgfpathlineto{\pgfqpoint{3.150577in}{1.452827in}}%
\pgfpathlineto{\pgfqpoint{3.151281in}{1.463180in}}%
\pgfpathlineto{\pgfqpoint{3.151986in}{1.457092in}}%
\pgfpathlineto{\pgfqpoint{3.153395in}{1.453082in}}%
\pgfpathlineto{\pgfqpoint{3.154099in}{1.463677in}}%
\pgfpathlineto{\pgfqpoint{3.155508in}{1.447090in}}%
\pgfpathlineto{\pgfqpoint{3.156916in}{1.474637in}}%
\pgfpathlineto{\pgfqpoint{3.157621in}{1.487304in}}%
\pgfpathlineto{\pgfqpoint{3.159734in}{1.393282in}}%
\pgfpathlineto{\pgfqpoint{3.160438in}{1.402056in}}%
\pgfpathlineto{\pgfqpoint{3.163960in}{1.512346in}}%
\pgfpathlineto{\pgfqpoint{3.164665in}{1.523326in}}%
\pgfpathlineto{\pgfqpoint{3.166778in}{1.477903in}}%
\pgfpathlineto{\pgfqpoint{3.167482in}{1.498509in}}%
\pgfpathlineto{\pgfqpoint{3.168186in}{1.490142in}}%
\pgfpathlineto{\pgfqpoint{3.170299in}{1.452219in}}%
\pgfpathlineto{\pgfqpoint{3.171004in}{1.400103in}}%
\pgfpathlineto{\pgfqpoint{3.171708in}{1.412717in}}%
\pgfpathlineto{\pgfqpoint{3.173117in}{1.485853in}}%
\pgfpathlineto{\pgfqpoint{3.173821in}{1.476247in}}%
\pgfpathlineto{\pgfqpoint{3.174526in}{1.475447in}}%
\pgfpathlineto{\pgfqpoint{3.175230in}{1.466759in}}%
\pgfpathlineto{\pgfqpoint{3.175934in}{1.477683in}}%
\pgfpathlineto{\pgfqpoint{3.177343in}{1.449649in}}%
\pgfpathlineto{\pgfqpoint{3.178048in}{1.454223in}}%
\pgfpathlineto{\pgfqpoint{3.179456in}{1.500835in}}%
\pgfpathlineto{\pgfqpoint{3.180161in}{1.486330in}}%
\pgfpathlineto{\pgfqpoint{3.180865in}{1.480476in}}%
\pgfpathlineto{\pgfqpoint{3.183682in}{1.420640in}}%
\pgfpathlineto{\pgfqpoint{3.185091in}{1.485557in}}%
\pgfpathlineto{\pgfqpoint{3.185796in}{1.477993in}}%
\pgfpathlineto{\pgfqpoint{3.187204in}{1.456460in}}%
\pgfpathlineto{\pgfqpoint{3.188613in}{1.475263in}}%
\pgfpathlineto{\pgfqpoint{3.189317in}{1.471006in}}%
\pgfpathlineto{\pgfqpoint{3.190022in}{1.451604in}}%
\pgfpathlineto{\pgfqpoint{3.190726in}{1.458382in}}%
\pgfpathlineto{\pgfqpoint{3.191431in}{1.457508in}}%
\pgfpathlineto{\pgfqpoint{3.194248in}{1.518631in}}%
\pgfpathlineto{\pgfqpoint{3.195657in}{1.505877in}}%
\pgfpathlineto{\pgfqpoint{3.198474in}{1.430973in}}%
\pgfpathlineto{\pgfqpoint{3.199179in}{1.434623in}}%
\pgfpathlineto{\pgfqpoint{3.199883in}{1.416132in}}%
\pgfpathlineto{\pgfqpoint{3.201996in}{1.506954in}}%
\pgfpathlineto{\pgfqpoint{3.205518in}{1.422017in}}%
\pgfpathlineto{\pgfqpoint{3.209744in}{1.504947in}}%
\pgfpathlineto{\pgfqpoint{3.210449in}{1.503233in}}%
\pgfpathlineto{\pgfqpoint{3.213266in}{1.438340in}}%
\pgfpathlineto{\pgfqpoint{3.214675in}{1.451824in}}%
\pgfpathlineto{\pgfqpoint{3.216788in}{1.417428in}}%
\pgfpathlineto{\pgfqpoint{3.220310in}{1.587718in}}%
\pgfpathlineto{\pgfqpoint{3.221014in}{1.564351in}}%
\pgfpathlineto{\pgfqpoint{3.223127in}{1.419063in}}%
\pgfpathlineto{\pgfqpoint{3.223832in}{1.427798in}}%
\pgfpathlineto{\pgfqpoint{3.225240in}{1.497072in}}%
\pgfpathlineto{\pgfqpoint{3.225945in}{1.467298in}}%
\pgfpathlineto{\pgfqpoint{3.227353in}{1.449888in}}%
\pgfpathlineto{\pgfqpoint{3.228058in}{1.485437in}}%
\pgfpathlineto{\pgfqpoint{3.228762in}{1.470885in}}%
\pgfpathlineto{\pgfqpoint{3.230875in}{1.427272in}}%
\pgfpathlineto{\pgfqpoint{3.231580in}{1.431451in}}%
\pgfpathlineto{\pgfqpoint{3.233693in}{1.380328in}}%
\pgfpathlineto{\pgfqpoint{3.234397in}{1.386478in}}%
\pgfpathlineto{\pgfqpoint{3.238623in}{1.510016in}}%
\pgfpathlineto{\pgfqpoint{3.239328in}{1.522779in}}%
\pgfpathlineto{\pgfqpoint{3.240736in}{1.462805in}}%
\pgfpathlineto{\pgfqpoint{3.241441in}{1.400369in}}%
\pgfpathlineto{\pgfqpoint{3.242145in}{1.401991in}}%
\pgfpathlineto{\pgfqpoint{3.243554in}{1.450261in}}%
\pgfpathlineto{\pgfqpoint{3.244258in}{1.436988in}}%
\pgfpathlineto{\pgfqpoint{3.246371in}{1.424256in}}%
\pgfpathlineto{\pgfqpoint{3.247076in}{1.425340in}}%
\pgfpathlineto{\pgfqpoint{3.249189in}{1.372290in}}%
\pgfpathlineto{\pgfqpoint{3.251302in}{1.455351in}}%
\pgfpathlineto{\pgfqpoint{3.253415in}{1.402165in}}%
\pgfpathlineto{\pgfqpoint{3.255528in}{1.466384in}}%
\pgfpathlineto{\pgfqpoint{3.256233in}{1.466140in}}%
\pgfpathlineto{\pgfqpoint{3.257641in}{1.453226in}}%
\pgfpathlineto{\pgfqpoint{3.258346in}{1.460638in}}%
\pgfpathlineto{\pgfqpoint{3.259050in}{1.458512in}}%
\pgfpathlineto{\pgfqpoint{3.260459in}{1.422799in}}%
\pgfpathlineto{\pgfqpoint{3.261163in}{1.433056in}}%
\pgfpathlineto{\pgfqpoint{3.261867in}{1.437935in}}%
\pgfpathlineto{\pgfqpoint{3.262572in}{1.464676in}}%
\pgfpathlineto{\pgfqpoint{3.263276in}{1.448737in}}%
\pgfpathlineto{\pgfqpoint{3.263981in}{1.451478in}}%
\pgfpathlineto{\pgfqpoint{3.264685in}{1.468340in}}%
\pgfpathlineto{\pgfqpoint{3.265389in}{1.453304in}}%
\pgfpathlineto{\pgfqpoint{3.266094in}{1.459772in}}%
\pgfpathlineto{\pgfqpoint{3.266798in}{1.449627in}}%
\pgfpathlineto{\pgfqpoint{3.268207in}{1.467712in}}%
\pgfpathlineto{\pgfqpoint{3.270320in}{1.435727in}}%
\pgfpathlineto{\pgfqpoint{3.272433in}{1.467851in}}%
\pgfpathlineto{\pgfqpoint{3.275251in}{1.407573in}}%
\pgfpathlineto{\pgfqpoint{3.275955in}{1.424680in}}%
\pgfpathlineto{\pgfqpoint{3.276659in}{1.438056in}}%
\pgfpathlineto{\pgfqpoint{3.277364in}{1.432126in}}%
\pgfpathlineto{\pgfqpoint{3.278068in}{1.411984in}}%
\pgfpathlineto{\pgfqpoint{3.278772in}{1.415856in}}%
\pgfpathlineto{\pgfqpoint{3.280885in}{1.500185in}}%
\pgfpathlineto{\pgfqpoint{3.281590in}{1.469122in}}%
\pgfpathlineto{\pgfqpoint{3.282999in}{1.428963in}}%
\pgfpathlineto{\pgfqpoint{3.285112in}{1.472072in}}%
\pgfpathlineto{\pgfqpoint{3.286520in}{1.439705in}}%
\pgfpathlineto{\pgfqpoint{3.290042in}{1.507818in}}%
\pgfpathlineto{\pgfqpoint{3.292860in}{1.462985in}}%
\pgfpathlineto{\pgfqpoint{3.293564in}{1.463413in}}%
\pgfpathlineto{\pgfqpoint{3.295677in}{1.452400in}}%
\pgfpathlineto{\pgfqpoint{3.296382in}{1.477961in}}%
\pgfpathlineto{\pgfqpoint{3.297086in}{1.453304in}}%
\pgfpathlineto{\pgfqpoint{3.297790in}{1.455785in}}%
\pgfpathlineto{\pgfqpoint{3.299903in}{1.425825in}}%
\pgfpathlineto{\pgfqpoint{3.300608in}{1.443249in}}%
\pgfpathlineto{\pgfqpoint{3.301312in}{1.427843in}}%
\pgfpathlineto{\pgfqpoint{3.302721in}{1.401842in}}%
\pgfpathlineto{\pgfqpoint{3.303425in}{1.412841in}}%
\pgfpathlineto{\pgfqpoint{3.304834in}{1.522540in}}%
\pgfpathlineto{\pgfqpoint{3.305538in}{1.519903in}}%
\pgfpathlineto{\pgfqpoint{3.307651in}{1.438754in}}%
\pgfpathlineto{\pgfqpoint{3.308356in}{1.449574in}}%
\pgfpathlineto{\pgfqpoint{3.310469in}{1.496041in}}%
\pgfpathlineto{\pgfqpoint{3.312582in}{1.422274in}}%
\pgfpathlineto{\pgfqpoint{3.313286in}{1.435681in}}%
\pgfpathlineto{\pgfqpoint{3.313991in}{1.458019in}}%
\pgfpathlineto{\pgfqpoint{3.314695in}{1.449040in}}%
\pgfpathlineto{\pgfqpoint{3.316104in}{1.386068in}}%
\pgfpathlineto{\pgfqpoint{3.316808in}{1.389104in}}%
\pgfpathlineto{\pgfqpoint{3.318921in}{1.474028in}}%
\pgfpathlineto{\pgfqpoint{3.320330in}{1.464381in}}%
\pgfpathlineto{\pgfqpoint{3.322443in}{1.426768in}}%
\pgfpathlineto{\pgfqpoint{3.324556in}{1.470074in}}%
\pgfpathlineto{\pgfqpoint{3.325261in}{1.454481in}}%
\pgfpathlineto{\pgfqpoint{3.325965in}{1.482593in}}%
\pgfpathlineto{\pgfqpoint{3.328078in}{1.426695in}}%
\pgfpathlineto{\pgfqpoint{3.329487in}{1.401441in}}%
\pgfpathlineto{\pgfqpoint{3.330191in}{1.413380in}}%
\pgfpathlineto{\pgfqpoint{3.332304in}{1.472679in}}%
\pgfpathlineto{\pgfqpoint{3.334418in}{1.419599in}}%
\pgfpathlineto{\pgfqpoint{3.337939in}{1.469440in}}%
\pgfpathlineto{\pgfqpoint{3.339348in}{1.439916in}}%
\pgfpathlineto{\pgfqpoint{3.340757in}{1.394645in}}%
\pgfpathlineto{\pgfqpoint{3.341461in}{1.411562in}}%
\pgfpathlineto{\pgfqpoint{3.342166in}{1.400920in}}%
\pgfpathlineto{\pgfqpoint{3.343574in}{1.402386in}}%
\pgfpathlineto{\pgfqpoint{3.344279in}{1.397827in}}%
\pgfpathlineto{\pgfqpoint{3.344983in}{1.407294in}}%
\pgfpathlineto{\pgfqpoint{3.346392in}{1.481297in}}%
\pgfpathlineto{\pgfqpoint{3.347096in}{1.477361in}}%
\pgfpathlineto{\pgfqpoint{3.348505in}{1.420911in}}%
\pgfpathlineto{\pgfqpoint{3.349209in}{1.428424in}}%
\pgfpathlineto{\pgfqpoint{3.349914in}{1.429356in}}%
\pgfpathlineto{\pgfqpoint{3.351322in}{1.380427in}}%
\pgfpathlineto{\pgfqpoint{3.352027in}{1.406636in}}%
\pgfpathlineto{\pgfqpoint{3.352731in}{1.404443in}}%
\pgfpathlineto{\pgfqpoint{3.355549in}{1.469808in}}%
\pgfpathlineto{\pgfqpoint{3.357662in}{1.427366in}}%
\pgfpathlineto{\pgfqpoint{3.359070in}{1.433441in}}%
\pgfpathlineto{\pgfqpoint{3.361184in}{1.465818in}}%
\pgfpathlineto{\pgfqpoint{3.361888in}{1.465152in}}%
\pgfpathlineto{\pgfqpoint{3.363297in}{1.446590in}}%
\pgfpathlineto{\pgfqpoint{3.364001in}{1.484816in}}%
\pgfpathlineto{\pgfqpoint{3.364705in}{1.473319in}}%
\pgfpathlineto{\pgfqpoint{3.366819in}{1.399941in}}%
\pgfpathlineto{\pgfqpoint{3.367523in}{1.416510in}}%
\pgfpathlineto{\pgfqpoint{3.368227in}{1.414495in}}%
\pgfpathlineto{\pgfqpoint{3.368932in}{1.444936in}}%
\pgfpathlineto{\pgfqpoint{3.369636in}{1.417504in}}%
\pgfpathlineto{\pgfqpoint{3.373158in}{1.404634in}}%
\pgfpathlineto{\pgfqpoint{3.373862in}{1.404950in}}%
\pgfpathlineto{\pgfqpoint{3.377384in}{1.461828in}}%
\pgfpathlineto{\pgfqpoint{3.380202in}{1.370664in}}%
\pgfpathlineto{\pgfqpoint{3.382315in}{1.435299in}}%
\pgfpathlineto{\pgfqpoint{3.383019in}{1.462242in}}%
\pgfpathlineto{\pgfqpoint{3.383723in}{1.446029in}}%
\pgfpathlineto{\pgfqpoint{3.385132in}{1.394073in}}%
\pgfpathlineto{\pgfqpoint{3.385836in}{1.394965in}}%
\pgfpathlineto{\pgfqpoint{3.386541in}{1.400933in}}%
\pgfpathlineto{\pgfqpoint{3.388654in}{1.457566in}}%
\pgfpathlineto{\pgfqpoint{3.389358in}{1.453130in}}%
\pgfpathlineto{\pgfqpoint{3.390063in}{1.469752in}}%
\pgfpathlineto{\pgfqpoint{3.393585in}{1.384750in}}%
\pgfpathlineto{\pgfqpoint{3.394289in}{1.384182in}}%
\pgfpathlineto{\pgfqpoint{3.396402in}{1.441621in}}%
\pgfpathlineto{\pgfqpoint{3.397106in}{1.411244in}}%
\pgfpathlineto{\pgfqpoint{3.397811in}{1.427634in}}%
\pgfpathlineto{\pgfqpoint{3.401333in}{1.487920in}}%
\pgfpathlineto{\pgfqpoint{3.402037in}{1.476318in}}%
\pgfpathlineto{\pgfqpoint{3.404854in}{1.362665in}}%
\pgfpathlineto{\pgfqpoint{3.406968in}{1.414004in}}%
\pgfpathlineto{\pgfqpoint{3.408376in}{1.465727in}}%
\pgfpathlineto{\pgfqpoint{3.409081in}{1.441122in}}%
\pgfpathlineto{\pgfqpoint{3.409785in}{1.431142in}}%
\pgfpathlineto{\pgfqpoint{3.411898in}{1.510493in}}%
\pgfpathlineto{\pgfqpoint{3.412603in}{1.500964in}}%
\pgfpathlineto{\pgfqpoint{3.413307in}{1.500746in}}%
\pgfpathlineto{\pgfqpoint{3.414011in}{1.448750in}}%
\pgfpathlineto{\pgfqpoint{3.415420in}{1.456149in}}%
\pgfpathlineto{\pgfqpoint{3.416124in}{1.457309in}}%
\pgfpathlineto{\pgfqpoint{3.416829in}{1.436093in}}%
\pgfpathlineto{\pgfqpoint{3.417533in}{1.468013in}}%
\pgfpathlineto{\pgfqpoint{3.418237in}{1.458803in}}%
\pgfpathlineto{\pgfqpoint{3.418942in}{1.452880in}}%
\pgfpathlineto{\pgfqpoint{3.419646in}{1.426879in}}%
\pgfpathlineto{\pgfqpoint{3.420351in}{1.433133in}}%
\pgfpathlineto{\pgfqpoint{3.421055in}{1.440306in}}%
\pgfpathlineto{\pgfqpoint{3.421759in}{1.435874in}}%
\pgfpathlineto{\pgfqpoint{3.422464in}{1.424540in}}%
\pgfpathlineto{\pgfqpoint{3.423168in}{1.436791in}}%
\pgfpathlineto{\pgfqpoint{3.423872in}{1.439770in}}%
\pgfpathlineto{\pgfqpoint{3.425281in}{1.417557in}}%
\pgfpathlineto{\pgfqpoint{3.425986in}{1.424818in}}%
\pgfpathlineto{\pgfqpoint{3.427394in}{1.367938in}}%
\pgfpathlineto{\pgfqpoint{3.428803in}{1.372496in}}%
\pgfpathlineto{\pgfqpoint{3.431621in}{1.439832in}}%
\pgfpathlineto{\pgfqpoint{3.432325in}{1.451409in}}%
\pgfpathlineto{\pgfqpoint{3.433734in}{1.405752in}}%
\pgfpathlineto{\pgfqpoint{3.434438in}{1.416720in}}%
\pgfpathlineto{\pgfqpoint{3.435847in}{1.441547in}}%
\pgfpathlineto{\pgfqpoint{3.436551in}{1.426610in}}%
\pgfpathlineto{\pgfqpoint{3.438664in}{1.450347in}}%
\pgfpathlineto{\pgfqpoint{3.440777in}{1.426355in}}%
\pgfpathlineto{\pgfqpoint{3.441482in}{1.423781in}}%
\pgfpathlineto{\pgfqpoint{3.442186in}{1.424685in}}%
\pgfpathlineto{\pgfqpoint{3.443595in}{1.482350in}}%
\pgfpathlineto{\pgfqpoint{3.444299in}{1.461185in}}%
\pgfpathlineto{\pgfqpoint{3.445004in}{1.456418in}}%
\pgfpathlineto{\pgfqpoint{3.447821in}{1.470950in}}%
\pgfpathlineto{\pgfqpoint{3.448525in}{1.446595in}}%
\pgfpathlineto{\pgfqpoint{3.449230in}{1.457267in}}%
\pgfpathlineto{\pgfqpoint{3.450638in}{1.479186in}}%
\pgfpathlineto{\pgfqpoint{3.454160in}{1.433370in}}%
\pgfpathlineto{\pgfqpoint{3.456273in}{1.484254in}}%
\pgfpathlineto{\pgfqpoint{3.457682in}{1.589747in}}%
\pgfpathlineto{\pgfqpoint{3.458387in}{1.584152in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{0.375000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{2.640000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.600000in}{0.375000in}}%
\pgfpathlineto{\pgfqpoint{3.600000in}{2.640000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{0.375000in}}%
\pgfpathlineto{\pgfqpoint{3.600000in}{0.375000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{2.640000in}}%
\pgfpathlineto{\pgfqpoint{3.600000in}{2.640000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.050000in,y=2.723333in,,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont FFT composition of attacks}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/foolrate_iter.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{4.000000in}{3.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.000000in}{3.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.000000in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{0.375000in}}%
\pgfpathlineto{\pgfqpoint{3.600000in}{0.375000in}}%
\pgfpathlineto{\pgfqpoint{3.600000in}{2.640000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{2.640000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.640909in}{0.375000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.640909in,y=0.277778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.382536in}{0.375000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.382536in,y=0.277778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.124163in}{0.375000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.124163in,y=0.277778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.865789in}{0.375000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.865789in,y=0.277778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {15}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.050000in,y=0.098766in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont iteration}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.500000in}{0.705178in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.225308in, y=0.656953in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.500000in}{1.248103in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.225308in, y=1.199878in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.7}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.500000in}{1.791027in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.225308in, y=1.742802in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.500000in}{2.333952in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.225308in, y=2.285726in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.9}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.169753in,y=1.507500in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont accuracy(\%)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.375000in}}{\pgfqpoint{3.100000in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.640909in}{2.537045in}}%
\pgfpathlineto{\pgfqpoint{0.789234in}{0.479965in}}%
\pgfpathlineto{\pgfqpoint{0.937560in}{0.479965in}}%
\pgfpathlineto{\pgfqpoint{1.085885in}{0.480971in}}%
\pgfpathlineto{\pgfqpoint{1.234211in}{0.477955in}}%
\pgfpathlineto{\pgfqpoint{1.382536in}{0.480971in}}%
\pgfpathlineto{\pgfqpoint{1.530861in}{0.482982in}}%
\pgfpathlineto{\pgfqpoint{1.679187in}{0.484992in}}%
\pgfpathlineto{\pgfqpoint{1.827512in}{0.490020in}}%
\pgfpathlineto{\pgfqpoint{1.975837in}{0.490020in}}%
\pgfpathlineto{\pgfqpoint{2.124163in}{0.494041in}}%
\pgfpathlineto{\pgfqpoint{2.272488in}{0.491025in}}%
\pgfpathlineto{\pgfqpoint{2.420813in}{0.492030in}}%
\pgfpathlineto{\pgfqpoint{2.569139in}{0.496052in}}%
\pgfpathlineto{\pgfqpoint{2.717464in}{0.500074in}}%
\pgfpathlineto{\pgfqpoint{2.865789in}{0.499068in}}%
\pgfpathlineto{\pgfqpoint{3.014115in}{0.501079in}}%
\pgfpathlineto{\pgfqpoint{3.162440in}{0.498063in}}%
\pgfpathlineto{\pgfqpoint{3.310766in}{0.497057in}}%
\pgfpathlineto{\pgfqpoint{3.459091in}{0.497057in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.375000in}}{\pgfqpoint{3.100000in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.640909in}{2.537045in}}%
\pgfpathlineto{\pgfqpoint{0.789234in}{0.911289in}}%
\pgfpathlineto{\pgfqpoint{0.937560in}{0.717243in}}%
\pgfpathlineto{\pgfqpoint{1.085885in}{0.724281in}}%
\pgfpathlineto{\pgfqpoint{1.234211in}{0.740368in}}%
\pgfpathlineto{\pgfqpoint{1.382536in}{0.739363in}}%
\pgfpathlineto{\pgfqpoint{1.530861in}{0.725287in}}%
\pgfpathlineto{\pgfqpoint{1.679187in}{0.729308in}}%
\pgfpathlineto{\pgfqpoint{1.827512in}{0.694119in}}%
\pgfpathlineto{\pgfqpoint{1.975837in}{0.664962in}}%
\pgfpathlineto{\pgfqpoint{2.124163in}{0.642843in}}%
\pgfpathlineto{\pgfqpoint{2.272488in}{0.621729in}}%
\pgfpathlineto{\pgfqpoint{2.420813in}{0.579502in}}%
\pgfpathlineto{\pgfqpoint{2.569139in}{0.556377in}}%
\pgfpathlineto{\pgfqpoint{2.717464in}{0.539285in}}%
\pgfpathlineto{\pgfqpoint{2.865789in}{0.534258in}}%
\pgfpathlineto{\pgfqpoint{3.014115in}{0.519177in}}%
\pgfpathlineto{\pgfqpoint{3.162440in}{0.516160in}}%
\pgfpathlineto{\pgfqpoint{3.310766in}{0.516160in}}%
\pgfpathlineto{\pgfqpoint{3.459091in}{0.517166in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{0.375000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{2.640000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.600000in}{0.375000in}}%
\pgfpathlineto{\pgfqpoint{3.600000in}{2.640000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{0.375000in}}%
\pgfpathlineto{\pgfqpoint{3.600000in}{0.375000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{2.640000in}}%
\pgfpathlineto{\pgfqpoint{3.600000in}{2.640000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.051001in}{2.141543in}}%
\pgfpathlineto{\pgfqpoint{3.502778in}{2.141543in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.530556in}{2.141543in}}{\pgfqpoint{3.530556in}{2.169321in}}%
\pgfpathlineto{\pgfqpoint{3.530556in}{2.542778in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.530556in}{2.570556in}}{\pgfqpoint{3.502778in}{2.570556in}}%
\pgfpathlineto{\pgfqpoint{2.051001in}{2.570556in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.023223in}{2.570556in}}{\pgfqpoint{2.023223in}{2.542778in}}%
\pgfpathlineto{\pgfqpoint{2.023223in}{2.169321in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.023223in}{2.141543in}}{\pgfqpoint{2.051001in}{2.141543in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.078779in}{2.466389in}}%
\pgfpathlineto{\pgfqpoint{2.356557in}{2.466389in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.467668in,y=2.417778in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont frequency attack}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.078779in}{2.272716in}}%
\pgfpathlineto{\pgfqpoint{2.356557in}{2.272716in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.467668in,y=2.224105in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont waveform attack}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/foolrate_iter_old.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.800000in}{3.800000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.800000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.800000in}{3.800000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.800000in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.475000in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{3.420000in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{3.420000in}{3.344000in}}%
\pgfpathlineto{\pgfqpoint{0.475000in}{3.344000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.608864in}{0.475000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.608864in,y=0.377778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.876591in}{0.475000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.876591in,y=0.377778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.144318in}{0.475000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.144318in,y=0.377778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.412045in}{0.475000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.412045in,y=0.377778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.679773in}{0.475000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.679773in,y=0.377778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.947500in}{0.475000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.947500in,y=0.377778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.215227in}{0.475000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.215227in,y=0.377778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {12}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.482955in}{0.475000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.482955in,y=0.377778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {14}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.750682in}{0.475000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.750682in,y=0.377778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {16}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.018409in}{0.475000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.018409in,y=0.377778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {18}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.286136in}{0.475000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.286136in,y=0.377778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.947500in,y=0.198766in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Iteration}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.475000in}{0.605409in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.200308in, y=0.557184in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.475000in}{1.186345in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.200308in, y=1.138119in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.475000in}{1.767280in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.200308in, y=1.719055in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.475000in}{2.348215in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.200308in, y=2.299990in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.475000in}{2.929151in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.200308in, y=2.880926in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.144752in,y=1.909500in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Foolrate (\%)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475000in}{0.475000in}}{\pgfqpoint{2.945000in}{2.869000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.608864in}{0.605409in}}%
\pgfpathlineto{\pgfqpoint{0.742727in}{0.605409in}}%
\pgfpathlineto{\pgfqpoint{0.876591in}{0.749600in}}%
\pgfpathlineto{\pgfqpoint{1.010455in}{1.100430in}}%
\pgfpathlineto{\pgfqpoint{1.144318in}{1.337451in}}%
\pgfpathlineto{\pgfqpoint{1.278182in}{1.599609in}}%
\pgfpathlineto{\pgfqpoint{1.412045in}{1.846983in}}%
\pgfpathlineto{\pgfqpoint{1.545909in}{1.990879in}}%
\pgfpathlineto{\pgfqpoint{1.679773in}{2.136742in}}%
\pgfpathlineto{\pgfqpoint{1.813636in}{2.318616in}}%
\pgfpathlineto{\pgfqpoint{1.947500in}{2.459950in}}%
\pgfpathlineto{\pgfqpoint{2.081364in}{2.592437in}}%
\pgfpathlineto{\pgfqpoint{2.215227in}{2.664536in}}%
\pgfpathlineto{\pgfqpoint{2.349091in}{2.760406in}}%
\pgfpathlineto{\pgfqpoint{2.482955in}{2.820649in}}%
\pgfpathlineto{\pgfqpoint{2.616818in}{2.896808in}}%
\pgfpathlineto{\pgfqpoint{2.750682in}{2.944167in}}%
\pgfpathlineto{\pgfqpoint{2.884545in}{3.004433in}}%
\pgfpathlineto{\pgfqpoint{3.018409in}{3.055741in}}%
\pgfpathlineto{\pgfqpoint{3.152273in}{3.109400in}}%
\pgfpathlineto{\pgfqpoint{3.286136in}{3.120835in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475000in}{0.475000in}}{\pgfqpoint{2.945000in}{2.869000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.608864in}{0.605409in}}%
\pgfpathlineto{\pgfqpoint{0.742727in}{0.986102in}}%
\pgfpathlineto{\pgfqpoint{0.876591in}{1.335961in}}%
\pgfpathlineto{\pgfqpoint{1.010455in}{1.609212in}}%
\pgfpathlineto{\pgfqpoint{1.144318in}{1.566188in}}%
\pgfpathlineto{\pgfqpoint{1.278182in}{1.826975in}}%
\pgfpathlineto{\pgfqpoint{1.412045in}{2.055643in}}%
\pgfpathlineto{\pgfqpoint{1.545909in}{2.247293in}}%
\pgfpathlineto{\pgfqpoint{1.679773in}{2.421231in}}%
\pgfpathlineto{\pgfqpoint{1.813636in}{2.558208in}}%
\pgfpathlineto{\pgfqpoint{1.947500in}{2.641123in}}%
\pgfpathlineto{\pgfqpoint{2.081364in}{2.754257in}}%
\pgfpathlineto{\pgfqpoint{2.215227in}{2.851326in}}%
\pgfpathlineto{\pgfqpoint{2.349091in}{2.933671in}}%
\pgfpathlineto{\pgfqpoint{2.482955in}{2.975007in}}%
\pgfpathlineto{\pgfqpoint{2.616818in}{3.024141in}}%
\pgfpathlineto{\pgfqpoint{2.750682in}{3.053142in}}%
\pgfpathlineto{\pgfqpoint{2.884545in}{3.094031in}}%
\pgfpathlineto{\pgfqpoint{3.018409in}{3.117242in}}%
\pgfpathlineto{\pgfqpoint{3.152273in}{3.173130in}}%
\pgfpathlineto{\pgfqpoint{3.286136in}{3.213591in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475000in}{0.475000in}}{\pgfqpoint{2.945000in}{2.869000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.608864in}{0.605409in}}%
\pgfpathlineto{\pgfqpoint{0.742727in}{0.696980in}}%
\pgfpathlineto{\pgfqpoint{0.876591in}{0.839705in}}%
\pgfpathlineto{\pgfqpoint{1.010455in}{1.037193in}}%
\pgfpathlineto{\pgfqpoint{1.144318in}{1.264183in}}%
\pgfpathlineto{\pgfqpoint{1.278182in}{1.496157in}}%
\pgfpathlineto{\pgfqpoint{1.412045in}{1.713264in}}%
\pgfpathlineto{\pgfqpoint{1.545909in}{1.895993in}}%
\pgfpathlineto{\pgfqpoint{1.679773in}{2.045383in}}%
\pgfpathlineto{\pgfqpoint{1.813636in}{2.166848in}}%
\pgfpathlineto{\pgfqpoint{1.947500in}{2.263588in}}%
\pgfpathlineto{\pgfqpoint{2.081364in}{2.342605in}}%
\pgfpathlineto{\pgfqpoint{2.215227in}{2.403511in}}%
\pgfpathlineto{\pgfqpoint{2.349091in}{2.457010in}}%
\pgfpathlineto{\pgfqpoint{2.482955in}{2.503473in}}%
\pgfpathlineto{\pgfqpoint{2.616818in}{2.551201in}}%
\pgfpathlineto{\pgfqpoint{2.750682in}{2.597369in}}%
\pgfpathlineto{\pgfqpoint{2.884545in}{2.642542in}}%
\pgfpathlineto{\pgfqpoint{3.018409in}{2.684726in}}%
\pgfpathlineto{\pgfqpoint{3.152273in}{2.723547in}}%
\pgfpathlineto{\pgfqpoint{3.286136in}{2.759839in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475000in}{0.475000in}}{\pgfqpoint{2.945000in}{2.869000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.608864in}{0.605409in}}%
\pgfpathlineto{\pgfqpoint{0.742727in}{0.752317in}}%
\pgfpathlineto{\pgfqpoint{0.876591in}{0.910046in}}%
\pgfpathlineto{\pgfqpoint{1.010455in}{1.067667in}}%
\pgfpathlineto{\pgfqpoint{1.144318in}{1.217867in}}%
\pgfpathlineto{\pgfqpoint{1.278182in}{1.360854in}}%
\pgfpathlineto{\pgfqpoint{1.412045in}{1.492028in}}%
\pgfpathlineto{\pgfqpoint{1.545909in}{1.608878in}}%
\pgfpathlineto{\pgfqpoint{1.679773in}{1.705730in}}%
\pgfpathlineto{\pgfqpoint{1.813636in}{1.784925in}}%
\pgfpathlineto{\pgfqpoint{1.947500in}{1.849194in}}%
\pgfpathlineto{\pgfqpoint{2.081364in}{1.901846in}}%
\pgfpathlineto{\pgfqpoint{2.215227in}{1.943801in}}%
\pgfpathlineto{\pgfqpoint{2.349091in}{1.978804in}}%
\pgfpathlineto{\pgfqpoint{2.482955in}{2.007485in}}%
\pgfpathlineto{\pgfqpoint{2.616818in}{2.033676in}}%
\pgfpathlineto{\pgfqpoint{2.750682in}{2.052810in}}%
\pgfpathlineto{\pgfqpoint{2.884545in}{2.069073in}}%
\pgfpathlineto{\pgfqpoint{3.018409in}{2.082320in}}%
\pgfpathlineto{\pgfqpoint{3.152273in}{2.092345in}}%
\pgfpathlineto{\pgfqpoint{3.286136in}{2.099549in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.475000in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{0.475000in}{3.344000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.420000in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{3.420000in}{3.344000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.475000in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{3.420000in}{0.475000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.475000in}{3.344000in}}%
\pgfpathlineto{\pgfqpoint{3.420000in}{3.344000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.761433in}{0.544444in}}%
\pgfpathlineto{\pgfqpoint{3.322778in}{0.544444in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.350556in}{0.544444in}}{\pgfqpoint{3.350556in}{0.572222in}}%
\pgfpathlineto{\pgfqpoint{3.350556in}{1.333024in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.350556in}{1.360802in}}{\pgfqpoint{3.322778in}{1.360802in}}%
\pgfpathlineto{\pgfqpoint{1.761433in}{1.360802in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.733655in}{1.360802in}}{\pgfqpoint{1.733655in}{1.333024in}}%
\pgfpathlineto{\pgfqpoint{1.733655in}{0.572222in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.733655in}{0.544444in}}{\pgfqpoint{1.761433in}{0.544444in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.789211in}{1.256636in}}%
\pgfpathlineto{\pgfqpoint{2.066988in}{1.256636in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.178099in,y=1.208024in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont WavDom on Conv}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.789211in}{1.062963in}}%
\pgfpathlineto{\pgfqpoint{2.066988in}{1.062963in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.178099in,y=1.014352in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont FreDom on Conv}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.789211in}{0.869290in}}%
\pgfpathlineto{\pgfqpoint{2.066988in}{0.869290in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.178099in,y=0.820679in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont WavDom on Rec}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.789211in}{0.675617in}}%
\pgfpathlineto{\pgfqpoint{2.066988in}{0.675617in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.178099in,y=0.627006in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont FreDom on Rec}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/foolrate_shift.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{4.000000in}{3.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.000000in}{3.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.000000in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{0.375000in}}%
\pgfpathlineto{\pgfqpoint{3.600000in}{0.375000in}}%
\pgfpathlineto{\pgfqpoint{3.600000in}{2.640000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{2.640000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.375000in}}{\pgfqpoint{3.100000in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.640909in}{1.232288in}}%
\pgfpathlineto{\pgfqpoint{0.640909in}{1.876977in}}%
\pgfpathlineto{\pgfqpoint{1.043506in}{1.929576in}}%
\pgfpathlineto{\pgfqpoint{1.446104in}{1.808042in}}%
\pgfpathlineto{\pgfqpoint{1.848701in}{1.919152in}}%
\pgfpathlineto{\pgfqpoint{2.251299in}{1.875590in}}%
\pgfpathlineto{\pgfqpoint{2.653896in}{1.929225in}}%
\pgfpathlineto{\pgfqpoint{3.056494in}{1.863465in}}%
\pgfpathlineto{\pgfqpoint{3.459091in}{1.849058in}}%
\pgfpathlineto{\pgfqpoint{3.459091in}{1.201416in}}%
\pgfpathlineto{\pgfqpoint{3.459091in}{1.201416in}}%
\pgfpathlineto{\pgfqpoint{3.056494in}{1.174109in}}%
\pgfpathlineto{\pgfqpoint{2.653896in}{1.165199in}}%
\pgfpathlineto{\pgfqpoint{2.251299in}{1.313698in}}%
\pgfpathlineto{\pgfqpoint{1.848701in}{1.208149in}}%
\pgfpathlineto{\pgfqpoint{1.446104in}{1.229532in}}%
\pgfpathlineto{\pgfqpoint{1.043506in}{1.242588in}}%
\pgfpathlineto{\pgfqpoint{0.640909in}{1.232288in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.375000in}}{\pgfqpoint{3.100000in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.640909in}{1.147052in}}%
\pgfpathlineto{\pgfqpoint{0.640909in}{1.801024in}}%
\pgfpathlineto{\pgfqpoint{1.043506in}{1.814243in}}%
\pgfpathlineto{\pgfqpoint{1.446104in}{1.784968in}}%
\pgfpathlineto{\pgfqpoint{1.848701in}{1.909134in}}%
\pgfpathlineto{\pgfqpoint{2.251299in}{1.764470in}}%
\pgfpathlineto{\pgfqpoint{2.653896in}{1.813514in}}%
\pgfpathlineto{\pgfqpoint{3.056494in}{1.714806in}}%
\pgfpathlineto{\pgfqpoint{3.459091in}{1.773648in}}%
\pgfpathlineto{\pgfqpoint{3.459091in}{1.016664in}}%
\pgfpathlineto{\pgfqpoint{3.459091in}{1.016664in}}%
\pgfpathlineto{\pgfqpoint{3.056494in}{1.088063in}}%
\pgfpathlineto{\pgfqpoint{2.653896in}{1.188901in}}%
\pgfpathlineto{\pgfqpoint{2.251299in}{1.056665in}}%
\pgfpathlineto{\pgfqpoint{1.848701in}{1.163143in}}%
\pgfpathlineto{\pgfqpoint{1.446104in}{1.043244in}}%
\pgfpathlineto{\pgfqpoint{1.043506in}{1.053467in}}%
\pgfpathlineto{\pgfqpoint{0.640909in}{1.147052in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.640909in}{0.375000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.640909in,y=0.277778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.446104in}{0.375000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.446104in,y=0.277778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {2000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.251299in}{0.375000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.251299in,y=0.277778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {4000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.056494in}{0.375000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.056494in,y=0.277778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {6000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.050000in,y=0.098766in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Shift}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.500000in}{0.375000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.155863in, y=0.326775in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.65}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.500000in}{0.677000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.155863in, y=0.628775in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.66}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.500000in}{0.979000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.155863in, y=0.930775in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.67}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.500000in}{1.281000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.155863in, y=1.232775in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.68}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.500000in}{1.583000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.155863in, y=1.534775in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.69}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.500000in}{1.885000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.155863in, y=1.836775in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.70}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.500000in}{2.187000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.155863in, y=2.138775in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.71}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.500000in}{2.489000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.155863in, y=2.440775in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.72}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.12in,y=1.507500in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Accuracy}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.375000in}}{\pgfqpoint{3.100000in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.640909in}{1.554632in}}%
\pgfpathlineto{\pgfqpoint{1.043506in}{1.586082in}}%
\pgfpathlineto{\pgfqpoint{1.446104in}{1.518787in}}%
\pgfpathlineto{\pgfqpoint{1.848701in}{1.563651in}}%
\pgfpathlineto{\pgfqpoint{2.251299in}{1.594644in}}%
\pgfpathlineto{\pgfqpoint{2.653896in}{1.547212in}}%
\pgfpathlineto{\pgfqpoint{3.056494in}{1.518787in}}%
\pgfpathlineto{\pgfqpoint{3.459091in}{1.525237in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.375000in}}{\pgfqpoint{3.100000in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.640909in}{1.474038in}}%
\pgfpathlineto{\pgfqpoint{1.043506in}{1.433855in}}%
\pgfpathlineto{\pgfqpoint{1.446104in}{1.414106in}}%
\pgfpathlineto{\pgfqpoint{1.848701in}{1.536139in}}%
\pgfpathlineto{\pgfqpoint{2.251299in}{1.410567in}}%
\pgfpathlineto{\pgfqpoint{2.653896in}{1.501207in}}%
\pgfpathlineto{\pgfqpoint{3.056494in}{1.401435in}}%
\pgfpathlineto{\pgfqpoint{3.459091in}{1.395156in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{0.375000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{2.640000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.600000in}{0.375000in}}%
\pgfpathlineto{\pgfqpoint{3.600000in}{2.640000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{0.375000in}}%
\pgfpathlineto{\pgfqpoint{3.600000in}{0.375000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{2.640000in}}%
\pgfpathlineto{\pgfqpoint{3.600000in}{2.640000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.475385in}{2.141543in}}%
\pgfpathlineto{\pgfqpoint{3.502778in}{2.141543in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.530556in}{2.141543in}}{\pgfqpoint{3.530556in}{2.169321in}}%
\pgfpathlineto{\pgfqpoint{3.530556in}{2.542778in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.530556in}{2.570556in}}{\pgfqpoint{3.502778in}{2.570556in}}%
\pgfpathlineto{\pgfqpoint{2.475385in}{2.570556in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.447607in}{2.570556in}}{\pgfqpoint{2.447607in}{2.542778in}}%
\pgfpathlineto{\pgfqpoint{2.447607in}{2.169321in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.447607in}{2.141543in}}{\pgfqpoint{2.475385in}{2.141543in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.503162in}{2.466389in}}%
\pgfpathlineto{\pgfqpoint{2.780940in}{2.466389in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.892051in,y=2.417778in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont waveform}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.503162in}{2.272716in}}%
\pgfpathlineto{\pgfqpoint{2.780940in}{2.272716in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.892051in,y=2.224105in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont frequency}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/foolratevssnr.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.000000in}{3.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.000000in}{3.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.000000in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.375000in}{0.375000in}}%
\pgfpathlineto{\pgfqpoint{2.700000in}{0.375000in}}%
\pgfpathlineto{\pgfqpoint{2.700000in}{2.640000in}}%
\pgfpathlineto{\pgfqpoint{0.375000in}{2.640000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.579082in}{0.375000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.579082in,y=0.277778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.341415in}{0.375000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.341415in,y=0.277778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.103748in}{0.375000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.103748in,y=0.277778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.537500in,y=0.098766in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont SNR (dB)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.375000in}{0.664198in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.100308in, y=0.615973in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.375000in}{1.220615in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.100308in, y=1.172390in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.375000in}{1.777033in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.100308in, y=1.728807in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.375000in}{2.333450in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.100308in, y=2.285225in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.044753in,y=1.507500in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont foolrate (\%)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.375000in}{0.375000in}}{\pgfqpoint{2.325000in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.594318in}{0.477955in}}%
\pgfpathlineto{\pgfqpoint{1.976119in}{0.573653in}}%
\pgfpathlineto{\pgfqpoint{1.537500in}{0.654103in}}%
\pgfpathlineto{\pgfqpoint{1.197280in}{0.734026in}}%
\pgfpathlineto{\pgfqpoint{0.919301in}{0.800279in}}%
\pgfpathlineto{\pgfqpoint{0.684273in}{0.872316in}}%
\pgfpathlineto{\pgfqpoint{0.480682in}{0.927000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.375000in}{0.375000in}}{\pgfqpoint{2.325000in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.594318in}{0.477955in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.976119in}{0.573653in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.537500in}{0.654103in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.197280in}{0.734026in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.919301in}{0.800279in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.684273in}{0.872316in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.480682in}{0.927000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.375000in}{0.375000in}}{\pgfqpoint{2.325000in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.594318in}{1.279822in}}%
\pgfpathlineto{\pgfqpoint{1.976119in}{1.574804in}}%
\pgfpathlineto{\pgfqpoint{1.537500in}{1.808792in}}%
\pgfpathlineto{\pgfqpoint{1.197280in}{2.030160in}}%
\pgfpathlineto{\pgfqpoint{0.919301in}{2.191585in}}%
\pgfpathlineto{\pgfqpoint{0.684273in}{2.348278in}}%
\pgfpathlineto{\pgfqpoint{0.480682in}{2.454493in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.375000in}{0.375000in}}{\pgfqpoint{2.325000in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.041667in}}%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.594318in}{1.279822in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.976119in}{1.574804in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.537500in}{1.808792in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.197280in}{2.030160in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.919301in}{2.191585in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.684273in}{2.348278in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.480682in}{2.454493in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.375000in}{0.375000in}}{\pgfqpoint{2.325000in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.594318in}{1.089477in}}%
\pgfpathlineto{\pgfqpoint{1.976119in}{1.345023in}}%
\pgfpathlineto{\pgfqpoint{1.537500in}{1.573753in}}%
\pgfpathlineto{\pgfqpoint{1.197280in}{1.771985in}}%
\pgfpathlineto{\pgfqpoint{0.919301in}{1.939194in}}%
\pgfpathlineto{\pgfqpoint{0.684273in}{2.088000in}}%
\pgfpathlineto{\pgfqpoint{0.480682in}{2.219979in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.375000in}{0.375000in}}{\pgfqpoint{2.325000in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.594318in}{1.089477in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.976119in}{1.345023in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.537500in}{1.573753in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.197280in}{1.771985in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.919301in}{1.939194in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.684273in}{2.088000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.480682in}{2.219979in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.375000in}{0.375000in}}{\pgfqpoint{2.325000in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.594318in}{1.281400in}}%
\pgfpathlineto{\pgfqpoint{1.976119in}{1.611611in}}%
\pgfpathlineto{\pgfqpoint{1.537500in}{1.852960in}}%
\pgfpathlineto{\pgfqpoint{1.197280in}{2.053822in}}%
\pgfpathlineto{\pgfqpoint{0.919301in}{2.215247in}}%
\pgfpathlineto{\pgfqpoint{0.684273in}{2.342494in}}%
\pgfpathlineto{\pgfqpoint{0.480682in}{2.449234in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.375000in}{0.375000in}}{\pgfqpoint{2.325000in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetbeveljoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.039627in}{-0.033709in}}{\pgfqpoint{0.039627in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.009355in}{0.012876in}}%
\pgfpathlineto{\pgfqpoint{-0.039627in}{0.012876in}}%
\pgfpathlineto{\pgfqpoint{-0.015136in}{-0.004918in}}%
\pgfpathlineto{\pgfqpoint{-0.024491in}{-0.033709in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.015915in}}%
\pgfpathlineto{\pgfqpoint{0.024491in}{-0.033709in}}%
\pgfpathlineto{\pgfqpoint{0.015136in}{-0.004918in}}%
\pgfpathlineto{\pgfqpoint{0.039627in}{0.012876in}}%
\pgfpathlineto{\pgfqpoint{0.009355in}{0.012876in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.594318in}{1.281400in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.976119in}{1.611611in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.537500in}{1.852960in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.197280in}{2.053822in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.919301in}{2.215247in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.684273in}{2.342494in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.480682in}{2.449234in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.375000in}{0.375000in}}{\pgfqpoint{2.325000in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.594318in}{0.577859in}}%
\pgfpathlineto{\pgfqpoint{1.976119in}{0.677764in}}%
\pgfpathlineto{\pgfqpoint{1.537500in}{0.733501in}}%
\pgfpathlineto{\pgfqpoint{1.197280in}{0.803960in}}%
\pgfpathlineto{\pgfqpoint{0.919301in}{0.894400in}}%
\pgfpathlineto{\pgfqpoint{0.684273in}{0.952240in}}%
\pgfpathlineto{\pgfqpoint{0.480682in}{1.024276in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.375000in}{0.375000in}}{\pgfqpoint{2.325000in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.594318in}{0.577859in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.976119in}{0.677764in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.537500in}{0.733501in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.197280in}{0.803960in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.919301in}{0.894400in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.684273in}{0.952240in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.480682in}{1.024276in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.375000in}{0.375000in}}{\pgfqpoint{2.325000in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.594318in}{1.061609in}}%
\pgfpathlineto{\pgfqpoint{1.976119in}{1.281400in}}%
\pgfpathlineto{\pgfqpoint{1.537500in}{1.485942in}}%
\pgfpathlineto{\pgfqpoint{1.197280in}{1.655254in}}%
\pgfpathlineto{\pgfqpoint{0.919301in}{1.823515in}}%
\pgfpathlineto{\pgfqpoint{0.684273in}{1.952339in}}%
\pgfpathlineto{\pgfqpoint{0.480682in}{2.084845in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.375000in}{0.375000in}}{\pgfqpoint{2.325000in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.041667in}}%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.594318in}{1.061609in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.976119in}{1.281400in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.537500in}{1.485942in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.197280in}{1.655254in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.919301in}{1.823515in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.684273in}{1.952339in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.480682in}{2.084845in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.375000in}{0.375000in}}{\pgfqpoint{2.325000in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.594318in}{1.477529in}}%
\pgfpathlineto{\pgfqpoint{1.976119in}{1.811421in}}%
\pgfpathlineto{\pgfqpoint{1.537500in}{2.050667in}}%
\pgfpathlineto{\pgfqpoint{1.197280in}{2.216298in}}%
\pgfpathlineto{\pgfqpoint{0.919301in}{2.359320in}}%
\pgfpathlineto{\pgfqpoint{0.684273in}{2.461854in}}%
\pgfpathlineto{\pgfqpoint{0.480682in}{2.537045in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.375000in}{0.375000in}}{\pgfqpoint{2.325000in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.594318in}{1.477529in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.976119in}{1.811421in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.537500in}{2.050667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.197280in}{2.216298in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.919301in}{2.359320in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.684273in}{2.461854in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.480682in}{2.537045in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.375000in}{0.375000in}}{\pgfqpoint{2.325000in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.594318in}{1.048464in}}%
\pgfpathlineto{\pgfqpoint{1.976119in}{1.290338in}}%
\pgfpathlineto{\pgfqpoint{1.537500in}{1.485416in}}%
\pgfpathlineto{\pgfqpoint{1.197280in}{1.663667in}}%
\pgfpathlineto{\pgfqpoint{0.919301in}{1.827721in}}%
\pgfpathlineto{\pgfqpoint{0.684273in}{1.986517in}}%
\pgfpathlineto{\pgfqpoint{0.480682in}{2.108506in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.375000in}{0.375000in}}{\pgfqpoint{2.325000in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetbeveljoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.039627in}{-0.033709in}}{\pgfqpoint{0.039627in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.009355in}{0.012876in}}%
\pgfpathlineto{\pgfqpoint{-0.039627in}{0.012876in}}%
\pgfpathlineto{\pgfqpoint{-0.015136in}{-0.004918in}}%
\pgfpathlineto{\pgfqpoint{-0.024491in}{-0.033709in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.015915in}}%
\pgfpathlineto{\pgfqpoint{0.024491in}{-0.033709in}}%
\pgfpathlineto{\pgfqpoint{0.015136in}{-0.004918in}}%
\pgfpathlineto{\pgfqpoint{0.039627in}{0.012876in}}%
\pgfpathlineto{\pgfqpoint{0.009355in}{0.012876in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.594318in}{1.048464in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.976119in}{1.290338in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.537500in}{1.485416in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.197280in}{1.663667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.919301in}{1.827721in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.684273in}{1.986517in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.480682in}{2.108506in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.375000in}{0.375000in}}%
\pgfpathlineto{\pgfqpoint{0.375000in}{2.640000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.700000in}{0.375000in}}%
\pgfpathlineto{\pgfqpoint{2.700000in}{2.640000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.375000in}{0.375000in}}%
\pgfpathlineto{\pgfqpoint{2.700000in}{0.375000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.375000in}{2.640000in}}%
\pgfpathlineto{\pgfqpoint{2.700000in}{2.640000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.547222in}{2.459444in}}%
\pgfpathlineto{\pgfqpoint{2.602778in}{2.459444in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.630556in}{2.459444in}}{\pgfqpoint{2.630556in}{2.487222in}}%
\pgfpathlineto{\pgfqpoint{2.630556in}{2.542778in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.630556in}{2.570556in}}{\pgfqpoint{2.602778in}{2.570556in}}%
\pgfpathlineto{\pgfqpoint{2.547222in}{2.570556in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.519444in}{2.570556in}}{\pgfqpoint{2.519444in}{2.542778in}}%
\pgfpathlineto{\pgfqpoint{2.519444in}{2.487222in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.519444in}{2.459444in}}{\pgfqpoint{2.547222in}{2.459444in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/gamma.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.800000in}{3.800000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.800000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.800000in}{3.800000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.800000in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.475000in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{3.420000in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{3.420000in}{3.344000in}}%
\pgfpathlineto{\pgfqpoint{0.475000in}{3.344000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.681858in}{0.475000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.681858in,y=0.377778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.942286in}{0.475000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.942286in,y=0.377778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.202714in}{0.475000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.202714in,y=0.377778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.463142in}{0.475000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.463142in,y=0.377778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 3}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.723569in}{0.475000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.723569in,y=0.377778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.983997in}{0.475000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.983997in,y=0.377778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.244425in}{0.475000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.244425in,y=0.377778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 6}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.286136in}{0.475000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.286136in,y=0.377778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \infty\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.947500in,y=0.198766in,,top]{\color{textcolor}\rmfamily\fontsize{8.330000}{9.996000}\selectfont SNR (dB)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.475000in}{0.503127in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.200308in, y=0.454902in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.475000in}{0.784402in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.130863in, y=0.736177in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.475000in}{1.065676in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.130863in, y=1.017451in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {20.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.475000in}{1.346951in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.130863in, y=1.298726in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {30.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.475000in}{1.628225in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.130863in, y=1.580000in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {40.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.475000in}{1.909500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.130863in, y=1.861275in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {50.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.475000in}{2.190775in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.130863in, y=2.142549in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {60.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.475000in}{2.472049in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.130863in, y=2.423824in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {70.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.475000in}{2.753324in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.130863in, y=2.705098in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {80.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.475000in}{3.107729in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.130863in, y=3.059504in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {92.6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.075308in,y=1.909500in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{8.330000}{9.996000}\selectfont \%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475000in}{0.475000in}}{\pgfqpoint{2.945000in}{2.869000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.286136in}{3.104824in}}%
\pgfpathlineto{\pgfqpoint{2.176795in}{1.956016in}}%
\pgfpathlineto{\pgfqpoint{1.718205in}{1.657783in}}%
\pgfpathlineto{\pgfqpoint{1.392829in}{1.458429in}}%
\pgfpathlineto{\pgfqpoint{1.140449in}{1.283530in}}%
\pgfpathlineto{\pgfqpoint{0.934239in}{1.164449in}}%
\pgfpathlineto{\pgfqpoint{0.759891in}{1.071418in}}%
\pgfpathlineto{\pgfqpoint{0.608864in}{0.989018in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475000in}{0.475000in}}{\pgfqpoint{2.945000in}{2.869000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.286136in}{3.104824in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.176795in}{1.956016in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.718205in}{1.657783in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.392829in}{1.458429in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.140449in}{1.283530in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.934239in}{1.164449in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.759891in}{1.071418in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.608864in}{0.989018in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475000in}{0.475000in}}{\pgfqpoint{2.945000in}{2.869000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.286136in}{3.106950in}}%
\pgfpathlineto{\pgfqpoint{2.176795in}{2.125068in}}%
\pgfpathlineto{\pgfqpoint{1.718205in}{1.814076in}}%
\pgfpathlineto{\pgfqpoint{1.392829in}{1.561562in}}%
\pgfpathlineto{\pgfqpoint{1.140449in}{1.366993in}}%
\pgfpathlineto{\pgfqpoint{0.934239in}{1.221332in}}%
\pgfpathlineto{\pgfqpoint{0.759891in}{1.083645in}}%
\pgfpathlineto{\pgfqpoint{0.608864in}{0.990613in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475000in}{0.475000in}}{\pgfqpoint{2.945000in}{2.869000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.041667in}}%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.286136in}{3.106950in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.176795in}{2.125068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.718205in}{1.814076in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.392829in}{1.561562in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.140449in}{1.366993in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.934239in}{1.221332in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.759891in}{1.083645in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.608864in}{0.990613in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475000in}{0.475000in}}{\pgfqpoint{2.945000in}{2.869000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.286136in}{3.112798in}}%
\pgfpathlineto{\pgfqpoint{2.176795in}{2.222352in}}%
\pgfpathlineto{\pgfqpoint{1.718205in}{1.923588in}}%
\pgfpathlineto{\pgfqpoint{1.392829in}{1.680642in}}%
\pgfpathlineto{\pgfqpoint{1.140449in}{1.482883in}}%
\pgfpathlineto{\pgfqpoint{0.934239in}{1.336691in}}%
\pgfpathlineto{\pgfqpoint{0.759891in}{1.199536in}}%
\pgfpathlineto{\pgfqpoint{0.608864in}{1.090556in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475000in}{0.475000in}}{\pgfqpoint{2.945000in}{2.869000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.286136in}{3.112798in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.176795in}{2.222352in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.718205in}{1.923588in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.392829in}{1.680642in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.140449in}{1.482883in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.934239in}{1.336691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.759891in}{1.199536in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.608864in}{1.090556in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475000in}{0.475000in}}{\pgfqpoint{2.945000in}{2.869000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.286136in}{3.112266in}}%
\pgfpathlineto{\pgfqpoint{2.176795in}{2.309536in}}%
\pgfpathlineto{\pgfqpoint{1.718205in}{2.014493in}}%
\pgfpathlineto{\pgfqpoint{1.392829in}{1.744967in}}%
\pgfpathlineto{\pgfqpoint{1.140449in}{1.542424in}}%
\pgfpathlineto{\pgfqpoint{0.934239in}{1.379220in}}%
\pgfpathlineto{\pgfqpoint{0.759891in}{1.243128in}}%
\pgfpathlineto{\pgfqpoint{0.608864in}{1.088961in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475000in}{0.475000in}}{\pgfqpoint{2.945000in}{2.869000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.041667in}}%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.286136in}{3.112266in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.176795in}{2.309536in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.718205in}{2.014493in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.392829in}{1.744967in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.140449in}{1.542424in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.934239in}{1.379220in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.759891in}{1.243128in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.608864in}{1.088961in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475000in}{0.475000in}}{\pgfqpoint{2.945000in}{2.869000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.286136in}{0.503127in}}%
\pgfpathlineto{\pgfqpoint{2.176795in}{1.847036in}}%
\pgfpathlineto{\pgfqpoint{1.718205in}{2.146864in}}%
\pgfpathlineto{\pgfqpoint{1.392829in}{2.345154in}}%
\pgfpathlineto{\pgfqpoint{1.140449in}{2.522180in}}%
\pgfpathlineto{\pgfqpoint{0.934239in}{2.643918in}}%
\pgfpathlineto{\pgfqpoint{0.759891in}{2.740671in}}%
\pgfpathlineto{\pgfqpoint{0.608864in}{2.819349in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475000in}{0.475000in}}{\pgfqpoint{2.945000in}{2.869000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.286136in}{0.503127in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.176795in}{1.847036in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.718205in}{2.146864in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.392829in}{2.345154in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.140449in}{2.522180in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.934239in}{2.643918in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.759891in}{2.740671in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.608864in}{2.819349in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475000in}{0.475000in}}{\pgfqpoint{2.945000in}{2.869000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.286136in}{0.503127in}}%
\pgfpathlineto{\pgfqpoint{2.176795in}{1.676921in}}%
\pgfpathlineto{\pgfqpoint{1.718205in}{1.980470in}}%
\pgfpathlineto{\pgfqpoint{1.392829in}{2.239895in}}%
\pgfpathlineto{\pgfqpoint{1.140449in}{2.440312in}}%
\pgfpathlineto{\pgfqpoint{0.934239in}{2.585441in}}%
\pgfpathlineto{\pgfqpoint{0.759891in}{2.727381in}}%
\pgfpathlineto{\pgfqpoint{0.608864in}{2.816691in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475000in}{0.475000in}}{\pgfqpoint{2.945000in}{2.869000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.041667in}}%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.286136in}{0.503127in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.176795in}{1.676921in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.718205in}{1.980470in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.392829in}{2.239895in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.140449in}{2.440312in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.934239in}{2.585441in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.759891in}{2.727381in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.608864in}{2.816691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475000in}{0.475000in}}{\pgfqpoint{2.945000in}{2.869000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.286136in}{0.503127in}}%
\pgfpathlineto{\pgfqpoint{2.176795in}{1.572194in}}%
\pgfpathlineto{\pgfqpoint{1.718205in}{1.880527in}}%
\pgfpathlineto{\pgfqpoint{1.392829in}{2.123473in}}%
\pgfpathlineto{\pgfqpoint{1.140449in}{2.324421in}}%
\pgfpathlineto{\pgfqpoint{0.934239in}{2.479119in}}%
\pgfpathlineto{\pgfqpoint{0.759891in}{2.614680in}}%
\pgfpathlineto{\pgfqpoint{0.608864in}{2.724723in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475000in}{0.475000in}}{\pgfqpoint{2.945000in}{2.869000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.286136in}{0.503127in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.176795in}{1.572194in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.718205in}{1.880527in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.392829in}{2.123473in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.140449in}{2.324421in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.934239in}{2.479119in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.759891in}{2.614680in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.608864in}{2.724723in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475000in}{0.475000in}}{\pgfqpoint{2.945000in}{2.869000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.286136in}{0.503127in}}%
\pgfpathlineto{\pgfqpoint{2.176795in}{1.478631in}}%
\pgfpathlineto{\pgfqpoint{1.718205in}{1.776332in}}%
\pgfpathlineto{\pgfqpoint{1.392829in}{2.056490in}}%
\pgfpathlineto{\pgfqpoint{1.140449in}{2.262223in}}%
\pgfpathlineto{\pgfqpoint{0.934239in}{2.430211in}}%
\pgfpathlineto{\pgfqpoint{0.759891in}{2.571619in}}%
\pgfpathlineto{\pgfqpoint{0.608864in}{2.725786in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475000in}{0.475000in}}{\pgfqpoint{2.945000in}{2.869000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.041667in}}%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.286136in}{0.503127in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.176795in}{1.478631in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.718205in}{1.776332in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.392829in}{2.056490in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.140449in}{2.262223in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.934239in}{2.430211in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.759891in}{2.571619in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.608864in}{2.725786in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475000in}{0.475000in}}{\pgfqpoint{2.945000in}{2.869000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.475000in}{3.107729in}}%
\pgfpathlineto{\pgfqpoint{3.420000in}{3.107729in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.475000in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{0.475000in}{3.344000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.420000in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{3.420000in}{3.344000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.475000in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{3.420000in}{0.475000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.475000in}{3.344000in}}%
\pgfpathlineto{\pgfqpoint{3.420000in}{3.344000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.443449in}{2.845543in}}%
\pgfpathlineto{\pgfqpoint{2.451551in}{2.845543in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.479329in}{2.845543in}}{\pgfqpoint{2.479329in}{2.873321in}}%
\pgfpathlineto{\pgfqpoint{2.479329in}{3.246778in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.479329in}{3.274556in}}{\pgfqpoint{2.451551in}{3.274556in}}%
\pgfpathlineto{\pgfqpoint{1.443449in}{3.274556in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.415671in}{3.274556in}}{\pgfqpoint{1.415671in}{3.246778in}}%
\pgfpathlineto{\pgfqpoint{1.415671in}{2.873321in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.415671in}{2.845543in}}{\pgfqpoint{1.443449in}{2.845543in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.471226in}{3.170389in}}%
\pgfpathlineto{\pgfqpoint{1.749004in}{3.170389in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.860115in,y=3.121778in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Accuracy}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.471226in}{2.976716in}}%
\pgfpathlineto{\pgfqpoint{1.749004in}{2.976716in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.860115in,y=2.928105in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Foolrate}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/gamma_vs_foolrate.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{12.000000in}{12.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{12.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{12.000000in}{12.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{12.000000in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.500000in}{1.500000in}}%
\pgfpathlineto{\pgfqpoint{10.800000in}{1.500000in}}%
\pgfpathlineto{\pgfqpoint{10.800000in}{10.560000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{10.560000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.316326in}{1.500000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.316326in,y=1.402778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.536059in}{1.500000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.536059in,y=1.402778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.755792in}{1.500000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.755792in,y=1.402778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.975525in}{1.500000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.975525in,y=1.402778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.195258in}{1.500000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.195258in,y=1.402778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.414991in}{1.500000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.414991in,y=1.402778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.634724in}{1.500000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.634724in,y=1.402778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {12}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.150000in,y=1.223766in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont SNR (dB)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.500000in}{1.543958in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.225308in, y=1.495733in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.500000in}{2.656793in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.225308in, y=2.608567in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.500000in}{3.769627in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.225308in, y=3.721402in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.3}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.500000in}{4.882462in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.225308in, y=4.834236in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.500000in}{5.995296in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.225308in, y=5.947071in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.500000in}{7.108131in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.225308in, y=7.059905in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.500000in}{8.220965in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.225308in, y=8.172740in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.7}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.500000in}{9.333800in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.225308in, y=9.285575in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.500000in}{10.446634in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.225308in, y=10.398409in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.9}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.169752in,y=6.030000in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont foolrate (\%)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.500000in}}{\pgfqpoint{9.300000in}{9.060000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.377273in}{1.911818in}}%
\pgfpathlineto{\pgfqpoint{7.904477in}{2.294611in}}%
\pgfpathlineto{\pgfqpoint{6.150000in}{2.616410in}}%
\pgfpathlineto{\pgfqpoint{4.789122in}{2.936105in}}%
\pgfpathlineto{\pgfqpoint{3.677204in}{3.201116in}}%
\pgfpathlineto{\pgfqpoint{2.737090in}{3.489263in}}%
\pgfpathlineto{\pgfqpoint{1.922727in}{3.708002in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.500000in}}{\pgfqpoint{9.300000in}{9.060000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.377273in}{1.911818in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.904477in}{2.294611in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.150000in}{2.616410in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.789122in}{2.936105in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.677204in}{3.201116in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.737090in}{3.489263in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.922727in}{3.708002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.500000in}}{\pgfqpoint{9.300000in}{9.060000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.377273in}{5.119289in}}%
\pgfpathlineto{\pgfqpoint{7.904477in}{6.299217in}}%
\pgfpathlineto{\pgfqpoint{6.150000in}{7.235168in}}%
\pgfpathlineto{\pgfqpoint{4.789122in}{8.120640in}}%
\pgfpathlineto{\pgfqpoint{3.677204in}{8.766340in}}%
\pgfpathlineto{\pgfqpoint{2.737090in}{9.393112in}}%
\pgfpathlineto{\pgfqpoint{1.922727in}{9.817970in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.500000in}}{\pgfqpoint{9.300000in}{9.060000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.041667in}}%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.377273in}{5.119289in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.904477in}{6.299217in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.150000in}{7.235168in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.789122in}{8.120640in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.677204in}{8.766340in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.737090in}{9.393112in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.922727in}{9.817970in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.500000in}}{\pgfqpoint{9.300000in}{9.060000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.377273in}{4.357909in}}%
\pgfpathlineto{\pgfqpoint{7.904477in}{5.380093in}}%
\pgfpathlineto{\pgfqpoint{6.150000in}{6.295011in}}%
\pgfpathlineto{\pgfqpoint{4.789122in}{7.087939in}}%
\pgfpathlineto{\pgfqpoint{3.677204in}{7.756776in}}%
\pgfpathlineto{\pgfqpoint{2.737090in}{8.351998in}}%
\pgfpathlineto{\pgfqpoint{1.922727in}{8.879916in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.500000in}}{\pgfqpoint{9.300000in}{9.060000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.377273in}{4.357909in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.904477in}{5.380093in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.150000in}{6.295011in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.789122in}{7.087939in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.677204in}{7.756776in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.737090in}{8.351998in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.922727in}{8.879916in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.500000in}}{\pgfqpoint{9.300000in}{9.060000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.377273in}{5.125598in}}%
\pgfpathlineto{\pgfqpoint{7.904477in}{6.446445in}}%
\pgfpathlineto{\pgfqpoint{6.150000in}{7.411841in}}%
\pgfpathlineto{\pgfqpoint{4.789122in}{8.215286in}}%
\pgfpathlineto{\pgfqpoint{3.677204in}{8.860987in}}%
\pgfpathlineto{\pgfqpoint{2.737090in}{9.369976in}}%
\pgfpathlineto{\pgfqpoint{1.922727in}{9.796938in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.500000in}}{\pgfqpoint{9.300000in}{9.060000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetbeveljoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.039627in}{-0.033709in}}{\pgfqpoint{0.039627in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.009355in}{0.012876in}}%
\pgfpathlineto{\pgfqpoint{-0.039627in}{0.012876in}}%
\pgfpathlineto{\pgfqpoint{-0.015136in}{-0.004918in}}%
\pgfpathlineto{\pgfqpoint{-0.024491in}{-0.033709in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.015915in}}%
\pgfpathlineto{\pgfqpoint{0.024491in}{-0.033709in}}%
\pgfpathlineto{\pgfqpoint{0.015136in}{-0.004918in}}%
\pgfpathlineto{\pgfqpoint{0.039627in}{0.012876in}}%
\pgfpathlineto{\pgfqpoint{0.009355in}{0.012876in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.377273in}{5.125598in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.904477in}{6.446445in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.150000in}{7.411841in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.789122in}{8.215286in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.677204in}{8.860987in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.737090in}{9.369976in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.922727in}{9.796938in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.500000in}}{\pgfqpoint{9.300000in}{9.060000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{10.377273in}{2.311437in}}%
\pgfpathlineto{\pgfqpoint{7.904477in}{2.711057in}}%
\pgfpathlineto{\pgfqpoint{6.150000in}{2.934002in}}%
\pgfpathlineto{\pgfqpoint{4.789122in}{3.215839in}}%
\pgfpathlineto{\pgfqpoint{3.677204in}{3.577600in}}%
\pgfpathlineto{\pgfqpoint{2.737090in}{3.808958in}}%
\pgfpathlineto{\pgfqpoint{1.922727in}{4.097105in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.500000in}}{\pgfqpoint{9.300000in}{9.060000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.377273in}{2.311437in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.904477in}{2.711057in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.150000in}{2.934002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.789122in}{3.215839in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.677204in}{3.577600in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.737090in}{3.808958in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.922727in}{4.097105in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.500000in}}{\pgfqpoint{9.300000in}{9.060000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{10.377273in}{4.246436in}}%
\pgfpathlineto{\pgfqpoint{7.904477in}{5.125598in}}%
\pgfpathlineto{\pgfqpoint{6.150000in}{5.943766in}}%
\pgfpathlineto{\pgfqpoint{4.789122in}{6.621016in}}%
\pgfpathlineto{\pgfqpoint{3.677204in}{7.294059in}}%
\pgfpathlineto{\pgfqpoint{2.737090in}{7.809357in}}%
\pgfpathlineto{\pgfqpoint{1.922727in}{8.339379in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.500000in}}{\pgfqpoint{9.300000in}{9.060000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.041667in}}%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.377273in}{4.246436in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.904477in}{5.125598in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.150000in}{5.943766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.789122in}{6.621016in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.677204in}{7.294059in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.737090in}{7.809357in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.922727in}{8.339379in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.500000in}}{\pgfqpoint{9.300000in}{9.060000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{10.377273in}{5.910114in}}%
\pgfpathlineto{\pgfqpoint{7.904477in}{7.245684in}}%
\pgfpathlineto{\pgfqpoint{6.150000in}{8.202667in}}%
\pgfpathlineto{\pgfqpoint{4.789122in}{8.865194in}}%
\pgfpathlineto{\pgfqpoint{3.677204in}{9.437280in}}%
\pgfpathlineto{\pgfqpoint{2.737090in}{9.847416in}}%
\pgfpathlineto{\pgfqpoint{1.922727in}{10.148182in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.500000in}}{\pgfqpoint{9.300000in}{9.060000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.377273in}{5.910114in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.904477in}{7.245684in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.150000in}{8.202667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.789122in}{8.865194in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.677204in}{9.437280in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.737090in}{9.847416in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.922727in}{10.148182in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.500000in}}{\pgfqpoint{9.300000in}{9.060000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{10.377273in}{4.193855in}}%
\pgfpathlineto{\pgfqpoint{7.904477in}{5.161354in}}%
\pgfpathlineto{\pgfqpoint{6.150000in}{5.941663in}}%
\pgfpathlineto{\pgfqpoint{4.789122in}{6.654668in}}%
\pgfpathlineto{\pgfqpoint{3.677204in}{7.310885in}}%
\pgfpathlineto{\pgfqpoint{2.737090in}{7.946069in}}%
\pgfpathlineto{\pgfqpoint{1.922727in}{8.434025in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.500000in}}{\pgfqpoint{9.300000in}{9.060000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetbeveljoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.039627in}{-0.033709in}}{\pgfqpoint{0.039627in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.009355in}{0.012876in}}%
\pgfpathlineto{\pgfqpoint{-0.039627in}{0.012876in}}%
\pgfpathlineto{\pgfqpoint{-0.015136in}{-0.004918in}}%
\pgfpathlineto{\pgfqpoint{-0.024491in}{-0.033709in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.015915in}}%
\pgfpathlineto{\pgfqpoint{0.024491in}{-0.033709in}}%
\pgfpathlineto{\pgfqpoint{0.015136in}{-0.004918in}}%
\pgfpathlineto{\pgfqpoint{0.039627in}{0.012876in}}%
\pgfpathlineto{\pgfqpoint{0.009355in}{0.012876in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.377273in}{4.193855in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.904477in}{5.161354in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.150000in}{5.941663in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.789122in}{6.654668in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.677204in}{7.310885in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.737090in}{7.946069in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.922727in}{8.434025in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.500000in}{1.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{10.560000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.800000in}{1.500000in}}%
\pgfpathlineto{\pgfqpoint{10.800000in}{10.560000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.500000in}{1.500000in}}%
\pgfpathlineto{\pgfqpoint{10.800000in}{1.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.500000in}{10.560000in}}%
\pgfpathlineto{\pgfqpoint{10.800000in}{10.560000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.647222in}{10.379444in}}%
\pgfpathlineto{\pgfqpoint{10.702778in}{10.379444in}}%
\pgfpathquadraticcurveto{\pgfqpoint{10.730556in}{10.379444in}}{\pgfqpoint{10.730556in}{10.407222in}}%
\pgfpathlineto{\pgfqpoint{10.730556in}{10.462778in}}%
\pgfpathquadraticcurveto{\pgfqpoint{10.730556in}{10.490556in}}{\pgfqpoint{10.702778in}{10.490556in}}%
\pgfpathlineto{\pgfqpoint{10.647222in}{10.490556in}}%
\pgfpathquadraticcurveto{\pgfqpoint{10.619444in}{10.490556in}}{\pgfqpoint{10.619444in}{10.462778in}}%
\pgfpathlineto{\pgfqpoint{10.619444in}{10.407222in}}%
\pgfpathquadraticcurveto{\pgfqpoint{10.619444in}{10.379444in}}{\pgfqpoint{10.647222in}{10.379444in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/hp.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.800000in}{3.800000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.800000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.800000in}{3.800000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.800000in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.475000in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{3.420000in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{3.420000in}{3.344000in}}%
\pgfpathlineto{\pgfqpoint{0.475000in}{3.344000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.608864in}{0.475000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.608864in,y=0.377778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.278182in}{0.475000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.278182in,y=0.377778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {1000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.947500in}{0.475000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.947500in,y=0.377778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {2000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.616818in}{0.475000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.616818in,y=0.377778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {3000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.286136in}{0.475000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.286136in,y=0.377778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {4000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.947500in,y=0.198766in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont HighPass Cutoff Frequency (Hz)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.475000in}{0.585585in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.308333in, y=0.537360in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.475000in}{1.152549in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.238888in, y=1.104323in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.475000in}{1.719512in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.238888in, y=1.671287in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {40}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.475000in}{2.286475in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.238888in, y=2.238250in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {60}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.475000in}{2.853439in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.238888in, y=2.805214in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {80}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.183333in,y=1.909500in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Accuracy \%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475000in}{0.475000in}}{\pgfqpoint{2.945000in}{2.869000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.608864in}{1.454622in}}%
\pgfpathlineto{\pgfqpoint{1.278182in}{1.626608in}}%
\pgfpathlineto{\pgfqpoint{1.947500in}{1.718226in}}%
\pgfpathlineto{\pgfqpoint{2.616818in}{2.002726in}}%
\pgfpathlineto{\pgfqpoint{3.286136in}{3.154119in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475000in}{0.475000in}}{\pgfqpoint{2.945000in}{2.869000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.041667in}}%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.608864in}{1.454622in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.278182in}{1.626608in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.947500in}{1.718226in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.616818in}{2.002726in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.286136in}{3.154119in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475000in}{0.475000in}}{\pgfqpoint{2.945000in}{2.869000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.608864in}{1.374255in}}%
\pgfpathlineto{\pgfqpoint{1.278182in}{1.543026in}}%
\pgfpathlineto{\pgfqpoint{1.947500in}{1.670006in}}%
\pgfpathlineto{\pgfqpoint{2.616818in}{1.793236in}}%
\pgfpathlineto{\pgfqpoint{3.286136in}{3.202875in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475000in}{0.475000in}}{\pgfqpoint{2.945000in}{2.869000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.608864in}{1.374255in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.278182in}{1.543026in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.947500in}{1.670006in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.616818in}{1.793236in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.286136in}{3.202875in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475000in}{0.475000in}}{\pgfqpoint{2.945000in}{2.869000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.608864in}{1.632501in}}%
\pgfpathlineto{\pgfqpoint{1.278182in}{1.560707in}}%
\pgfpathlineto{\pgfqpoint{1.947500in}{2.172033in}}%
\pgfpathlineto{\pgfqpoint{2.616818in}{2.555652in}}%
\pgfpathlineto{\pgfqpoint{3.286136in}{3.213055in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475000in}{0.475000in}}{\pgfqpoint{2.945000in}{2.869000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.041667in}}%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.608864in}{1.632501in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.278182in}{1.560707in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.947500in}{2.172033in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.616818in}{2.555652in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.286136in}{3.213055in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475000in}{0.475000in}}{\pgfqpoint{2.945000in}{2.869000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.608864in}{1.574637in}}%
\pgfpathlineto{\pgfqpoint{1.278182in}{1.579459in}}%
\pgfpathlineto{\pgfqpoint{1.947500in}{2.166139in}}%
\pgfpathlineto{\pgfqpoint{2.616818in}{2.528863in}}%
\pgfpathlineto{\pgfqpoint{3.286136in}{3.213591in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475000in}{0.475000in}}{\pgfqpoint{2.945000in}{2.869000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.608864in}{1.574637in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.278182in}{1.579459in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.947500in}{2.166139in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.616818in}{2.528863in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.286136in}{3.213591in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475000in}{0.475000in}}{\pgfqpoint{2.945000in}{2.869000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.608864in}{2.541186in}}%
\pgfpathlineto{\pgfqpoint{1.278182in}{2.361699in}}%
\pgfpathlineto{\pgfqpoint{1.947500in}{2.268473in}}%
\pgfpathlineto{\pgfqpoint{2.616818in}{1.983438in}}%
\pgfpathlineto{\pgfqpoint{3.286136in}{0.746319in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475000in}{0.475000in}}{\pgfqpoint{2.945000in}{2.869000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.041667in}}%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.608864in}{2.541186in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.278182in}{2.361699in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.947500in}{2.268473in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.616818in}{1.983438in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.286136in}{0.746319in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475000in}{0.475000in}}{\pgfqpoint{2.945000in}{2.869000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.608864in}{2.615124in}}%
\pgfpathlineto{\pgfqpoint{1.278182in}{2.447960in}}%
\pgfpathlineto{\pgfqpoint{1.947500in}{2.332231in}}%
\pgfpathlineto{\pgfqpoint{2.616818in}{2.201501in}}%
\pgfpathlineto{\pgfqpoint{3.286136in}{0.640771in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475000in}{0.475000in}}{\pgfqpoint{2.945000in}{2.869000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.608864in}{2.615124in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.278182in}{2.447960in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.947500in}{2.332231in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.616818in}{2.201501in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.286136in}{0.640771in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475000in}{0.475000in}}{\pgfqpoint{2.945000in}{2.869000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.608864in}{2.359556in}}%
\pgfpathlineto{\pgfqpoint{1.278182in}{2.427064in}}%
\pgfpathlineto{\pgfqpoint{1.947500in}{1.806094in}}%
\pgfpathlineto{\pgfqpoint{2.616818in}{1.408009in}}%
\pgfpathlineto{\pgfqpoint{3.286136in}{0.616660in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475000in}{0.475000in}}{\pgfqpoint{2.945000in}{2.869000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.041667in}}%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.608864in}{2.359556in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.278182in}{2.427064in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.947500in}{1.806094in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.616818in}{1.408009in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.286136in}{0.616660in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475000in}{0.475000in}}{\pgfqpoint{2.945000in}{2.869000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.608864in}{2.421171in}}%
\pgfpathlineto{\pgfqpoint{1.278182in}{2.409919in}}%
\pgfpathlineto{\pgfqpoint{1.947500in}{1.811988in}}%
\pgfpathlineto{\pgfqpoint{2.616818in}{1.439084in}}%
\pgfpathlineto{\pgfqpoint{3.286136in}{0.605409in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475000in}{0.475000in}}{\pgfqpoint{2.945000in}{2.869000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.608864in}{2.421171in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.278182in}{2.409919in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.947500in}{1.811988in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.616818in}{1.439084in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.286136in}{0.605409in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.475000in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{0.475000in}{3.344000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.420000in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{3.420000in}{3.344000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.475000in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{3.420000in}{0.475000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.475000in}{3.344000in}}%
\pgfpathlineto{\pgfqpoint{3.420000in}{3.344000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/iterationsvsfoolrate.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.000000in}{3.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.000000in}{3.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.000000in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.375000in}{0.375000in}}%
\pgfpathlineto{\pgfqpoint{2.700000in}{0.375000in}}%
\pgfpathlineto{\pgfqpoint{2.700000in}{2.640000in}}%
\pgfpathlineto{\pgfqpoint{0.375000in}{2.640000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.480682in}{0.375000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.480682in,y=0.277778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.950379in}{0.375000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.950379in,y=0.277778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.420076in}{0.375000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.420076in,y=0.277778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.889773in}{0.375000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.889773in,y=0.277778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.359470in}{0.375000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.359470in,y=0.277778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.537500in,y=0.098766in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Iterations}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.375000in}{0.407443in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.100308in, y=0.359218in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.375000in}{0.838744in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.100308in, y=0.790519in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.375000in}{1.270044in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.100308in, y=1.221819in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.375000in}{1.701345in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.100308in, y=1.653119in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.375000in}{2.132645in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.100308in, y=2.084420in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.375000in}{2.563946in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.100308in, y=2.515720in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.044753in,y=1.507500in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont foolrate (\%)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.375000in}{0.375000in}}{\pgfqpoint{2.325000in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.480682in}{0.477955in}}%
\pgfpathlineto{\pgfqpoint{0.715530in}{0.634465in}}%
\pgfpathlineto{\pgfqpoint{0.950379in}{0.604304in}}%
\pgfpathlineto{\pgfqpoint{1.185227in}{0.901022in}}%
\pgfpathlineto{\pgfqpoint{1.420076in}{0.824397in}}%
\pgfpathlineto{\pgfqpoint{1.654924in}{0.956860in}}%
\pgfpathlineto{\pgfqpoint{1.889773in}{1.054679in}}%
\pgfpathlineto{\pgfqpoint{2.124621in}{1.220157in}}%
\pgfpathlineto{\pgfqpoint{2.359470in}{1.187958in}}%
\pgfpathlineto{\pgfqpoint{2.594318in}{1.114594in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.375000in}{0.375000in}}{\pgfqpoint{2.325000in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.480682in}{0.477955in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.715530in}{0.634465in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.950379in}{0.604304in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.185227in}{0.901022in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.420076in}{0.824397in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.654924in}{0.956860in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.889773in}{1.054679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.124621in}{1.220157in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.359470in}{1.187958in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.594318in}{1.114594in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.375000in}{0.375000in}}{\pgfqpoint{2.325000in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.480682in}{2.314507in}}%
\pgfpathlineto{\pgfqpoint{0.715530in}{2.477131in}}%
\pgfpathlineto{\pgfqpoint{0.950379in}{2.471018in}}%
\pgfpathlineto{\pgfqpoint{1.185227in}{2.495880in}}%
\pgfpathlineto{\pgfqpoint{1.420076in}{2.456345in}}%
\pgfpathlineto{\pgfqpoint{1.654924in}{2.537045in}}%
\pgfpathlineto{\pgfqpoint{1.889773in}{2.537045in}}%
\pgfpathlineto{\pgfqpoint{2.124621in}{2.537045in}}%
\pgfpathlineto{\pgfqpoint{2.359470in}{2.537045in}}%
\pgfpathlineto{\pgfqpoint{2.594318in}{2.537045in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.375000in}{0.375000in}}{\pgfqpoint{2.325000in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.480682in}{2.314507in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.715530in}{2.477131in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.950379in}{2.471018in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.185227in}{2.495880in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.420076in}{2.456345in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.654924in}{2.537045in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.889773in}{2.537045in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.124621in}{2.537045in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.359470in}{2.537045in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.594318in}{2.537045in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.375000in}{0.375000in}}{\pgfqpoint{2.325000in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.480682in}{1.264583in}}%
\pgfpathlineto{\pgfqpoint{0.715530in}{1.913041in}}%
\pgfpathlineto{\pgfqpoint{0.950379in}{1.949724in}}%
\pgfpathlineto{\pgfqpoint{1.185227in}{1.989259in}}%
\pgfpathlineto{\pgfqpoint{1.420076in}{2.009230in}}%
\pgfpathlineto{\pgfqpoint{1.654924in}{1.976216in}}%
\pgfpathlineto{\pgfqpoint{1.889773in}{1.987221in}}%
\pgfpathlineto{\pgfqpoint{2.124621in}{1.963989in}}%
\pgfpathlineto{\pgfqpoint{2.359470in}{1.955022in}}%
\pgfpathlineto{\pgfqpoint{2.594318in}{2.027571in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.375000in}{0.375000in}}{\pgfqpoint{2.325000in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.041667in}}%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.480682in}{1.264583in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.715530in}{1.913041in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.950379in}{1.949724in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.185227in}{1.989259in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.420076in}{2.009230in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.654924in}{1.976216in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.889773in}{1.987221in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.124621in}{1.963989in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.359470in}{1.955022in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.594318in}{2.027571in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.375000in}{0.375000in}}{\pgfqpoint{2.325000in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.480682in}{1.217303in}}%
\pgfpathlineto{\pgfqpoint{0.715530in}{1.439434in}}%
\pgfpathlineto{\pgfqpoint{0.950379in}{1.562116in}}%
\pgfpathlineto{\pgfqpoint{1.185227in}{1.540514in}}%
\pgfpathlineto{\pgfqpoint{1.420076in}{1.502201in}}%
\pgfpathlineto{\pgfqpoint{1.654924in}{1.530324in}}%
\pgfpathlineto{\pgfqpoint{1.889773in}{1.547850in}}%
\pgfpathlineto{\pgfqpoint{2.124621in}{1.538476in}}%
\pgfpathlineto{\pgfqpoint{2.359470in}{1.558040in}}%
\pgfpathlineto{\pgfqpoint{2.594318in}{1.588608in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.375000in}{0.375000in}}{\pgfqpoint{2.325000in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.041667in}}%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.480682in}{1.217303in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.715530in}{1.439434in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.950379in}{1.562116in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.185227in}{1.540514in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.420076in}{1.502201in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.654924in}{1.530324in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.889773in}{1.547850in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.124621in}{1.538476in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.359470in}{1.558040in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.594318in}{1.588608in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.375000in}{0.375000in}}%
\pgfpathlineto{\pgfqpoint{0.375000in}{2.640000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.700000in}{0.375000in}}%
\pgfpathlineto{\pgfqpoint{2.700000in}{2.640000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.375000in}{0.375000in}}%
\pgfpathlineto{\pgfqpoint{2.700000in}{0.375000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.375000in}{2.640000in}}%
\pgfpathlineto{\pgfqpoint{2.700000in}{2.640000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/link.tex <==


% Pattern Info
 
\tikzset{
pattern size/.store in=\mcSize, 
pattern size = 5pt,
pattern thickness/.store in=\mcThickness, 
pattern thickness = 0.3pt,
pattern radius/.store in=\mcRadius, 
pattern radius = 1pt}
\makeatletter
\pgfutil@ifundefined{pgf@pattern@name@_2oy728jlj}{
\pgfdeclarepatternformonly[\mcThickness,\mcSize]{_2oy728jlj}
{\pgfqpoint{0pt}{0pt}}
{\pgfpoint{\mcSize+\mcThickness}{\mcSize+\mcThickness}}
{\pgfpoint{\mcSize}{\mcSize}}
{
\pgfsetcolor{\tikz@pattern@color}
\pgfsetlinewidth{\mcThickness}
\pgfpathmoveto{\pgfqpoint{0pt}{0pt}}
\pgfpathlineto{\pgfpoint{\mcSize+\mcThickness}{\mcSize+\mcThickness}}
\pgfusepath{stroke}
}}
\makeatother
\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,529); %set diagram left start at 0, and has height of 529

%Shape: Circle [id:dp2751198934828817] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (132.03,147.82) .. controls (132.03,96.92) and (173.29,55.67) .. (224.18,55.67) .. controls (275.08,55.67) and (316.33,96.92) .. (316.33,147.82) .. controls (316.33,198.71) and (275.08,239.97) .. (224.18,239.97) .. controls (173.29,239.97) and (132.03,198.71) .. (132.03,147.82) -- cycle ;
%Shape: Polygon Curved [id:ds9629859796632511] 
\draw  [pattern=_2oy728jlj,pattern size=5.1pt,pattern thickness=1.5pt,pattern radius=0pt, pattern color={rgb, 255:red, 248; green, 231; blue, 28}][dash pattern={on 4.5pt off 4.5pt}] (178.33,92.63) .. controls (190.33,65.33) and (252.33,89.33) .. (232.33,109.33) .. controls (212.33,129.33) and (240.33,141.63) .. (232.33,169.33) .. controls (224.33,197.03) and (164.33,207.03) .. (142.33,169.33) .. controls (120.33,131.63) and (166.33,119.93) .. (178.33,92.63) -- cycle ;
%Shape: Circle [id:dp666529055063793] 
\draw  [fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=1 ] (4.47,130.77) .. controls (4.47,104.57) and (25.7,83.33) .. (51.9,83.33) .. controls (78.1,83.33) and (99.33,104.57) .. (99.33,130.77) .. controls (99.33,156.96) and (78.1,178.2) .. (51.9,178.2) .. controls (25.7,178.2) and (4.47,156.96) .. (4.47,130.77) -- cycle ;
%Curve Lines [id:da5990909336854818] 
\draw    (40.2,165.43) .. controls (132.32,200.71) and (154.33,191.43) .. (182.47,179.75) ;
\draw [shift={(184.2,179.03)}, rotate = 157.52] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Curve Lines [id:da2723215318325637] 
\draw    (17.2,130.43) .. controls (46.06,82.67) and (118.47,92.93) .. (193.08,120.61) ;
\draw [shift={(194.2,121.03)}, rotate = 200.47] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Curve Lines [id:da18780768491691657] 
\draw    (71.2,139.43) .. controls (106.03,142.02) and (107.19,123.22) .. (187.98,155.54) ;
\draw [shift={(189.2,156.03)}, rotate = 201.92] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Curve Lines [id:da5368004433606943] 
\draw    (33.2,144.43) .. controls (74,110.6) and (118.75,108.06) .. (188.15,135.62) ;
\draw [shift={(189.2,136.03)}, rotate = 201.8] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Curve Lines [id:da2689670273996828] 
\draw    (59.2,152.43) .. controls (93.85,184.11) and (128.5,186) .. (185.47,164.69) ;
\draw [shift={(187.2,164.03)}, rotate = 159.23] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da9988990832728962] 
\draw [line width=0.75]    (134.07,193.87) -- (148.2,245.03) ;
%Straight Lines [id:da9225013531426545] 
\draw    (57.2,192.63) -- (51.9,178.2) ;
%Straight Lines [id:da06726265538383314] 
\draw    (236.2,276.63) -- (224.18,239.97) ;
%Straight Lines [id:da37509922293608033] 
\draw    (143.33,57.63) -- (178.33,92.63) ;

% Text Node
\draw (106.8,246.67) node [anchor=north west][inner sep=0.75pt]   [align=left] {\begin{minipage}[lt]{57.72pt}\setlength\topsep{0pt}
\begin{center}
Inverse FFT\\$\displaystyle g_{F}( z)$
\end{center}

\end{minipage}};
% Text Node
\draw (5.07,193.8) node [anchor=north west][inner sep=0.75pt]   [align=left] {\begin{minipage}[lt]{88.94pt}\setlength\topsep{0pt}
\begin{center}
Constrained\\Frequency Domain\\$\displaystyle \mathcal{Z}$
\end{center}

\end{minipage}};
% Text Node
\draw (176.07,279.4) node [anchor=north west][inner sep=0.75pt]   [align=left] {\begin{minipage}[lt]{86.84pt}\setlength\topsep{0pt}
\begin{center}
Complete\\Waveform Domain\\$\displaystyle \mathcal{X}$
\end{center}

\end{minipage}};
% Text Node
\draw (49.07,7.93) node [anchor=north west][inner sep=0.75pt]   [align=left] {\begin{minipage}[lt]{102.56pt}\setlength\topsep{0pt}
\begin{center}
Limited Search Space\\$\displaystyle \mathcal{X}_{z} \ \subseteq \ \mathcal{X}$
\end{center}

\end{minipage}};


\end{tikzpicture}


==> figures/lp.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.800000in}{3.800000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.800000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.800000in}{3.800000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.800000in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.475000in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{3.420000in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{3.420000in}{3.344000in}}%
\pgfpathlineto{\pgfqpoint{0.475000in}{3.344000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.608864in}{0.475000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.608864in,y=0.377778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.278182in}{0.475000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.278182in,y=0.377778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {1000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.947500in}{0.475000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.947500in,y=0.377778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {2000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.616818in}{0.475000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.616818in,y=0.377778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {3000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.286136in}{0.475000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.286136in,y=0.377778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {4000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.947500in,y=0.198766in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont LowPass Cutoff Frequency (Hz)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.475000in}{0.503127in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.308333in, y=0.454902in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.475000in}{1.065676in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.238888in, y=1.017451in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.475000in}{1.628225in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.238888in, y=1.580000in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {40}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.475000in}{2.190775in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.238888in, y=2.142549in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {60}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.475000in}{2.753324in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.238888in, y=2.705098in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {80}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.475000in}{3.315873in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.169444in, y=3.267647in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {100}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.113888in,y=1.909500in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Accuracy \%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475000in}{0.475000in}}{\pgfqpoint{2.945000in}{2.869000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.608864in}{3.101634in}}%
\pgfpathlineto{\pgfqpoint{1.278182in}{2.240958in}}%
\pgfpathlineto{\pgfqpoint{1.947500in}{2.028315in}}%
\pgfpathlineto{\pgfqpoint{2.616818in}{1.729019in}}%
\pgfpathlineto{\pgfqpoint{3.286136in}{1.370182in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475000in}{0.475000in}}{\pgfqpoint{2.945000in}{2.869000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.041667in}}%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.608864in}{3.101634in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.278182in}{2.240958in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.947500in}{2.028315in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.616818in}{1.729019in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.286136in}{1.370182in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475000in}{0.475000in}}{\pgfqpoint{2.945000in}{2.869000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.608864in}{3.100039in}}%
\pgfpathlineto{\pgfqpoint{1.278182in}{2.338243in}}%
\pgfpathlineto{\pgfqpoint{1.947500in}{2.001734in}}%
\pgfpathlineto{\pgfqpoint{2.616818in}{1.730082in}}%
\pgfpathlineto{\pgfqpoint{3.286136in}{1.287251in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475000in}{0.475000in}}{\pgfqpoint{2.945000in}{2.869000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.608864in}{3.100039in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.278182in}{2.338243in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.947500in}{2.001734in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.616818in}{1.730082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.286136in}{1.287251in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475000in}{0.475000in}}{\pgfqpoint{2.945000in}{2.869000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.608864in}{3.111735in}}%
\pgfpathlineto{\pgfqpoint{1.278182in}{2.191519in}}%
\pgfpathlineto{\pgfqpoint{1.947500in}{1.214421in}}%
\pgfpathlineto{\pgfqpoint{2.616818in}{1.435039in}}%
\pgfpathlineto{\pgfqpoint{3.286136in}{1.542955in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475000in}{0.475000in}}{\pgfqpoint{2.945000in}{2.869000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.041667in}}%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.608864in}{3.111735in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.278182in}{2.191519in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.947500in}{1.214421in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.616818in}{1.435039in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.286136in}{1.542955in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475000in}{0.475000in}}{\pgfqpoint{2.945000in}{2.869000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.608864in}{3.110140in}}%
\pgfpathlineto{\pgfqpoint{1.278182in}{2.327611in}}%
\pgfpathlineto{\pgfqpoint{1.947500in}{1.348386in}}%
\pgfpathlineto{\pgfqpoint{2.616818in}{1.597180in}}%
\pgfpathlineto{\pgfqpoint{3.286136in}{1.481289in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475000in}{0.475000in}}{\pgfqpoint{2.945000in}{2.869000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.608864in}{3.110140in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.278182in}{2.327611in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.947500in}{1.348386in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.616818in}{1.597180in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.286136in}{1.481289in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475000in}{0.475000in}}{\pgfqpoint{2.945000in}{2.869000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.608864in}{0.503127in}}%
\pgfpathlineto{\pgfqpoint{1.278182in}{1.544550in}}%
\pgfpathlineto{\pgfqpoint{1.947500in}{1.771016in}}%
\pgfpathlineto{\pgfqpoint{2.616818in}{2.075096in}}%
\pgfpathlineto{\pgfqpoint{3.286136in}{2.437654in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475000in}{0.475000in}}{\pgfqpoint{2.945000in}{2.869000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.041667in}}%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.608864in}{0.503127in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.278182in}{1.544550in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.947500in}{1.771016in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.616818in}{2.075096in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.286136in}{2.437654in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475000in}{0.475000in}}{\pgfqpoint{2.945000in}{2.869000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.608864in}{0.503127in}}%
\pgfpathlineto{\pgfqpoint{1.278182in}{1.445139in}}%
\pgfpathlineto{\pgfqpoint{1.947500in}{1.797596in}}%
\pgfpathlineto{\pgfqpoint{2.616818in}{2.077223in}}%
\pgfpathlineto{\pgfqpoint{3.286136in}{2.516864in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475000in}{0.475000in}}{\pgfqpoint{2.945000in}{2.869000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.608864in}{0.503127in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.278182in}{1.445139in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.947500in}{1.797596in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.616818in}{2.077223in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.286136in}{2.516864in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475000in}{0.475000in}}{\pgfqpoint{2.945000in}{2.869000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.608864in}{0.503127in}}%
\pgfpathlineto{\pgfqpoint{1.278182in}{1.593990in}}%
\pgfpathlineto{\pgfqpoint{1.947500in}{2.593415in}}%
\pgfpathlineto{\pgfqpoint{2.616818in}{2.374924in}}%
\pgfpathlineto{\pgfqpoint{3.286136in}{2.264881in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475000in}{0.475000in}}{\pgfqpoint{2.945000in}{2.869000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.041667in}}%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.608864in}{0.503127in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.278182in}{1.593990in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.947500in}{2.593415in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.616818in}{2.374924in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.286136in}{2.264881in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475000in}{0.475000in}}{\pgfqpoint{2.945000in}{2.869000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.608864in}{0.503127in}}%
\pgfpathlineto{\pgfqpoint{1.278182in}{1.455240in}}%
\pgfpathlineto{\pgfqpoint{1.947500in}{2.459450in}}%
\pgfpathlineto{\pgfqpoint{2.616818in}{2.214378in}}%
\pgfpathlineto{\pgfqpoint{3.286136in}{2.324421in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475000in}{0.475000in}}{\pgfqpoint{2.945000in}{2.869000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.608864in}{0.503127in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.278182in}{1.455240in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.947500in}{2.459450in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.616818in}{2.214378in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.286136in}{2.324421in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.475000in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{0.475000in}{3.344000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.420000in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{3.420000in}{3.344000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.475000in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{3.420000in}{0.475000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.475000in}{3.344000in}}%
\pgfpathlineto{\pgfqpoint{3.420000in}{3.344000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.314675in}{0.544444in}}%
\pgfpathlineto{\pgfqpoint{3.322778in}{0.544444in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.350556in}{0.544444in}}{\pgfqpoint{3.350556in}{0.572222in}}%
\pgfpathlineto{\pgfqpoint{3.350556in}{0.945679in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.350556in}{0.973457in}}{\pgfqpoint{3.322778in}{0.973457in}}%
\pgfpathlineto{\pgfqpoint{2.314675in}{0.973457in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.286897in}{0.973457in}}{\pgfqpoint{2.286897in}{0.945679in}}%
\pgfpathlineto{\pgfqpoint{2.286897in}{0.572222in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.286897in}{0.544444in}}{\pgfqpoint{2.314675in}{0.544444in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.342453in}{0.869290in}}%
\pgfpathlineto{\pgfqpoint{2.620231in}{0.869290in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.731342in,y=0.820679in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Accuracy}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.342453in}{0.675617in}}%
\pgfpathlineto{\pgfqpoint{2.620231in}{0.675617in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.731342in,y=0.627006in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Foolrate}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/shift.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.800000in}{3.800000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.800000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.800000in}{3.800000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.800000in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.475000in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{3.420000in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{3.420000in}{3.344000in}}%
\pgfpathlineto{\pgfqpoint{0.475000in}{3.344000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.608864in}{0.475000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.608864in,y=0.377778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.278182in}{0.475000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.278182in,y=0.377778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {2000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.947500in}{0.475000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.947500in,y=0.377778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {4000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.616818in}{0.475000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.616818in,y=0.377778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {6000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.286136in}{0.475000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.286136in,y=0.377778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {8000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.947500in,y=0.198766in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Shift (1/8 ms)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.475000in}{0.503127in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.308333in, y=0.454902in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.475000in}{1.065676in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.238888in, y=1.017451in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.475000in}{1.628225in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.238888in, y=1.580000in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {40}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.475000in}{2.190775in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.238888in, y=2.142549in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {60}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.475000in}{2.753324in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.238888in, y=2.705098in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {80}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.475000in}{3.315873in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.169444in, y=3.267647in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {100}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.113888in,y=1.909500in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475000in}{0.475000in}}{\pgfqpoint{2.945000in}{2.869000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.608864in}{1.349981in}}%
\pgfpathlineto{\pgfqpoint{0.943523in}{1.382409in}}%
\pgfpathlineto{\pgfqpoint{1.278182in}{1.355297in}}%
\pgfpathlineto{\pgfqpoint{1.612841in}{1.311705in}}%
\pgfpathlineto{\pgfqpoint{1.947500in}{1.397826in}}%
\pgfpathlineto{\pgfqpoint{2.282159in}{1.358487in}}%
\pgfpathlineto{\pgfqpoint{2.616818in}{1.379220in}}%
\pgfpathlineto{\pgfqpoint{2.951477in}{1.312768in}}%
\pgfpathlineto{\pgfqpoint{3.286136in}{1.353171in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475000in}{0.475000in}}{\pgfqpoint{2.945000in}{2.869000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.041667in}}%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.608864in}{1.349981in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.943523in}{1.382409in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.278182in}{1.355297in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.612841in}{1.311705in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.947500in}{1.397826in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.282159in}{1.358487in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.616818in}{1.379220in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.951477in}{1.312768in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.286136in}{1.353171in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475000in}{0.475000in}}{\pgfqpoint{2.945000in}{2.869000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.608864in}{1.286720in}}%
\pgfpathlineto{\pgfqpoint{0.943523in}{1.283530in}}%
\pgfpathlineto{\pgfqpoint{1.278182in}{1.281935in}}%
\pgfpathlineto{\pgfqpoint{1.612841in}{1.253228in}}%
\pgfpathlineto{\pgfqpoint{1.947500in}{1.330843in}}%
\pgfpathlineto{\pgfqpoint{2.282159in}{1.295225in}}%
\pgfpathlineto{\pgfqpoint{2.616818in}{1.244723in}}%
\pgfpathlineto{\pgfqpoint{2.951477in}{1.406332in}}%
\pgfpathlineto{\pgfqpoint{3.286136in}{1.287783in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475000in}{0.475000in}}{\pgfqpoint{2.945000in}{2.869000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.608864in}{1.286720in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.943523in}{1.283530in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.278182in}{1.281935in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.612841in}{1.253228in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.947500in}{1.330843in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.282159in}{1.295225in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.616818in}{1.244723in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.951477in}{1.406332in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.286136in}{1.287783in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475000in}{0.475000in}}{\pgfqpoint{2.945000in}{2.869000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.608864in}{1.533386in}}%
\pgfpathlineto{\pgfqpoint{0.943523in}{1.524881in}}%
\pgfpathlineto{\pgfqpoint{1.278182in}{1.506806in}}%
\pgfpathlineto{\pgfqpoint{1.612841in}{1.514248in}}%
\pgfpathlineto{\pgfqpoint{1.947500in}{1.536044in}}%
\pgfpathlineto{\pgfqpoint{2.282159in}{1.517970in}}%
\pgfpathlineto{\pgfqpoint{2.616818in}{1.533386in}}%
\pgfpathlineto{\pgfqpoint{2.951477in}{1.524349in}}%
\pgfpathlineto{\pgfqpoint{3.286136in}{1.535513in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475000in}{0.475000in}}{\pgfqpoint{2.945000in}{2.869000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.041667in}}%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.608864in}{1.533386in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.943523in}{1.524881in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.278182in}{1.506806in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.612841in}{1.514248in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.947500in}{1.536044in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.282159in}{1.517970in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.616818in}{1.533386in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.951477in}{1.524349in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.286136in}{1.535513in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475000in}{0.475000in}}{\pgfqpoint{2.945000in}{2.869000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.608864in}{1.478631in}}%
\pgfpathlineto{\pgfqpoint{0.943523in}{1.481820in}}%
\pgfpathlineto{\pgfqpoint{1.278182in}{1.493516in}}%
\pgfpathlineto{\pgfqpoint{1.612841in}{1.490858in}}%
\pgfpathlineto{\pgfqpoint{1.947500in}{1.538702in}}%
\pgfpathlineto{\pgfqpoint{2.282159in}{1.496174in}}%
\pgfpathlineto{\pgfqpoint{2.616818in}{1.457366in}}%
\pgfpathlineto{\pgfqpoint{2.951477in}{1.477567in}}%
\pgfpathlineto{\pgfqpoint{3.286136in}{1.477567in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475000in}{0.475000in}}{\pgfqpoint{2.945000in}{2.869000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.608864in}{1.478631in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.943523in}{1.481820in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.278182in}{1.493516in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.612841in}{1.490858in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.947500in}{1.538702in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.282159in}{1.496174in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.616818in}{1.457366in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.951477in}{1.477567in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.286136in}{1.477567in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475000in}{0.475000in}}{\pgfqpoint{2.945000in}{2.869000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.608864in}{2.455729in}}%
\pgfpathlineto{\pgfqpoint{0.943523in}{2.425427in}}%
\pgfpathlineto{\pgfqpoint{1.278182in}{2.453602in}}%
\pgfpathlineto{\pgfqpoint{1.612841in}{2.495068in}}%
\pgfpathlineto{\pgfqpoint{1.947500in}{2.406289in}}%
\pgfpathlineto{\pgfqpoint{2.282159in}{2.449349in}}%
\pgfpathlineto{\pgfqpoint{2.616818in}{2.428085in}}%
\pgfpathlineto{\pgfqpoint{2.951477in}{2.495068in}}%
\pgfpathlineto{\pgfqpoint{3.286136in}{2.452007in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475000in}{0.475000in}}{\pgfqpoint{2.945000in}{2.869000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.041667in}}%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.608864in}{2.455729in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.943523in}{2.425427in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.278182in}{2.453602in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.612841in}{2.495068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.947500in}{2.406289in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.282159in}{2.449349in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.616818in}{2.428085in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.951477in}{2.495068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.286136in}{2.452007in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475000in}{0.475000in}}{\pgfqpoint{2.945000in}{2.869000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.608864in}{2.518459in}}%
\pgfpathlineto{\pgfqpoint{0.943523in}{2.525901in}}%
\pgfpathlineto{\pgfqpoint{1.278182in}{2.529091in}}%
\pgfpathlineto{\pgfqpoint{1.612841in}{2.551418in}}%
\pgfpathlineto{\pgfqpoint{1.947500in}{2.473272in}}%
\pgfpathlineto{\pgfqpoint{2.282159in}{2.509953in}}%
\pgfpathlineto{\pgfqpoint{2.616818in}{2.565772in}}%
\pgfpathlineto{\pgfqpoint{2.951477in}{2.394594in}}%
\pgfpathlineto{\pgfqpoint{3.286136in}{2.515800in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475000in}{0.475000in}}{\pgfqpoint{2.945000in}{2.869000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.608864in}{2.518459in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.943523in}{2.525901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.278182in}{2.529091in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.612841in}{2.551418in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.947500in}{2.473272in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.282159in}{2.509953in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.616818in}{2.565772in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.951477in}{2.394594in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.286136in}{2.515800in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475000in}{0.475000in}}{\pgfqpoint{2.945000in}{2.869000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.608864in}{2.268602in}}%
\pgfpathlineto{\pgfqpoint{0.943523in}{2.278703in}}%
\pgfpathlineto{\pgfqpoint{1.278182in}{2.306346in}}%
\pgfpathlineto{\pgfqpoint{1.612841in}{2.290930in}}%
\pgfpathlineto{\pgfqpoint{1.947500in}{2.272323in}}%
\pgfpathlineto{\pgfqpoint{2.282159in}{2.287740in}}%
\pgfpathlineto{\pgfqpoint{2.616818in}{2.273918in}}%
\pgfpathlineto{\pgfqpoint{2.951477in}{2.281892in}}%
\pgfpathlineto{\pgfqpoint{3.286136in}{2.267007in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475000in}{0.475000in}}{\pgfqpoint{2.945000in}{2.869000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.041667in}}%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.608864in}{2.268602in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.943523in}{2.278703in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.278182in}{2.306346in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.612841in}{2.290930in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.947500in}{2.272323in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.282159in}{2.287740in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.616818in}{2.273918in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.951477in}{2.281892in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.286136in}{2.267007in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475000in}{0.475000in}}{\pgfqpoint{2.945000in}{2.869000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.608864in}{2.330800in}}%
\pgfpathlineto{\pgfqpoint{0.943523in}{2.320700in}}%
\pgfpathlineto{\pgfqpoint{1.278182in}{2.318573in}}%
\pgfpathlineto{\pgfqpoint{1.612841in}{2.318042in}}%
\pgfpathlineto{\pgfqpoint{1.947500in}{2.269665in}}%
\pgfpathlineto{\pgfqpoint{2.282159in}{2.308473in}}%
\pgfpathlineto{\pgfqpoint{2.616818in}{2.343027in}}%
\pgfpathlineto{\pgfqpoint{2.951477in}{2.329737in}}%
\pgfpathlineto{\pgfqpoint{3.286136in}{2.330269in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475000in}{0.475000in}}{\pgfqpoint{2.945000in}{2.869000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.608864in}{2.330800in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.943523in}{2.320700in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.278182in}{2.318573in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.612841in}{2.318042in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.947500in}{2.269665in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.282159in}{2.308473in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.616818in}{2.343027in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.951477in}{2.329737in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.286136in}{2.330269in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.475000in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{0.475000in}{3.344000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.420000in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{3.420000in}{3.344000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.475000in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{3.420000in}{0.475000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.475000in}{3.344000in}}%
\pgfpathlineto{\pgfqpoint{3.420000in}{3.344000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.314675in}{0.544444in}}%
\pgfpathlineto{\pgfqpoint{3.322778in}{0.544444in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.350556in}{0.544444in}}{\pgfqpoint{3.350556in}{0.572222in}}%
\pgfpathlineto{\pgfqpoint{3.350556in}{0.945679in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.350556in}{0.973457in}}{\pgfqpoint{3.322778in}{0.973457in}}%
\pgfpathlineto{\pgfqpoint{2.314675in}{0.973457in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.286897in}{0.973457in}}{\pgfqpoint{2.286897in}{0.945679in}}%
\pgfpathlineto{\pgfqpoint{2.286897in}{0.572222in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.286897in}{0.544444in}}{\pgfqpoint{2.314675in}{0.544444in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.342453in}{0.869290in}}%
\pgfpathlineto{\pgfqpoint{2.620231in}{0.869290in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.731342in,y=0.820679in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Accuracy}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.342453in}{0.675617in}}%
\pgfpathlineto{\pgfqpoint{2.620231in}{0.675617in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.731342in,y=0.627006in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Foolrate}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/shiftvsfoolrate.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.000000in}{3.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.000000in}{3.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.000000in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.375000in}{0.375000in}}%
\pgfpathlineto{\pgfqpoint{2.700000in}{0.375000in}}%
\pgfpathlineto{\pgfqpoint{2.700000in}{2.640000in}}%
\pgfpathlineto{\pgfqpoint{0.375000in}{2.640000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.832955in}{0.375000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.832955in,y=0.277778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {2000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.537500in}{0.375000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.537500in,y=0.277778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {4000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.242045in}{0.375000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.242045in,y=0.277778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {6000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.537500in,y=0.098766in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Shift (timesteps)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.375000in}{0.375000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.100308in, y=0.326775in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.375000in}{0.828000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.100308in, y=0.779775in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.375000in}{1.281000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.100308in, y=1.232775in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.375000in}{1.734000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.100308in, y=1.685775in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.375000in}{2.187000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.100308in, y=2.138775in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.375000in}{2.640000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.100308in, y=2.591775in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.044753in,y=1.507500in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont foolrate (\%)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.375000in}{0.375000in}}{\pgfqpoint{2.325000in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.480682in}{0.862589in}}%
\pgfpathlineto{\pgfqpoint{1.185227in}{1.003857in}}%
\pgfpathlineto{\pgfqpoint{1.889773in}{0.944354in}}%
\pgfpathlineto{\pgfqpoint{2.594318in}{0.904970in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.375000in}{0.375000in}}{\pgfqpoint{2.325000in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.480682in}{0.862589in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.185227in}{1.003857in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.889773in}{0.944354in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.594318in}{0.904970in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.375000in}{0.375000in}}{\pgfqpoint{2.325000in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.480682in}{1.963197in}}%
\pgfpathlineto{\pgfqpoint{1.185227in}{1.903693in}}%
\pgfpathlineto{\pgfqpoint{1.889773in}{1.927666in}}%
\pgfpathlineto{\pgfqpoint{2.594318in}{1.938796in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.375000in}{0.375000in}}{\pgfqpoint{2.325000in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.041667in}}%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.480682in}{1.963197in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.185227in}{1.903693in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.889773in}{1.927666in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.594318in}{1.938796in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.375000in}{0.375000in}}{\pgfqpoint{2.325000in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.480682in}{1.879292in}}%
\pgfpathlineto{\pgfqpoint{1.185227in}{1.812083in}}%
\pgfpathlineto{\pgfqpoint{1.889773in}{1.743589in}}%
\pgfpathlineto{\pgfqpoint{2.594318in}{1.695644in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.375000in}{0.375000in}}{\pgfqpoint{2.325000in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.480682in}{1.879292in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.185227in}{1.812083in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.889773in}{1.743589in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.594318in}{1.695644in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.375000in}{0.375000in}}{\pgfqpoint{2.325000in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.480682in}{1.982461in}}%
\pgfpathlineto{\pgfqpoint{1.185227in}{1.974327in}}%
\pgfpathlineto{\pgfqpoint{1.889773in}{1.945217in}}%
\pgfpathlineto{\pgfqpoint{2.594318in}{1.889138in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.375000in}{0.375000in}}{\pgfqpoint{2.325000in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetbeveljoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.039627in}{-0.033709in}}{\pgfqpoint{0.039627in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.009355in}{0.012876in}}%
\pgfpathlineto{\pgfqpoint{-0.039627in}{0.012876in}}%
\pgfpathlineto{\pgfqpoint{-0.015136in}{-0.004918in}}%
\pgfpathlineto{\pgfqpoint{-0.024491in}{-0.033709in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.015915in}}%
\pgfpathlineto{\pgfqpoint{0.024491in}{-0.033709in}}%
\pgfpathlineto{\pgfqpoint{0.015136in}{-0.004918in}}%
\pgfpathlineto{\pgfqpoint{0.039627in}{0.012876in}}%
\pgfpathlineto{\pgfqpoint{0.009355in}{0.012876in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.480682in}{1.982461in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.185227in}{1.974327in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.889773in}{1.945217in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.594318in}{1.889138in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.375000in}{0.375000in}}{\pgfqpoint{2.325000in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.480682in}{0.928943in}}%
\pgfpathlineto{\pgfqpoint{1.185227in}{0.952915in}}%
\pgfpathlineto{\pgfqpoint{1.889773in}{0.945210in}}%
\pgfpathlineto{\pgfqpoint{2.594318in}{0.948634in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.375000in}{0.375000in}}{\pgfqpoint{2.325000in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.480682in}{0.928943in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.185227in}{0.952915in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.889773in}{0.945210in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.594318in}{0.948634in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.375000in}{0.375000in}}{\pgfqpoint{2.325000in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.480682in}{1.623297in}}%
\pgfpathlineto{\pgfqpoint{1.185227in}{1.622869in}}%
\pgfpathlineto{\pgfqpoint{1.889773in}{1.613879in}}%
\pgfpathlineto{\pgfqpoint{2.594318in}{1.603177in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.375000in}{0.375000in}}{\pgfqpoint{2.325000in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.041667in}}%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.480682in}{1.623297in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.185227in}{1.622869in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.889773in}{1.613879in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.594318in}{1.603177in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.375000in}{0.375000in}}{\pgfqpoint{2.325000in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.480682in}{2.075355in}}%
\pgfpathlineto{\pgfqpoint{1.185227in}{2.043677in}}%
\pgfpathlineto{\pgfqpoint{1.889773in}{1.935371in}}%
\pgfpathlineto{\pgfqpoint{2.594318in}{2.038968in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.375000in}{0.375000in}}{\pgfqpoint{2.325000in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.480682in}{2.075355in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.185227in}{2.043677in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.889773in}{1.935371in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.594318in}{2.038968in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.375000in}{0.375000in}}{\pgfqpoint{2.325000in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.480682in}{1.608742in}}%
\pgfpathlineto{\pgfqpoint{1.185227in}{1.628006in}}%
\pgfpathlineto{\pgfqpoint{1.889773in}{1.623297in}}%
\pgfpathlineto{\pgfqpoint{2.594318in}{1.627150in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.375000in}{0.375000in}}{\pgfqpoint{2.325000in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetbeveljoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.039627in}{-0.033709in}}{\pgfqpoint{0.039627in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.009355in}{0.012876in}}%
\pgfpathlineto{\pgfqpoint{-0.039627in}{0.012876in}}%
\pgfpathlineto{\pgfqpoint{-0.015136in}{-0.004918in}}%
\pgfpathlineto{\pgfqpoint{-0.024491in}{-0.033709in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.015915in}}%
\pgfpathlineto{\pgfqpoint{0.024491in}{-0.033709in}}%
\pgfpathlineto{\pgfqpoint{0.015136in}{-0.004918in}}%
\pgfpathlineto{\pgfqpoint{0.039627in}{0.012876in}}%
\pgfpathlineto{\pgfqpoint{0.009355in}{0.012876in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.480682in}{1.608742in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.185227in}{1.628006in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.889773in}{1.623297in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.594318in}{1.627150in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.375000in}{0.375000in}}{\pgfqpoint{2.325000in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.737255,0.741176,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.480682in}{1.608742in}}%
\pgfpathlineto{\pgfqpoint{1.185227in}{1.628006in}}%
\pgfpathlineto{\pgfqpoint{1.889773in}{1.623297in}}%
\pgfpathlineto{\pgfqpoint{2.594318in}{1.627150in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.375000in}{0.375000in}}%
\pgfpathlineto{\pgfqpoint{0.375000in}{2.640000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.700000in}{0.375000in}}%
\pgfpathlineto{\pgfqpoint{2.700000in}{2.640000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.375000in}{0.375000in}}%
\pgfpathlineto{\pgfqpoint{2.700000in}{0.375000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.375000in}{2.640000in}}%
\pgfpathlineto{\pgfqpoint{2.700000in}{2.640000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/w_accuracy_vs_theta_phi.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{4.000000in}{3.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.000000in}{3.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.000000in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{0.375000in}}%
\pgfpathlineto{\pgfqpoint{2.980000in}{0.375000in}}%
\pgfpathlineto{\pgfqpoint{2.980000in}{2.640000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{2.640000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.375000in}}{\pgfqpoint{2.480000in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.447428,0.101597,0.431080}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{1.805526in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{1.847700in}}%
\pgfpathlineto{\pgfqpoint{0.527104in}{1.805526in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{1.797884in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.375000in}}{\pgfqpoint{2.480000in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.447428,0.101597,0.431080}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.979294in}{1.805526in}}%
\pgfpathlineto{\pgfqpoint{2.980000in}{1.808660in}}%
\pgfpathlineto{\pgfqpoint{2.980000in}{1.805526in}}%
\pgfpathlineto{\pgfqpoint{2.980000in}{1.805046in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.375000in}}{\pgfqpoint{2.480000in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.553392,0.139134,0.411829}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{0.732632in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{0.778793in}}%
\pgfpathlineto{\pgfqpoint{0.586645in}{0.732632in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{0.690021in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.375000in}}{\pgfqpoint{2.480000in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.553392,0.139134,0.411829}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.527104in}{1.805526in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{1.847700in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{1.924737in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{2.043948in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{2.163158in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{2.192603in}}%
\pgfpathlineto{\pgfqpoint{0.515921in}{2.163158in}}%
\pgfpathlineto{\pgfqpoint{0.547413in}{2.043948in}}%
\pgfpathlineto{\pgfqpoint{0.555042in}{1.924737in}}%
\pgfpathlineto{\pgfqpoint{0.630526in}{1.823050in}}%
\pgfpathlineto{\pgfqpoint{0.638960in}{1.805526in}}%
\pgfpathlineto{\pgfqpoint{0.630526in}{1.798446in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{1.764019in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{1.797884in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.375000in}}{\pgfqpoint{2.480000in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.553392,0.139134,0.411829}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.884545in}{2.282368in}}%
\pgfpathlineto{\pgfqpoint{0.891579in}{2.289951in}}%
\pgfpathlineto{\pgfqpoint{1.022105in}{2.296780in}}%
\pgfpathlineto{\pgfqpoint{1.041559in}{2.282368in}}%
\pgfpathlineto{\pgfqpoint{1.022105in}{2.258350in}}%
\pgfpathlineto{\pgfqpoint{0.891579in}{2.277448in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.375000in}}{\pgfqpoint{2.480000in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.553392,0.139134,0.411829}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.266723in}{0.851842in}}%
\pgfpathlineto{\pgfqpoint{1.283158in}{0.871397in}}%
\pgfpathlineto{\pgfqpoint{1.413684in}{0.864220in}}%
\pgfpathlineto{\pgfqpoint{1.433589in}{0.851842in}}%
\pgfpathlineto{\pgfqpoint{1.544211in}{0.781560in}}%
\pgfpathlineto{\pgfqpoint{1.607423in}{0.851842in}}%
\pgfpathlineto{\pgfqpoint{1.642664in}{0.971053in}}%
\pgfpathlineto{\pgfqpoint{1.625185in}{1.090263in}}%
\pgfpathlineto{\pgfqpoint{1.674737in}{1.163472in}}%
\pgfpathlineto{\pgfqpoint{1.707670in}{1.209474in}}%
\pgfpathlineto{\pgfqpoint{1.805263in}{1.243554in}}%
\pgfpathlineto{\pgfqpoint{1.878812in}{1.209474in}}%
\pgfpathlineto{\pgfqpoint{1.825991in}{1.090263in}}%
\pgfpathlineto{\pgfqpoint{1.805263in}{1.004215in}}%
\pgfpathlineto{\pgfqpoint{1.743815in}{0.971053in}}%
\pgfpathlineto{\pgfqpoint{1.731852in}{0.851842in}}%
\pgfpathlineto{\pgfqpoint{1.730490in}{0.732632in}}%
\pgfpathlineto{\pgfqpoint{1.674737in}{0.679826in}}%
\pgfpathlineto{\pgfqpoint{1.544211in}{0.700013in}}%
\pgfpathlineto{\pgfqpoint{1.413684in}{0.697990in}}%
\pgfpathlineto{\pgfqpoint{1.378830in}{0.732632in}}%
\pgfpathlineto{\pgfqpoint{1.283158in}{0.804476in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.375000in}}{\pgfqpoint{2.480000in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.553392,0.139134,0.411829}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.633724in}{2.282368in}}%
\pgfpathlineto{\pgfqpoint{1.674737in}{2.316667in}}%
\pgfpathlineto{\pgfqpoint{1.805263in}{2.310050in}}%
\pgfpathlineto{\pgfqpoint{1.833724in}{2.282368in}}%
\pgfpathlineto{\pgfqpoint{1.805263in}{2.261265in}}%
\pgfpathlineto{\pgfqpoint{1.674737in}{2.237888in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.375000in}}{\pgfqpoint{2.480000in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.553392,0.139134,0.411829}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.318281in}{0.732632in}}%
\pgfpathlineto{\pgfqpoint{2.327369in}{0.735976in}}%
\pgfpathlineto{\pgfqpoint{2.330325in}{0.732632in}}%
\pgfpathlineto{\pgfqpoint{2.327369in}{0.728833in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.375000in}}{\pgfqpoint{2.480000in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.553392,0.139134,0.411829}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.558472in}{2.163158in}}%
\pgfpathlineto{\pgfqpoint{2.530440in}{2.282368in}}%
\pgfpathlineto{\pgfqpoint{2.588421in}{2.343346in}}%
\pgfpathlineto{\pgfqpoint{2.718948in}{2.311448in}}%
\pgfpathlineto{\pgfqpoint{2.849474in}{2.322449in}}%
\pgfpathlineto{\pgfqpoint{2.917130in}{2.282368in}}%
\pgfpathlineto{\pgfqpoint{2.980000in}{2.176362in}}%
\pgfpathlineto{\pgfqpoint{2.980000in}{2.163158in}}%
\pgfpathlineto{\pgfqpoint{2.980000in}{2.043948in}}%
\pgfpathlineto{\pgfqpoint{2.980000in}{1.924737in}}%
\pgfpathlineto{\pgfqpoint{2.980000in}{1.808660in}}%
\pgfpathlineto{\pgfqpoint{2.979294in}{1.805526in}}%
\pgfpathlineto{\pgfqpoint{2.980000in}{1.805046in}}%
\pgfpathlineto{\pgfqpoint{2.980000in}{1.768214in}}%
\pgfpathlineto{\pgfqpoint{2.925128in}{1.805526in}}%
\pgfpathlineto{\pgfqpoint{2.900669in}{1.924737in}}%
\pgfpathlineto{\pgfqpoint{2.910908in}{2.043948in}}%
\pgfpathlineto{\pgfqpoint{2.917348in}{2.163158in}}%
\pgfpathlineto{\pgfqpoint{2.849474in}{2.176441in}}%
\pgfpathlineto{\pgfqpoint{2.718948in}{2.214143in}}%
\pgfpathlineto{\pgfqpoint{2.673590in}{2.163158in}}%
\pgfpathlineto{\pgfqpoint{2.588421in}{2.122353in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.375000in}}{\pgfqpoint{2.480000in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.553392,0.139134,0.411829}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.883724in}{0.732632in}}%
\pgfpathlineto{\pgfqpoint{2.980000in}{0.791252in}}%
\pgfpathlineto{\pgfqpoint{2.980000in}{0.732632in}}%
\pgfpathlineto{\pgfqpoint{2.980000in}{0.686353in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.375000in}}{\pgfqpoint{2.480000in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.658463,0.178962,0.372748}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.586645in}{0.732632in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{0.778793in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{0.848875in}}%
\pgfpathlineto{\pgfqpoint{0.630526in}{0.765599in}}%
\pgfpathlineto{\pgfqpoint{0.668879in}{0.732632in}}%
\pgfpathlineto{\pgfqpoint{0.630526in}{0.648564in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{0.625330in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{0.690021in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.375000in}}{\pgfqpoint{2.480000in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.658463,0.178962,0.372748}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{0.971053in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{0.987774in}}%
\pgfpathlineto{\pgfqpoint{0.508859in}{0.971053in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{0.887446in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.375000in}}{\pgfqpoint{2.480000in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.658463,0.178962,0.372748}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{1.209474in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{1.328684in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{1.352312in}}%
\pgfpathlineto{\pgfqpoint{0.615341in}{1.328684in}}%
\pgfpathlineto{\pgfqpoint{0.505240in}{1.209474in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{1.200073in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.375000in}}{\pgfqpoint{2.480000in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.658463,0.178962,0.372748}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.630526in}{1.798446in}}%
\pgfpathlineto{\pgfqpoint{0.638960in}{1.805526in}}%
\pgfpathlineto{\pgfqpoint{0.630526in}{1.823050in}}%
\pgfpathlineto{\pgfqpoint{0.555042in}{1.924737in}}%
\pgfpathlineto{\pgfqpoint{0.547413in}{2.043948in}}%
\pgfpathlineto{\pgfqpoint{0.515921in}{2.163158in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{2.192603in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{2.282368in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{2.386320in}}%
\pgfpathlineto{\pgfqpoint{0.529509in}{2.282368in}}%
\pgfpathlineto{\pgfqpoint{0.584130in}{2.163158in}}%
\pgfpathlineto{\pgfqpoint{0.622074in}{2.043948in}}%
\pgfpathlineto{\pgfqpoint{0.630526in}{2.000004in}}%
\pgfpathlineto{\pgfqpoint{0.645406in}{1.924737in}}%
\pgfpathlineto{\pgfqpoint{0.699674in}{1.805526in}}%
\pgfpathlineto{\pgfqpoint{0.630526in}{1.747477in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{1.730153in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{1.764019in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.375000in}}{\pgfqpoint{2.480000in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.658463,0.178962,0.372748}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.807810in}{2.282368in}}%
\pgfpathlineto{\pgfqpoint{0.891579in}{2.372671in}}%
\pgfpathlineto{\pgfqpoint{1.022105in}{2.352846in}}%
\pgfpathlineto{\pgfqpoint{1.117243in}{2.282368in}}%
\pgfpathlineto{\pgfqpoint{1.022105in}{2.164906in}}%
\pgfpathlineto{\pgfqpoint{0.891579in}{2.223768in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.891579in}{2.277448in}}%
\pgfpathlineto{\pgfqpoint{1.022105in}{2.258350in}}%
\pgfpathlineto{\pgfqpoint{1.041559in}{2.282368in}}%
\pgfpathlineto{\pgfqpoint{1.022105in}{2.296780in}}%
\pgfpathlineto{\pgfqpoint{0.891579in}{2.289951in}}%
\pgfpathlineto{\pgfqpoint{0.884545in}{2.282368in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.375000in}}{\pgfqpoint{2.480000in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.658463,0.178962,0.372748}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.152054in}{1.209474in}}%
\pgfpathlineto{\pgfqpoint{1.152632in}{1.209925in}}%
\pgfpathlineto{\pgfqpoint{1.153209in}{1.209474in}}%
\pgfpathlineto{\pgfqpoint{1.152632in}{1.209006in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.375000in}}{\pgfqpoint{2.480000in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.658463,0.178962,0.372748}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.250848in}{0.613421in}}%
\pgfpathlineto{\pgfqpoint{1.236994in}{0.732632in}}%
\pgfpathlineto{\pgfqpoint{1.227815in}{0.851842in}}%
\pgfpathlineto{\pgfqpoint{1.283158in}{0.917690in}}%
\pgfpathlineto{\pgfqpoint{1.413130in}{0.971053in}}%
\pgfpathlineto{\pgfqpoint{1.413684in}{0.971322in}}%
\pgfpathlineto{\pgfqpoint{1.533497in}{1.090263in}}%
\pgfpathlineto{\pgfqpoint{1.524610in}{1.209474in}}%
\pgfpathlineto{\pgfqpoint{1.544211in}{1.225998in}}%
\pgfpathlineto{\pgfqpoint{1.674737in}{1.247736in}}%
\pgfpathlineto{\pgfqpoint{1.805263in}{1.280657in}}%
\pgfpathlineto{\pgfqpoint{1.935790in}{1.225826in}}%
\pgfpathlineto{\pgfqpoint{1.956484in}{1.209474in}}%
\pgfpathlineto{\pgfqpoint{1.935790in}{1.182523in}}%
\pgfpathlineto{\pgfqpoint{1.881240in}{1.090263in}}%
\pgfpathlineto{\pgfqpoint{1.899785in}{0.971053in}}%
\pgfpathlineto{\pgfqpoint{1.814974in}{0.851842in}}%
\pgfpathlineto{\pgfqpoint{1.805263in}{0.795401in}}%
\pgfpathlineto{\pgfqpoint{1.796263in}{0.732632in}}%
\pgfpathlineto{\pgfqpoint{1.674737in}{0.617530in}}%
\pgfpathlineto{\pgfqpoint{1.544211in}{0.626883in}}%
\pgfpathlineto{\pgfqpoint{1.505093in}{0.613421in}}%
\pgfpathlineto{\pgfqpoint{1.413684in}{0.595629in}}%
\pgfpathlineto{\pgfqpoint{1.283158in}{0.607655in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.283158in}{0.804476in}}%
\pgfpathlineto{\pgfqpoint{1.378830in}{0.732632in}}%
\pgfpathlineto{\pgfqpoint{1.413684in}{0.697990in}}%
\pgfpathlineto{\pgfqpoint{1.544211in}{0.700013in}}%
\pgfpathlineto{\pgfqpoint{1.674737in}{0.679826in}}%
\pgfpathlineto{\pgfqpoint{1.730490in}{0.732632in}}%
\pgfpathlineto{\pgfqpoint{1.731852in}{0.851842in}}%
\pgfpathlineto{\pgfqpoint{1.743815in}{0.971053in}}%
\pgfpathlineto{\pgfqpoint{1.805263in}{1.004215in}}%
\pgfpathlineto{\pgfqpoint{1.825991in}{1.090263in}}%
\pgfpathlineto{\pgfqpoint{1.878812in}{1.209474in}}%
\pgfpathlineto{\pgfqpoint{1.805263in}{1.243554in}}%
\pgfpathlineto{\pgfqpoint{1.707670in}{1.209474in}}%
\pgfpathlineto{\pgfqpoint{1.674737in}{1.163472in}}%
\pgfpathlineto{\pgfqpoint{1.625185in}{1.090263in}}%
\pgfpathlineto{\pgfqpoint{1.642664in}{0.971053in}}%
\pgfpathlineto{\pgfqpoint{1.607423in}{0.851842in}}%
\pgfpathlineto{\pgfqpoint{1.544211in}{0.781560in}}%
\pgfpathlineto{\pgfqpoint{1.433589in}{0.851842in}}%
\pgfpathlineto{\pgfqpoint{1.413684in}{0.864220in}}%
\pgfpathlineto{\pgfqpoint{1.283158in}{0.871397in}}%
\pgfpathlineto{\pgfqpoint{1.266723in}{0.851842in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.375000in}}{\pgfqpoint{2.480000in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.658463,0.178962,0.372748}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.190136in}{1.686316in}}%
\pgfpathlineto{\pgfqpoint{1.247446in}{1.805526in}}%
\pgfpathlineto{\pgfqpoint{1.241215in}{1.924737in}}%
\pgfpathlineto{\pgfqpoint{1.274001in}{2.043948in}}%
\pgfpathlineto{\pgfqpoint{1.283158in}{2.056027in}}%
\pgfpathlineto{\pgfqpoint{1.380553in}{2.043948in}}%
\pgfpathlineto{\pgfqpoint{1.413684in}{2.034158in}}%
\pgfpathlineto{\pgfqpoint{1.436461in}{2.043948in}}%
\pgfpathlineto{\pgfqpoint{1.544211in}{2.122675in}}%
\pgfpathlineto{\pgfqpoint{1.642713in}{2.163158in}}%
\pgfpathlineto{\pgfqpoint{1.561028in}{2.282368in}}%
\pgfpathlineto{\pgfqpoint{1.674737in}{2.377461in}}%
\pgfpathlineto{\pgfqpoint{1.805263in}{2.375582in}}%
\pgfpathlineto{\pgfqpoint{1.901101in}{2.282368in}}%
\pgfpathlineto{\pgfqpoint{1.805263in}{2.211305in}}%
\pgfpathlineto{\pgfqpoint{1.681439in}{2.163158in}}%
\pgfpathlineto{\pgfqpoint{1.721230in}{2.043948in}}%
\pgfpathlineto{\pgfqpoint{1.684950in}{1.924737in}}%
\pgfpathlineto{\pgfqpoint{1.708338in}{1.805526in}}%
\pgfpathlineto{\pgfqpoint{1.805263in}{1.717004in}}%
\pgfpathlineto{\pgfqpoint{1.830022in}{1.686316in}}%
\pgfpathlineto{\pgfqpoint{1.805263in}{1.677808in}}%
\pgfpathlineto{\pgfqpoint{1.674737in}{1.668855in}}%
\pgfpathlineto{\pgfqpoint{1.565648in}{1.686316in}}%
\pgfpathlineto{\pgfqpoint{1.544211in}{1.797261in}}%
\pgfpathlineto{\pgfqpoint{1.529026in}{1.686316in}}%
\pgfpathlineto{\pgfqpoint{1.413684in}{1.663742in}}%
\pgfpathlineto{\pgfqpoint{1.283158in}{1.656109in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.674737in}{2.237888in}}%
\pgfpathlineto{\pgfqpoint{1.805263in}{2.261265in}}%
\pgfpathlineto{\pgfqpoint{1.833724in}{2.282368in}}%
\pgfpathlineto{\pgfqpoint{1.805263in}{2.310050in}}%
\pgfpathlineto{\pgfqpoint{1.674737in}{2.316667in}}%
\pgfpathlineto{\pgfqpoint{1.633724in}{2.282368in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.375000in}}{\pgfqpoint{2.480000in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.658463,0.178962,0.372748}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.022108in}{0.732632in}}%
\pgfpathlineto{\pgfqpoint{2.066316in}{0.791732in}}%
\pgfpathlineto{\pgfqpoint{2.196842in}{0.801010in}}%
\pgfpathlineto{\pgfqpoint{2.327369in}{0.811289in}}%
\pgfpathlineto{\pgfqpoint{2.396890in}{0.732632in}}%
\pgfpathlineto{\pgfqpoint{2.327369in}{0.643309in}}%
\pgfpathlineto{\pgfqpoint{2.196842in}{0.693926in}}%
\pgfpathlineto{\pgfqpoint{2.066316in}{0.647675in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.327369in}{0.728833in}}%
\pgfpathlineto{\pgfqpoint{2.330325in}{0.732632in}}%
\pgfpathlineto{\pgfqpoint{2.327369in}{0.735976in}}%
\pgfpathlineto{\pgfqpoint{2.318281in}{0.732632in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.375000in}}{\pgfqpoint{2.480000in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.658463,0.178962,0.372748}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.428300in}{1.090263in}}%
\pgfpathlineto{\pgfqpoint{2.424091in}{1.209474in}}%
\pgfpathlineto{\pgfqpoint{2.380827in}{1.328684in}}%
\pgfpathlineto{\pgfqpoint{2.457895in}{1.355160in}}%
\pgfpathlineto{\pgfqpoint{2.588421in}{1.360970in}}%
\pgfpathlineto{\pgfqpoint{2.718948in}{1.350175in}}%
\pgfpathlineto{\pgfqpoint{2.849474in}{1.355159in}}%
\pgfpathlineto{\pgfqpoint{2.980000in}{1.340615in}}%
\pgfpathlineto{\pgfqpoint{2.980000in}{1.328684in}}%
\pgfpathlineto{\pgfqpoint{2.980000in}{1.209474in}}%
\pgfpathlineto{\pgfqpoint{2.980000in}{1.182481in}}%
\pgfpathlineto{\pgfqpoint{2.932606in}{1.090263in}}%
\pgfpathlineto{\pgfqpoint{2.980000in}{0.989264in}}%
\pgfpathlineto{\pgfqpoint{2.980000in}{0.971053in}}%
\pgfpathlineto{\pgfqpoint{2.980000in}{0.851842in}}%
\pgfpathlineto{\pgfqpoint{2.980000in}{0.791252in}}%
\pgfpathlineto{\pgfqpoint{2.883724in}{0.732632in}}%
\pgfpathlineto{\pgfqpoint{2.980000in}{0.686353in}}%
\pgfpathlineto{\pgfqpoint{2.980000in}{0.633237in}}%
\pgfpathlineto{\pgfqpoint{2.849474in}{0.682890in}}%
\pgfpathlineto{\pgfqpoint{2.804088in}{0.732632in}}%
\pgfpathlineto{\pgfqpoint{2.840371in}{0.851842in}}%
\pgfpathlineto{\pgfqpoint{2.771130in}{0.971053in}}%
\pgfpathlineto{\pgfqpoint{2.718948in}{1.047721in}}%
\pgfpathlineto{\pgfqpoint{2.670678in}{0.971053in}}%
\pgfpathlineto{\pgfqpoint{2.588421in}{0.936110in}}%
\pgfpathlineto{\pgfqpoint{2.541417in}{0.971053in}}%
\pgfpathlineto{\pgfqpoint{2.457895in}{1.045215in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.375000in}}{\pgfqpoint{2.480000in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.658463,0.178962,0.372748}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.413246in}{2.282368in}}%
\pgfpathlineto{\pgfqpoint{2.457895in}{2.363924in}}%
\pgfpathlineto{\pgfqpoint{2.493398in}{2.401579in}}%
\pgfpathlineto{\pgfqpoint{2.588421in}{2.430242in}}%
\pgfpathlineto{\pgfqpoint{2.702449in}{2.401579in}}%
\pgfpathlineto{\pgfqpoint{2.718948in}{2.394168in}}%
\pgfpathlineto{\pgfqpoint{2.849474in}{2.390638in}}%
\pgfpathlineto{\pgfqpoint{2.917669in}{2.401579in}}%
\pgfpathlineto{\pgfqpoint{2.980000in}{2.406865in}}%
\pgfpathlineto{\pgfqpoint{2.980000in}{2.401579in}}%
\pgfpathlineto{\pgfqpoint{2.980000in}{2.282368in}}%
\pgfpathlineto{\pgfqpoint{2.980000in}{2.176362in}}%
\pgfpathlineto{\pgfqpoint{2.917130in}{2.282368in}}%
\pgfpathlineto{\pgfqpoint{2.849474in}{2.322449in}}%
\pgfpathlineto{\pgfqpoint{2.718948in}{2.311448in}}%
\pgfpathlineto{\pgfqpoint{2.588421in}{2.343346in}}%
\pgfpathlineto{\pgfqpoint{2.530440in}{2.282368in}}%
\pgfpathlineto{\pgfqpoint{2.558472in}{2.163158in}}%
\pgfpathlineto{\pgfqpoint{2.588421in}{2.122353in}}%
\pgfpathlineto{\pgfqpoint{2.673590in}{2.163158in}}%
\pgfpathlineto{\pgfqpoint{2.718948in}{2.214143in}}%
\pgfpathlineto{\pgfqpoint{2.849474in}{2.176441in}}%
\pgfpathlineto{\pgfqpoint{2.917348in}{2.163158in}}%
\pgfpathlineto{\pgfqpoint{2.910908in}{2.043948in}}%
\pgfpathlineto{\pgfqpoint{2.900669in}{1.924737in}}%
\pgfpathlineto{\pgfqpoint{2.925128in}{1.805526in}}%
\pgfpathlineto{\pgfqpoint{2.980000in}{1.768214in}}%
\pgfpathlineto{\pgfqpoint{2.980000in}{1.731383in}}%
\pgfpathlineto{\pgfqpoint{2.870962in}{1.805526in}}%
\pgfpathlineto{\pgfqpoint{2.849474in}{1.850010in}}%
\pgfpathlineto{\pgfqpoint{2.789115in}{1.924737in}}%
\pgfpathlineto{\pgfqpoint{2.737902in}{2.043948in}}%
\pgfpathlineto{\pgfqpoint{2.718948in}{2.059816in}}%
\pgfpathlineto{\pgfqpoint{2.629593in}{2.043948in}}%
\pgfpathlineto{\pgfqpoint{2.588421in}{2.041441in}}%
\pgfpathlineto{\pgfqpoint{2.585958in}{2.043948in}}%
\pgfpathlineto{\pgfqpoint{2.497758in}{2.163158in}}%
\pgfpathlineto{\pgfqpoint{2.457895in}{2.230772in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.375000in}}{\pgfqpoint{2.480000in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.758422,0.229097,0.315266}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{0.613421in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{0.625330in}}%
\pgfpathlineto{\pgfqpoint{0.630526in}{0.648564in}}%
\pgfpathlineto{\pgfqpoint{0.668879in}{0.732632in}}%
\pgfpathlineto{\pgfqpoint{0.630526in}{0.765599in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{0.848875in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{0.851842in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{0.887446in}}%
\pgfpathlineto{\pgfqpoint{0.508859in}{0.971053in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{0.987774in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{1.090263in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{1.200073in}}%
\pgfpathlineto{\pgfqpoint{0.505240in}{1.209474in}}%
\pgfpathlineto{\pgfqpoint{0.615341in}{1.328684in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{1.352312in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{1.399471in}}%
\pgfpathlineto{\pgfqpoint{0.630526in}{1.371145in}}%
\pgfpathlineto{\pgfqpoint{0.759538in}{1.328684in}}%
\pgfpathlineto{\pgfqpoint{0.630526in}{1.234422in}}%
\pgfpathlineto{\pgfqpoint{0.605693in}{1.209474in}}%
\pgfpathlineto{\pgfqpoint{0.555344in}{1.090263in}}%
\pgfpathlineto{\pgfqpoint{0.597971in}{0.971053in}}%
\pgfpathlineto{\pgfqpoint{0.573486in}{0.851842in}}%
\pgfpathlineto{\pgfqpoint{0.630526in}{0.815069in}}%
\pgfpathlineto{\pgfqpoint{0.726431in}{0.732632in}}%
\pgfpathlineto{\pgfqpoint{0.738249in}{0.613421in}}%
\pgfpathlineto{\pgfqpoint{0.630526in}{0.585844in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{0.584013in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.375000in}}{\pgfqpoint{2.480000in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.758422,0.229097,0.315266}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.630526in}{1.747477in}}%
\pgfpathlineto{\pgfqpoint{0.699674in}{1.805526in}}%
\pgfpathlineto{\pgfqpoint{0.645406in}{1.924737in}}%
\pgfpathlineto{\pgfqpoint{0.630526in}{2.000004in}}%
\pgfpathlineto{\pgfqpoint{0.622074in}{2.043948in}}%
\pgfpathlineto{\pgfqpoint{0.584130in}{2.163158in}}%
\pgfpathlineto{\pgfqpoint{0.529509in}{2.282368in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{2.386320in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{2.401579in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{2.441848in}}%
\pgfpathlineto{\pgfqpoint{0.630526in}{2.438724in}}%
\pgfpathlineto{\pgfqpoint{0.761053in}{2.421225in}}%
\pgfpathlineto{\pgfqpoint{0.891579in}{2.445938in}}%
\pgfpathlineto{\pgfqpoint{1.022105in}{2.415328in}}%
\pgfpathlineto{\pgfqpoint{1.152632in}{2.404312in}}%
\pgfpathlineto{\pgfqpoint{1.157188in}{2.401579in}}%
\pgfpathlineto{\pgfqpoint{1.207105in}{2.282368in}}%
\pgfpathlineto{\pgfqpoint{1.152632in}{2.237593in}}%
\pgfpathlineto{\pgfqpoint{1.090732in}{2.163158in}}%
\pgfpathlineto{\pgfqpoint{1.022105in}{2.115547in}}%
\pgfpathlineto{\pgfqpoint{0.906753in}{2.163158in}}%
\pgfpathlineto{\pgfqpoint{0.891579in}{2.170087in}}%
\pgfpathlineto{\pgfqpoint{0.866108in}{2.163158in}}%
\pgfpathlineto{\pgfqpoint{0.786860in}{2.043948in}}%
\pgfpathlineto{\pgfqpoint{0.761053in}{2.019505in}}%
\pgfpathlineto{\pgfqpoint{0.722141in}{1.924737in}}%
\pgfpathlineto{\pgfqpoint{0.760387in}{1.805526in}}%
\pgfpathlineto{\pgfqpoint{0.630526in}{1.696508in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{1.696288in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{1.730153in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.891579in}{2.223768in}}%
\pgfpathlineto{\pgfqpoint{1.022105in}{2.164906in}}%
\pgfpathlineto{\pgfqpoint{1.117243in}{2.282368in}}%
\pgfpathlineto{\pgfqpoint{1.022105in}{2.352846in}}%
\pgfpathlineto{\pgfqpoint{0.891579in}{2.372671in}}%
\pgfpathlineto{\pgfqpoint{0.807810in}{2.282368in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.375000in}}{\pgfqpoint{2.480000in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.758422,0.229097,0.315266}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.786386in}{0.851842in}}%
\pgfpathlineto{\pgfqpoint{0.866117in}{0.971053in}}%
\pgfpathlineto{\pgfqpoint{0.870600in}{1.090263in}}%
\pgfpathlineto{\pgfqpoint{0.853987in}{1.209474in}}%
\pgfpathlineto{\pgfqpoint{0.891579in}{1.294402in}}%
\pgfpathlineto{\pgfqpoint{0.989735in}{1.209474in}}%
\pgfpathlineto{\pgfqpoint{0.949272in}{1.090263in}}%
\pgfpathlineto{\pgfqpoint{0.946749in}{0.971053in}}%
\pgfpathlineto{\pgfqpoint{0.938106in}{0.851842in}}%
\pgfpathlineto{\pgfqpoint{0.891579in}{0.814390in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.375000in}}{\pgfqpoint{2.480000in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.758422,0.229097,0.315266}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.981409in}{0.613421in}}%
\pgfpathlineto{\pgfqpoint{1.022105in}{0.668430in}}%
\pgfpathlineto{\pgfqpoint{1.084869in}{0.732632in}}%
\pgfpathlineto{\pgfqpoint{1.152632in}{0.764721in}}%
\pgfpathlineto{\pgfqpoint{1.188907in}{0.851842in}}%
\pgfpathlineto{\pgfqpoint{1.283158in}{0.963983in}}%
\pgfpathlineto{\pgfqpoint{1.300377in}{0.971053in}}%
\pgfpathlineto{\pgfqpoint{1.413684in}{1.026169in}}%
\pgfpathlineto{\pgfqpoint{1.478248in}{1.090263in}}%
\pgfpathlineto{\pgfqpoint{1.413684in}{1.205883in}}%
\pgfpathlineto{\pgfqpoint{1.380270in}{1.209474in}}%
\pgfpathlineto{\pgfqpoint{1.413684in}{1.224732in}}%
\pgfpathlineto{\pgfqpoint{1.544211in}{1.323036in}}%
\pgfpathlineto{\pgfqpoint{1.674737in}{1.303186in}}%
\pgfpathlineto{\pgfqpoint{1.805263in}{1.317759in}}%
\pgfpathlineto{\pgfqpoint{1.935790in}{1.282522in}}%
\pgfpathlineto{\pgfqpoint{2.028236in}{1.209474in}}%
\pgfpathlineto{\pgfqpoint{1.938704in}{1.090263in}}%
\pgfpathlineto{\pgfqpoint{2.010284in}{0.971053in}}%
\pgfpathlineto{\pgfqpoint{1.935790in}{0.904351in}}%
\pgfpathlineto{\pgfqpoint{1.893902in}{0.851842in}}%
\pgfpathlineto{\pgfqpoint{1.883442in}{0.732632in}}%
\pgfpathlineto{\pgfqpoint{1.935790in}{0.671874in}}%
\pgfpathlineto{\pgfqpoint{1.967405in}{0.732632in}}%
\pgfpathlineto{\pgfqpoint{2.033527in}{0.851842in}}%
\pgfpathlineto{\pgfqpoint{2.066316in}{0.882821in}}%
\pgfpathlineto{\pgfqpoint{2.196842in}{0.914717in}}%
\pgfpathlineto{\pgfqpoint{2.327369in}{0.890021in}}%
\pgfpathlineto{\pgfqpoint{2.366004in}{0.851842in}}%
\pgfpathlineto{\pgfqpoint{2.457895in}{0.741062in}}%
\pgfpathlineto{\pgfqpoint{2.467928in}{0.732632in}}%
\pgfpathlineto{\pgfqpoint{2.457895in}{0.716419in}}%
\pgfpathlineto{\pgfqpoint{2.399252in}{0.613421in}}%
\pgfpathlineto{\pgfqpoint{2.327369in}{0.575690in}}%
\pgfpathlineto{\pgfqpoint{2.196842in}{0.598143in}}%
\pgfpathlineto{\pgfqpoint{2.066316in}{0.573400in}}%
\pgfpathlineto{\pgfqpoint{1.935790in}{0.582246in}}%
\pgfpathlineto{\pgfqpoint{1.805263in}{0.571658in}}%
\pgfpathlineto{\pgfqpoint{1.674737in}{0.570961in}}%
\pgfpathlineto{\pgfqpoint{1.544211in}{0.573834in}}%
\pgfpathlineto{\pgfqpoint{1.413684in}{0.554269in}}%
\pgfpathlineto{\pgfqpoint{1.283158in}{0.549656in}}%
\pgfpathlineto{\pgfqpoint{1.152632in}{0.533398in}}%
\pgfpathlineto{\pgfqpoint{1.022105in}{0.579041in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.283158in}{0.607655in}}%
\pgfpathlineto{\pgfqpoint{1.413684in}{0.595629in}}%
\pgfpathlineto{\pgfqpoint{1.505093in}{0.613421in}}%
\pgfpathlineto{\pgfqpoint{1.544211in}{0.626883in}}%
\pgfpathlineto{\pgfqpoint{1.674737in}{0.617530in}}%
\pgfpathlineto{\pgfqpoint{1.796263in}{0.732632in}}%
\pgfpathlineto{\pgfqpoint{1.805263in}{0.795401in}}%
\pgfpathlineto{\pgfqpoint{1.814974in}{0.851842in}}%
\pgfpathlineto{\pgfqpoint{1.899785in}{0.971053in}}%
\pgfpathlineto{\pgfqpoint{1.881240in}{1.090263in}}%
\pgfpathlineto{\pgfqpoint{1.935790in}{1.182523in}}%
\pgfpathlineto{\pgfqpoint{1.956484in}{1.209474in}}%
\pgfpathlineto{\pgfqpoint{1.935790in}{1.225826in}}%
\pgfpathlineto{\pgfqpoint{1.805263in}{1.280657in}}%
\pgfpathlineto{\pgfqpoint{1.674737in}{1.247736in}}%
\pgfpathlineto{\pgfqpoint{1.544211in}{1.225998in}}%
\pgfpathlineto{\pgfqpoint{1.524610in}{1.209474in}}%
\pgfpathlineto{\pgfqpoint{1.533497in}{1.090263in}}%
\pgfpathlineto{\pgfqpoint{1.413684in}{0.971322in}}%
\pgfpathlineto{\pgfqpoint{1.413130in}{0.971053in}}%
\pgfpathlineto{\pgfqpoint{1.283158in}{0.917690in}}%
\pgfpathlineto{\pgfqpoint{1.227815in}{0.851842in}}%
\pgfpathlineto{\pgfqpoint{1.236994in}{0.732632in}}%
\pgfpathlineto{\pgfqpoint{1.250848in}{0.613421in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.066316in}{0.647675in}}%
\pgfpathlineto{\pgfqpoint{2.196842in}{0.693926in}}%
\pgfpathlineto{\pgfqpoint{2.327369in}{0.643309in}}%
\pgfpathlineto{\pgfqpoint{2.396890in}{0.732632in}}%
\pgfpathlineto{\pgfqpoint{2.327369in}{0.811289in}}%
\pgfpathlineto{\pgfqpoint{2.196842in}{0.801010in}}%
\pgfpathlineto{\pgfqpoint{2.066316in}{0.791732in}}%
\pgfpathlineto{\pgfqpoint{2.022108in}{0.732632in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.375000in}}{\pgfqpoint{2.480000in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.758422,0.229097,0.315266}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.973456in}{1.686316in}}%
\pgfpathlineto{\pgfqpoint{1.022105in}{1.777519in}}%
\pgfpathlineto{\pgfqpoint{1.045412in}{1.805526in}}%
\pgfpathlineto{\pgfqpoint{1.152632in}{1.911966in}}%
\pgfpathlineto{\pgfqpoint{1.157504in}{1.924737in}}%
\pgfpathlineto{\pgfqpoint{1.226779in}{2.043948in}}%
\pgfpathlineto{\pgfqpoint{1.283158in}{2.118323in}}%
\pgfpathlineto{\pgfqpoint{1.413684in}{2.134584in}}%
\pgfpathlineto{\pgfqpoint{1.447577in}{2.163158in}}%
\pgfpathlineto{\pgfqpoint{1.478875in}{2.282368in}}%
\pgfpathlineto{\pgfqpoint{1.544211in}{2.351630in}}%
\pgfpathlineto{\pgfqpoint{1.606714in}{2.401579in}}%
\pgfpathlineto{\pgfqpoint{1.674737in}{2.425739in}}%
\pgfpathlineto{\pgfqpoint{1.805263in}{2.424817in}}%
\pgfpathlineto{\pgfqpoint{1.935790in}{2.410379in}}%
\pgfpathlineto{\pgfqpoint{1.958371in}{2.401579in}}%
\pgfpathlineto{\pgfqpoint{1.998127in}{2.282368in}}%
\pgfpathlineto{\pgfqpoint{1.935790in}{2.184444in}}%
\pgfpathlineto{\pgfqpoint{1.838677in}{2.163158in}}%
\pgfpathlineto{\pgfqpoint{1.805263in}{2.147899in}}%
\pgfpathlineto{\pgfqpoint{1.788607in}{2.043948in}}%
\pgfpathlineto{\pgfqpoint{1.805263in}{1.960786in}}%
\pgfpathlineto{\pgfqpoint{1.818134in}{1.924737in}}%
\pgfpathlineto{\pgfqpoint{1.852907in}{1.805526in}}%
\pgfpathlineto{\pgfqpoint{1.935790in}{1.714381in}}%
\pgfpathlineto{\pgfqpoint{2.051615in}{1.686316in}}%
\pgfpathlineto{\pgfqpoint{1.935790in}{1.670864in}}%
\pgfpathlineto{\pgfqpoint{1.805263in}{1.627848in}}%
\pgfpathlineto{\pgfqpoint{1.674737in}{1.616835in}}%
\pgfpathlineto{\pgfqpoint{1.544211in}{1.628129in}}%
\pgfpathlineto{\pgfqpoint{1.413684in}{1.618689in}}%
\pgfpathlineto{\pgfqpoint{1.283158in}{1.618731in}}%
\pgfpathlineto{\pgfqpoint{1.152632in}{1.641556in}}%
\pgfpathlineto{\pgfqpoint{1.022105in}{1.664655in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.283158in}{1.656109in}}%
\pgfpathlineto{\pgfqpoint{1.413684in}{1.663742in}}%
\pgfpathlineto{\pgfqpoint{1.529026in}{1.686316in}}%
\pgfpathlineto{\pgfqpoint{1.544211in}{1.797261in}}%
\pgfpathlineto{\pgfqpoint{1.565648in}{1.686316in}}%
\pgfpathlineto{\pgfqpoint{1.674737in}{1.668855in}}%
\pgfpathlineto{\pgfqpoint{1.805263in}{1.677808in}}%
\pgfpathlineto{\pgfqpoint{1.830022in}{1.686316in}}%
\pgfpathlineto{\pgfqpoint{1.805263in}{1.717004in}}%
\pgfpathlineto{\pgfqpoint{1.708338in}{1.805526in}}%
\pgfpathlineto{\pgfqpoint{1.684950in}{1.924737in}}%
\pgfpathlineto{\pgfqpoint{1.721230in}{2.043948in}}%
\pgfpathlineto{\pgfqpoint{1.681439in}{2.163158in}}%
\pgfpathlineto{\pgfqpoint{1.805263in}{2.211305in}}%
\pgfpathlineto{\pgfqpoint{1.901101in}{2.282368in}}%
\pgfpathlineto{\pgfqpoint{1.805263in}{2.375582in}}%
\pgfpathlineto{\pgfqpoint{1.674737in}{2.377461in}}%
\pgfpathlineto{\pgfqpoint{1.561028in}{2.282368in}}%
\pgfpathlineto{\pgfqpoint{1.642713in}{2.163158in}}%
\pgfpathlineto{\pgfqpoint{1.544211in}{2.122675in}}%
\pgfpathlineto{\pgfqpoint{1.436461in}{2.043948in}}%
\pgfpathlineto{\pgfqpoint{1.413684in}{2.034158in}}%
\pgfpathlineto{\pgfqpoint{1.380553in}{2.043948in}}%
\pgfpathlineto{\pgfqpoint{1.283158in}{2.056027in}}%
\pgfpathlineto{\pgfqpoint{1.274001in}{2.043948in}}%
\pgfpathlineto{\pgfqpoint{1.241215in}{1.924737in}}%
\pgfpathlineto{\pgfqpoint{1.247446in}{1.805526in}}%
\pgfpathlineto{\pgfqpoint{1.190136in}{1.686316in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.375000in}}{\pgfqpoint{2.480000in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.758422,0.229097,0.315266}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.034502in}{1.209474in}}%
\pgfpathlineto{\pgfqpoint{1.152632in}{1.301669in}}%
\pgfpathlineto{\pgfqpoint{1.270761in}{1.209474in}}%
\pgfpathlineto{\pgfqpoint{1.152632in}{1.113800in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.152632in}{1.209006in}}%
\pgfpathlineto{\pgfqpoint{1.153209in}{1.209474in}}%
\pgfpathlineto{\pgfqpoint{1.152632in}{1.209925in}}%
\pgfpathlineto{\pgfqpoint{1.152054in}{1.209474in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.375000in}}{\pgfqpoint{2.480000in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.758422,0.229097,0.315266}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.058793in}{1.924737in}}%
\pgfpathlineto{\pgfqpoint{2.031341in}{2.043948in}}%
\pgfpathlineto{\pgfqpoint{2.066316in}{2.047142in}}%
\pgfpathlineto{\pgfqpoint{2.077975in}{2.043948in}}%
\pgfpathlineto{\pgfqpoint{2.196842in}{2.007761in}}%
\pgfpathlineto{\pgfqpoint{2.327369in}{1.933901in}}%
\pgfpathlineto{\pgfqpoint{2.343852in}{1.924737in}}%
\pgfpathlineto{\pgfqpoint{2.457895in}{1.872659in}}%
\pgfpathlineto{\pgfqpoint{2.519332in}{1.805526in}}%
\pgfpathlineto{\pgfqpoint{2.457895in}{1.751820in}}%
\pgfpathlineto{\pgfqpoint{2.327369in}{1.781885in}}%
\pgfpathlineto{\pgfqpoint{2.218076in}{1.805526in}}%
\pgfpathlineto{\pgfqpoint{2.196842in}{1.817993in}}%
\pgfpathlineto{\pgfqpoint{2.066316in}{1.905842in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.375000in}}{\pgfqpoint{2.480000in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.758422,0.229097,0.315266}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.121555in}{1.328684in}}%
\pgfpathlineto{\pgfqpoint{2.196842in}{1.350865in}}%
\pgfpathlineto{\pgfqpoint{2.327369in}{1.366736in}}%
\pgfpathlineto{\pgfqpoint{2.457895in}{1.401453in}}%
\pgfpathlineto{\pgfqpoint{2.588421in}{1.399785in}}%
\pgfpathlineto{\pgfqpoint{2.718948in}{1.400135in}}%
\pgfpathlineto{\pgfqpoint{2.849474in}{1.405618in}}%
\pgfpathlineto{\pgfqpoint{2.980000in}{1.390085in}}%
\pgfpathlineto{\pgfqpoint{2.980000in}{1.340615in}}%
\pgfpathlineto{\pgfqpoint{2.849474in}{1.355159in}}%
\pgfpathlineto{\pgfqpoint{2.718948in}{1.350175in}}%
\pgfpathlineto{\pgfqpoint{2.588421in}{1.360970in}}%
\pgfpathlineto{\pgfqpoint{2.457895in}{1.355160in}}%
\pgfpathlineto{\pgfqpoint{2.380827in}{1.328684in}}%
\pgfpathlineto{\pgfqpoint{2.424091in}{1.209474in}}%
\pgfpathlineto{\pgfqpoint{2.428300in}{1.090263in}}%
\pgfpathlineto{\pgfqpoint{2.457895in}{1.045215in}}%
\pgfpathlineto{\pgfqpoint{2.541417in}{0.971053in}}%
\pgfpathlineto{\pgfqpoint{2.588421in}{0.936110in}}%
\pgfpathlineto{\pgfqpoint{2.670678in}{0.971053in}}%
\pgfpathlineto{\pgfqpoint{2.718948in}{1.047721in}}%
\pgfpathlineto{\pgfqpoint{2.771130in}{0.971053in}}%
\pgfpathlineto{\pgfqpoint{2.840371in}{0.851842in}}%
\pgfpathlineto{\pgfqpoint{2.804088in}{0.732632in}}%
\pgfpathlineto{\pgfqpoint{2.849474in}{0.682890in}}%
\pgfpathlineto{\pgfqpoint{2.980000in}{0.633237in}}%
\pgfpathlineto{\pgfqpoint{2.980000in}{0.613421in}}%
\pgfpathlineto{\pgfqpoint{2.980000in}{0.586150in}}%
\pgfpathlineto{\pgfqpoint{2.849474in}{0.611572in}}%
\pgfpathlineto{\pgfqpoint{2.842791in}{0.613421in}}%
\pgfpathlineto{\pgfqpoint{2.738315in}{0.732632in}}%
\pgfpathlineto{\pgfqpoint{2.720264in}{0.851842in}}%
\pgfpathlineto{\pgfqpoint{2.718948in}{0.853818in}}%
\pgfpathlineto{\pgfqpoint{2.588421in}{0.877436in}}%
\pgfpathlineto{\pgfqpoint{2.462489in}{0.971053in}}%
\pgfpathlineto{\pgfqpoint{2.457895in}{0.975132in}}%
\pgfpathlineto{\pgfqpoint{2.382259in}{1.090263in}}%
\pgfpathlineto{\pgfqpoint{2.327369in}{1.199642in}}%
\pgfpathlineto{\pgfqpoint{2.281825in}{1.209474in}}%
\pgfpathlineto{\pgfqpoint{2.196842in}{1.259924in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.375000in}}{\pgfqpoint{2.480000in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.758422,0.229097,0.315266}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.319658in}{2.282368in}}%
\pgfpathlineto{\pgfqpoint{2.219449in}{2.401579in}}%
\pgfpathlineto{\pgfqpoint{2.327369in}{2.467288in}}%
\pgfpathlineto{\pgfqpoint{2.457895in}{2.463145in}}%
\pgfpathlineto{\pgfqpoint{2.588421in}{2.476535in}}%
\pgfpathlineto{\pgfqpoint{2.718948in}{2.444918in}}%
\pgfpathlineto{\pgfqpoint{2.849474in}{2.434166in}}%
\pgfpathlineto{\pgfqpoint{2.980000in}{2.442908in}}%
\pgfpathlineto{\pgfqpoint{2.980000in}{2.406865in}}%
\pgfpathlineto{\pgfqpoint{2.917669in}{2.401579in}}%
\pgfpathlineto{\pgfqpoint{2.849474in}{2.390638in}}%
\pgfpathlineto{\pgfqpoint{2.718948in}{2.394168in}}%
\pgfpathlineto{\pgfqpoint{2.702449in}{2.401579in}}%
\pgfpathlineto{\pgfqpoint{2.588421in}{2.430242in}}%
\pgfpathlineto{\pgfqpoint{2.493398in}{2.401579in}}%
\pgfpathlineto{\pgfqpoint{2.457895in}{2.363924in}}%
\pgfpathlineto{\pgfqpoint{2.413246in}{2.282368in}}%
\pgfpathlineto{\pgfqpoint{2.457895in}{2.230772in}}%
\pgfpathlineto{\pgfqpoint{2.497758in}{2.163158in}}%
\pgfpathlineto{\pgfqpoint{2.585958in}{2.043948in}}%
\pgfpathlineto{\pgfqpoint{2.588421in}{2.041441in}}%
\pgfpathlineto{\pgfqpoint{2.629593in}{2.043948in}}%
\pgfpathlineto{\pgfqpoint{2.718948in}{2.059816in}}%
\pgfpathlineto{\pgfqpoint{2.737902in}{2.043948in}}%
\pgfpathlineto{\pgfqpoint{2.789115in}{1.924737in}}%
\pgfpathlineto{\pgfqpoint{2.849474in}{1.850010in}}%
\pgfpathlineto{\pgfqpoint{2.870962in}{1.805526in}}%
\pgfpathlineto{\pgfqpoint{2.980000in}{1.731383in}}%
\pgfpathlineto{\pgfqpoint{2.980000in}{1.694551in}}%
\pgfpathlineto{\pgfqpoint{2.849474in}{1.718551in}}%
\pgfpathlineto{\pgfqpoint{2.718948in}{1.719754in}}%
\pgfpathlineto{\pgfqpoint{2.654549in}{1.805526in}}%
\pgfpathlineto{\pgfqpoint{2.701166in}{1.924737in}}%
\pgfpathlineto{\pgfqpoint{2.588421in}{1.993384in}}%
\pgfpathlineto{\pgfqpoint{2.538736in}{2.043948in}}%
\pgfpathlineto{\pgfqpoint{2.457895in}{2.143240in}}%
\pgfpathlineto{\pgfqpoint{2.435035in}{2.163158in}}%
\pgfpathlineto{\pgfqpoint{2.327369in}{2.279753in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.375000in}}{\pgfqpoint{2.480000in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.758422,0.229097,0.315266}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.932606in}{1.090263in}}%
\pgfpathlineto{\pgfqpoint{2.980000in}{1.182481in}}%
\pgfpathlineto{\pgfqpoint{2.980000in}{1.090263in}}%
\pgfpathlineto{\pgfqpoint{2.980000in}{0.989264in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.375000in}}{\pgfqpoint{2.480000in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.846709,0.297559,0.244113}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.630526in}{0.585844in}}%
\pgfpathlineto{\pgfqpoint{0.738249in}{0.613421in}}%
\pgfpathlineto{\pgfqpoint{0.726431in}{0.732632in}}%
\pgfpathlineto{\pgfqpoint{0.630526in}{0.815069in}}%
\pgfpathlineto{\pgfqpoint{0.573486in}{0.851842in}}%
\pgfpathlineto{\pgfqpoint{0.597971in}{0.971053in}}%
\pgfpathlineto{\pgfqpoint{0.555344in}{1.090263in}}%
\pgfpathlineto{\pgfqpoint{0.605693in}{1.209474in}}%
\pgfpathlineto{\pgfqpoint{0.630526in}{1.234422in}}%
\pgfpathlineto{\pgfqpoint{0.759538in}{1.328684in}}%
\pgfpathlineto{\pgfqpoint{0.630526in}{1.371145in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{1.399471in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{1.446629in}}%
\pgfpathlineto{\pgfqpoint{0.630526in}{1.416604in}}%
\pgfpathlineto{\pgfqpoint{0.761053in}{1.397999in}}%
\pgfpathlineto{\pgfqpoint{0.891579in}{1.411601in}}%
\pgfpathlineto{\pgfqpoint{1.022105in}{1.396547in}}%
\pgfpathlineto{\pgfqpoint{1.152632in}{1.392257in}}%
\pgfpathlineto{\pgfqpoint{1.283158in}{1.389254in}}%
\pgfpathlineto{\pgfqpoint{1.413684in}{1.393066in}}%
\pgfpathlineto{\pgfqpoint{1.544211in}{1.397557in}}%
\pgfpathlineto{\pgfqpoint{1.674737in}{1.393580in}}%
\pgfpathlineto{\pgfqpoint{1.805263in}{1.380280in}}%
\pgfpathlineto{\pgfqpoint{1.935790in}{1.346372in}}%
\pgfpathlineto{\pgfqpoint{2.066316in}{1.382510in}}%
\pgfpathlineto{\pgfqpoint{2.196842in}{1.432252in}}%
\pgfpathlineto{\pgfqpoint{2.327369in}{1.429811in}}%
\pgfpathlineto{\pgfqpoint{2.457895in}{1.447746in}}%
\pgfpathlineto{\pgfqpoint{2.588421in}{1.438600in}}%
\pgfpathlineto{\pgfqpoint{2.698674in}{1.447895in}}%
\pgfpathlineto{\pgfqpoint{2.718948in}{1.453062in}}%
\pgfpathlineto{\pgfqpoint{2.849474in}{1.466924in}}%
\pgfpathlineto{\pgfqpoint{2.913468in}{1.447895in}}%
\pgfpathlineto{\pgfqpoint{2.980000in}{1.439555in}}%
\pgfpathlineto{\pgfqpoint{2.980000in}{1.390085in}}%
\pgfpathlineto{\pgfqpoint{2.849474in}{1.405618in}}%
\pgfpathlineto{\pgfqpoint{2.718948in}{1.400135in}}%
\pgfpathlineto{\pgfqpoint{2.588421in}{1.399785in}}%
\pgfpathlineto{\pgfqpoint{2.457895in}{1.401453in}}%
\pgfpathlineto{\pgfqpoint{2.327369in}{1.366736in}}%
\pgfpathlineto{\pgfqpoint{2.196842in}{1.350865in}}%
\pgfpathlineto{\pgfqpoint{2.121555in}{1.328684in}}%
\pgfpathlineto{\pgfqpoint{2.196842in}{1.259924in}}%
\pgfpathlineto{\pgfqpoint{2.281825in}{1.209474in}}%
\pgfpathlineto{\pgfqpoint{2.327369in}{1.199642in}}%
\pgfpathlineto{\pgfqpoint{2.382259in}{1.090263in}}%
\pgfpathlineto{\pgfqpoint{2.457895in}{0.975132in}}%
\pgfpathlineto{\pgfqpoint{2.462489in}{0.971053in}}%
\pgfpathlineto{\pgfqpoint{2.588421in}{0.877436in}}%
\pgfpathlineto{\pgfqpoint{2.718948in}{0.853818in}}%
\pgfpathlineto{\pgfqpoint{2.720264in}{0.851842in}}%
\pgfpathlineto{\pgfqpoint{2.738315in}{0.732632in}}%
\pgfpathlineto{\pgfqpoint{2.842791in}{0.613421in}}%
\pgfpathlineto{\pgfqpoint{2.849474in}{0.611572in}}%
\pgfpathlineto{\pgfqpoint{2.980000in}{0.586150in}}%
\pgfpathlineto{\pgfqpoint{2.980000in}{0.542651in}}%
\pgfpathlineto{\pgfqpoint{2.849474in}{0.560602in}}%
\pgfpathlineto{\pgfqpoint{2.718948in}{0.593746in}}%
\pgfpathlineto{\pgfqpoint{2.612499in}{0.613421in}}%
\pgfpathlineto{\pgfqpoint{2.589012in}{0.732632in}}%
\pgfpathlineto{\pgfqpoint{2.588421in}{0.733307in}}%
\pgfpathlineto{\pgfqpoint{2.588035in}{0.732632in}}%
\pgfpathlineto{\pgfqpoint{2.570624in}{0.613421in}}%
\pgfpathlineto{\pgfqpoint{2.457895in}{0.514755in}}%
\pgfpathlineto{\pgfqpoint{2.327369in}{0.517691in}}%
\pgfpathlineto{\pgfqpoint{2.196842in}{0.499203in}}%
\pgfpathlineto{\pgfqpoint{2.066316in}{0.514036in}}%
\pgfpathlineto{\pgfqpoint{1.935790in}{0.526180in}}%
\pgfpathlineto{\pgfqpoint{1.805263in}{0.525786in}}%
\pgfpathlineto{\pgfqpoint{1.674737in}{0.525502in}}%
\pgfpathlineto{\pgfqpoint{1.544211in}{0.525315in}}%
\pgfpathlineto{\pgfqpoint{1.413684in}{0.512909in}}%
\pgfpathlineto{\pgfqpoint{1.294743in}{0.494211in}}%
\pgfpathlineto{\pgfqpoint{1.283158in}{0.491036in}}%
\pgfpathlineto{\pgfqpoint{1.152632in}{0.460658in}}%
\pgfpathlineto{\pgfqpoint{1.022105in}{0.474298in}}%
\pgfpathlineto{\pgfqpoint{0.961785in}{0.494211in}}%
\pgfpathlineto{\pgfqpoint{0.891579in}{0.552501in}}%
\pgfpathlineto{\pgfqpoint{0.761053in}{0.522456in}}%
\pgfpathlineto{\pgfqpoint{0.630526in}{0.547617in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{0.547971in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{0.584013in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.891579in}{0.814390in}}%
\pgfpathlineto{\pgfqpoint{0.938106in}{0.851842in}}%
\pgfpathlineto{\pgfqpoint{0.946749in}{0.971053in}}%
\pgfpathlineto{\pgfqpoint{0.949272in}{1.090263in}}%
\pgfpathlineto{\pgfqpoint{0.989735in}{1.209474in}}%
\pgfpathlineto{\pgfqpoint{0.891579in}{1.294402in}}%
\pgfpathlineto{\pgfqpoint{0.853987in}{1.209474in}}%
\pgfpathlineto{\pgfqpoint{0.870600in}{1.090263in}}%
\pgfpathlineto{\pgfqpoint{0.866117in}{0.971053in}}%
\pgfpathlineto{\pgfqpoint{0.786386in}{0.851842in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.022105in}{0.579041in}}%
\pgfpathlineto{\pgfqpoint{1.152632in}{0.533398in}}%
\pgfpathlineto{\pgfqpoint{1.283158in}{0.549656in}}%
\pgfpathlineto{\pgfqpoint{1.413684in}{0.554269in}}%
\pgfpathlineto{\pgfqpoint{1.544211in}{0.573834in}}%
\pgfpathlineto{\pgfqpoint{1.674737in}{0.570961in}}%
\pgfpathlineto{\pgfqpoint{1.805263in}{0.571658in}}%
\pgfpathlineto{\pgfqpoint{1.935790in}{0.582246in}}%
\pgfpathlineto{\pgfqpoint{2.066316in}{0.573400in}}%
\pgfpathlineto{\pgfqpoint{2.196842in}{0.598143in}}%
\pgfpathlineto{\pgfqpoint{2.327369in}{0.575690in}}%
\pgfpathlineto{\pgfqpoint{2.399252in}{0.613421in}}%
\pgfpathlineto{\pgfqpoint{2.457895in}{0.716419in}}%
\pgfpathlineto{\pgfqpoint{2.467928in}{0.732632in}}%
\pgfpathlineto{\pgfqpoint{2.457895in}{0.741062in}}%
\pgfpathlineto{\pgfqpoint{2.366004in}{0.851842in}}%
\pgfpathlineto{\pgfqpoint{2.327369in}{0.890021in}}%
\pgfpathlineto{\pgfqpoint{2.196842in}{0.914717in}}%
\pgfpathlineto{\pgfqpoint{2.066316in}{0.882821in}}%
\pgfpathlineto{\pgfqpoint{2.033527in}{0.851842in}}%
\pgfpathlineto{\pgfqpoint{1.967405in}{0.732632in}}%
\pgfpathlineto{\pgfqpoint{1.935790in}{0.671874in}}%
\pgfpathlineto{\pgfqpoint{1.883442in}{0.732632in}}%
\pgfpathlineto{\pgfqpoint{1.893902in}{0.851842in}}%
\pgfpathlineto{\pgfqpoint{1.935790in}{0.904351in}}%
\pgfpathlineto{\pgfqpoint{2.010284in}{0.971053in}}%
\pgfpathlineto{\pgfqpoint{1.938704in}{1.090263in}}%
\pgfpathlineto{\pgfqpoint{2.028236in}{1.209474in}}%
\pgfpathlineto{\pgfqpoint{1.935790in}{1.282522in}}%
\pgfpathlineto{\pgfqpoint{1.805263in}{1.317759in}}%
\pgfpathlineto{\pgfqpoint{1.674737in}{1.303186in}}%
\pgfpathlineto{\pgfqpoint{1.544211in}{1.323036in}}%
\pgfpathlineto{\pgfqpoint{1.413684in}{1.224732in}}%
\pgfpathlineto{\pgfqpoint{1.380270in}{1.209474in}}%
\pgfpathlineto{\pgfqpoint{1.413684in}{1.205883in}}%
\pgfpathlineto{\pgfqpoint{1.478248in}{1.090263in}}%
\pgfpathlineto{\pgfqpoint{1.413684in}{1.026169in}}%
\pgfpathlineto{\pgfqpoint{1.300377in}{0.971053in}}%
\pgfpathlineto{\pgfqpoint{1.283158in}{0.963983in}}%
\pgfpathlineto{\pgfqpoint{1.188907in}{0.851842in}}%
\pgfpathlineto{\pgfqpoint{1.152632in}{0.764721in}}%
\pgfpathlineto{\pgfqpoint{1.084869in}{0.732632in}}%
\pgfpathlineto{\pgfqpoint{1.022105in}{0.668430in}}%
\pgfpathlineto{\pgfqpoint{0.981409in}{0.613421in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.152632in}{0.860826in}}%
\pgfpathlineto{\pgfqpoint{1.217226in}{0.971053in}}%
\pgfpathlineto{\pgfqpoint{1.152632in}{1.033569in}}%
\pgfpathlineto{\pgfqpoint{1.090656in}{0.971053in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.152632in}{1.113800in}}%
\pgfpathlineto{\pgfqpoint{1.270761in}{1.209474in}}%
\pgfpathlineto{\pgfqpoint{1.152632in}{1.301669in}}%
\pgfpathlineto{\pgfqpoint{1.034502in}{1.209474in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.413684in}{1.081016in}}%
\pgfpathlineto{\pgfqpoint{1.422999in}{1.090263in}}%
\pgfpathlineto{\pgfqpoint{1.413684in}{1.106944in}}%
\pgfpathlineto{\pgfqpoint{1.329007in}{1.090263in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.196842in}{1.089251in}}%
\pgfpathlineto{\pgfqpoint{2.327369in}{0.982499in}}%
\pgfpathlineto{\pgfqpoint{2.336218in}{1.090263in}}%
\pgfpathlineto{\pgfqpoint{2.327369in}{1.107897in}}%
\pgfpathlineto{\pgfqpoint{2.196842in}{1.090740in}}%
\pgfpathlineto{\pgfqpoint{2.195909in}{1.090263in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.457895in}{0.841981in}}%
\pgfpathlineto{\pgfqpoint{2.477175in}{0.851842in}}%
\pgfpathlineto{\pgfqpoint{2.457895in}{0.863048in}}%
\pgfpathlineto{\pgfqpoint{2.449715in}{0.851842in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.375000in}}{\pgfqpoint{2.480000in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.846709,0.297559,0.244113}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{1.686316in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{1.696288in}}%
\pgfpathlineto{\pgfqpoint{0.630526in}{1.696508in}}%
\pgfpathlineto{\pgfqpoint{0.760387in}{1.805526in}}%
\pgfpathlineto{\pgfqpoint{0.722141in}{1.924737in}}%
\pgfpathlineto{\pgfqpoint{0.761053in}{2.019505in}}%
\pgfpathlineto{\pgfqpoint{0.786860in}{2.043948in}}%
\pgfpathlineto{\pgfqpoint{0.866108in}{2.163158in}}%
\pgfpathlineto{\pgfqpoint{0.891579in}{2.170087in}}%
\pgfpathlineto{\pgfqpoint{0.906753in}{2.163158in}}%
\pgfpathlineto{\pgfqpoint{1.022105in}{2.115547in}}%
\pgfpathlineto{\pgfqpoint{1.090732in}{2.163158in}}%
\pgfpathlineto{\pgfqpoint{1.152632in}{2.237593in}}%
\pgfpathlineto{\pgfqpoint{1.207105in}{2.282368in}}%
\pgfpathlineto{\pgfqpoint{1.157188in}{2.401579in}}%
\pgfpathlineto{\pgfqpoint{1.152632in}{2.404312in}}%
\pgfpathlineto{\pgfqpoint{1.022105in}{2.415328in}}%
\pgfpathlineto{\pgfqpoint{0.891579in}{2.445938in}}%
\pgfpathlineto{\pgfqpoint{0.761053in}{2.421225in}}%
\pgfpathlineto{\pgfqpoint{0.630526in}{2.438724in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{2.441848in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{2.483898in}}%
\pgfpathlineto{\pgfqpoint{0.630526in}{2.490213in}}%
\pgfpathlineto{\pgfqpoint{0.761053in}{2.493310in}}%
\pgfpathlineto{\pgfqpoint{0.891579in}{2.514127in}}%
\pgfpathlineto{\pgfqpoint{1.022105in}{2.520452in}}%
\pgfpathlineto{\pgfqpoint{1.152632in}{2.479625in}}%
\pgfpathlineto{\pgfqpoint{1.282755in}{2.401579in}}%
\pgfpathlineto{\pgfqpoint{1.283158in}{2.400106in}}%
\pgfpathlineto{\pgfqpoint{1.413684in}{2.355862in}}%
\pgfpathlineto{\pgfqpoint{1.445721in}{2.401579in}}%
\pgfpathlineto{\pgfqpoint{1.544211in}{2.424294in}}%
\pgfpathlineto{\pgfqpoint{1.674737in}{2.465786in}}%
\pgfpathlineto{\pgfqpoint{1.805263in}{2.463336in}}%
\pgfpathlineto{\pgfqpoint{1.935790in}{2.477658in}}%
\pgfpathlineto{\pgfqpoint{2.066316in}{2.452691in}}%
\pgfpathlineto{\pgfqpoint{2.196842in}{2.494239in}}%
\pgfpathlineto{\pgfqpoint{2.233181in}{2.520790in}}%
\pgfpathlineto{\pgfqpoint{2.327369in}{2.553875in}}%
\pgfpathlineto{\pgfqpoint{2.457895in}{2.536504in}}%
\pgfpathlineto{\pgfqpoint{2.588421in}{2.523792in}}%
\pgfpathlineto{\pgfqpoint{2.597432in}{2.520790in}}%
\pgfpathlineto{\pgfqpoint{2.718948in}{2.492521in}}%
\pgfpathlineto{\pgfqpoint{2.849474in}{2.472981in}}%
\pgfpathlineto{\pgfqpoint{2.980000in}{2.478950in}}%
\pgfpathlineto{\pgfqpoint{2.980000in}{2.442908in}}%
\pgfpathlineto{\pgfqpoint{2.849474in}{2.434166in}}%
\pgfpathlineto{\pgfqpoint{2.718948in}{2.444918in}}%
\pgfpathlineto{\pgfqpoint{2.588421in}{2.476535in}}%
\pgfpathlineto{\pgfqpoint{2.457895in}{2.463145in}}%
\pgfpathlineto{\pgfqpoint{2.327369in}{2.467288in}}%
\pgfpathlineto{\pgfqpoint{2.219449in}{2.401579in}}%
\pgfpathlineto{\pgfqpoint{2.319658in}{2.282368in}}%
\pgfpathlineto{\pgfqpoint{2.327369in}{2.279753in}}%
\pgfpathlineto{\pgfqpoint{2.435035in}{2.163158in}}%
\pgfpathlineto{\pgfqpoint{2.457895in}{2.143240in}}%
\pgfpathlineto{\pgfqpoint{2.538736in}{2.043948in}}%
\pgfpathlineto{\pgfqpoint{2.588421in}{1.993384in}}%
\pgfpathlineto{\pgfqpoint{2.701166in}{1.924737in}}%
\pgfpathlineto{\pgfqpoint{2.654549in}{1.805526in}}%
\pgfpathlineto{\pgfqpoint{2.718948in}{1.719754in}}%
\pgfpathlineto{\pgfqpoint{2.849474in}{1.718551in}}%
\pgfpathlineto{\pgfqpoint{2.980000in}{1.694551in}}%
\pgfpathlineto{\pgfqpoint{2.980000in}{1.686316in}}%
\pgfpathlineto{\pgfqpoint{2.980000in}{1.627842in}}%
\pgfpathlineto{\pgfqpoint{2.849474in}{1.629537in}}%
\pgfpathlineto{\pgfqpoint{2.718948in}{1.637160in}}%
\pgfpathlineto{\pgfqpoint{2.588421in}{1.655645in}}%
\pgfpathlineto{\pgfqpoint{2.457895in}{1.675847in}}%
\pgfpathlineto{\pgfqpoint{2.327369in}{1.644719in}}%
\pgfpathlineto{\pgfqpoint{2.196842in}{1.628324in}}%
\pgfpathlineto{\pgfqpoint{2.066316in}{1.584828in}}%
\pgfpathlineto{\pgfqpoint{1.935790in}{1.614168in}}%
\pgfpathlineto{\pgfqpoint{1.805263in}{1.577888in}}%
\pgfpathlineto{\pgfqpoint{1.696854in}{1.567105in}}%
\pgfpathlineto{\pgfqpoint{1.674737in}{1.556525in}}%
\pgfpathlineto{\pgfqpoint{1.544211in}{1.563671in}}%
\pgfpathlineto{\pgfqpoint{1.528098in}{1.567105in}}%
\pgfpathlineto{\pgfqpoint{1.413684in}{1.573636in}}%
\pgfpathlineto{\pgfqpoint{1.283158in}{1.581354in}}%
\pgfpathlineto{\pgfqpoint{1.152632in}{1.575161in}}%
\pgfpathlineto{\pgfqpoint{1.022105in}{1.601581in}}%
\pgfpathlineto{\pgfqpoint{0.891579in}{1.633076in}}%
\pgfpathlineto{\pgfqpoint{0.761053in}{1.667566in}}%
\pgfpathlineto{\pgfqpoint{0.630526in}{1.627809in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{1.632375in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.022105in}{1.664655in}}%
\pgfpathlineto{\pgfqpoint{1.152632in}{1.641556in}}%
\pgfpathlineto{\pgfqpoint{1.283158in}{1.618731in}}%
\pgfpathlineto{\pgfqpoint{1.413684in}{1.618689in}}%
\pgfpathlineto{\pgfqpoint{1.544211in}{1.628129in}}%
\pgfpathlineto{\pgfqpoint{1.674737in}{1.616835in}}%
\pgfpathlineto{\pgfqpoint{1.805263in}{1.627848in}}%
\pgfpathlineto{\pgfqpoint{1.935790in}{1.670864in}}%
\pgfpathlineto{\pgfqpoint{2.051615in}{1.686316in}}%
\pgfpathlineto{\pgfqpoint{1.935790in}{1.714381in}}%
\pgfpathlineto{\pgfqpoint{1.852907in}{1.805526in}}%
\pgfpathlineto{\pgfqpoint{1.818134in}{1.924737in}}%
\pgfpathlineto{\pgfqpoint{1.805263in}{1.960786in}}%
\pgfpathlineto{\pgfqpoint{1.788607in}{2.043948in}}%
\pgfpathlineto{\pgfqpoint{1.805263in}{2.147899in}}%
\pgfpathlineto{\pgfqpoint{1.838677in}{2.163158in}}%
\pgfpathlineto{\pgfqpoint{1.935790in}{2.184444in}}%
\pgfpathlineto{\pgfqpoint{1.998127in}{2.282368in}}%
\pgfpathlineto{\pgfqpoint{1.958371in}{2.401579in}}%
\pgfpathlineto{\pgfqpoint{1.935790in}{2.410379in}}%
\pgfpathlineto{\pgfqpoint{1.805263in}{2.424817in}}%
\pgfpathlineto{\pgfqpoint{1.674737in}{2.425739in}}%
\pgfpathlineto{\pgfqpoint{1.606714in}{2.401579in}}%
\pgfpathlineto{\pgfqpoint{1.544211in}{2.351630in}}%
\pgfpathlineto{\pgfqpoint{1.478875in}{2.282368in}}%
\pgfpathlineto{\pgfqpoint{1.447577in}{2.163158in}}%
\pgfpathlineto{\pgfqpoint{1.413684in}{2.134584in}}%
\pgfpathlineto{\pgfqpoint{1.283158in}{2.118323in}}%
\pgfpathlineto{\pgfqpoint{1.226779in}{2.043948in}}%
\pgfpathlineto{\pgfqpoint{1.157504in}{1.924737in}}%
\pgfpathlineto{\pgfqpoint{1.152632in}{1.911966in}}%
\pgfpathlineto{\pgfqpoint{1.045412in}{1.805526in}}%
\pgfpathlineto{\pgfqpoint{1.022105in}{1.777519in}}%
\pgfpathlineto{\pgfqpoint{0.973456in}{1.686316in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.022105in}{1.929642in}}%
\pgfpathlineto{\pgfqpoint{1.152632in}{1.998990in}}%
\pgfpathlineto{\pgfqpoint{1.179558in}{2.043948in}}%
\pgfpathlineto{\pgfqpoint{1.152632in}{2.143164in}}%
\pgfpathlineto{\pgfqpoint{1.022105in}{2.067028in}}%
\pgfpathlineto{\pgfqpoint{0.956399in}{2.043948in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.066316in}{1.905842in}}%
\pgfpathlineto{\pgfqpoint{2.196842in}{1.817993in}}%
\pgfpathlineto{\pgfqpoint{2.218076in}{1.805526in}}%
\pgfpathlineto{\pgfqpoint{2.327369in}{1.781885in}}%
\pgfpathlineto{\pgfqpoint{2.457895in}{1.751820in}}%
\pgfpathlineto{\pgfqpoint{2.519332in}{1.805526in}}%
\pgfpathlineto{\pgfqpoint{2.457895in}{1.872659in}}%
\pgfpathlineto{\pgfqpoint{2.343852in}{1.924737in}}%
\pgfpathlineto{\pgfqpoint{2.327369in}{1.933901in}}%
\pgfpathlineto{\pgfqpoint{2.196842in}{2.007761in}}%
\pgfpathlineto{\pgfqpoint{2.077975in}{2.043948in}}%
\pgfpathlineto{\pgfqpoint{2.066316in}{2.047142in}}%
\pgfpathlineto{\pgfqpoint{2.031341in}{2.043948in}}%
\pgfpathlineto{\pgfqpoint{2.058793in}{1.924737in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.327369in}{2.043595in}}%
\pgfpathlineto{\pgfqpoint{2.457895in}{1.969103in}}%
\pgfpathlineto{\pgfqpoint{2.491515in}{2.043948in}}%
\pgfpathlineto{\pgfqpoint{2.457895in}{2.085241in}}%
\pgfpathlineto{\pgfqpoint{2.368470in}{2.163158in}}%
\pgfpathlineto{\pgfqpoint{2.327369in}{2.207668in}}%
\pgfpathlineto{\pgfqpoint{2.275680in}{2.163158in}}%
\pgfpathlineto{\pgfqpoint{2.326889in}{2.043948in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.588421in}{1.838257in}}%
\pgfpathlineto{\pgfqpoint{2.622238in}{1.924737in}}%
\pgfpathlineto{\pgfqpoint{2.588421in}{1.945327in}}%
\pgfpathlineto{\pgfqpoint{2.522665in}{1.924737in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.375000in}}{\pgfqpoint{2.480000in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.916462,0.387481,0.164924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.630526in}{0.547617in}}%
\pgfpathlineto{\pgfqpoint{0.761053in}{0.522456in}}%
\pgfpathlineto{\pgfqpoint{0.891579in}{0.552501in}}%
\pgfpathlineto{\pgfqpoint{0.961785in}{0.494211in}}%
\pgfpathlineto{\pgfqpoint{1.022105in}{0.474298in}}%
\pgfpathlineto{\pgfqpoint{1.152632in}{0.460658in}}%
\pgfpathlineto{\pgfqpoint{1.283158in}{0.491036in}}%
\pgfpathlineto{\pgfqpoint{1.294743in}{0.494211in}}%
\pgfpathlineto{\pgfqpoint{1.413684in}{0.512909in}}%
\pgfpathlineto{\pgfqpoint{1.544211in}{0.525315in}}%
\pgfpathlineto{\pgfqpoint{1.674737in}{0.525502in}}%
\pgfpathlineto{\pgfqpoint{1.805263in}{0.525786in}}%
\pgfpathlineto{\pgfqpoint{1.935790in}{0.526180in}}%
\pgfpathlineto{\pgfqpoint{2.066316in}{0.514036in}}%
\pgfpathlineto{\pgfqpoint{2.196842in}{0.499203in}}%
\pgfpathlineto{\pgfqpoint{2.327369in}{0.517691in}}%
\pgfpathlineto{\pgfqpoint{2.457895in}{0.514755in}}%
\pgfpathlineto{\pgfqpoint{2.570624in}{0.613421in}}%
\pgfpathlineto{\pgfqpoint{2.588035in}{0.732632in}}%
\pgfpathlineto{\pgfqpoint{2.588421in}{0.733307in}}%
\pgfpathlineto{\pgfqpoint{2.589012in}{0.732632in}}%
\pgfpathlineto{\pgfqpoint{2.612499in}{0.613421in}}%
\pgfpathlineto{\pgfqpoint{2.718948in}{0.593746in}}%
\pgfpathlineto{\pgfqpoint{2.849474in}{0.560602in}}%
\pgfpathlineto{\pgfqpoint{2.980000in}{0.542651in}}%
\pgfpathlineto{\pgfqpoint{2.980000in}{0.499151in}}%
\pgfpathlineto{\pgfqpoint{2.849474in}{0.509633in}}%
\pgfpathlineto{\pgfqpoint{2.718948in}{0.533675in}}%
\pgfpathlineto{\pgfqpoint{2.588421in}{0.511854in}}%
\pgfpathlineto{\pgfqpoint{2.568674in}{0.494211in}}%
\pgfpathlineto{\pgfqpoint{2.457895in}{0.425227in}}%
\pgfpathlineto{\pgfqpoint{2.327369in}{0.436458in}}%
\pgfpathlineto{\pgfqpoint{2.196842in}{0.423750in}}%
\pgfpathlineto{\pgfqpoint{2.066316in}{0.430799in}}%
\pgfpathlineto{\pgfqpoint{1.935790in}{0.452505in}}%
\pgfpathlineto{\pgfqpoint{1.805263in}{0.462116in}}%
\pgfpathlineto{\pgfqpoint{1.674737in}{0.459263in}}%
\pgfpathlineto{\pgfqpoint{1.544211in}{0.460040in}}%
\pgfpathlineto{\pgfqpoint{1.413684in}{0.429914in}}%
\pgfpathlineto{\pgfqpoint{1.283158in}{0.418951in}}%
\pgfpathlineto{\pgfqpoint{1.152632in}{0.409689in}}%
\pgfpathlineto{\pgfqpoint{1.022105in}{0.413504in}}%
\pgfpathlineto{\pgfqpoint{0.891579in}{0.431764in}}%
\pgfpathlineto{\pgfqpoint{0.761053in}{0.431186in}}%
\pgfpathlineto{\pgfqpoint{0.676232in}{0.494211in}}%
\pgfpathlineto{\pgfqpoint{0.630526in}{0.509390in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{0.511929in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{0.547971in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.375000in}}{\pgfqpoint{2.480000in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.916462,0.387481,0.164924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{1.447895in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{1.567105in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{1.632375in}}%
\pgfpathlineto{\pgfqpoint{0.630526in}{1.627809in}}%
\pgfpathlineto{\pgfqpoint{0.761053in}{1.667566in}}%
\pgfpathlineto{\pgfqpoint{0.891579in}{1.633076in}}%
\pgfpathlineto{\pgfqpoint{1.022105in}{1.601581in}}%
\pgfpathlineto{\pgfqpoint{1.152632in}{1.575161in}}%
\pgfpathlineto{\pgfqpoint{1.283158in}{1.581354in}}%
\pgfpathlineto{\pgfqpoint{1.413684in}{1.573636in}}%
\pgfpathlineto{\pgfqpoint{1.528098in}{1.567105in}}%
\pgfpathlineto{\pgfqpoint{1.544211in}{1.563671in}}%
\pgfpathlineto{\pgfqpoint{1.674737in}{1.556525in}}%
\pgfpathlineto{\pgfqpoint{1.696854in}{1.567105in}}%
\pgfpathlineto{\pgfqpoint{1.805263in}{1.577888in}}%
\pgfpathlineto{\pgfqpoint{1.935790in}{1.614168in}}%
\pgfpathlineto{\pgfqpoint{2.066316in}{1.584828in}}%
\pgfpathlineto{\pgfqpoint{2.196842in}{1.628324in}}%
\pgfpathlineto{\pgfqpoint{2.327369in}{1.644719in}}%
\pgfpathlineto{\pgfqpoint{2.457895in}{1.675847in}}%
\pgfpathlineto{\pgfqpoint{2.588421in}{1.655645in}}%
\pgfpathlineto{\pgfqpoint{2.718948in}{1.637160in}}%
\pgfpathlineto{\pgfqpoint{2.849474in}{1.629537in}}%
\pgfpathlineto{\pgfqpoint{2.980000in}{1.627842in}}%
\pgfpathlineto{\pgfqpoint{2.980000in}{1.567105in}}%
\pgfpathlineto{\pgfqpoint{2.980000in}{1.447895in}}%
\pgfpathlineto{\pgfqpoint{2.980000in}{1.439555in}}%
\pgfpathlineto{\pgfqpoint{2.913468in}{1.447895in}}%
\pgfpathlineto{\pgfqpoint{2.849474in}{1.466924in}}%
\pgfpathlineto{\pgfqpoint{2.718948in}{1.453062in}}%
\pgfpathlineto{\pgfqpoint{2.698674in}{1.447895in}}%
\pgfpathlineto{\pgfqpoint{2.588421in}{1.438600in}}%
\pgfpathlineto{\pgfqpoint{2.457895in}{1.447746in}}%
\pgfpathlineto{\pgfqpoint{2.327369in}{1.429811in}}%
\pgfpathlineto{\pgfqpoint{2.196842in}{1.432252in}}%
\pgfpathlineto{\pgfqpoint{2.066316in}{1.382510in}}%
\pgfpathlineto{\pgfqpoint{1.935790in}{1.346372in}}%
\pgfpathlineto{\pgfqpoint{1.805263in}{1.380280in}}%
\pgfpathlineto{\pgfqpoint{1.674737in}{1.393580in}}%
\pgfpathlineto{\pgfqpoint{1.544211in}{1.397557in}}%
\pgfpathlineto{\pgfqpoint{1.413684in}{1.393066in}}%
\pgfpathlineto{\pgfqpoint{1.283158in}{1.389254in}}%
\pgfpathlineto{\pgfqpoint{1.152632in}{1.392257in}}%
\pgfpathlineto{\pgfqpoint{1.022105in}{1.396547in}}%
\pgfpathlineto{\pgfqpoint{0.891579in}{1.411601in}}%
\pgfpathlineto{\pgfqpoint{0.761053in}{1.397999in}}%
\pgfpathlineto{\pgfqpoint{0.630526in}{1.416604in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{1.446629in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.935790in}{1.441579in}}%
\pgfpathlineto{\pgfqpoint{2.027419in}{1.447895in}}%
\pgfpathlineto{\pgfqpoint{1.935790in}{1.481370in}}%
\pgfpathlineto{\pgfqpoint{1.874703in}{1.447895in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.375000in}}{\pgfqpoint{2.480000in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.916462,0.387481,0.164924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{2.520790in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{2.536264in}}%
\pgfpathlineto{\pgfqpoint{0.630526in}{2.574723in}}%
\pgfpathlineto{\pgfqpoint{0.761053in}{2.579702in}}%
\pgfpathlineto{\pgfqpoint{0.891579in}{2.582315in}}%
\pgfpathlineto{\pgfqpoint{1.022105in}{2.606039in}}%
\pgfpathlineto{\pgfqpoint{1.152632in}{2.569468in}}%
\pgfpathlineto{\pgfqpoint{1.271920in}{2.520790in}}%
\pgfpathlineto{\pgfqpoint{1.283158in}{2.515891in}}%
\pgfpathlineto{\pgfqpoint{1.413684in}{2.480024in}}%
\pgfpathlineto{\pgfqpoint{1.544211in}{2.475263in}}%
\pgfpathlineto{\pgfqpoint{1.674737in}{2.505833in}}%
\pgfpathlineto{\pgfqpoint{1.805263in}{2.501854in}}%
\pgfpathlineto{\pgfqpoint{1.880708in}{2.520790in}}%
\pgfpathlineto{\pgfqpoint{1.935790in}{2.581158in}}%
\pgfpathlineto{\pgfqpoint{2.066316in}{2.582407in}}%
\pgfpathlineto{\pgfqpoint{2.196842in}{2.590948in}}%
\pgfpathlineto{\pgfqpoint{2.327369in}{2.602394in}}%
\pgfpathlineto{\pgfqpoint{2.457895in}{2.592570in}}%
\pgfpathlineto{\pgfqpoint{2.588421in}{2.591981in}}%
\pgfpathlineto{\pgfqpoint{2.718948in}{2.564395in}}%
\pgfpathlineto{\pgfqpoint{2.802059in}{2.520790in}}%
\pgfpathlineto{\pgfqpoint{2.849474in}{2.511796in}}%
\pgfpathlineto{\pgfqpoint{2.980000in}{2.514993in}}%
\pgfpathlineto{\pgfqpoint{2.980000in}{2.478950in}}%
\pgfpathlineto{\pgfqpoint{2.849474in}{2.472981in}}%
\pgfpathlineto{\pgfqpoint{2.718948in}{2.492521in}}%
\pgfpathlineto{\pgfqpoint{2.597432in}{2.520790in}}%
\pgfpathlineto{\pgfqpoint{2.588421in}{2.523792in}}%
\pgfpathlineto{\pgfqpoint{2.457895in}{2.536504in}}%
\pgfpathlineto{\pgfqpoint{2.327369in}{2.553875in}}%
\pgfpathlineto{\pgfqpoint{2.233181in}{2.520790in}}%
\pgfpathlineto{\pgfqpoint{2.196842in}{2.494239in}}%
\pgfpathlineto{\pgfqpoint{2.066316in}{2.452691in}}%
\pgfpathlineto{\pgfqpoint{1.935790in}{2.477658in}}%
\pgfpathlineto{\pgfqpoint{1.805263in}{2.463336in}}%
\pgfpathlineto{\pgfqpoint{1.674737in}{2.465786in}}%
\pgfpathlineto{\pgfqpoint{1.544211in}{2.424294in}}%
\pgfpathlineto{\pgfqpoint{1.445721in}{2.401579in}}%
\pgfpathlineto{\pgfqpoint{1.413684in}{2.355862in}}%
\pgfpathlineto{\pgfqpoint{1.283158in}{2.400106in}}%
\pgfpathlineto{\pgfqpoint{1.282755in}{2.401579in}}%
\pgfpathlineto{\pgfqpoint{1.152632in}{2.479625in}}%
\pgfpathlineto{\pgfqpoint{1.022105in}{2.520452in}}%
\pgfpathlineto{\pgfqpoint{0.891579in}{2.514127in}}%
\pgfpathlineto{\pgfqpoint{0.761053in}{2.493310in}}%
\pgfpathlineto{\pgfqpoint{0.630526in}{2.490213in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{2.483898in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.375000in}}{\pgfqpoint{2.480000in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.916462,0.387481,0.164924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.956399in}{2.043948in}}%
\pgfpathlineto{\pgfqpoint{1.022105in}{2.067028in}}%
\pgfpathlineto{\pgfqpoint{1.152632in}{2.143164in}}%
\pgfpathlineto{\pgfqpoint{1.179558in}{2.043948in}}%
\pgfpathlineto{\pgfqpoint{1.152632in}{1.998990in}}%
\pgfpathlineto{\pgfqpoint{1.022105in}{1.929642in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.375000in}}{\pgfqpoint{2.480000in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.916462,0.387481,0.164924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.090656in}{0.971053in}}%
\pgfpathlineto{\pgfqpoint{1.152632in}{1.033569in}}%
\pgfpathlineto{\pgfqpoint{1.217226in}{0.971053in}}%
\pgfpathlineto{\pgfqpoint{1.152632in}{0.860826in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.375000in}}{\pgfqpoint{2.480000in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.916462,0.387481,0.164924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.329007in}{1.090263in}}%
\pgfpathlineto{\pgfqpoint{1.413684in}{1.106944in}}%
\pgfpathlineto{\pgfqpoint{1.422999in}{1.090263in}}%
\pgfpathlineto{\pgfqpoint{1.413684in}{1.081016in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.375000in}}{\pgfqpoint{2.480000in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.916462,0.387481,0.164924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.195909in}{1.090263in}}%
\pgfpathlineto{\pgfqpoint{2.196842in}{1.090740in}}%
\pgfpathlineto{\pgfqpoint{2.327369in}{1.107897in}}%
\pgfpathlineto{\pgfqpoint{2.336218in}{1.090263in}}%
\pgfpathlineto{\pgfqpoint{2.327369in}{0.982499in}}%
\pgfpathlineto{\pgfqpoint{2.196842in}{1.089251in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.375000in}}{\pgfqpoint{2.480000in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.916462,0.387481,0.164924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.326889in}{2.043948in}}%
\pgfpathlineto{\pgfqpoint{2.275680in}{2.163158in}}%
\pgfpathlineto{\pgfqpoint{2.327369in}{2.207668in}}%
\pgfpathlineto{\pgfqpoint{2.368470in}{2.163158in}}%
\pgfpathlineto{\pgfqpoint{2.457895in}{2.085241in}}%
\pgfpathlineto{\pgfqpoint{2.491515in}{2.043948in}}%
\pgfpathlineto{\pgfqpoint{2.457895in}{1.969103in}}%
\pgfpathlineto{\pgfqpoint{2.327369in}{2.043595in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.375000in}}{\pgfqpoint{2.480000in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.916462,0.387481,0.164924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.449715in}{0.851842in}}%
\pgfpathlineto{\pgfqpoint{2.457895in}{0.863048in}}%
\pgfpathlineto{\pgfqpoint{2.477175in}{0.851842in}}%
\pgfpathlineto{\pgfqpoint{2.457895in}{0.841981in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.375000in}}{\pgfqpoint{2.480000in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.916462,0.387481,0.164924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.522665in}{1.924737in}}%
\pgfpathlineto{\pgfqpoint{2.588421in}{1.945327in}}%
\pgfpathlineto{\pgfqpoint{2.622238in}{1.924737in}}%
\pgfpathlineto{\pgfqpoint{2.588421in}{1.838257in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.375000in}}{\pgfqpoint{2.480000in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.963387,0.495462,0.079073}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{0.494211in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{0.511929in}}%
\pgfpathlineto{\pgfqpoint{0.630526in}{0.509390in}}%
\pgfpathlineto{\pgfqpoint{0.676232in}{0.494211in}}%
\pgfpathlineto{\pgfqpoint{0.761053in}{0.431186in}}%
\pgfpathlineto{\pgfqpoint{0.891579in}{0.431764in}}%
\pgfpathlineto{\pgfqpoint{1.022105in}{0.413504in}}%
\pgfpathlineto{\pgfqpoint{1.152632in}{0.409689in}}%
\pgfpathlineto{\pgfqpoint{1.283158in}{0.418951in}}%
\pgfpathlineto{\pgfqpoint{1.413684in}{0.429914in}}%
\pgfpathlineto{\pgfqpoint{1.544211in}{0.460040in}}%
\pgfpathlineto{\pgfqpoint{1.674737in}{0.459263in}}%
\pgfpathlineto{\pgfqpoint{1.805263in}{0.462116in}}%
\pgfpathlineto{\pgfqpoint{1.935790in}{0.452505in}}%
\pgfpathlineto{\pgfqpoint{2.066316in}{0.430799in}}%
\pgfpathlineto{\pgfqpoint{2.196842in}{0.423750in}}%
\pgfpathlineto{\pgfqpoint{2.327369in}{0.436458in}}%
\pgfpathlineto{\pgfqpoint{2.457895in}{0.425227in}}%
\pgfpathlineto{\pgfqpoint{2.568674in}{0.494211in}}%
\pgfpathlineto{\pgfqpoint{2.588421in}{0.511854in}}%
\pgfpathlineto{\pgfqpoint{2.718948in}{0.533675in}}%
\pgfpathlineto{\pgfqpoint{2.849474in}{0.509633in}}%
\pgfpathlineto{\pgfqpoint{2.980000in}{0.499151in}}%
\pgfpathlineto{\pgfqpoint{2.980000in}{0.494211in}}%
\pgfpathlineto{\pgfqpoint{2.980000in}{0.375000in}}%
\pgfpathlineto{\pgfqpoint{2.871826in}{0.375000in}}%
\pgfpathlineto{\pgfqpoint{2.849474in}{0.393665in}}%
\pgfpathlineto{\pgfqpoint{2.818375in}{0.375000in}}%
\pgfpathlineto{\pgfqpoint{2.718948in}{0.375000in}}%
\pgfpathlineto{\pgfqpoint{2.588421in}{0.375000in}}%
\pgfpathlineto{\pgfqpoint{2.457895in}{0.375000in}}%
\pgfpathlineto{\pgfqpoint{2.327369in}{0.375000in}}%
\pgfpathlineto{\pgfqpoint{2.196842in}{0.375000in}}%
\pgfpathlineto{\pgfqpoint{2.066316in}{0.375000in}}%
\pgfpathlineto{\pgfqpoint{1.935790in}{0.375000in}}%
\pgfpathlineto{\pgfqpoint{1.805263in}{0.375000in}}%
\pgfpathlineto{\pgfqpoint{1.674737in}{0.375000in}}%
\pgfpathlineto{\pgfqpoint{1.544211in}{0.375000in}}%
\pgfpathlineto{\pgfqpoint{1.413684in}{0.375000in}}%
\pgfpathlineto{\pgfqpoint{1.283158in}{0.375000in}}%
\pgfpathlineto{\pgfqpoint{1.152632in}{0.375000in}}%
\pgfpathlineto{\pgfqpoint{1.022105in}{0.375000in}}%
\pgfpathlineto{\pgfqpoint{0.891579in}{0.375000in}}%
\pgfpathlineto{\pgfqpoint{0.761053in}{0.375000in}}%
\pgfpathlineto{\pgfqpoint{0.630526in}{0.375000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{0.375000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.375000in}}{\pgfqpoint{2.480000in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.963387,0.495462,0.079073}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{2.640000in}}%
\pgfpathlineto{\pgfqpoint{0.630526in}{2.640000in}}%
\pgfpathlineto{\pgfqpoint{0.761053in}{2.640000in}}%
\pgfpathlineto{\pgfqpoint{0.891579in}{2.640000in}}%
\pgfpathlineto{\pgfqpoint{1.022105in}{2.640000in}}%
\pgfpathlineto{\pgfqpoint{1.152632in}{2.640000in}}%
\pgfpathlineto{\pgfqpoint{1.283158in}{2.640000in}}%
\pgfpathlineto{\pgfqpoint{1.413684in}{2.640000in}}%
\pgfpathlineto{\pgfqpoint{1.544211in}{2.640000in}}%
\pgfpathlineto{\pgfqpoint{1.674737in}{2.640000in}}%
\pgfpathlineto{\pgfqpoint{1.805263in}{2.640000in}}%
\pgfpathlineto{\pgfqpoint{1.935790in}{2.640000in}}%
\pgfpathlineto{\pgfqpoint{2.066316in}{2.640000in}}%
\pgfpathlineto{\pgfqpoint{2.196842in}{2.640000in}}%
\pgfpathlineto{\pgfqpoint{2.327369in}{2.640000in}}%
\pgfpathlineto{\pgfqpoint{2.457895in}{2.640000in}}%
\pgfpathlineto{\pgfqpoint{2.588421in}{2.640000in}}%
\pgfpathlineto{\pgfqpoint{2.718948in}{2.640000in}}%
\pgfpathlineto{\pgfqpoint{2.849474in}{2.640000in}}%
\pgfpathlineto{\pgfqpoint{2.980000in}{2.640000in}}%
\pgfpathlineto{\pgfqpoint{2.980000in}{2.520790in}}%
\pgfpathlineto{\pgfqpoint{2.980000in}{2.514993in}}%
\pgfpathlineto{\pgfqpoint{2.849474in}{2.511796in}}%
\pgfpathlineto{\pgfqpoint{2.802059in}{2.520790in}}%
\pgfpathlineto{\pgfqpoint{2.718948in}{2.564395in}}%
\pgfpathlineto{\pgfqpoint{2.588421in}{2.591981in}}%
\pgfpathlineto{\pgfqpoint{2.457895in}{2.592570in}}%
\pgfpathlineto{\pgfqpoint{2.327369in}{2.602394in}}%
\pgfpathlineto{\pgfqpoint{2.196842in}{2.590948in}}%
\pgfpathlineto{\pgfqpoint{2.066316in}{2.582407in}}%
\pgfpathlineto{\pgfqpoint{1.935790in}{2.581158in}}%
\pgfpathlineto{\pgfqpoint{1.880708in}{2.520790in}}%
\pgfpathlineto{\pgfqpoint{1.805263in}{2.501854in}}%
\pgfpathlineto{\pgfqpoint{1.674737in}{2.505833in}}%
\pgfpathlineto{\pgfqpoint{1.544211in}{2.475263in}}%
\pgfpathlineto{\pgfqpoint{1.413684in}{2.480024in}}%
\pgfpathlineto{\pgfqpoint{1.283158in}{2.515891in}}%
\pgfpathlineto{\pgfqpoint{1.271920in}{2.520790in}}%
\pgfpathlineto{\pgfqpoint{1.152632in}{2.569468in}}%
\pgfpathlineto{\pgfqpoint{1.022105in}{2.606039in}}%
\pgfpathlineto{\pgfqpoint{0.891579in}{2.582315in}}%
\pgfpathlineto{\pgfqpoint{0.761053in}{2.579702in}}%
\pgfpathlineto{\pgfqpoint{0.630526in}{2.574723in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{2.536264in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.375000in}}{\pgfqpoint{2.480000in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.963387,0.495462,0.079073}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.874703in}{1.447895in}}%
\pgfpathlineto{\pgfqpoint{1.935790in}{1.481370in}}%
\pgfpathlineto{\pgfqpoint{2.027419in}{1.447895in}}%
\pgfpathlineto{\pgfqpoint{1.935790in}{1.441579in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.375000in}}{\pgfqpoint{2.480000in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.985952,0.615750,0.025592}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.849474in}{0.393665in}}%
\pgfpathlineto{\pgfqpoint{2.871826in}{0.375000in}}%
\pgfpathlineto{\pgfqpoint{2.849474in}{0.375000in}}%
\pgfpathlineto{\pgfqpoint{2.818375in}{0.375000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.500000in}{0.375000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.500000in,y=0.277778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.188889in}{0.375000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.188889in,y=0.277778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {100}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.877778in}{0.375000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.877778in,y=0.277778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {200}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.566667in}{0.375000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.566667in,y=0.277778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {300}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.740000in,y=0.125in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont $\Theta$ (deg)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.500000in}{0.375000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.333333in, y=0.326775in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.500000in}{0.689583in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.263888in, y=0.641358in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {50}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.500000in}{1.004167in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.194444in, y=0.955941in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {100}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.500000in}{1.318750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.194444in, y=1.270525in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {150}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.500000in}{1.633333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.194444in, y=1.585108in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {200}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.500000in}{1.947917in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.194444in, y=1.899691in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {250}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.500000in}{2.262500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.194444in, y=2.214275in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {300}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.500000in}{2.577083in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.194444in, y=2.528858in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {350}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.138888in,y=1.507500in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont $\Phi$ (deg)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{0.375000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{2.640000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.980000in}{0.375000in}}%
\pgfpathlineto{\pgfqpoint{2.980000in}{2.640000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{0.375000in}}%
\pgfpathlineto{\pgfqpoint{2.980000in}{0.375000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{2.640000in}}%
\pgfpathlineto{\pgfqpoint{2.980000in}{2.640000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.740000in,y=2.723333in,,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont Waveform Accuracy vs. Theta and Phi}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.135000in}{0.375000in}}%
\pgfpathlineto{\pgfqpoint{3.248250in}{0.375000in}}%
\pgfpathlineto{\pgfqpoint{3.248250in}{2.640000in}}%
\pgfpathlineto{\pgfqpoint{3.135000in}{2.640000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.135000in}{0.375000in}}{\pgfqpoint{0.113250in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.135000in}{0.375000in}}%
\pgfpathlineto{\pgfqpoint{3.135000in}{0.383848in}}%
\pgfpathlineto{\pgfqpoint{3.135000in}{2.631152in}}%
\pgfpathlineto{\pgfqpoint{3.135000in}{2.640000in}}%
\pgfpathlineto{\pgfqpoint{3.248250in}{2.640000in}}%
\pgfpathlineto{\pgfqpoint{3.248250in}{2.631152in}}%
\pgfpathlineto{\pgfqpoint{3.248250in}{0.383848in}}%
\pgfpathlineto{\pgfqpoint{3.248250in}{0.375000in}}%
\pgfpathlineto{\pgfqpoint{3.248250in}{0.375000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.138889in}{0.375000in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.111111in,height=2.263889in]{w_accuracy_vs_theta_phi-img0.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.248250in}{0.563750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.345472in, y=0.515525in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.64}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.248250in}{0.941250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.345472in, y=0.893025in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.66}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.248250in}{1.318750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.345472in, y=1.270525in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.68}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.248250in}{1.696250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.345472in, y=1.648025in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.70}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.248250in}{2.073750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.345472in, y=2.025525in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.72}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.248250in}{2.451250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.345472in, y=2.403025in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.74}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.135000in}{0.375000in}}%
\pgfpathlineto{\pgfqpoint{3.135000in}{0.383848in}}%
\pgfpathlineto{\pgfqpoint{3.135000in}{2.631152in}}%
\pgfpathlineto{\pgfqpoint{3.135000in}{2.640000in}}%
\pgfpathlineto{\pgfqpoint{3.248250in}{2.640000in}}%
\pgfpathlineto{\pgfqpoint{3.248250in}{2.631152in}}%
\pgfpathlineto{\pgfqpoint{3.248250in}{0.383848in}}%
\pgfpathlineto{\pgfqpoint{3.248250in}{0.375000in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%

